A rational QZ method

We propose a rational QZ method for the solution of the dense, unsymmetric generalized eigenvalue problem. This generalization of the classical QZ method operates implicitly on a Hessenberg, Hessenberg pencil instead of on a Hessenberg, triangular pencil. Whereas the QZ method performs nested subspace iteration driven by a polynomial, the rational QZ method allows for nested subspace iteration driven by a rational function, this creates the additional freedom of selecting poles. In this article we study Hessenberg, Hessenberg pencils, link them to rational Krylov subspaces, propose a direct reduction method to such a pencil, and introduce the implicit rational QZ step. The link with rational Krylov subspaces allows us to prove essential uniqueness (implicit Q theorem) of the rational QZ iterates as well as convergence of the proposed method. In the proofs, we operate directly on the pencil instead of rephrasing it all in terms of a single matrix. Numerical experiments are included to illustrate competitiveness in terms of speed and accuracy with the classical approach. Two other types of experiments exemplify new possibilities. First we illustrate that good pole selection can be used to deflate the original problem during the reduction phase, and second we use the rational QZ method to implicitly filter a rational Krylov subspace in an iterative method.

==> fig/fig_implRQZ.tikz <==
\begin{tikzpicture}[scale=1.66,y=-1cm]

\tikzset{bloplus/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge[white,line width=1.0pt] (\tikzlastnode.south)
        (\tikzlastnode.east) edge[white,line width=1.0pt] (\tikzlastnode.west)
        }
    }
}

\tikzset{bloslash/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north east) edge[white,line width=1.0pt] (\tikzlastnode.south west)
        }
    }
}

\def\yos{0}
% Pane 1
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4+\yos) {$A$};

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{1}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{2}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4+\yos) {$B$};

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{a}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {I.};

% Pane 2
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow Q_1^* A$};

\foreach \y in {1,2}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
}	

\foreach \y in {3,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\scalebox{1.5}{$\oplus$}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{2}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

% B
\def\xosB{3.8}
\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q_1^* B$};

\foreach \y in {1,2}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
}	

\foreach \y in {3,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\scalebox{1.5}{$\oslash$}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {II.};

% Pane 3
% A
\def\xosA{5.2}
\node[] at (0.6+\xosA,1.4) {$A \leftarrow Q^* A Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.08+\xosA,0.28) rectangle (0.52+\xosA,0.72);

\node[] at (0.2+\xosA,0.2+\yos) {$\otimes$};
\node[] at (0.4+\xosA,0.4+\yos) {$\otimes$};
\node[] at (0.6+\xosA,0.2+\yos) {$\times$};
\node[] at (0.4+\xosA,0.2+\yos) {$\otimes$};
\foreach \y in {2,3}{
	\foreach \x in {3,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {1}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] (l1) at (0.2+\xosA,0.4+\yos) {\blcircled{\textcolor{white}{\textbf{2}}}};
\node[bloplus,draw=black, fill=black] (l2) at (0.4+\xosA,0.6+\yos) {};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

\path[<->] (l1) edge [min distance=1mm,in=180,out=180,looseness=2] (l2);

% B
\def\xosB{6.4}
\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q^* B Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.08+\xosB,0.28) rectangle (0.52+\xosB,0.72);

\node[] at (0.2+\xosB,0.2+\yos) {$\otimes$};
\node[] at (0.4+\xosB,0.4+\yos) {$\otimes$};
\node[] at (0.6+\xosB,0.2+\yos) {$\times$};
\node[] at (0.4+\xosB,0.2+\yos) {$\otimes$};
\foreach \y in {2,3}{
	\foreach \x in {3,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {1}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] (r1) at (0.2+\xosB,0.4+\yos) {\blcircledletter{\textcolor{white}{\textbf{b}}}};
\node[bloslash,draw=black, fill=black] (r2) at (0.4+\xosB,0.6+\yos) {};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

\path[<->] (r1) edge [min distance=1mm,in=180,out=180,looseness=2] (r2);


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {III.};

% Row 2
\def\yos{1.8}
% Pane IV
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow Q^* A Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.28+\xosA,0.48+\yos) rectangle (0.72+\xosA,0.92+\yos);

\node[] at (0.2+\xosA,0.2+\yos) {$\times$};
\node[] at (1+\xosA,1+\yos) {$\times$};

\foreach \y in {1,2}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\foreach \x in {2,3}{
	\foreach \y in {1,2}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {3,4}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] (l3) at (0.4+\xosA,0.6+\yos) {\blcircled{\textcolor{white}{\textbf{3}}}};
\node[bloplus,draw=black, fill=black] (l4) at (0.6+\xosA,0.8+\yos) {};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

\path[<->] (l3) edge [min distance=1mm,in=180,out=180,looseness=2] (l4);


% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q^* B Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.28+\xosB,0.48+\yos) rectangle (0.72+\xosB,0.92+\yos);

\node[] at (0.2+\xosB,0.2+\yos) {$\times$};
\node[] at (1+\xosB,1+\yos) {$\times$};

\foreach \y in {1,2}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\foreach \x in {2,3}{
	\foreach \y in {1,2}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\foreach \y in {3,4}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] (r3) at (0.4+\xosB,0.6+\yos) {\blcircledletter{\textcolor{white}{\textbf{c}}}};
\node[bloslash,draw=black, fill=black] (r4) at (0.6+\xosB,0.8+\yos) {};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

\path[<->] (r3) edge [min distance=1mm,in=180,out=180,looseness=2] (r4);


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {IV.};

% Pane 5
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow Q^* A Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosA,0.68+\yos) rectangle (0.92+\xosA,1.12+\yos);

\node[] at (0.8+\xosA,0.8+\yos) {$\otimes$};
\node[] at (1+\xosA,0.8+\yos) {$\otimes$};
\node[] at (1+\xosA,1+\yos) {$\otimes$};

\foreach \x in {1,2}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,3}{
	\node[] at (1+\xosA,\y/5+\yos) {$\times$};
}

\foreach \y in {1,2,3}{
	\foreach \x in {3,4}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{3}};
\node[] (l5) at (0.6+\xosA,0.8+\yos) {\blcircled{\textcolor{white}{\textbf{4}}}};
\node[bloplus,draw=black, fill=black] (l6) at (0.8+\xosA,1+\yos) {};

\path[<->] (l5) edge [min distance=1mm,in=180,out=180,looseness=2] (l6);


% B
\def\xosB{3.8}

\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow Q^* B Z$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosB,0.68+\yos) rectangle (0.92+\xosB,1.12+\yos);

\node[] at (0.8+\xosB,0.8+\yos) {$\otimes$};
\node[] at (1+\xosB,0.8+\yos) {$\otimes$};
\node[] at (1+\xosB,1+\yos) {$\otimes$};

\foreach \x in {1,2}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,3}{
	\node[] at (1+\xosB,\y/5+\yos) {$\times$};
}

\foreach \y in {1,2,3}{
	\foreach \x in {3,4}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{c}};
\node[] (r5) at (0.6+\xosB,0.8+\yos) {\blcircledletter{\textcolor{white}{\textbf{d}}}};
\node[bloslash,draw=black, fill=black] (r6) at (0.8+\xosB,1+\yos) {};


\path[<->] (r5) edge [min distance=1mm,in=180,out=180,looseness=2] (r6);


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {V.};

% Pane 6
% A
\def\xosA{5.2}

\node[] at (0.6+\xosA,1.4+\yos) {$A \leftarrow A Z_4$};
\node[] at (1+\xosA,1+\yos) {$\otimes$};
\foreach \x in {1,...,3}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,4}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{3}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{4}};
\node[] at (0.8+\xosA,1+\yos)   {\circled{5}};


% B
\def\xosB{6.4}

\node[] at (0.6+\xosB,1.4+\yos) {$B \leftarrow B Z_4$};
\node[] at (1+\xosB,1+\yos) {$\otimes$};
\foreach \x in {1,...,3}{
	\foreach \y in {1,...,\x}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\foreach \y in {1,...,4}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{c}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{d}};
\node[] at (0.8+\xosB,1+\yos)   {\circledletter{e}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {VI.};

\end{tikzpicture}

==> fig/fig_reduction_1.tikz <==
\begin{tikzpicture}[scale=1.66,y=-1cm]
% Pane 1
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4) {$A \leftarrow Q^{*}A$};
\foreach \y in {1,...,5}{
	\foreach \x in {1,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};	

% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4) {$B \leftarrow Q^{*}B$};
\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2) rectangle (\xosB+1.2,1.6);
\node[] at (\xosA,0) {I.};



% Pane 2
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4) {$A \leftarrow Q_4^{*}A$};
\foreach \y in {1,...,3}{
	\foreach \x in {1,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {2,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\otimes$};
	}
};
\node[] at (0.2+\xosA,0.8) {$\otimes$};	

% B
\def\xosB{3.8}
\node[] at (0.6+\xosB,1.4) {$B \leftarrow Q_4^{*}B$};
\foreach \y in {1,...,3}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\otimes$};
	}
};

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2) rectangle (\xosB+1.2,1.6);
\node[] at (\xosA,0) {II.};

% Pane 3
% A
\def\xosA{5.2}
\node[] at (0.6+\xosA,1.4) {$A \leftarrow A Z_4$};
\foreach \y in {1,...,4}{
		\node[] at (0.2+\xosA,\y/5) {$\times$};
};
\foreach \y in {1,...,5}{
	\foreach \x in {2,3}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};
\foreach \y in {1,...,5}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\otimes$};
	}
};

% B
\def\xosB{6.4}
\node[] at (0.6+\xosB,1.4) {$B \leftarrow B Z_4$};
\foreach \y in {1,...,3}{
	\foreach \x in {\y,...,3}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};
\foreach \y in {1,...,4}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\otimes$};
	}
};
\node[] at (1+\xosB,1) {$\otimes$};

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2) rectangle (\xosB+1.2,1.6);
\node[] at (\xosA,0) {III.};

\end{tikzpicture}

==> fig/fig_reduction_2.tikz <==
\begin{tikzpicture}[scale=1.66,y=-1cm]
% Pane 1
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4) {$A$};
\node[] at (0.2+\xosA,0.2) {$\times$};
\node[] at (0.2+\xosA,0.4) {$\times$};
\foreach \y in {1,...,5}{
	\foreach \x in {2,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};	

% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4) {$B$};
\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2) rectangle (\xosB+1.2,1.6);
\node[] at (\xosA,0) {I.};



% Pane 2
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4) {$A \leftarrow Q_1^{*}A$};
\node[] at (0.2+\xosA,0.2) {$\otimes$};
\foreach \y in {1,2}{
	\foreach \x in {2,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\otimes$};
	}
};
\foreach \y in {3,...,5}{
	\foreach \x in {2,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};
\node[] at (0.2+\xosA,0.4) {\circled{4}};

% B
\def\xosB{3.8}
\node[] at (0.6+\xosB,1.4) {$B \leftarrow Q_1^{*}B$};
\foreach \y in {1,2}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\otimes$};
	}
};
\node[] at (0.2+\xosB,0.4) {\circledletter{d}};

\foreach \y in {3,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2) rectangle (\xosB+1.2,1.6);
\node[] at (\xosA,0) {II.};

% Pane 3
% A
\def\xosA{5.2}

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.08+\xosA,0.28) rectangle (0.52+\xosA,0.72);

\node[] at (0.6+\xosA,1.4) {$A$};
\node[] at (0.2+\xosA,0.2) {$\times$};
\node[] at (0.4+\xosA,0.2) {$\times$};
\node[] at (0.4+\xosA,0.4) {$\times$};
\node[] (l2) at (0.4+\xosA,0.6) {$\times$};
\foreach \y in {1,...,5}{
	\foreach \x in {3,...,5}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};
\node[] (l1) at (0.2+\xosA,0.4) {\circled{4}};

\path[<->] (l1) edge [min distance=1mm,in=180,out=180,looseness=2] (l2);

% B
\def\xosB{6.4}
\node[] at (0.6+\xosB,1.4) {$B$};

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.08+\xosB,0.28) rectangle (0.52+\xosB,0.72);

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};
\node[] (r1) at (0.2+\xosB,0.4) {\circledletter{d}};
\node[] (r2) at (0.4+\xosB,0.6) {\phantom{$\times$}};

\path[<->] (r1) edge [min distance=1mm,in=180,out=180,looseness=2] (r2);

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2) rectangle (\xosB+1.2,1.6);
\node[] at (\xosA,0) {III.};

% SECOND ROW
% %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\yosr2{1.8}

% Pane 4
% A
\def\xosA{0}
\node[] at (0.6+\xosA,1.4+\yosr2) {$A \leftarrow Q^* A Z$};
\node[] at (0.2+\xosA,0.2+\yosr2) {$\otimes$};
\node[] at (0.2+\xosA,0.4+\yosr2) {$\otimes$};
\node[] at (0.4+\xosA,0.4+\yosr2) {$\otimes$};
\node[] at (0.6+\xosA,0.2+\yosr2) {$\times$};
\node[] at (0.4+\xosA,0.2+\yosr2) {$\otimes$};
\foreach \y in {2,3}{
	\foreach \x in {3,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yosr2) {$\otimes$};
	}
};

\foreach \y in {1}{
	\foreach \x in {4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yosr2) {$\times$};
	}
};
\foreach \y in {4,5}{
	\foreach \x in {3,4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yosr2) {$\times$};
	}
};


\node[] (l1) at (0.4+\xosA,0.6+\yosr2) {\circled{4}};

% B
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4+\yosr2) {$B \leftarrow Q^* B Z$};
\foreach \y in {1}{
	\foreach \x in {3,4,5}{
		\node[] at (\x/5+\xosB,\y/5+\yosr2) {$\times$};
	}
};

\foreach \y in {4,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yosr2) {$\times$};
	}
};

\node[] at (0.4+\xosB,0.2+\yosr2) {$\otimes$};
\node[] at (0.2+\xosB,0.2+\yosr2) {$\otimes$};
\foreach \y in {2,3}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yosr2) {$\otimes$};
	}
};

\node[] at (0.4+\xosB,0.6+\yosr2) {\circledletter{d}};

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yosr2) rectangle (\xosB+1.2,1.6+\yosr2);
\node[] at (\xosA,0+\yosr2) {IV.};

% Pane 5
% A
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4+\yosr2) {$A \leftarrow Q_1^* A$};
\node[] at (0.2+\xosA,0.2+\yosr2) {$\otimes$};
\foreach \y in {1,2}{
	\foreach \x in {2,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yosr2) {$\otimes$};
	}
};

\foreach \y in {3,4,5}{
	\foreach \x in {3,4,5}{
		\node[] at (\x/5+\xosA,\y/5+\yosr2) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yosr2) {\circled{3}};
\node[] at (0.4+\xosA,0.6+\yosr2) {\circled{4}};

% B
\def\xosB{3.8}
\node[] at (0.6+\xosB,1.4+\yosr2) {$B \leftarrow Q_1^* B$};

\foreach \y in {3,4,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yosr2) {$\times$};
	}
};

\foreach \y in {1,2}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yosr2) {$\otimes$};
	}
};

\node[] at (0.2+\xosB,0.4+\yosr2) {\circledletter{c}};
\node[] at (0.4+\xosB,0.6+\yosr2) {\circledletter{d}};

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yosr2) rectangle (\xosB+1.2,1.6+\yosr2);
\node[] at (\xosA,0+\yosr2) {V.};


% Pane 6
% A
\def\xosA{5.2}
\node[] at (0.6+\xosA,1.4+\yosr2) {$A$};

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosA,\y/5+\yosr2) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yosr2) {\circled{1}};
\node[] at (0.4+\xosA,0.6+\yosr2) {\circled{2}};
\node[] at (0.6+\xosA,0.8+\yosr2) {\circled{3}};
\node[] at (0.8+\xosA,1+\yosr2) {\circled{4}};

% B
\def\xosB{6.4}
\node[] at (0.6+\xosB,1.4+\yosr2) {$B$};

\foreach \y in {1,...,5}{
	\foreach \x in {\y,...,5}{
		\node[] at (\x/5+\xosB,\y/5+\yosr2) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yosr2) {\circledletter{a}};
\node[] at (0.4+\xosB,0.6+\yosr2) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8+\yosr2) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yosr2) {\circledletter{d}};

\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yosr2) rectangle (\xosB+1.2,1.6+\yosr2);
\node[] at (\xosA,0+\yosr2) {VI.};

\end{tikzpicture}

==> fig/fig_rkfilt.tikz <==
\begin{tikzpicture}[scale=1.66,y=-1cm]

\tikzset{bloplus/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north) edge[white,line width=1.0pt] (\tikzlastnode.south)
        (\tikzlastnode.east) edge[white,line width=1.0pt] (\tikzlastnode.west)
        }
    }
}

\tikzset{bloslash/.style={draw,circle,append after command={
        [shorten >=\pgflinewidth, shorten <=\pgflinewidth,]
        (\tikzlastnode.north east) edge[white,line width=1.0pt] (\tikzlastnode.south west)
        }
    }
}

\def\yos{0}
% Pane 1
% H
\def\xosA{0}
\node[] at (0.6+\xosA,1.4+\yos) {$\underline{H}_4$};

\foreach \y in {1,...,4}{
	\foreach \x in {\y,...,4}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{1}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{2}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] at (0.8+\xosA,1+\yos) {\circled{4}};

% G
\def\xosB{1.2}
\node[] at (0.6+\xosB,1.4+\yos) {$\underline{G}_4$};

\foreach \y in {1,...,4}{
	\foreach \x in {\y,...,4}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{a}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] at (0.8+\xosB,1+\yos) {\circledletter{d}};

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {I.};



% Pane 2
% H
\def\xosA{2.6}
\node[] at (0.6+\xosA,1.4+\yos) {$\underline{\check{H}}_4$};

\foreach \y in {1,...,4}{
	\foreach \x in {\y,...,4}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] (s1) at (0.2+\xosA,0.4+\yos) {\scalebox{1.5}{$\oplus$}};
\node[] (s2) at (0.4+\xosA,0.6+\yos) {\circled{2}};
\node[] (s3) at (0.6+\xosA,0.8+\yos) {\circled{3}};
\node[] (s4) at (0.8+\xosA,1+\yos) {\circled{4}};

% swap
\path[<->] (s1) edge [min distance=2mm,in=180,out=180,looseness=3,color=black!100] (s2);
\path[<->] (s2) edge [min distance=2mm,in=180,out=180,looseness=3,color=black!70] (s3);
\path[<->] (s3) edge [min distance=2mm,in=180,out=180,looseness=3,color=black!40] (s4);

% G
\def\xosB{3.8}
\node[] at (0.6+\xosB,1.4+\yos) {$\underline{\check{G}}_4$};

\foreach \y in {1,...,4}{
	\foreach \x in {\y,...,4}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] (g1) at (0.2+\xosB,0.4+\yos) {\scalebox{1.5}{$\oslash$}};
\node[] (g2) at (0.4+\xosB,0.6+\yos) {\circledletter{b}};
\node[] (g3) at (0.6+\xosB,0.8+\yos) {\circledletter{c}};
\node[] (g4) at (0.8+\xosB,1+\yos) {\circledletter{d}};

% swap
\path[<->] (g1) edge [min distance=2mm,in=180,out=180,looseness=3,color=black!100] (g2);
\path[<->] (g2) edge [min distance=2mm,in=180,out=180,looseness=3,color=black!70] (g3);
\path[<->] (g3) edge [min distance=2mm,in=180,out=180,looseness=3,color=black!40] (g4);

% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {II.};

% Pane 3
% A
\def\xosA{5.2}
\node[] at (0.6+\xosA,1.4+\yos) {$\underline{\hat{H}}_4$};

\foreach \y in {1,...,4}{
	\foreach \x in {\y,...,4}{
		\node[] at (\x/5+\xosA,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosA,0.4+\yos) {\circled{2}};
\node[] at (0.4+\xosA,0.6+\yos) {\circled{3}};
\node[] at (0.6+\xosA,0.8+\yos) {\circled{4}};
\node[] at (0.8+\xosA,1+\yos) {\scalebox{1.5}{$\oplus$}};

% B
\def\xosB{6.4}
\node[] at (0.6+\xosB,1.4+\yos) {$\underline{\hat{G}}_4$};

\foreach \y in {1,...,4}{
	\foreach \x in {\y,...,4}{
		\node[] at (\x/5+\xosB,\y/5+\yos) {$\times$};
	}
};

\node[] at (0.2+\xosB,0.4+\yos) {\circledletter{b}};
\node[] at (0.4+\xosB,0.6+\yos) {\circledletter{c}};
\node[] at (0.6+\xosB,0.8+\yos) {\circledletter{d}};
\node[] at (0.8+\xosB,1+\yos) {\scalebox{1.5}{$\oslash$}};


% Frame
\draw[rounded corners=3pt] (-0.2+\xosA,-0.2+\yos) rectangle (\xosB+1.2,1.6+\yos);
\node[] at (\xosA,0+\yos) {III.};


\end{tikzpicture}


==> fig/fig_swap.tikz <==
\begin{tikzpicture}[scale=1.66,y=-1cm]
% Pane I
% A
\def\xosA{0}
\node[] at (0.1+\xosA,0.7) {$A$};
\draw (0+\xosA,0) -- (1.4+\xosA,0) -- (1.4+\xosA,1.4) -- (1+\xosA,1.4) -- (0+\xosA,0.4) -- cycle;

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosA,0.68) rectangle (0.92+\xosA,1.12);

\foreach \y in {1,...,6}{
	\foreach \x in {\y,...,6}{
		\node[] at (\x/5+\xosA,\y/5) {$\times$};
	}
};	

\foreach \x in {1,...,5}{
	\node[] (n\x) at (\x/5+\xosA,\x/5+0.2) {\circled{\x}};
}

\path[<->] (n3) edge [min distance=4mm,in=180,out=180,looseness=4] (n4);


% B
\def\xosB{2}
\node[] at (0.1+\xosB,0.7) {$B$};

\draw (0+\xosB,0) -- (1.4+\xosB,0) -- (1.4+\xosB,1.4) -- (1+\xosB,1.4) -- (0+\xosB,0.4) -- cycle;

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosB,0.68) rectangle (0.92+\xosB,1.12);

\foreach \y in {1,...,6}{
	\foreach \x in {\y,...,6}{
		\node[] at (\x/5+\xosB,\y/5) {$\times$};
	}
};	
\foreach \x in {1,...,5}{
	\node[] (l\x) at (\x/5+\xosB,\x/5+0.2) {\circledletter{\alphalph{\x}}};
}

\path[<->] (l3) edge [min distance=4mm,in=180,out=180,looseness=4] (l4);

\draw[rounded corners=3pt] (-0.2+\xosA,-0.4) rectangle (\xosB+1.6,1.6);
\node[] at (\xosA,-0.2) {I.};

% Pane II
% A
\def\xosA{3.8}
\node[] at (0.1+\xosA,0.7) {$A$};
\draw (0+\xosA,0) -- (1.4+\xosA,0) -- (1.4+\xosA,1.4) -- (1+\xosA,1.4) -- (0+\xosA,0.4) -- cycle;

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosA,0.68) rectangle (0.92+\xosA,1.12);

% we do it manually to show the changes
% row-by-row
% row 1
\node[] at (0.2+\xosA,0.2) {$\times$};
\node[] at (0.4+\xosA,0.2) {$\times$};
\node[] at (0.6+\xosA,0.2) {$\otimes$};
\node[] at (0.8+\xosA,0.2) {$\otimes$};
\node[] at (1+\xosA,0.2) {$\times$};
\node[] at (1.2+\xosA,0.2) {$\times$};
% row 2
\node[] at (0.4+\xosA,0.4) {$\times$};
\node[] at (0.6+\xosA,0.4) {$\otimes$};
\node[] at (0.8+\xosA,0.4) {$\otimes$};
\node[] at (1+\xosA,0.4) {$\times$};
\node[] at (1.2+\xosA,0.4) {$\times$};
% row 3
\node[] at (0.6+\xosA,0.6) {$\otimes$};
\node[] at (0.8+\xosA,0.6) {$\otimes$};
\node[] at (1+\xosA,0.6) {$\times$};
\node[] at (1.2+\xosA,0.6) {$\times$};
% row 4
\node[] at (0.8+\xosA,0.8) {$\otimes$};
\node[] at (1+\xosA,0.8) {$\otimes$};
\node[] at (1.2+\xosA,0.8) {$\otimes$};
% row 5
\node[] at (1+\xosA,1) {$\otimes$};
\node[] at (1.2+\xosA,1) {$\otimes$};
% row 6
\node[] at (1.2+\xosA,1.2) {$\times$};

% subdiagonal
\node[] at (0.2+\xosA,0.4) {\circled{1}};
\node[] at (0.4+\xosA,0.6) {\circled{2}};
\node[] at (0.6+\xosA,0.8) {\blcircled{\textcolor{white}{\textbf{4}}}};
\node[] at (0.8+\xosA,1) {\blcircled{\textcolor{white}{\textbf{3}}}};
\node[] at (1+\xosA,1.2) {\circled{5}};


% B
\def\xosB{5.8}
\node[] at (0.1+\xosB,0.7) {$B$};
\draw (0+\xosB,0) -- (1.4+\xosB,0) -- (1.4+\xosB,1.4) -- (1+\xosB,1.4) -- (0+\xosB,0.4) -- cycle;

\draw[fill={rgb:red,66;green,124;blue,244}, fill opacity=0.5,rounded corners=3pt] (0.48+\xosB,0.68) rectangle (0.92+\xosB,1.12);

% we do it manually to show the changes
% row-by-row
% row 1
\node[] at (0.2+\xosB,0.2) {$\times$};
\node[] at (0.4+\xosB,0.2) {$\times$};
\node[] at (0.6+\xosB,0.2) {$\otimes$};
\node[] at (0.8+\xosB,0.2) {$\otimes$};
\node[] at (1+\xosB,0.2) {$\times$};
\node[] at (1.2+\xosB,0.2) {$\times$};
% row 2
\node[] at (0.4+\xosB,0.4) {$\times$};
\node[] at (0.6+\xosB,0.4) {$\otimes$};
\node[] at (0.8+\xosB,0.4) {$\otimes$};
\node[] at (1+\xosB,0.4) {$\times$};
\node[] at (1.2+\xosB,0.4) {$\times$};
% row 3
\node[] at (0.6+\xosB,0.6) {$\otimes$};
\node[] at (0.8+\xosB,0.6) {$\otimes$};
\node[] at (1+\xosB,0.6) {$\times$};
\node[] at (1.2+\xosB,0.6) {$\times$};
% row 4
\node[] at (0.8+\xosB,0.8) {$\otimes$};
\node[] at (1+\xosB,0.8) {$\otimes$};
\node[] at (1.2+\xosB,0.8) {$\otimes$};
% row 5
\node[] at (1+\xosB,1) {$\otimes$};
\node[] at (1.2+\xosB,1) {$\otimes$};
% row 6
\node[] at (1.2+\xosB,1.2) {$\times$};

% subdiagonal
\node[] at (0.2+\xosB,0.4) {\circledletter{a}};
\node[] at (0.4+\xosB,0.6) {\circledletter{b}};
\node[] at (0.6+\xosB,0.8) {\blcircledletter{\textcolor{white}{\textbf{d}}}};
\node[] at (0.8+\xosB,1) {\blcircledletter{\textcolor{white}{\textbf{c}}}};
\node[] at (1+\xosB,1.2) {\circledletter{e}};


\draw[rounded corners=3pt] (-0.2+\xosA,-0.4) rectangle (\xosB+1.6,1.6);
\node[] at (\xosA,-0.2) {II.};
\end{tikzpicture}

==> fig/numexp1/fig_numexp1_1.tikz <==
%\definecolor{clust1color}{rgb}{0.11,0.49,0.41}%
%\definecolor{clust2color}{rgb}{0.2578,0.4844,0.9531}%
%\definecolor{polecolor}{rgb}{0.3281,0.3281,0.3281}%

\definecolor{clust1color}{gray}{0.5}
\definecolor{clust2color}{gray}{0.25}
\definecolor{polecolor}{gray}{0.37}

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Problem 1: 416 %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread{fig/numexp1/data416/poles416.dat}
 {\poletable} 

\pgfplotstableread{fig/numexp1/data416/C1416.dat}
 {\clusteronetable}
 
\pgfplotstableread{fig/numexp1/data416/C2416.dat}
 {\clustertwotable}
 
 
% eigenvalue clusters and poles in Hessenberg pair:
% extended view
%\node[] at (-0.75cm,4cm) {I.};
\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
xmin=-3,
xmax=0.5,
ymin=-250,
ymax=250,
at={(0cm,0cm)},
width=6.5cm,
height=5.5cm,
ylabel shift = -0.5 cm,
xlabel shift = -0.15 cm
]

\addplot [only marks, mark=x, mark options={solid, color=clust1color, scale=0.8}] table[x index=0, y index=1] from \clusteronetable ; \label{line:ne1clusterone}

\addplot [only marks, mark=star, mark options={solid, color=clust2color, scale=0.8}] table[x index=0, y index=1] from \clustertwotable ; \label{line:ne1clustertwo}

%\addplot [only marks, mark=+, mark options={solid, color=polecolor, scale=0.6}] table[x index=0, y index=1] from \poletable ; \label{line:ne1poles}

\draw [red, thick] (axis cs:-0.75,-10) rectangle (axis cs:0.25,10);

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Problem 2: 1280 %%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\yos{0cm}
\def\xos{6.5cm}
% read standalone

\pgfplotstableread{fig/numexp1/data1280/poles1280.dat}
 {\poletable} 

\pgfplotstableread{fig/numexp1/data1280/C11280.dat}
 {\clusteronetable}
 
\pgfplotstableread{fig/numexp1/data1280/C21280.dat}
 {\clustertwotable}
 
% eigenvalue clusters and poles in Hessenberg pair:
% extended view
%\node[] at (-0.75cm+\xos,4cm-\yos) {II.};
\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
xmin=-55,
xmax=10,
restrict x to domain=-56:11,
ymin=-570,
ymax=570,
restrict y to domain=-575:575,
at={(0cm+\xos,0cm-\yos)},
width=6.5cm,
height=5.5cm,
ylabel shift = -0.5 cm,
xlabel shift = -0.15 cm
]

\draw [red, thick] (axis cs:-2,-10) rectangle (axis cs:1.2,10);

\addplot [only marks, mark=x, mark options={solid, color=clust1color, scale=0.5}] table[x index=0, y index=1] from \clusteronetable ;

\addplot [only marks, mark=star, mark options={solid, color=clust2color, scale=0.5}] table[x index=0, y index=1] from \clustertwotable ; 

%\addplot [only marks, mark=+, mark options={solid, color=polecolor, scale=0.4}] table[x index=0, y index=1] from \poletable ;


\end{axis}

\end{tikzpicture}


==> fig/numexp1/fig_numexp1_2.tikz <==
%\definecolor{clust1color}{rgb}{0.11,0.49,0.41}%
%\definecolor{clust2color}{rgb}{0.2578,0.4844,0.9531}%
%\definecolor{polecolor}{rgb}{0.3281,0.3281,0.3281}%

\definecolor{clust1color}{gray}{0.5}
\definecolor{clust2color}{gray}{0.25}
\definecolor{polecolor}{gray}{0.37}

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Problem 1: 416 %%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\pgfplotstableread{fig/numexp1/data416/poles416.dat}
 {\poletable} 

\pgfplotstableread{fig/numexp1/data416/C1416.dat}
 {\clusteronetable}
 
\pgfplotstableread{fig/numexp1/data416/C2416.dat}
 {\clustertwotable}
 
 
% eigenvalue clusters and poles in Hessenberg pair:
% rectangle
%\node[] at (-0.75cm,4cm) {I.};
\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
xmin=-0.75,
xmax=0.25,
restrict x to domain=-0.8:0.3,
ymin=-10,
ymax=10,
restrict y to domain=-11:11,
at={(0cm,0cm)},
width=6.5cm,
height=5.5cm,
ylabel shift = -0.5 cm,
xlabel shift = -0.15 cm,
ytick={-10,0,10}
]

\addplot [only marks, mark=x, mark options={solid, color=clust1color, scale=1}] table[x index=0, y index=1] from \clusteronetable ; 

\addplot [only marks, mark=star, mark options={solid, color=clust2color, scale=1}] table[x index=0, y index=1] from \clustertwotable ;

\addplot [only marks, mark=+, mark options={solid, color=polecolor, scale=1}] table[x index=0, y index=1] from \poletable ; \label{line:ne1poles}

\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Problem 2: 1280 %%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\def\yos{0cm}
\def\xos{6.5cm}
% read standalone

\pgfplotstableread{fig/numexp1/data1280/poles1280.dat}
 {\poletable} 

\pgfplotstableread{fig/numexp1/data1280/C11280.dat}
 {\clusteronetable}
 
\pgfplotstableread{fig/numexp1/data1280/C21280.dat}
 {\clustertwotable}
 
% eigenvalue clusters and poles in Hessenberg pair:
% rectangle
%\node[] at (-0.75cm+\xos,4cm-\yos) {II.};
\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
restrict x to domain=-2.2:1.4,
xmin=-2,
xmax=1.2,
restrict y to domain=-11:11,
ymin=-10,
ymax=10,
at={(0cm+\xos,0cm-\yos)},
width=6.5cm,
height=5.5cm,
ylabel shift = -0.5 cm,
xlabel shift = -0.15 cm,
ytick={-5,0,5}
]

\addplot [only marks, mark=x, mark options={solid, color=clust1color, scale=1}] table[x index=0, y index=1] from \clusteronetable ;

\addplot [only marks, mark=star, mark options={solid, color=clust2color, scale=1}] table[x index=0, y index=1] from \clustertwotable ;

\addplot [only marks, mark=+, mark options={solid, color=polecolor, scale=1}] table[x index=0, y index=1] from \poletable ;

\end{axis}

\end{tikzpicture}


==> fig/numexp2/fig_numexp2_bwe_itpev.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }}
  
% Pane I : Backward error.
%\node[] at (-0.5cm,4.5cm) {I.};
\begin{axis}[%
at={(0cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.05 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmode=log,
xmin=100,
xmax=1000,
log x ticks with fixed point,
xtick={100, 178, 316, 562, 1000},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymode=log,
ymin=1.3e-15,
ymax=1.3e-14,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={relative backward error},
axis background/.style={fill=white},
every axis plot/.append style={thick},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]
%%%%%%%%%%%%%
%% A
%%%%%%%%%%%%%
% reduction
\addplot [color=black, loosely dashed]
  table[row sep=crcr]{%
100	1.69182623745406e-15\\
133	1.94708732061205e-15\\
178	2.30329538391719e-15\\
237	2.6336946740237e-15\\
316	2.98742501803995e-15\\
422	3.47826932939142e-15\\
562	3.93553297304772e-15\\
750	4.52398508853689e-15\\
1000	5.18686447532642e-15\\
};
% classic
\addplot [color=black, loosely dashed, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.58091813625549e-15\\
133	4.075236954816e-15\\
178	4.79584385893824e-15\\
237	5.61278252564157e-15\\
316	6.53570093801717e-15\\
422	7.2181799871265e-15\\
562	8.07275499649437e-15\\
750	1.03458142858844e-14\\
1000	1.20897140646376e-14\\
};
% zero
\addplot [color=black, loosely dashed, mark=square*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.56671001521559e-15\\
133	4.23227212349994e-15\\
178	5.08007940389804e-15\\
237	5.38507042845049e-15\\
316	6.54214113881744e-15\\
422	7.45680313556613e-15\\
562	8.33231710835346e-15\\
750	9.73315841886887e-15\\
1000	1.1495962380639e-14\\
};
% Wilkinson
\addplot [color=black, loosely dashed, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.66309554491701e-15\\
133	4.02055081638256e-15\\
178	4.54490992137233e-15\\
237	5.35782205933145e-15\\
316	6.0634212733972e-15\\
422	7.28518669378866e-15\\
562	7.85518130928602e-15\\
750	8.89514328372688e-15\\
1000	1.0172788125871e-14\\
};
% random
\addplot [color=black, loosely dashed, mark=diamond*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.68100177094935e-15\\
133	4.40267868108885e-15\\
178	5.0163030057257e-15\\
237	6.05307882980362e-15\\
316	7.07631787080278e-15\\
422	7.63427161497591e-15\\
562	9.02685028955085e-15\\
750	1.05487619610497e-14\\
1000	1.19345342191215e-14\\
};
%%%%%%%%%%%%%
%% B
%%%%%%%%%%%%%
% reduction
\addplot [color=black]
  table[row sep=crcr]{%
100	2.18077089256397e-15\\
133	2.1398517261843e-15\\
178	2.57266676252797e-15\\
237	3.11739956824322e-15\\
316	3.40738933741685e-15\\
422	3.81913716150156e-15\\
562	4.41941560267269e-15\\
750	4.99231362476261e-15\\
1000	5.864203618555e-15\\
};

% classic
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	2.90447248087585e-15\\
133	3.59246758726589e-15\\
178	3.87394515851869e-15\\
237	4.47477162634507e-15\\
316	5.22777877349495e-15\\
422	5.9743048988425e-15\\
562	6.61001899612315e-15\\
750	7.7494029046912e-15\\
1000	8.89808106034398e-15\\
};

% zero
\addplot [color=black, mark=square*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.38849972269807e-15\\
133	3.65503826649386e-15\\
178	4.26295412577156e-15\\
237	4.87438877346261e-15\\
316	5.55321082956008e-15\\
422	6.36693449211746e-15\\
562	7.19332801034147e-15\\
750	8.31976833097726e-15\\
1000	9.66169407307484e-15\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	2.89187782061909e-15\\
133	3.35768604291459e-15\\
178	3.99818109553203e-15\\
237	4.43445225620473e-15\\
316	5.06905043977271e-15\\
422	6.02369157099309e-15\\
562	6.65794907961521e-15\\
750	7.58020628059224e-15\\
1000	8.70322305418245e-15\\
};

%random
\addplot [color=black, mark=diamond*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.20245461945953e-15\\
133	3.55907683643352e-15\\
178	4.05458243940221e-15\\
237	4.71792717872386e-15\\
316	5.39354334422341e-15\\
422	6.23820024279332e-15\\
562	7.05854761410872e-15\\
750	8.10451159121338e-15\\
1000	9.26156132445666e-15\\
};

\end{axis}
%

% Pane 2: Iterations per eigenvalue
%\node[] at (5.5cm,4.5cm) {II.};
\begin{axis}[%
at={(6cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.15cm,
xlabel shift = -0.15cm,
scale only axis,
xmode=log,
xmin=100,
xmax=1000,
xminorticks=true,
log x ticks with fixed point,
xtick={100, 178, 316, 562, 1000},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=2.6,
ymax=3.2,
ylabel style={font=\color{white!15!black}},
ylabel={iterations$/n$},
axis background/.style={fill=white},
every axis plot/.append style={thick},
legend columns=-1,
legend entries={infinity;,zero;,Wilkinson;,random},
legend style={at={(8cm,-1cm)},anchor=north},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% classic
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	2.775000000000000\\
133	2.765413533834586\\
178	2.764606741573034\\
237	2.748945147679325\\
316	2.740189873417721\\
422	2.717772511848342\\
562	2.713523131672598\\
750	2.715866666666667\\
1000 2.714000000000000\\
};

% zero
\addplot [color=black, mark=square*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.088000000000000\\
133	3.065413533834586\\
178	3.014606741573034\\
237	2.970042194092827\\
316	2.928164556962025\\
422	2.896445497630332\\
562	2.895373665480427\\
750	2.864133333333333\\
1000 2.838300000000000\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	2.733000000000000\\
133	2.724812030075188\\
178	2.716853932584270\\
237	2.715189873417721\\
316	2.705379746835443\\
422	2.681753554502370\\
562	2.673843416370107\\
750	2.667466666666666\\
1000 2.661400000000000\\
};

%random
\addplot[color=black, mark=diamond*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	3.108000000000000\\
133	3.075187969924812\\
178	3.071910112359551\\
237	3.049789029535865\\
316	3.007278481012658\\
422	2.980568720379147\\
562	2.974911032028470\\
750	2.957733333333334\\
1000 2.936400000000000\\
};

\end{axis}



\end{tikzpicture}%

==> fig/numexp2/fig_numexp2_swapspev2.tikz <==
\begin{tikzpicture}
\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }}
  

\begin{axis}[%
at={(0cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.15cm,
xlabel shift = -0.15cm,
scale only axis,
xmode=log,
xmin=100,
xmax=1000,
xminorticks=true,
log x ticks with fixed point,
xtick={100, 178, 316, 562, 1000},
xlabel style={font=\color{white!15!black}},
xlabel={$n$},
ymin=1.1,
ymax=1.7,
ylabel style={font=\color{white!15!black}},
ylabel={swaps$/n^2$},
axis background/.style={fill=white},
every axis plot/.append style={thick},
legend columns=-1,
legend entries={infinity;,zero;,Wilkinson;,random},
legend style={at={(11.2cm,-1cm)},anchor=north},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% classic
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	1.481220000000000\\
133	1.428277460568715\\
178	1.433581618482515\\
237	1.399462336876213\\
316	1.372813851946804\\
422	1.362165607241527\\
562	1.314437190511772\\
750	1.292152533333334\\
1000 1.257348400000000\\
};

% zero
\addplot [color=black, mark=square*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	1.636180000000000\\
133	1.597597376900899\\
178	1.560380633758364\\
237	1.523066104078762\\
316	1.479214068258292\\
422	1.449217784865569\\
562	1.434297944554907\\
750	1.388628088888889\\
1000 1.360143000000000\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	1.452070000000000\\
133 1.434128554468879\\
178	1.403758995076379\\
237	1.376097135430576\\
316	1.331296066335523\\
422	1.313348195233710\\
562	1.276001127138714\\
750	1.240970488888889\\
1000 1.206960000000000\\
};

%random
\addplot[color=black, mark=diamond*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
100	1.626670000000000\\
133	1.610701565944938\\
178	1.587091276353996\\
237	1.562753476116719\\
316	1.528432943438552\\
422	1.513609869499787\\
562	1.480282354580109\\
750	1.453626666666667\\
1000 1.433762000000000\\
};

\end{axis}  
  
\end{tikzpicture}

==> fig/numexp2/old/multirun/multirun_fig_eigenvalue_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(3.611in,7.881in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.61519549617094e-15\\
2	3.22075328659313e-15\\
3	1.89019506473911e-15\\
4	6.89525426952806e-16\\
5	1.74544026971415e-15\\
6	3.34302012592623e-15\\
7	1.78686127092954e-15\\
8	4.74876095698862e-15\\
9	2.97861285589179e-15\\
10	6.27088009141086e-15\\
11	1.51567747610384e-14\\
12	8.82139604493148e-15\\
13	1.14806760161926e-15\\
14	8.29164724348104e-15\\
15	4.52493828090286e-15\\
16	2.59663589997719e-15\\
17	6.54890848347015e-15\\
18	2.26829418062708e-15\\
19	1.99506717647864e-15\\
20	2.62162440690626e-15\\
21	7.22232818644585e-15\\
22	1.9691320980171e-15\\
23	1.83854880498216e-15\\
24	7.79582288532606e-16\\
25	6.95785858086915e-15\\
26	1.99725138808628e-15\\
27	2.51934656748396e-15\\
28	4.55134660907987e-15\\
29	2.45913297853097e-15\\
30	2.18326838056495e-15\\
31	4.79857655562006e-15\\
32	7.08735162809773e-15\\
33	5.48578397832443e-15\\
34	3.67349713035205e-15\\
35	5.58679382390708e-15\\
36	4.40995102093729e-15\\
37	2.53421330337347e-15\\
38	2.1521229190281e-15\\
39	3.63282646472236e-15\\
40	1.97836055605185e-15\\
41	2.71611526179858e-15\\
42	3.84679382583828e-15\\
43	7.30535529615791e-16\\
44	2.36066570231614e-15\\
45	4.33887168420378e-15\\
46	2.24044193901695e-15\\
47	1.97822860603554e-15\\
48	2.02641317763397e-15\\
49	2.21957500288674e-15\\
50	8.86704862579832e-16\\
51	1.74299558133879e-15\\
52	1.97083419216646e-15\\
53	2.77170380004182e-15\\
54	1.77982290482175e-15\\
55	3.11110165833785e-15\\
56	1.89354265266609e-15\\
57	9.50197851991224e-16\\
58	1.98311596898385e-15\\
59	2.74261043365601e-15\\
60	1.11022302462516e-15\\
61	1.10605185261577e-15\\
62	7.32768222902141e-16\\
63	1.8113071791736e-15\\
64	2.37598102959343e-15\\
65	1.69468189731001e-15\\
66	7.43854604759864e-16\\
67	8.08254562088053e-16\\
68	1.14439169963056e-15\\
69	8.08254562088053e-16\\
70	1.78599365120449e-15\\
71	3.28267622905998e-15\\
72	7.30135198854559e-16\\
73	3.55444797896667e-16\\
74	1.51515956047856e-15\\
75	1.22250629317173e-15\\
76	1.05480317067807e-15\\
77	9.42055475210265e-16\\
78	1.74220136389405e-15\\
79	1.05325004057301e-15\\
80	1.18482502356418e-15\\
81	4.77524978839274e-16\\
82	6.93889390390723e-16\\
83	8.77708367144175e-16\\
84	1.94171280249708e-15\\
85	1.01298345216964e-15\\
86	9.50197851991224e-16\\
87	1.75541673428835e-16\\
88	6.76604424890087e-16\\
89	2.78940082729686e-16\\
90	1.01812751869195e-15\\
91	9.71445146547012e-16\\
92	2.02063640522013e-16\\
93	8.63550852276076e-16\\
94	4.46737608095767e-16\\
95	7.85046229341888e-17\\
96	2.17775170486756e-16\\
97	3.0436364816618e-16\\
98	3.72380122987091e-16\\
99	1.94412898642553e-16\\
100	3.46944695195361e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.98042885270775e-15\\
2	2.1769356938417e-15\\
3	1.98297398557484e-15\\
4	2.89512918533983e-15\\
5	4.22076438404016e-16\\
6	1.04083408558608e-16\\
7	6.80577807179407e-16\\
8	4.8552427868542e-16\\
9	1.43740656890757e-15\\
10	8.00593208497344e-16\\
11	4.57756679852224e-16\\
12	2.27901207155033e-15\\
13	1.7783073324608e-15\\
14	1.71299353859505e-15\\
15	5.42876993194459e-16\\
16	1.33688555545767e-15\\
17	1.98990250154628e-15\\
18	1.39773507346221e-15\\
19	1.42177919158667e-15\\
20	2.90943072685553e-15\\
21	2.92528493123343e-15\\
22	1.41852444670361e-15\\
23	5.59696019692828e-15\\
24	1.44077834522002e-15\\
25	1.44008380454617e-15\\
26	7.05646199046267e-15\\
27	2.80042616998642e-15\\
28	2.55543786844759e-15\\
29	1.3039738794782e-14\\
30	2.93402441291507e-16\\
31	2.70940483797206e-15\\
32	2.38346712940603e-15\\
33	2.34209834280237e-15\\
34	2.15569155609481e-15\\
35	1.13446987780646e-14\\
36	6.77090092499403e-15\\
37	3.75875198080111e-15\\
38	2.11069055873558e-15\\
39	8.01472998807199e-15\\
40	5.71665761569384e-15\\
41	6.90609545244704e-16\\
42	2.45876398955683e-15\\
43	1.8814191263723e-15\\
44	6.07065395604297e-15\\
45	1.39466739271765e-15\\
46	2.01384030288397e-15\\
47	1.44637213153609e-15\\
48	1.51676275784754e-15\\
49	5.19793093488358e-15\\
50	1.54662429507246e-15\\
51	2.06265705946139e-15\\
52	6.21586276415989e-15\\
53	1.84777937141037e-15\\
54	8.95090418262362e-16\\
55	2.67895228489882e-15\\
56	4.20216617089798e-15\\
57	2.18477110338116e-15\\
58	1.30823547895838e-15\\
59	3.59318842052097e-15\\
60	8.65650817060464e-16\\
61	2.85218727264704e-15\\
62	1.32480185624873e-15\\
63	2.57688498516121e-15\\
64	2.61156834539382e-15\\
65	2.08165353827543e-15\\
66	3.25734437096264e-15\\
67	1.42421536904663e-15\\
68	2.83016151808138e-15\\
69	4.02509446881666e-15\\
70	3.17796435663736e-15\\
71	5.04176960987182e-15\\
72	8.02017288294718e-16\\
73	1.43123940494889e-15\\
74	4.21519900855481e-15\\
75	3.8830402510785e-15\\
76	2.1441968107525e-15\\
77	1.53842929514155e-15\\
78	1.49268987537918e-15\\
79	3.26911908994933e-15\\
80	2.19563660409798e-15\\
81	6.30302559469724e-16\\
82	1.33226762955019e-15\\
83	1.91412881651217e-15\\
84	3.50516743640628e-15\\
85	7.85046229341888e-16\\
86	1.30066785273941e-15\\
87	1.37886839150772e-15\\
88	7.79136136031988e-16\\
89	1.17100901807104e-15\\
90	4.44089209850063e-16\\
91	7.21644966006352e-16\\
92	4.61944842852592e-16\\
93	3.55444797896667e-16\\
94	4.04127281044027e-16\\
95	1.34292696636353e-15\\
96	9.07484239102797e-16\\
97	2.48253415324727e-16\\
98	2.00148302124336e-16\\
99	1.86706539771399e-16\\
100	4.86960085019993e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.80340148308762e-15\\
2	3.3379680638906e-15\\
3	1.08675409240308e-15\\
4	2.63964638845316e-15\\
5	1.35279440749713e-15\\
6	2.90398159433272e-15\\
7	3.9707077702483e-15\\
8	5.47484140499811e-15\\
9	4.41888258074484e-15\\
10	3.53987947943232e-15\\
11	5.42212631308866e-15\\
12	4.8273121280492e-15\\
13	4.7256324789226e-15\\
14	1.44734824313434e-14\\
15	3.77026396322113e-15\\
16	4.42208533845095e-15\\
17	2.94021702623754e-15\\
18	2.401683480561e-15\\
19	3.54706535627647e-15\\
20	1.95998811990647e-15\\
21	5.79476194294827e-15\\
22	4.06267929760529e-15\\
23	7.11611643553595e-15\\
24	4.99852157586712e-15\\
25	2.7001213037825e-15\\
26	6.10550590625657e-15\\
27	8.53990101723532e-16\\
28	3.04124128021026e-15\\
29	1.43570844312274e-15\\
30	5.27602694048393e-15\\
31	6.80760776265951e-15\\
32	2.6527839210234e-15\\
33	2.87784986461183e-15\\
34	2.0635804861268e-15\\
35	1.7666993301308e-15\\
36	2.55284310372841e-15\\
37	9.11317574094507e-16\\
38	1.7826170454044e-15\\
39	2.64223491512599e-15\\
40	2.92967156418171e-15\\
41	1.23162360035996e-15\\
42	3.20844359173365e-15\\
43	2.0274215933119e-15\\
44	1.60180511159559e-15\\
45	4.78482145516342e-15\\
46	3.42219142145078e-15\\
47	3.06372180369976e-15\\
48	2.86426730042522e-15\\
49	5.70563519310621e-15\\
50	1.59601827159811e-15\\
51	1.05190899075286e-15\\
52	1.11043612243347e-15\\
53	3.50712868167524e-15\\
54	1.57792339234318e-15\\
55	4.08412708694881e-15\\
56	3.83993648999865e-15\\
57	3.37661150723213e-15\\
58	1.46027039770912e-15\\
59	1.14439169963056e-15\\
60	1.59564387833875e-15\\
61	1.79018083652472e-15\\
62	1.6983146601011e-15\\
63	2.59184174787402e-15\\
64	2.12107811032234e-15\\
65	1.57009245868378e-16\\
66	7.92979272643638e-16\\
67	1.44815231120323e-15\\
68	1.05325004057301e-15\\
69	2.22061951482218e-15\\
70	7.94798730345622e-16\\
71	1.21745459266472e-15\\
72	1.00534970772086e-15\\
73	2.77555756156289e-16\\
74	8.25232590446673e-16\\
75	6.2803698347351e-16\\
76	1.68830575361606e-16\\
77	6.47365704913894e-16\\
78	7.21644966006352e-16\\
79	1.41526221675092e-15\\
80	1.12500528888367e-15\\
81	3.43317509889168e-16\\
82	3.88578058618805e-16\\
83	1.66533453693773e-16\\
84	7.73180868062446e-16\\
85	1.04738230666885e-15\\
86	1.06633439369e-15\\
87	1.17790151073794e-15\\
88	9.55049957678547e-16\\
89	4.61944842852592e-16\\
90	3.37661150723213e-16\\
91	2.98936698014091e-16\\
92	7.92007186133385e-16\\
93	2.2377260456559e-16\\
94	2.05020538083996e-16\\
95	1.0772060116307e-16\\
96	2.35513868802566e-16\\
97	8.67111901826273e-16\\
98	2.2377260456559e-16\\
99	3.34221388864417e-16\\
100	3.92523114670944e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.34703328174405e-15\\
2	7.25645231280566e-16\\
3	1.51615595152191e-15\\
4	4.29703299947716e-15\\
5	3.21843283283579e-15\\
6	4.99670974347936e-15\\
7	4.55567093594586e-15\\
8	2.9034367061406e-15\\
9	1.19406142606053e-15\\
10	8.72577195653312e-15\\
11	4.51661003362099e-15\\
12	1.2046903164092e-14\\
13	2.31391696729703e-15\\
14	1.91801795694619e-15\\
15	7.44092620574999e-15\\
16	2.70840020750111e-15\\
17	6.43379594935629e-15\\
18	6.76477841123722e-16\\
19	2.49547623228247e-15\\
20	1.28628503424496e-15\\
21	7.40358647121714e-15\\
22	2.83604373719006e-15\\
23	2.47383562399287e-15\\
24	2.01191603474168e-15\\
25	5.84280730738398e-15\\
26	2.94450189670521e-15\\
27	1.64684797049102e-15\\
28	1.29930381422101e-15\\
29	3.15935340869799e-15\\
30	5.87004805723399e-15\\
31	1.22203801155947e-15\\
32	2.25089612994951e-15\\
33	2.55893940451123e-15\\
34	6.12416223935816e-15\\
35	2.375477931655e-15\\
36	5.37906154075067e-16\\
37	3.40291330577361e-15\\
38	1.81201910398657e-15\\
39	2.17189228838213e-15\\
40	3.25447960413899e-15\\
41	1.98037871957294e-15\\
42	4.08655059383721e-15\\
43	3.55534742663072e-15\\
44	2.60767195274306e-15\\
45	2.02867210344998e-15\\
46	2.62422761708898e-15\\
47	3.07609983369639e-15\\
48	2.82101749883202e-15\\
49	1.38402089568235e-15\\
50	3.53638354531233e-15\\
51	5.04531128799596e-15\\
52	2.39664212308398e-15\\
53	6.75322301446426e-16\\
54	1.4432899320127e-15\\
55	3.3550969194577e-15\\
56	1.43284378796741e-15\\
57	3.05311331771918e-15\\
58	3.07253879549673e-15\\
59	2.28878339926112e-16\\
60	1.41568741195857e-15\\
61	8.00593208497344e-16\\
62	1.59056643210747e-15\\
63	1.8552687127769e-15\\
64	1.69104133049023e-15\\
65	5.1178752665209e-16\\
66	2.21001319882168e-15\\
67	9.43689570931383e-16\\
68	2.45323021406791e-15\\
69	1.543369740282e-15\\
70	5.68989300120393e-16\\
71	1.77722398948334e-16\\
72	6.70743792374449e-16\\
73	1.30959559234018e-15\\
74	2.22044604925031e-16\\
75	8.34515588764179e-16\\
76	1.59056643210747e-15\\
77	5.85504509035522e-16\\
78	8.95090418262362e-16\\
79	1.26828099786767e-15\\
80	1.82987262900285e-15\\
81	1.34378268922377e-15\\
82	2.83052443350184e-16\\
83	3.55444797896667e-16\\
84	8.12176708575559e-16\\
85	5.7219584981528e-16\\
86	7.73180868062446e-16\\
87	1.16705512152197e-15\\
88	1.67110694432208e-16\\
89	4.04127281044027e-16\\
90	1.08444500657777e-15\\
91	6.59742500852806e-16\\
92	2.00148302124336e-16\\
93	7.46826159085596e-16\\
94	1.88758321594477e-16\\
95	2.61845576667214e-16\\
96	3.73670872517614e-16\\
97	2.5018537765542e-16\\
98	2.24202523510568e-16\\
99	1.18571871006689e-16\\
100	3.73670872517614e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(11.411in,7.881in)},
scale only axis,
xmin=1,
xmax=133,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	6.72528758162186e-16\\
2	1.34962525300468e-15\\
3	3.04103423441069e-15\\
4	9.78533613595523e-15\\
5	1.5632700385627e-15\\
6	1.05197711105275e-14\\
7	5.53564782035616e-15\\
8	1.26308231646166e-15\\
9	3.61870715573809e-15\\
10	7.59819808898545e-16\\
11	4.46012319169464e-15\\
12	3.3357329104098e-15\\
13	5.72514022432601e-15\\
14	2.89518457480546e-15\\
15	1.12234154646413e-15\\
16	5.52511448984616e-15\\
17	6.12680737154319e-15\\
18	2.39136459892653e-15\\
19	7.47982104007618e-16\\
20	4.61687815608055e-15\\
21	6.10946138994755e-15\\
22	6.60486935085745e-15\\
23	2.1162017919143e-15\\
24	3.57237406767566e-15\\
25	2.68794841067255e-15\\
26	1.35133455831446e-15\\
27	4.09981140703632e-15\\
28	6.18592151101321e-15\\
29	2.87506998002779e-15\\
30	3.06913498991456e-15\\
31	1.31893864649448e-15\\
32	5.34135557296208e-15\\
33	5.67490019335263e-15\\
34	2.86986712911256e-15\\
35	6.51803745779396e-15\\
36	2.06491311357415e-15\\
37	4.7668542121533e-15\\
38	5.96564271367263e-15\\
39	4.47911119492833e-15\\
40	6.36641103778602e-15\\
41	1.60344960854407e-15\\
42	2.78717529498608e-15\\
43	3.86208978015782e-15\\
44	7.65642536888635e-16\\
45	1.32619692459371e-14\\
46	1.16612140532745e-15\\
47	2.3892157464032e-15\\
48	3.61354232811984e-15\\
49	2.84093715587377e-15\\
50	1.75081687914941e-15\\
51	2.50897790074215e-15\\
52	2.9773810035508e-15\\
53	2.17977895992175e-15\\
54	5.41877814720874e-15\\
55	0\\
56	4.0151404772356e-15\\
57	1.95560671628744e-15\\
58	3.89641719418201e-15\\
59	5.33179807070806e-15\\
60	3.23387543972861e-15\\
61	4.20558671354275e-15\\
62	5.80949815502422e-15\\
63	4.02769822774675e-16\\
64	4.11522999417279e-15\\
65	4.24793358262192e-15\\
66	3.35647431134033e-15\\
67	1.95445217154417e-15\\
68	6.25881277238119e-15\\
69	6.00778394266741e-15\\
70	5.87579701445373e-15\\
71	3.00427663363019e-15\\
72	2.53656199573535e-15\\
73	1.023951298512e-15\\
74	1.81263247381388e-15\\
75	1.55431223447522e-15\\
76	5.78275944600711e-15\\
77	2.30019884862605e-15\\
78	4.06597868201741e-15\\
79	1.25392551876008e-15\\
80	1.18817288198496e-15\\
81	2.22044604925031e-16\\
82	1.57229885092353e-15\\
83	8.08254562088053e-16\\
84	5.23691153334427e-16\\
85	1.52731344151809e-15\\
86	5.82867087928207e-16\\
87	7.21644966006352e-16\\
88	1.02357505330418e-15\\
89	1.45134061480285e-15\\
90	1.56320821179986e-15\\
91	2.29286087000364e-15\\
92	1.54237111854025e-15\\
93	1.04738230666885e-15\\
94	7.71185559270127e-16\\
95	1.57792339234318e-15\\
96	1.60910540898793e-15\\
97	1.71366798978147e-15\\
98	6.68478791994517e-16\\
99	2.16777975456568e-15\\
100	1.37803008862862e-15\\
101	7.32373872767076e-16\\
102	1.58959746069124e-15\\
103	5.55111512312578e-16\\
104	1.49905805728498e-15\\
105	4.9960036108132e-16\\
106	6.68442777728834e-16\\
107	1.89064168386892e-15\\
108	4.22760332622558e-16\\
109	9.32603861714756e-16\\
110	7.21644966006352e-16\\
111	5.53025926307884e-16\\
112	4.96506830649455e-16\\
113	3.00222453186504e-16\\
114	1.57009245868378e-16\\
115	2.48253415324727e-16\\
116	5.7219584981528e-16\\
117	4.51828035988303e-16\\
118	6.30265886822395e-16\\
119	1.41526221675092e-16\\
120	4.02231466186672e-16\\
121	2.00148302124336e-16\\
122	2.2377260456559e-16\\
123	1.00074151062168e-16\\
124	4.75098925995612e-16\\
125	3.86590434031223e-16\\
126	4.84730289145668e-16\\
127	2.37143742013377e-16\\
128	6.93889390390723e-16\\
129	2.57488132416876e-16\\
130	1.67110694432208e-16\\
131	1.23074932511075e-15\\
132	1.5063154436343e-15\\
133	2.33898369987373e-16\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.01024848352083e-16\\
2	1.03596372892274e-15\\
3	3.12965433622979e-15\\
4	4.0980616289969e-16\\
5	5.67374588776793e-16\\
6	7.1359363596937e-16\\
7	7.23776861244768e-16\\
8	7.19046542744561e-16\\
9	1.4304896245382e-15\\
10	3.5108334685767e-16\\
11	1.25668713465108e-15\\
12	8.04911692853238e-16\\
13	7.81604105899931e-16\\
14	7.77651594570211e-16\\
15	8.62211666897098e-16\\
16	1.21745459266472e-15\\
17	4.84730289145668e-16\\
18	1.61650912417611e-15\\
19	1.36087260040122e-15\\
20	1.09906472107864e-15\\
21	5.42792787474419e-15\\
22	2.73949892014925e-15\\
23	7.52832795302902e-15\\
24	3.68248611325885e-15\\
25	4.52323092220156e-15\\
26	2.96535904708347e-15\\
27	5.04722854797687e-15\\
28	1.11022302462516e-16\\
29	1.53289300670892e-15\\
30	8.00593208497344e-16\\
31	4.10669981091997e-15\\
32	6.51507380412945e-15\\
33	4.08450841662262e-15\\
34	3.43508670113948e-15\\
35	2.35922392732846e-16\\
36	1.176051147067e-15\\
37	3.69555874282073e-15\\
38	2.9567179783609e-15\\
39	5.11872664443621e-15\\
40	5.53951505006627e-15\\
41	2.28878339926112e-15\\
42	1.41696053030204e-15\\
43	3.12426522336214e-15\\
44	4.70763925140551e-15\\
45	9.28721396043977e-16\\
46	8.03559643816455e-15\\
47	2.79614433828521e-16\\
48	1.8552687127769e-15\\
49	1.61365501218861e-15\\
50	3.35237333130539e-15\\
51	2.43739092688705e-15\\
52	4.2307016939365e-15\\
53	5.68531708326896e-15\\
54	5.75395270630937e-15\\
55	8.33032927200944e-16\\
56	2.30849954417339e-15\\
57	5.80452221825438e-15\\
58	1.16843041684608e-14\\
59	4.11472791186877e-15\\
60	3.7551160459712e-15\\
61	6.49645200382037e-15\\
62	4.50618067487666e-15\\
63	2.98355698955931e-15\\
64	1.40433338743068e-15\\
65	2.2872394741195e-15\\
66	2.14409614994204e-15\\
67	1.18477506815607e-15\\
68	8.15229219049209e-15\\
69	2.13227037338148e-15\\
70	2.81888158236608e-15\\
71	5.4159319846246e-15\\
72	1.12709511192171e-15\\
73	2.08111659626487e-15\\
74	2.41365811348189e-15\\
75	1.40852497102392e-15\\
76	2.72075612020198e-15\\
77	5.04913441098349e-15\\
78	2.67343902402716e-15\\
79	5.08477381650252e-15\\
80	8.0801262852488e-16\\
81	2.18285974556904e-15\\
82	2.00241912921135e-15\\
83	8.65071665851674e-16\\
84	3.08744273211713e-15\\
85	1.95652200536157e-15\\
86	2.37240008401636e-15\\
87	9.75176649333422e-16\\
88	3.01816894525583e-15\\
89	7.44760245974182e-16\\
90	4.04927119053975e-15\\
91	1.33457858988121e-15\\
92	3.42013568593854e-15\\
93	1.55484882441204e-15\\
94	5.55111512312578e-16\\
95	1.65108830758801e-15\\
96	3.93854198723755e-15\\
97	3.39662932020221e-15\\
98	3.37106838884285e-15\\
99	1.59060480030454e-15\\
100	8.25232590446673e-16\\
101	5.49238582335898e-16\\
102	4.09994857753045e-17\\
103	1.4421458934182e-15\\
104	7.33052142471417e-16\\
105	1.68030154986291e-15\\
106	3.34221388864417e-16\\
107	1.34263562739354e-15\\
108	7.32373872767076e-16\\
109	5.33167196845001e-16\\
110	8.04911692853238e-16\\
111	6.84027137187709e-15\\
112	1.45505147258263e-15\\
113	1.8244937149464e-15\\
114	1.91900251345923e-15\\
115	5.55111512312578e-16\\
116	0\\
117	5.97873396028182e-16\\
118	1.0547118733939e-15\\
119	3.05311331771918e-16\\
120	2.83052443350184e-16\\
121	7.0216669371534e-16\\
122	5.90091631821035e-16\\
123	4.96506830649455e-16\\
124	9.30536459788923e-16\\
125	3.33066907387547e-16\\
126	4.47545209131181e-16\\
127	1.67110694432208e-16\\
128	2.98936698014091e-16\\
129	1.97064892279791e-16\\
130	4.16333634234434e-16\\
131	1.12266500072623e-15\\
132	1.41703019022819e-15\\
133	2.33254198094996e-16\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	6.22141531166359e-16\\
2	6.38292007544355e-16\\
3	3.96229761460347e-15\\
4	6.88583243364096e-15\\
5	2.57897663033195e-15\\
6	5.71770499169844e-17\\
7	1.32992982798645e-14\\
8	6.87957416093354e-15\\
9	2.39084391005097e-15\\
10	2.05384692936963e-15\\
11	3.24922346572403e-15\\
12	1.74923656278146e-15\\
13	4.12993913956908e-15\\
14	3.3246726258473e-15\\
15	9.46673488220305e-15\\
16	1.55532405314912e-15\\
17	3.6610557888825e-15\\
18	1.11187269633782e-15\\
19	4.61566965491257e-15\\
20	3.24439706040365e-15\\
21	2.35260335238903e-15\\
22	1.10644712039412e-14\\
23	3.63920083166983e-15\\
24	3.59910465582153e-15\\
25	6.98385097007332e-16\\
26	2.96982196462032e-15\\
27	8.00001090222897e-15\\
28	1.91411256353987e-15\\
29	1.14229731213428e-15\\
30	1.02579094013854e-15\\
31	2.04608999327638e-15\\
32	3.98220188510438e-15\\
33	3.41573331950268e-15\\
34	1.48782995062974e-15\\
35	2.07239362513399e-15\\
36	1.25047376306138e-15\\
37	5.0523172783819e-16\\
38	2.31782059124963e-15\\
39	4.83359088078417e-15\\
40	8.14028205510112e-16\\
41	1.34139407233148e-15\\
42	4.76646407659256e-15\\
43	3.07349190141677e-15\\
44	2.36255947439967e-15\\
45	1.7970913034907e-15\\
46	7.75074729915383e-15\\
47	1.2839331099121e-15\\
48	2.01253458941398e-15\\
49	2.31324167884312e-15\\
50	2.10502116042589e-15\\
51	3.90793549842987e-15\\
52	5.05374414170638e-15\\
53	4.41945109020595e-15\\
54	3.78770672512505e-15\\
55	2.04152071643074e-15\\
56	3.49006846085611e-15\\
57	5.22147598151636e-15\\
58	4.46524720273685e-15\\
59	5.27097519570242e-15\\
60	5.57075098068313e-15\\
61	1.35467844327924e-15\\
62	2.29317500235143e-15\\
63	2.93204393899278e-15\\
64	7.02444639311959e-15\\
65	5.02095302660437e-15\\
66	1.32677669493218e-15\\
67	5.40242770682531e-15\\
68	1.33688555545767e-15\\
69	5.73137515186964e-15\\
70	6.20143043994707e-15\\
71	1.75541673428835e-15\\
72	1.00573277106405e-15\\
73	2.12107811032234e-15\\
74	4.15296133355183e-15\\
75	2.19040559656368e-15\\
76	5.7742271515097e-15\\
77	5.82776214376468e-15\\
78	4.9960036108132e-16\\
79	1.46973569924144e-15\\
80	2.56855321484545e-15\\
81	2.67500434833758e-15\\
82	2.53169801811368e-15\\
83	8.60674621944868e-16\\
84	1.51515956047856e-15\\
85	4.80940938495474e-16\\
86	2.55411626744525e-15\\
87	2.43253513050384e-15\\
88	1.57009245868378e-15\\
89	2.9567179783609e-15\\
90	4.71027737605132e-16\\
91	5.1178752665209e-16\\
92	3.03895035650892e-15\\
93	1.29473140982779e-15\\
94	1.40543009465556e-15\\
95	1.39444147245482e-15\\
96	1.11056991512718e-15\\
97	8.45520665245115e-16\\
98	1.94735826409705e-15\\
99	1.38777878078145e-15\\
100	1.47731642276786e-15\\
101	6.75322301446426e-16\\
102	1.04009367355172e-15\\
103	1.00266416659325e-15\\
104	5.57880165459373e-16\\
105	1.33407340937755e-15\\
106	1.55827227206398e-15\\
107	1.85698076603538e-15\\
108	1.11022302462516e-16\\
109	1.68830575361607e-15\\
110	1.77722398948334e-15\\
111	2.07852015897115e-15\\
112	8.51422357627139e-16\\
113	3.5108334685767e-16\\
114	4.8888434838769e-16\\
115	9.68267884899477e-16\\
116	1.12264355679218e-15\\
117	1.52655665885959e-16\\
118	3.96686921285022e-16\\
119	3.86590434031223e-16\\
120	1.77722398948334e-16\\
121	2.60739960567745e-16\\
122	4.20018074499028e-16\\
123	3.60889196969356e-16\\
124	5.41944938641421e-16\\
125	5.38915796403849e-16\\
126	6.38378239159465e-16\\
127	8.44152876808033e-16\\
128	2.67507634463277e-16\\
129	1.86190061493545e-16\\
130	2.58141775146524e-16\\
131	1.07463284097556e-15\\
132	1.47138913912476e-15\\
133	2.30744306897684e-16\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.29734352050126e-16\\
2	8.59320314354206e-16\\
3	2.21150470197684e-15\\
4	9.01935702911835e-15\\
5	5.54694229356749e-15\\
6	1.17197436610273e-14\\
7	1.23163134795487e-15\\
8	5.071151851871e-15\\
9	3.75669945786663e-15\\
10	5.98523910222192e-15\\
11	3.12823811617453e-15\\
12	2.6287300877546e-15\\
13	3.52637198309491e-15\\
14	2.38744920797424e-15\\
15	1.25782394910055e-15\\
16	9.17590895009611e-15\\
17	3.69168743269498e-15\\
18	2.33385776188412e-15\\
19	7.8403099030677e-16\\
20	1.29547872646367e-15\\
21	6.24285918859386e-15\\
22	7.93258800183218e-15\\
23	3.87011143110165e-15\\
24	3.17715068560695e-15\\
25	1.49741846736693e-15\\
26	2.25519051654648e-15\\
27	5.25452991509342e-15\\
28	4.7465535289576e-15\\
29	1.74280524355368e-16\\
30	6.81780485341968e-15\\
31	4.71317075077152e-15\\
32	4.24626228579985e-15\\
33	1.25265161360161e-15\\
34	1.80112132811721e-15\\
35	9.0563611705711e-16\\
36	3.90578172532243e-15\\
37	2.92358607531356e-15\\
38	9.12121742357673e-15\\
39	3.67508417706545e-15\\
40	2.23266523543965e-15\\
41	5.54875416579874e-15\\
42	3.94204855136429e-15\\
43	1.33840659280148e-15\\
44	3.44296661160255e-15\\
45	1.25241155257598e-15\\
46	1.83095332683632e-15\\
47	5.63495762938255e-16\\
48	6.7148668815719e-15\\
49	3.72831653525951e-15\\
50	7.03129496988184e-15\\
51	1.656408243787e-15\\
52	5.98586302422265e-15\\
53	1.95474639420278e-15\\
54	2.04092198033958e-15\\
55	2.10842548987299e-15\\
56	1.79514637249108e-15\\
57	3.94292845812403e-15\\
58	1.63351265060933e-15\\
59	4.37993007192453e-15\\
60	2.31614248337501e-15\\
61	1.78782385711127e-15\\
62	2.5734624372218e-15\\
63	2.53169801811368e-15\\
64	4.40660738712723e-15\\
65	3.47732060110091e-15\\
66	2.12107811032234e-15\\
67	2.903594855913e-15\\
68	2.60748925091057e-15\\
69	2.11712464431653e-15\\
70	4.45137480334263e-15\\
71	3.22373151789381e-16\\
72	7.85046229341888e-16\\
73	3.69055233897401e-15\\
74	1.71131589507418e-15\\
75	5.03833185034953e-15\\
76	3.09521338769395e-15\\
77	8.20082152335986e-16\\
78	1.21745459266472e-15\\
79	2.89776716758409e-15\\
80	8.08373694605774e-16\\
81	1.9924173261069e-15\\
82	1.66533453693773e-15\\
83	1.76329841553231e-15\\
84	1.14439169963056e-15\\
85	4.86602025358243e-15\\
86	1.51006657275581e-15\\
87	1.41804917225557e-15\\
88	6.85652608414002e-16\\
89	2.1556631856154e-15\\
90	1.69468189731001e-15\\
91	3.05714782667152e-15\\
92	2.42031165737973e-15\\
93	1.33688555545767e-15\\
94	8.95090418262362e-16\\
95	1.17100901807104e-15\\
96	4.22760332622558e-16\\
97	4.28416997445367e-16\\
98	6.47365704913894e-16\\
99	2.29744461387783e-16\\
100	7.46826159085596e-16\\
101	3.14018491736755e-16\\
102	5.0037075531084e-16\\
103	1.53536257995627e-15\\
104	7.88961696171591e-16\\
105	1.31597728171614e-15\\
106	8.20082152335986e-16\\
107	7.10889595793335e-16\\
108	1.12163522944064e-15\\
109	1.24126707662364e-16\\
110	1.50521227292935e-15\\
111	1.60982338570648e-15\\
112	2.02063640522013e-16\\
113	3.34221388864417e-16\\
114	7.15345780880609e-16\\
115	5.0037075531084e-16\\
116	8.34977029545232e-16\\
117	2.73360717445329e-16\\
118	2.94474100297522e-16\\
119	2.5018537765542e-16\\
120	6.11253146585867e-16\\
121	8.77708367144175e-17\\
122	1.38777878078145e-16\\
123	1.24126707662364e-16\\
124	2.48253415324727e-16\\
125	1.71658754944584e-16\\
126	3.38799977398877e-16\\
127	1.11022302462516e-16\\
128	5.3190140893824e-16\\
129	2.1186542210271e-16\\
130	2.77555756156289e-16\\
131	1.2394474806149e-15\\
132	1.46417238375338e-15\\
133	2.3966823025038e-16\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(19.211in,7.881in)},
scale only axis,
xmin=1,
xmax=178,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={3},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.48586300787127e-15\\
2	4.85557442547083e-15\\
3	3.53446091107697e-15\\
4	4.12508830395001e-15\\
5	5.06213565813679e-15\\
6	5.79909271235072e-15\\
7	5.16976605411477e-15\\
8	6.57403494456461e-15\\
9	6.67646315985621e-15\\
10	2.76581813386862e-16\\
11	7.41905919373745e-15\\
12	2.07584369313696e-15\\
13	1.34044777333019e-14\\
14	1.06006444064773e-14\\
15	1.20573224687086e-15\\
16	2.15081957367477e-15\\
17	1.92571563505788e-15\\
18	6.80493746819799e-15\\
19	7.77687235993753e-15\\
20	5.03030925324291e-15\\
21	7.75719862931866e-15\\
22	4.34732232691814e-15\\
23	7.31737764603255e-15\\
24	1.62106934942613e-14\\
25	8.34563432515815e-15\\
26	1.26408757861539e-14\\
27	1.40739231068132e-14\\
28	2.97748108299894e-15\\
29	5.9117259345608e-15\\
30	1.25496619229356e-14\\
31	6.93377545627921e-15\\
32	9.3543317405136e-15\\
33	3.14215942009315e-15\\
34	6.80691224410047e-15\\
35	2.00119769960782e-14\\
36	5.92933378231835e-15\\
37	5.44252273841943e-15\\
38	2.46933451944656e-15\\
39	7.97403226271647e-15\\
40	1.74295192648481e-15\\
41	3.69787590033086e-15\\
42	2.04151788570864e-15\\
43	8.63459192304817e-15\\
44	3.86948009715289e-15\\
45	3.59178434798781e-15\\
46	6.46666428714022e-15\\
47	1.37701205771419e-15\\
48	6.97356435100398e-15\\
49	1.14647976899169e-15\\
50	2.26468707730999e-15\\
51	7.76940217491839e-15\\
52	1.12420287015225e-15\\
53	4.19904061720255e-15\\
54	5.95343530175873e-15\\
55	2.88150750478888e-15\\
56	1.85132312867627e-15\\
57	1.18204637144179e-15\\
58	6.15391120341926e-15\\
59	2.78734337668164e-15\\
60	2.16704147321081e-15\\
61	3.11415822290733e-15\\
62	2.67970219928934e-15\\
63	2.36342149904538e-15\\
64	7.66067912346686e-15\\
65	6.5633903017422e-15\\
66	2.05319656654721e-15\\
67	1.21458035230275e-15\\
68	2.71717376251831e-15\\
69	1.15865969119122e-15\\
70	1.15798791783793e-15\\
71	9.71109616600838e-16\\
72	3.32057839091272e-15\\
73	4.73269912113549e-15\\
74	2.40110897722374e-15\\
75	2.61633799049183e-15\\
76	3.1261575062397e-15\\
77	2.90186211495666e-15\\
78	8.28374223030263e-15\\
79	9.64403792827503e-15\\
80	4.17550265275345e-15\\
81	3.55240315402131e-15\\
82	1.97637078206108e-15\\
83	2.59020845002277e-15\\
84	6.51424956300232e-15\\
85	3.43498848140677e-15\\
86	5.13760856315821e-15\\
87	2.00165430509407e-15\\
88	3.36865020501861e-15\\
89	2.7012892057857e-15\\
90	2.59184174787402e-15\\
91	3.14018491736755e-16\\
92	2.5805223067653e-15\\
93	1.46027039770912e-15\\
94	1.86520772342951e-15\\
95	2.63897000341123e-15\\
96	3.27534168056928e-15\\
97	3.31211367003454e-15\\
98	2.24803028762339e-15\\
99	2.8368112860432e-15\\
100	2.82016316874424e-15\\
101	4.20018074499028e-15\\
102	2.58723058785109e-15\\
103	3.45420340910431e-15\\
104	1.73866030055046e-15\\
105	4.90135488965129e-15\\
106	4.06278015506264e-15\\
107	1.54549356326424e-15\\
108	2.14204003219084e-15\\
109	6.95552731308039e-16\\
110	8.81894925596114e-16\\
111	3.69555874282073e-15\\
112	3.27844930319752e-15\\
113	1.69104133049023e-15\\
114	2.57887985062469e-15\\
115	1.22250629317173e-15\\
116	1.29592087393701e-15\\
117	1.04738230666885e-15\\
118	3.5108334685767e-16\\
119	1.26584900905684e-15\\
120	2.05334990545999e-15\\
121	3.47732060110091e-15\\
122	7.10889595793335e-16\\
123	7.85046229341888e-16\\
124	3.0038919713337e-15\\
125	1.17100901807104e-15\\
126	2.26441954680147e-15\\
127	1.70284471525428e-15\\
128	1.6983146601011e-15\\
129	8.40036148998055e-16\\
130	5.49532360539321e-16\\
131	1.10500659941084e-15\\
132	1.17306306107757e-15\\
133	8.00593208497344e-16\\
134	1.44435705964981e-15\\
135	1.22573159770664e-15\\
136	7.81604105899931e-16\\
137	2.49031865710421e-15\\
138	7.07767178198537e-16\\
139	1.29115644283007e-15\\
140	9.48574968053509e-16\\
141	1.435412136898e-15\\
142	1.94289029309402e-15\\
143	7.71185559270127e-16\\
144	4.04127281044027e-16\\
145	7.0216669371534e-16\\
146	1.71456684533228e-15\\
147	3.88578058618805e-16\\
148	1.31948500170561e-15\\
149	3.0436364816618e-16\\
150	1.03256710058609e-15\\
151	8.1253232854819e-16\\
152	9.09180472805593e-16\\
153	2.37143742013377e-16\\
154	5.23369263847692e-16\\
155	6.45578221415033e-16\\
156	2.00148302124336e-16\\
157	9.23889685705184e-16\\
158	4.997930709674e-16\\
159	4.74287484026755e-16\\
160	8.45520665245115e-16\\
161	3.33355902589325e-16\\
162	3.5108334685767e-16\\
163	4.61319042371751e-16\\
164	5.59431511413976e-16\\
165	2.17775170486756e-16\\
166	3.1646225226421e-16\\
167	2.30972421426296e-16\\
168	3.23682852456947e-16\\
169	1.55158384577955e-16\\
170	6.20633538311818e-17\\
171	2.77555756156289e-16\\
172	7.47341745035227e-17\\
173	2.35513868802566e-16\\
174	1.75026635624151e-16\\
175	1.67110694432208e-16\\
176	1.40886888990214e-16\\
177	1.36680358722664e-16\\
178	7.24441791896024e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.80723703054362e-15\\
2	1.94455862076606e-15\\
3	5.46149512930627e-16\\
4	2.78989346592328e-15\\
5	3.04340863986255e-15\\
6	2.71413429233743e-15\\
7	9.66476085078058e-16\\
8	3.5328783938659e-16\\
9	1.61841426228473e-16\\
10	3.06570352914461e-16\\
11	1.73777390727309e-15\\
12	5.74067676214659e-16\\
13	1.86841878748982e-15\\
14	1.19478001103961e-15\\
15	1.80411241501588e-16\\
16	6.20633538311818e-16\\
17	1.60214837948278e-15\\
18	8.32667268468867e-16\\
19	1.58887034433361e-15\\
20	1.48252192312111e-15\\
21	8.33707452845033e-16\\
22	6.00444906373008e-16\\
23	1.35178486869568e-15\\
24	2.34004359315842e-15\\
25	1.02530013642371e-14\\
26	3.26384799100612e-15\\
27	4.57756679852224e-16\\
28	2.3733857464272e-15\\
29	3.01682327845781e-15\\
30	6.52702270471068e-15\\
31	3.77149150831158e-15\\
32	2.18201841620408e-15\\
33	3.90345031956815e-15\\
34	2.65298688129549e-15\\
35	4.89745689030636e-15\\
36	1.84479670124124e-14\\
37	7.85046229341888e-16\\
38	1.11576033091875e-15\\
39	1.23117779072485e-14\\
40	1.334822698103e-15\\
41	4.25989706650571e-15\\
42	1.64533215983511e-15\\
43	3.48617101144812e-15\\
44	1.50045410874833e-15\\
45	1.21642503751646e-14\\
46	3.73077181408935e-15\\
47	4.52647311594204e-15\\
48	5.99048713110035e-15\\
49	1.30362114306793e-14\\
50	1.84783148539149e-15\\
51	1.34263562739354e-15\\
52	1.20208681179715e-14\\
53	1.5813500273283e-14\\
54	8.4031787944949e-15\\
55	2.51766173918723e-15\\
56	1.24723119474447e-15\\
57	6.12578976999655e-15\\
58	3.25492550857503e-15\\
59	2.13774795261065e-15\\
60	5.15606378919007e-15\\
61	8.51704232918092e-15\\
62	3.5396122210765e-15\\
63	2.49079038482858e-15\\
64	3.54500093183316e-15\\
65	2.25657615773743e-15\\
66	3.10194837530472e-15\\
67	1.9477286872431e-15\\
68	4.81669732964392e-15\\
69	6.41333642020037e-15\\
70	3.8320686662186e-15\\
71	3.42140114307298e-15\\
72	2.1406847090431e-15\\
73	5.38395850049988e-15\\
74	2.13819700998824e-15\\
75	1.61364719961073e-15\\
76	3.1816313758558e-15\\
77	1.55827227206398e-15\\
78	1.94289029309402e-15\\
79	2.8697494603962e-15\\
80	1.33688555545767e-15\\
81	2.24528711358437e-15\\
82	1.3967372974052e-14\\
83	8.31786143131174e-16\\
84	6.43327471712054e-16\\
85	2.35161919986972e-15\\
86	2.83763308746853e-15\\
87	3.89836008191527e-15\\
88	2.20372978102281e-15\\
89	2.60780429780267e-15\\
90	1.02695262349835e-14\\
91	1.69154493504689e-14\\
92	3.13429154041713e-15\\
93	5.88130102963577e-16\\
94	2.91521687491591e-15\\
95	2.72041282717383e-15\\
96	1.04986830868993e-15\\
97	5.42083836595801e-15\\
98	3.05535795956122e-15\\
99	2.33515588787782e-14\\
100	2.68756537844754e-15\\
101	8.86514479623155e-15\\
102	2.03160400684492e-15\\
103	5.70721080060343e-15\\
104	3.8861763230418e-15\\
105	1.18018326364207e-15\\
106	2.68756537844754e-15\\
107	1.23012899999797e-14\\
108	5.14281869694574e-15\\
109	7.06636191451073e-16\\
110	5.14221643949112e-15\\
111	6.31656979489066e-15\\
112	1.22761564892397e-15\\
113	9.50197851991224e-16\\
114	3.27762676792096e-15\\
115	1.56776766499045e-15\\
116	3.90802052949966e-16\\
117	1.32327453895134e-15\\
118	2.41320633132916e-15\\
119	2.78130512866907e-15\\
120	3.15859762858099e-15\\
121	1.26541693961624e-15\\
122	2.96528847479356e-15\\
123	1.65717599012204e-15\\
124	1.4302721744084e-15\\
125	1.30066785273941e-15\\
126	1.06960298018219e-15\\
127	5.4559480776426e-15\\
128	1.43284378796741e-15\\
129	5.22125685103278e-15\\
130	9.94275878772953e-16\\
131	2.49472030820169e-15\\
132	3.36014459599222e-15\\
133	3.43317509889168e-16\\
134	2.76052886308972e-15\\
135	9.46321085633747e-15\\
136	1.04771374804193e-15\\
137	3.42334352674464e-15\\
138	1.03788503734933e-15\\
139	1.24629952264626e-15\\
140	1.71731666382184e-15\\
141	3.58194013650887e-15\\
142	1.35775555339224e-15\\
143	4.58605184418067e-15\\
144	1.44755372248954e-15\\
145	1.61650912417611e-15\\
146	2.77777712014356e-15\\
147	8.95090418262362e-16\\
148	2.22668229633922e-15\\
149	1.17789640119009e-15\\
150	1.37803008862862e-15\\
151	6.12040337055751e-16\\
152	9.15513359704447e-16\\
153	1.37439153426344e-15\\
154	1.7244233337942e-15\\
155	1.02357505330418e-15\\
156	1.71366798978147e-15\\
157	3.72380122987091e-16\\
158	1.45710163361808e-15\\
159	8.00593208497344e-16\\
160	1.56320821179986e-15\\
161	2.98936698014091e-16\\
162	3.72380122987091e-16\\
163	2.0114655421281e-15\\
164	5.99321228247606e-16\\
165	1.73422380365255e-15\\
166	4.47545209131181e-16\\
167	3.92523114670944e-16\\
168	6.16273790642733e-16\\
169	5.64155971671082e-16\\
170	5.08957343517198e-16\\
171	5.99321228247606e-16\\
172	5.23691153334427e-16\\
173	1.24126707662364e-16\\
174	3.89568068015994e-16\\
175	3.35371896187225e-16\\
176	2.08744257386308e-16\\
177	1.08388987728284e-16\\
178	1.16317057473615e-16\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	9.13265337234407e-16\\
2	1.84217398239048e-15\\
3	2.10005673190934e-15\\
4	4.45058194443063e-15\\
5	5.21499427047193e-15\\
6	3.89764881093841e-15\\
7	3.11841873391216e-15\\
8	3.43139842083085e-15\\
9	1.79747786942328e-15\\
10	5.45464883263745e-15\\
11	2.38013887080555e-15\\
12	6.70492137180805e-15\\
13	5.437881297962e-15\\
14	2.98475429086799e-15\\
15	1.02024392480471e-14\\
16	2.96270619214947e-15\\
17	1.41837125627044e-14\\
18	9.6608808754779e-15\\
19	1.93511234565288e-15\\
20	4.98584626097814e-15\\
21	3.5576012834935e-15\\
22	3.6707470139526e-15\\
23	1.93048747437906e-15\\
24	1.29661624949592e-14\\
25	2.39605324730215e-14\\
26	4.12042139144812e-15\\
27	8.7106433287155e-16\\
28	1.25434412524266e-14\\
29	5.98452126334439e-15\\
30	6.59104645971631e-15\\
31	8.15165886482598e-16\\
32	4.31040309117816e-15\\
33	1.86085226871696e-14\\
34	1.87412984563135e-15\\
35	9.87500255311472e-15\\
36	2.85742060041313e-15\\
37	2.17010148248982e-14\\
38	1.75562881000784e-14\\
39	1.87340125782017e-15\\
40	2.46490625299913e-15\\
41	4.03252549001287e-15\\
42	1.34801125386645e-15\\
43	6.2044405426373e-15\\
44	3.77389931966771e-16\\
45	2.12815203603628e-15\\
46	1.26160954694522e-14\\
47	3.47258911751175e-15\\
48	1.01445818474111e-15\\
49	2.64590636548379e-15\\
50	8.21561182415031e-15\\
51	3.39232791358983e-15\\
52	6.16533949561525e-15\\
53	6.22022890920887e-15\\
54	3.71800859580534e-15\\
55	9.22532527212918e-16\\
56	1.94597207673326e-15\\
57	7.40805945391644e-15\\
58	3.12429633464013e-15\\
59	4.24280897867481e-15\\
60	6.0059770415902e-16\\
61	9.3912600570279e-16\\
62	4.56204518646243e-15\\
63	3.49691915672118e-15\\
64	4.56265131429625e-15\\
65	3.73400865969314e-15\\
66	3.22879994779668e-15\\
67	4.72445034693114e-15\\
68	5.12898596010734e-16\\
69	4.08556382970094e-15\\
70	1.63296238919544e-15\\
71	3.59401624203686e-15\\
72	3.01862100684166e-15\\
73	2.04490104556627e-15\\
74	4.31640485182217e-15\\
75	3.23032136879744e-15\\
76	4.26972712316353e-15\\
77	1.95667901236987e-15\\
78	2.61976521915246e-15\\
79	4.37985455982142e-15\\
80	1.03205851033824e-14\\
81	3.78160904116454e-15\\
82	2.87160578189527e-15\\
83	3.18432066459137e-15\\
84	3.57519396045994e-15\\
85	4.27513429367668e-15\\
86	4.95637182086333e-15\\
87	9.51039398876903e-15\\
88	4.62011248110651e-15\\
89	3.97974272756e-15\\
90	4.13809476952085e-15\\
91	1.84227131254979e-15\\
92	2.70641769956035e-15\\
93	1.79018083652472e-15\\
94	1.72553982684338e-15\\
95	1.04738230666885e-15\\
96	2.99155666260537e-15\\
97	1.04295984227098e-15\\
98	1.1866928732136e-15\\
99	3.17191709057455e-15\\
100	3.9327065004144e-15\\
101	1.8552687127769e-15\\
102	2.81866035672733e-15\\
103	1.36377070920839e-15\\
104	1.3414875847489e-15\\
105	2.77555756156289e-15\\
106	2.42476368626416e-15\\
107	1.67829453424193e-15\\
108	3.86191681543437e-15\\
109	8.46545056276682e-16\\
110	1.66533453693773e-15\\
111	1.97669589749481e-15\\
112	1.33688555545767e-15\\
113	2.2372095877395e-15\\
114	5.1178752665209e-16\\
115	3.04856811300569e-15\\
116	1.78414601759027e-15\\
117	1.86520772342951e-15\\
118	8.47340948655004e-16\\
119	3.78708530533217e-15\\
120	5.46721434890657e-16\\
121	5.46721434890657e-16\\
122	9.10450574201734e-16\\
123	1.18018326364207e-15\\
124	2.56855321484545e-15\\
125	2.35840744558491e-15\\
126	9.69460578291336e-16\\
127	2.22044604925031e-16\\
128	2.48067155389546e-15\\
129	2.24803028762339e-15\\
130	1.13086941391203e-15\\
131	1.88737914186277e-15\\
132	1.08975985976626e-15\\
133	9.83660105961479e-16\\
134	1.66995405909046e-15\\
135	7.21778393938713e-16\\
136	9.61881876990947e-16\\
137	1.11100337594347e-15\\
138	1.02357505330418e-15\\
139	1.43371720699882e-15\\
140	1.24126707662364e-16\\
141	1.57009245868378e-15\\
142	8.4106722000886e-16\\
143	1.71006784296927e-15\\
144	8.95090418262362e-16\\
145	4.77524978839274e-16\\
146	6.47960436968506e-16\\
147	5.71522281777426e-16\\
148	1.33688555545767e-15\\
149	6.70743792374449e-16\\
150	6.95552731308039e-16\\
151	6.32924504528419e-16\\
152	1.18417464611785e-15\\
153	6.38378239159465e-16\\
154	2.38989246438483e-16\\
155	1.92796389817532e-16\\
156	4.61319042371751e-16\\
157	7.88961696171591e-16\\
158	1.80411241501588e-16\\
159	2.98936698014091e-16\\
160	8.49610818643652e-16\\
161	4.00537094870696e-16\\
162	1.68830575361606e-16\\
163	6.77599954797753e-16\\
164	7.24973297317409e-16\\
165	5.50976140576013e-16\\
166	1.1240151438117e-15\\
167	2.02063640522013e-16\\
168	3.37380303187403e-16\\
169	1.00074151062168e-16\\
170	6.20633538311818e-17\\
171	2.77555756156289e-16\\
172	2.23449622528746e-16\\
173	2.38762489419637e-16\\
174	1.14439169963056e-16\\
175	1.96261557335472e-16\\
176	1.84664552845982e-16\\
177	6.20633538311818e-17\\
178	8.58293774722919e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.50221269593339e-16\\
2	3.36938215794022e-15\\
3	3.81523647696297e-15\\
4	5.34893380209962e-15\\
5	3.17475825748828e-15\\
6	3.52526896533777e-15\\
7	5.54645149290557e-15\\
8	5.64585819209266e-15\\
9	4.02771936857325e-15\\
10	2.43875920768897e-15\\
11	4.70503706415889e-15\\
12	5.65337556594122e-15\\
13	1.14999859164487e-14\\
14	1.16814163677368e-14\\
15	1.44451258068595e-15\\
16	6.17919208760694e-15\\
17	4.19848793782792e-15\\
18	2.97242054269122e-15\\
19	1.60556785163476e-14\\
20	6.91996819538937e-15\\
21	6.29353491161421e-15\\
22	6.11132574981047e-15\\
23	1.06105520742665e-14\\
24	2.26885076906631e-14\\
25	1.67495926486153e-14\\
26	1.37548174475473e-14\\
27	2.60739778583407e-15\\
28	2.00208067491749e-14\\
29	1.12366750746269e-14\\
30	9.04121558552332e-15\\
31	9.98489515528663e-15\\
32	9.90827181291478e-15\\
33	2.39418389979647e-14\\
34	4.30786451873765e-15\\
35	7.42201478033157e-15\\
36	3.55762263741252e-15\\
37	3.20108797647827e-15\\
38	4.50496926531694e-15\\
39	8.6403605466674e-15\\
40	7.87314279237906e-16\\
41	8.19236501677504e-15\\
42	5.16508442625342e-15\\
43	6.06084767262113e-15\\
44	1.21217102650657e-14\\
45	3.84732315645148e-15\\
46	2.67940913277297e-15\\
47	6.6256575462495e-15\\
48	2.87099281049434e-15\\
49	4.95285511039437e-15\\
50	2.32570652006668e-15\\
51	1.21488380230488e-15\\
52	6.00741975465837e-15\\
53	3.61759866621319e-15\\
54	2.72289292798533e-15\\
55	7.27150413186139e-15\\
56	3.52151243095324e-15\\
57	5.09052243035649e-15\\
58	3.20282968481869e-15\\
59	7.01427640617392e-15\\
60	2.27214656924338e-15\\
61	2.4415748478561e-15\\
62	2.73705871370331e-15\\
63	7.85872317367094e-15\\
64	2.56518912731061e-15\\
65	3.11355532277321e-15\\
66	4.73148664356499e-15\\
67	1.57448915848642e-15\\
68	5.78940152276933e-15\\
69	5.44741843960125e-15\\
70	4.7281000059221e-15\\
71	1.39889426518343e-15\\
72	5.61481112002922e-15\\
73	1.67404212770167e-15\\
74	2.63271367332301e-15\\
75	4.97808775174119e-15\\
76	3.80514508033337e-15\\
77	5.36574787764419e-16\\
78	7.58371973817301e-15\\
79	4.82452023916547e-15\\
80	3.34776923322175e-15\\
81	4.44449746123406e-15\\
82	1.598911110293e-15\\
83	4.21160689746877e-15\\
84	2.52522525265625e-15\\
85	1.72352961860911e-15\\
86	5.13346846261422e-15\\
87	3.16802874453354e-15\\
88	6.26962759380041e-16\\
89	1.99772496910247e-15\\
90	2.33411024304393e-15\\
91	2.44501258634347e-15\\
92	2.97503002546629e-15\\
93	2.35513868802566e-15\\
94	1.57229885092353e-15\\
95	3.93171619391924e-15\\
96	1.77635683940025e-15\\
97	2.93947139848288e-15\\
98	8.41659965027021e-16\\
99	5.22225414782745e-15\\
100	1.56671558175743e-15\\
101	1.07209840537625e-15\\
102	9.99200722162641e-16\\
103	2.3733857464272e-15\\
104	2.70356973739137e-15\\
105	1.365393784286e-15\\
106	3.17774068866721e-15\\
107	2.11106652934294e-15\\
108	1.65256426838447e-15\\
109	2.10650008114602e-15\\
110	1.73511201052443e-15\\
111	1.95553739355076e-15\\
112	1.45286586409359e-15\\
113	3.10912006472385e-15\\
114	1.00074151062168e-15\\
115	9.83660105961479e-16\\
116	1.97669589749481e-15\\
117	3.0436364816618e-16\\
118	1.34636000522047e-15\\
119	1.69104133049023e-15\\
120	1.58401437226677e-15\\
121	1.88293505852498e-15\\
122	3.48617101144812e-15\\
123	2.08759249529405e-15\\
124	5.97873396028182e-16\\
125	8.45520665245115e-16\\
126	1.21745459266472e-15\\
127	1.39110546261608e-15\\
128	9.10450574201734e-16\\
129	3.15889667888317e-15\\
130	9.15513359704447e-16\\
131	1.03294007047385e-15\\
132	2.66915717976242e-15\\
133	2.04715010660836e-15\\
134	4.22760332622558e-16\\
135	1.0778315928077e-15\\
136	8.88286833300736e-16\\
137	1.77722398948334e-16\\
138	4.57756679852224e-16\\
139	3.88825797285106e-16\\
140	2.14150049814958e-15\\
141	1.21745459266472e-15\\
142	1.76679009898257e-15\\
143	3.34221388864417e-16\\
144	1.45822469173922e-15\\
145	0\\
146	1.49982871523527e-15\\
147	5.55111512312578e-16\\
148	8.25232590446673e-16\\
149	7.15345780880609e-16\\
150	7.30135198854559e-16\\
151	1.00534970772086e-15\\
152	5.02866385532026e-16\\
153	6.20633538311818e-16\\
154	7.9491987945544e-16\\
155	4.78544781028688e-16\\
156	5.02866385532026e-16\\
157	9.88347948747407e-16\\
158	4.77524978839274e-16\\
159	3.90802052949966e-16\\
160	2.38762489419637e-16\\
161	2.77902484281678e-16\\
162	1.77722398948334e-16\\
163	4.96506830649455e-16\\
164	3.41700896806661e-16\\
165	1.88758321594477e-16\\
166	3.55444797896667e-16\\
167	5.88784672006416e-16\\
168	2.98498481265404e-16\\
169	2.25914017994151e-16\\
170	1.11886302282795e-16\\
171	1.96261557335472e-16\\
172	1.5328517645723e-16\\
173	2.37143742013377e-16\\
174	1.47522907955259e-16\\
175	2.59258471528154e-16\\
176	1.9872996986386e-16\\
177	2.27612643550433e-16\\
178	1.41526221675092e-16\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(3.611in,4.551in)},
scale only axis,
xmin=1,
xmax=237,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={4},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.51292220121918e-16\\
2	2.59195495188985e-15\\
3	7.52170378178087e-16\\
4	4.9016029463868e-15\\
5	8.46347955323858e-15\\
6	4.10469626439639e-15\\
7	2.89402550045661e-15\\
8	1.10057838733963e-14\\
9	9.74858606531269e-15\\
10	5.4453307395131e-15\\
11	1.62575659424622e-15\\
12	4.25375990434664e-15\\
13	4.88255801698419e-15\\
14	2.59409870650847e-15\\
15	5.38163138560832e-15\\
16	5.07541379084863e-15\\
17	2.6143080732212e-15\\
18	5.24656714017263e-15\\
19	3.45899371191376e-15\\
20	3.72284575827568e-15\\
21	2.31134554063751e-15\\
22	6.28462259667709e-15\\
23	6.11262601535379e-15\\
24	7.01487083833125e-15\\
25	1.79330460381938e-15\\
26	1.01894687576808e-14\\
27	4.30459737365896e-15\\
28	4.48978080445749e-15\\
29	5.28124525077284e-15\\
30	4.55780108750248e-15\\
31	1.83797874180226e-15\\
32	1.46884294160441e-14\\
33	1.29019158715293e-14\\
34	4.80887327064998e-15\\
35	7.69898217651572e-15\\
36	4.56474356415868e-15\\
37	6.12890944960432e-15\\
38	2.21181209010619e-15\\
39	1.40133067143935e-14\\
40	5.9290186213466e-15\\
41	9.05513555021934e-15\\
42	2.3233298601128e-15\\
43	3.6576581880446e-15\\
44	7.61723219393522e-15\\
45	2.01446862602471e-14\\
46	1.06264589492737e-14\\
47	1.75339000713894e-14\\
48	3.69958035365879e-15\\
49	6.39206427432167e-15\\
50	3.23134957200832e-15\\
51	2.70291201780651e-15\\
52	2.98832508972214e-15\\
53	4.11339351679131e-15\\
54	9.69263717854398e-15\\
55	1.20257839366805e-14\\
56	1.50260541490742e-14\\
57	1.36609152840874e-14\\
58	6.79367145892842e-15\\
59	6.82048800359505e-16\\
60	6.1901948892797e-15\\
61	6.25230915629507e-15\\
62	6.7609254686204e-15\\
63	8.07945391823514e-16\\
64	5.46014955604502e-15\\
65	1.50898332010879e-15\\
66	2.21496784965828e-15\\
67	2.3940475579296e-15\\
68	1.32854336942617e-14\\
69	1.10700170734629e-14\\
70	8.977431195845e-15\\
71	2.58631341264661e-15\\
72	3.74620151704184e-15\\
73	2.95406202581876e-15\\
74	4.26378343742315e-15\\
75	3.17745229343901e-15\\
76	2.69959481086625e-15\\
77	6.60041218617827e-15\\
78	1.83142630610575e-15\\
79	6.10369969282467e-15\\
80	1.28825635318741e-15\\
81	1.52247478677027e-15\\
82	3.76528870864411e-15\\
83	9.39609631424306e-16\\
84	5.78210194825765e-15\\
85	9.70468240400374e-16\\
86	1.74014062299706e-15\\
87	6.04989150908068e-16\\
88	3.78304711370795e-15\\
89	2.15593099687028e-15\\
90	4.78789000615231e-15\\
91	5.59331631620781e-15\\
92	9.7618933394235e-15\\
93	8.7017781098955e-15\\
94	1.30490786413306e-14\\
95	2.63301408972901e-15\\
96	4.36248433900544e-15\\
97	2.14434389301632e-15\\
98	7.50763615335441e-15\\
99	1.27723667028672e-15\\
100	6.02739579138107e-15\\
101	3.69508017031447e-15\\
102	1.9417435778975e-15\\
103	4.48836731786386e-15\\
104	1.85727997823801e-15\\
105	5.65529091922782e-15\\
106	7.07715537717231e-15\\
107	2.46874386266602e-15\\
108	3.57206993022668e-15\\
109	9.13429806125048e-16\\
110	2.96271630362924e-15\\
111	2.28767260120643e-15\\
112	4.72369914171745e-15\\
113	1.78180965441841e-15\\
114	2.70677943421802e-15\\
115	4.60541269410588e-15\\
116	4.45601743596605e-15\\
117	1.76752763301669e-15\\
118	1.86520772342951e-15\\
119	6.36813562049329e-15\\
120	2.71324061215104e-15\\
121	3.91107478710152e-15\\
122	1.0778315928077e-15\\
123	2.4405974948772e-15\\
124	1.26584900905684e-15\\
125	3.12641642359973e-15\\
126	4.06493647562477e-15\\
127	2.04715010660836e-15\\
128	1.11576033091875e-15\\
129	4.4679580413834e-15\\
130	1.51006657275581e-15\\
131	2.95045815910518e-15\\
132	6.29559614697221e-15\\
133	2.70616862252382e-16\\
134	1.51006657275581e-15\\
135	4.17073126174602e-15\\
136	1.88737914186277e-15\\
137	2.39149358411273e-15\\
138	2.12107811032234e-15\\
139	1.346145417358e-15\\
140	3.55141239787822e-15\\
141	6.15036563504279e-15\\
142	3.33806235505672e-15\\
143	2.03279986439326e-15\\
144	1.7244233337942e-15\\
145	2.90838173487401e-15\\
146	2.66915717976242e-15\\
147	1.71006784296927e-15\\
148	5.82100000597589e-15\\
149	2.7403623919392e-15\\
150	2.730787568572e-15\\
151	3.33066907387547e-16\\
152	5.7219584981528e-16\\
153	1.68830575361607e-15\\
154	1.96418503827835e-15\\
155	3.60822483003176e-15\\
156	1.57425749241904e-15\\
157	3.17191709057455e-15\\
158	3.60822483003176e-16\\
159	1.45286586409359e-15\\
160	1.78759698022997e-15\\
161	9.43689570931383e-16\\
162	2.45758342800369e-15\\
163	1.83858430276897e-15\\
164	1.63922465159876e-15\\
165	3.67581314352236e-16\\
166	3.72803981345104e-15\\
167	1.54835318799466e-15\\
168	1.50648424538963e-15\\
169	1.5720538491533e-15\\
170	1.18018326364207e-15\\
171	4.47545209131181e-16\\
172	2.11234336582771e-15\\
173	1.15519559316417e-15\\
174	1.05325004057301e-15\\
175	2.89776716758409e-15\\
176	1.86603358475996e-15\\
177	2.43743896178873e-15\\
178	5.1178752665209e-16\\
179	1.05917618581875e-15\\
180	1.37102429800567e-15\\
181	1.05325004057301e-15\\
182	2.55893763326045e-15\\
183	1.8213770420226e-15\\
184	8.08254562088053e-16\\
185	1.00074151062168e-15\\
186	2.88778057670536e-16\\
187	2.20600085754237e-15\\
188	1.11886302282795e-15\\
189	6.77599954797753e-16\\
190	1.16705512152197e-15\\
191	9.00667359559512e-16\\
192	1.5313432992918e-15\\
193	1.64016430467197e-15\\
194	6.77599954797753e-16\\
195	2.18635727226113e-15\\
196	4.94173974373703e-16\\
197	1.46474774553415e-15\\
198	8.61792744692323e-17\\
199	3.33066907387547e-16\\
200	1.38777878078145e-16\\
201	7.02715047327782e-16\\
202	1.17396570145959e-15\\
203	7.75698822272654e-16\\
204	7.51453697638343e-16\\
205	7.89968005826865e-16\\
206	8.93798490114984e-16\\
207	1.00074151062168e-16\\
208	6.93889390390723e-17\\
209	7.58088052540832e-16\\
210	2.61845576667214e-16\\
211	7.40611131540355e-16\\
212	8.62769913421688e-16\\
213	5.7219584981528e-16\\
214	7.42301533310235e-16\\
215	7.20041902273086e-16\\
216	9.43715081225932e-16\\
217	3.88825797285106e-16\\
218	1.29383859413042e-15\\
219	1.97552637018752e-15\\
220	4.63123249555973e-16\\
221	5.78389169452595e-16\\
222	1.68830575361606e-16\\
223	5.58570184480636e-16\\
224	7.5757978023928e-16\\
225	2.69457898201925e-16\\
226	4.41042996070804e-16\\
227	4.10041076167993e-16\\
228	9.49386756792629e-16\\
229	6.828379306513e-16\\
230	1.75678761831946e-16\\
231	8.56833994890734e-16\\
232	2.5018537765542e-16\\
233	1.67685948093612e-16\\
234	1.7388818282701e-16\\
235	6.24560681901181e-17\\
236	5.7219584981528e-17\\
237	4.38854183572088e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.35050452659969e-15\\
2	1.35946518338916e-15\\
3	6.25743951730558e-16\\
4	4.48952093115719e-15\\
5	4.26247218335828e-15\\
6	2.82382805442225e-15\\
7	4.07778833953045e-15\\
8	4.47814085820579e-16\\
9	5.2575573726606e-16\\
10	8.26398667883555e-16\\
11	1.4277943991114e-15\\
12	1.47323178508292e-15\\
13	1.94784034007997e-16\\
14	8.56412442151134e-16\\
15	5.29588092909377e-16\\
16	1.49982871523527e-15\\
17	1.60649092174127e-15\\
18	6.03165123738723e-16\\
19	2.77555756156289e-17\\
20	1.3414875847489e-15\\
21	7.32373872767076e-16\\
22	2.46721347484949e-15\\
23	1.38583452855778e-15\\
24	8.63550852276076e-16\\
25	1.6662594659382e-15\\
26	3.44507522157156e-16\\
27	2.79891276066074e-15\\
28	4.22760332622558e-16\\
29	1.05772052296178e-15\\
30	2.9842084482902e-15\\
31	2.02463559526987e-15\\
32	1.29182750273074e-15\\
33	4.54310532873817e-15\\
34	1.89978754490645e-15\\
35	2.4582102826059e-15\\
36	1.14338149637383e-15\\
37	1.37837944345453e-15\\
38	1.91412340529458e-14\\
39	7.85046229341888e-16\\
40	3.09272347224979e-15\\
41	7.72875861858894e-15\\
42	5.67513220849027e-15\\
43	3.08693254144218e-15\\
44	6.96582022154425e-15\\
45	1.64321446623102e-15\\
46	3.38799977398877e-15\\
47	1.24126707662364e-15\\
48	1.54237111854025e-15\\
49	2.88230661243886e-15\\
50	6.95772767684017e-15\\
51	5.4097028769709e-15\\
52	1.26072698192393e-14\\
53	3.57189153674629e-15\\
54	3.40976696069965e-15\\
55	6.97042765401261e-15\\
56	3.61616587608359e-15\\
57	6.31996011581722e-15\\
58	3.84975820945336e-15\\
59	3.95533462031531e-15\\
60	2.24020250948442e-15\\
61	3.44269848777947e-15\\
62	2.50971648766234e-15\\
63	6.3118262928251e-15\\
64	7.44818089376053e-15\\
65	6.54681848201928e-15\\
66	9.98417404485394e-15\\
67	1.09344286978131e-15\\
68	8.45520665245115e-16\\
69	1.17626020592715e-15\\
70	1.80884606586204e-14\\
71	2.54978045575663e-15\\
72	5.35379658368311e-15\\
73	2.24661453702241e-14\\
74	4.72832232912512e-15\\
75	2.20961226577337e-15\\
76	3.92709452485597e-15\\
77	8.30984501468678e-16\\
78	3.39451910069409e-15\\
79	1.81578905018986e-15\\
80	2.00025106118643e-14\\
81	4.08996557786894e-15\\
82	1.38515465527823e-15\\
83	9.43689570931383e-16\\
84	4.92768959440774e-15\\
85	2.00011161254135e-15\\
86	2.62073003519564e-15\\
87	1.4865876813725e-14\\
88	2.20390456230405e-15\\
89	3.59543827269597e-15\\
90	5.00955462564722e-15\\
91	2.00148302124336e-15\\
92	5.48270977772952e-15\\
93	1.76982482723672e-15\\
94	1.94408343832212e-15\\
95	4.27345526955936e-15\\
96	6.01374363401896e-15\\
97	4.28792601663389e-15\\
98	1.15228062265377e-15\\
99	7.45602549457615e-15\\
100	5.86775280480695e-15\\
101	2.73123546616586e-15\\
102	8.51903715336476e-15\\
103	1.76908227967822e-15\\
104	1.45890064900709e-14\\
105	1.41360337230668e-14\\
106	2.43414013293293e-15\\
107	1.74360376871712e-15\\
108	1.66533453693773e-16\\
109	1.9432636152094e-15\\
110	4.91534459511279e-15\\
111	2.26972150215231e-15\\
112	7.72422981366861e-15\\
113	6.30629368377298e-16\\
114	2.53230652623882e-15\\
115	4.25481474420231e-15\\
116	5.27443578600448e-15\\
117	3.50839188378577e-15\\
118	1.4240427386428e-14\\
119	1.38631914465449e-14\\
120	2.64761342884384e-15\\
121	1.60118641699469e-15\\
122	2.99681111411164e-15\\
123	1.63936093914608e-14\\
124	4.32373113409401e-15\\
125	1.69604026578318e-15\\
126	4.52237053606147e-15\\
127	1.33226762955019e-15\\
128	1.67792313878665e-15\\
129	1.2536222708601e-14\\
130	2.96973953956677e-15\\
131	2.83782332896282e-15\\
132	4.9726538492682e-15\\
133	3.39603209835321e-15\\
134	2.21505713468339e-15\\
135	1.22250629317173e-15\\
136	3.43676347206758e-15\\
137	2.72754141841678e-15\\
138	1.20017261810042e-14\\
139	3.15419054209772e-15\\
140	1.28020958423572e-15\\
141	6.04250000399801e-15\\
142	6.65839128920891e-15\\
143	7.87802059175881e-15\\
144	2.33770394357477e-15\\
145	3.90802052949966e-16\\
146	3.35902673094345e-15\\
147	1.55491714030062e-15\\
148	6.12873588418846e-15\\
149	2.34994019701386e-15\\
150	2.29645837561672e-15\\
151	3.84201736926859e-15\\
152	3.12114510494881e-15\\
153	4.84043141141863e-15\\
154	7.96912402415304e-15\\
155	4.13212273810314e-15\\
156	4.34922471013959e-15\\
157	3.59262011586313e-15\\
158	5.4265287105712e-15\\
159	7.87021670558748e-15\\
160	1.12794365773135e-15\\
161	5.38682305822542e-15\\
162	2.2511846756664e-15\\
163	2.63050467695391e-15\\
164	5.05786281317442e-15\\
165	4.5445938268891e-15\\
166	1.66533453693773e-15\\
167	5.23005191849801e-15\\
168	6.44128176593705e-16\\
169	1.0193487304286e-15\\
170	1.81738010807573e-15\\
171	1.69113502400409e-15\\
172	1.06053905516117e-15\\
173	3.41878394264646e-15\\
174	2.290807935174e-15\\
175	3.71064123278083e-15\\
176	4.56756522812548e-15\\
177	1.68297479179176e-15\\
178	8.11908085776929e-15\\
179	1.74683811610783e-15\\
180	1.9494217004704e-15\\
181	1.47522907955259e-15\\
182	1.15910686703364e-15\\
183	2.730787568572e-15\\
184	4.82424674265946e-15\\
185	1.22124532708767e-15\\
186	3.04097767518437e-15\\
187	3.78128336773784e-15\\
188	7.83694177707001e-16\\
189	2.33212910512037e-15\\
190	5.76751334627462e-15\\
191	2.05561017219207e-15\\
192	4.00065249438903e-15\\
193	6.61633793305826e-15\\
194	1.48952049194836e-15\\
195	7.28915529631365e-15\\
196	2.1556631856154e-15\\
197	2.13266878738e-15\\
198	1.85407452863599e-15\\
199	1.75541673428835e-15\\
200	2.07425347914884e-15\\
201	1.72352961860911e-15\\
202	3.08474223708051e-15\\
203	1.67662975842242e-15\\
204	2.2377260456559e-15\\
205	4.47545209131181e-16\\
206	1.03294007047385e-15\\
207	1.55530318914042e-15\\
208	2.5717004936473e-15\\
209	2.46509516257093e-15\\
210	9.09180472805593e-16\\
211	4.04127281044027e-16\\
212	7.73180868062446e-16\\
213	2.95045815910518e-16\\
214	2.65733365257278e-15\\
215	1.56714577020857e-15\\
216	6.13140705828922e-16\\
217	2.35513868802566e-16\\
218	8.06823599805364e-16\\
219	5.71522281777426e-16\\
220	2.83052443350184e-16\\
221	4.47545209131181e-16\\
222	5.79553433516819e-16\\
223	8.01074189741392e-16\\
224	6.00444906373008e-16\\
225	5.02674853860431e-16\\
226	4.0815798435103e-16\\
227	5.92859355033443e-16\\
228	3.33066907387547e-16\\
229	8.25232590446673e-16\\
230	7.35522753814166e-16\\
231	6.20633538311818e-16\\
232	2.5018537765542e-16\\
233	1.41526221675092e-16\\
234	8.44152876808032e-17\\
235	1.24126707662364e-16\\
236	1.03536255307572e-16\\
237	6.93889390390723e-18\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.70154199964363e-15\\
2	3.00592372529142e-15\\
3	5.4297337638289e-15\\
4	3.32252548895757e-15\\
5	9.79229158916559e-15\\
6	5.0317615089482e-15\\
7	7.79942660247642e-15\\
8	6.67858861875861e-15\\
9	7.22063338028276e-15\\
10	2.48243988222312e-15\\
11	1.60805804491774e-14\\
12	3.46437456525189e-15\\
13	1.25540295283969e-14\\
14	4.19924833427879e-15\\
15	6.22630152180125e-15\\
16	4.93546810933145e-15\\
17	1.0264351976221e-14\\
18	2.08593277153776e-15\\
19	3.45772071126617e-15\\
20	8.93618556315733e-15\\
21	5.57104462810041e-15\\
22	1.36444796343036e-15\\
23	6.57626636320097e-15\\
24	1.66135347287173e-15\\
25	3.52516261413303e-15\\
26	4.19084890126117e-15\\
27	1.36899824869803e-14\\
28	3.57554714713812e-15\\
29	8.34373056110667e-15\\
30	1.94665998356741e-15\\
31	3.05280353738789e-15\\
32	1.39154167344008e-14\\
33	1.35839480036574e-14\\
34	3.61529263835961e-15\\
35	3.40213114963492e-15\\
36	7.98796835406355e-15\\
37	2.04793763464475e-14\\
38	3.94920970822546e-15\\
39	7.02588890106991e-15\\
40	1.94184025023585e-14\\
41	8.0413871006767e-15\\
42	9.30179238538247e-15\\
43	1.52745313021483e-14\\
44	9.77187262705669e-15\\
45	8.17487680998237e-15\\
46	3.13573064132868e-15\\
47	4.08441563070624e-15\\
48	1.57590408332374e-14\\
49	1.25170703054212e-14\\
50	2.64515208219905e-15\\
51	7.02004233888202e-15\\
52	2.62749020172522e-15\\
53	6.97420342132876e-15\\
54	1.03721761328185e-14\\
55	7.38292559209496e-15\\
56	4.52791865000413e-15\\
57	1.29579608431921e-14\\
58	8.41492051530818e-15\\
59	3.51433781420995e-15\\
60	1.24486802429553e-14\\
61	1.29911141182879e-15\\
62	8.26652861316906e-15\\
63	7.18205284788901e-15\\
64	1.33537675201643e-15\\
65	3.76606098840767e-15\\
66	4.08787751864957e-15\\
67	6.12294859603586e-15\\
68	8.41330539515847e-15\\
69	5.1914407912426e-15\\
70	1.25951839564189e-15\\
71	3.68868292115094e-15\\
72	3.74747224094849e-15\\
73	3.77052246882443e-15\\
74	1.61649326342168e-15\\
75	6.626569908721e-15\\
76	1.96455663462092e-15\\
77	5.86829837064938e-15\\
78	9.9358971304497e-16\\
79	2.53299647173575e-15\\
80	1.49833612079797e-15\\
81	2.2248184867643e-15\\
82	2.70559373416064e-15\\
83	1.83239861506832e-15\\
84	3.42327748172024e-15\\
85	2.58011792741921e-15\\
86	5.66792850421087e-15\\
87	3.73251488470137e-15\\
88	9.28337217787637e-15\\
89	5.46549938526549e-15\\
90	1.09375595164513e-14\\
91	1.82440727528518e-15\\
92	2.6085810804906e-15\\
93	4.86848201935314e-17\\
94	1.60543459051929e-15\\
95	3.66348491914361e-15\\
96	2.74372396071705e-15\\
97	2.37372073235682e-15\\
98	2.13034540871746e-15\\
99	4.96603979736917e-15\\
100	5.47538811605363e-15\\
101	2.982698550191e-15\\
102	2.83429880001497e-15\\
103	2.6816751216161e-15\\
104	4.62821369603154e-15\\
105	1.43354053176993e-14\\
106	3.6534302515514e-15\\
107	3.32882590540998e-15\\
108	3.95490276581953e-15\\
109	7.77638807843891e-15\\
110	3.53358019796514e-15\\
111	1.85708092159264e-15\\
112	2.84080113459997e-15\\
113	2.36393126663293e-15\\
114	3.75155390650855e-15\\
115	3.69436085813892e-15\\
116	2.53370576684318e-15\\
117	2.27230303130857e-15\\
118	1.74026032600751e-15\\
119	4.50838044768686e-15\\
120	1.81772534025104e-15\\
121	3.78332014858457e-15\\
122	4.03516816524757e-15\\
123	7.34112675791812e-15\\
124	2.80866677486136e-15\\
125	1.49468349007045e-15\\
126	2.8261664256308e-15\\
127	6.02110498771989e-15\\
128	4.66425821024075e-15\\
129	1.65046518089335e-15\\
130	3.5108334685767e-16\\
131	2.25965162548554e-15\\
132	2.22944836237007e-15\\
133	1.61650912417611e-15\\
134	4.76418392967082e-15\\
135	1.7737528455653e-15\\
136	4.19577649972622e-15\\
137	3.3727592882569e-15\\
138	4.47545209131181e-15\\
139	5.02988927526725e-15\\
140	1.66903117752836e-15\\
141	3.90952332537504e-15\\
142	4.3653088369261e-15\\
143	2.67377111091533e-15\\
144	2.36362805506249e-15\\
145	2.47771957467522e-15\\
146	3.90200355821823e-15\\
147	1.63922465159876e-15\\
148	1.91009991535709e-15\\
149	2.00148302124336e-15\\
150	2.12470698912666e-15\\
151	3.05513123817592e-15\\
152	3.08656009355958e-15\\
153	6.95552731308039e-16\\
154	4.54412263167954e-15\\
155	1.24653129889771e-15\\
156	1.19574679205636e-15\\
157	1.98466922237958e-15\\
158	1.76329841553231e-15\\
159	2.88230661243886e-15\\
160	1.04738230666885e-15\\
161	2.18970207780567e-15\\
162	3.34150476345964e-15\\
163	2.16208629823527e-15\\
164	1.1828728184371e-15\\
165	9.10450574201734e-16\\
166	4.05810815140089e-15\\
167	1.94922410058134e-15\\
168	1.32414750740623e-15\\
169	6.68442777728834e-16\\
170	2.79138730912907e-15\\
171	2.57155071057291e-15\\
172	2.08074277963003e-15\\
173	2.2970149489377e-15\\
174	1.09485103890283e-15\\
175	9.80915185026648e-16\\
176	1.61364719961073e-15\\
177	1.29592087393701e-15\\
178	2.04112019628891e-15\\
179	2.27798719095542e-15\\
180	1.49468349007045e-15\\
181	1.11929327203548e-15\\
182	1.01298345216964e-15\\
183	1.03256710058609e-15\\
184	1.95021189981394e-15\\
185	2.08758096325854e-15\\
186	8.45520665245115e-16\\
187	1.22250629317173e-15\\
188	5.55111512312578e-16\\
189	1.3334236103573e-15\\
190	2.06308147611668e-15\\
191	6.83401793613321e-16\\
192	4.47545209131181e-16\\
193	7.23776861244768e-16\\
194	8.61764809304556e-16\\
195	1.80411241501588e-16\\
196	3.97399365172811e-16\\
197	5.01955959198076e-16\\
198	1.15910686703364e-15\\
199	7.8944976407857e-16\\
200	6.31134265230379e-16\\
201	8.55033921484636e-16\\
202	2.00148302124336e-16\\
203	7.23776861244768e-16\\
204	1.19840141836096e-15\\
205	6.71317813696771e-16\\
206	1.0778315928077e-15\\
207	7.86149425461766e-16\\
208	3.73413079542798e-16\\
209	4.84730289145668e-16\\
210	4.00296604248672e-16\\
211	8.19612325799379e-16\\
212	7.71185559270127e-16\\
213	8.55033921484636e-16\\
214	3.55987278785443e-16\\
215	9.53839245223497e-16\\
216	4.71232132380474e-16\\
217	4.71844785465692e-16\\
218	1.08397871707458e-15\\
219	1.80998756450184e-15\\
220	3.63934031965916e-16\\
221	1.05553326467147e-15\\
222	2.22044604925031e-16\\
223	6.10622663543836e-16\\
224	7.83603608031038e-16\\
225	1.41526221675092e-16\\
226	2.11380166311279e-16\\
227	1.75541673428835e-16\\
228	8.40036148998055e-16\\
229	2.33150965428689e-16\\
230	3.1646225226421e-16\\
231	6.02526177453722e-16\\
232	4.23670474327502e-16\\
233	2.24202523510568e-16\\
234	3.77516643188953e-16\\
235	1.53973199699091e-16\\
236	6.83401793613321e-17\\
237	2.77555756156289e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.22233623949982e-15\\
2	8.27579974794681e-16\\
3	2.68676610134344e-15\\
4	4.80448126930274e-15\\
5	3.49811562692411e-15\\
6	1.44569259038388e-15\\
7	5.51969822416458e-15\\
8	5.90298835413988e-15\\
9	1.55277994653744e-14\\
10	7.74782703174612e-15\\
11	6.27192765731622e-15\\
12	2.25410061590724e-15\\
13	4.34095085819684e-15\\
14	1.73912325047174e-15\\
15	1.05291504900815e-14\\
16	3.12691139580388e-15\\
17	3.41876372293562e-15\\
18	4.27383043320043e-15\\
19	6.38991742759637e-15\\
20	3.80594426996238e-15\\
21	6.3774849057681e-15\\
22	4.77095801009706e-15\\
23	2.95383501135645e-15\\
24	9.16423390751444e-16\\
25	1.8292545136574e-15\\
26	5.71890383370946e-16\\
27	1.10278724508136e-15\\
28	3.3794337972637e-15\\
29	1.55010815950725e-14\\
30	1.52256505205039e-14\\
31	5.0913225674186e-15\\
32	6.64647006335001e-15\\
33	2.6787028874976e-15\\
34	2.41107043792718e-14\\
35	8.35058906300101e-15\\
36	7.43624301195324e-15\\
37	4.99686902421892e-15\\
38	1.11890743429472e-14\\
39	4.68712871761436e-15\\
40	1.32722834130464e-14\\
41	1.46394210595744e-14\\
42	4.48976497411973e-16\\
43	7.36839553222933e-16\\
44	2.22762530969159e-14\\
45	9.14912782665612e-16\\
46	4.06601273776557e-15\\
47	8.57990426735429e-15\\
48	8.02985357695596e-15\\
49	1.55600368071188e-15\\
50	9.82604262568947e-15\\
51	1.16895589492109e-14\\
52	1.69095697888267e-15\\
53	3.85181363353343e-15\\
54	1.29724732125715e-14\\
55	2.85724600648019e-15\\
56	3.94470368513964e-15\\
57	8.68791502853403e-15\\
58	3.63851763117738e-15\\
59	3.89313776149452e-15\\
60	3.07452481391046e-15\\
61	6.02726172420763e-15\\
62	2.35367215929342e-15\\
63	1.89452437948487e-15\\
64	1.03048168575929e-14\\
65	3.01613381882712e-15\\
66	3.57370892369002e-15\\
67	1.13378269622612e-14\\
68	8.3100732167518e-15\\
69	1.65411139679038e-15\\
70	6.05330135167008e-15\\
71	1.54330898310336e-15\\
72	5.34505304583518e-15\\
73	5.35329224559225e-15\\
74	5.42748183950403e-15\\
75	1.10317934131461e-14\\
76	3.48300791439975e-15\\
77	1.91682372305375e-15\\
78	3.68382872158152e-15\\
79	1.25154102838813e-15\\
80	2.08428852585218e-15\\
81	1.22482586022551e-15\\
82	2.36414705816633e-15\\
83	2.93505300274575e-15\\
84	5.29050546480009e-15\\
85	8.08723533666978e-16\\
86	5.26860310921765e-15\\
87	4.7243412695802e-15\\
88	2.92024596303128e-15\\
89	5.66061356770286e-15\\
90	1.05362230561309e-14\\
91	4.4125072108381e-15\\
92	1.45907957388401e-14\\
93	4.9121029388516e-15\\
94	4.95012444170618e-15\\
95	5.09168255081689e-15\\
96	4.82610653324459e-15\\
97	3.28333624271149e-15\\
98	3.22032405976205e-15\\
99	1.27954051358389e-14\\
100	5.97518587643603e-15\\
101	7.94127766499532e-15\\
102	4.86109080046556e-15\\
103	3.97531297914798e-16\\
104	2.89510744497907e-15\\
105	3.52668331417644e-15\\
106	3.36022356607639e-15\\
107	9.68190036687224e-16\\
108	6.81193277658099e-15\\
109	2.16554895800171e-15\\
110	3.59164012221516e-15\\
111	2.27551771680196e-15\\
112	6.62992009400809e-15\\
113	9.73402937089124e-15\\
114	5.41994428012504e-16\\
115	2.63470666068569e-15\\
116	2.7042359254695e-15\\
117	1.34841815093819e-15\\
118	1.83474818504601e-15\\
119	1.39006738480186e-15\\
120	4.7467714928544e-15\\
121	4.24106648575818e-15\\
122	5.68386481710546e-15\\
123	3.24253554373715e-15\\
124	5.06613391166105e-15\\
125	7.44760245974182e-16\\
126	1.45452192967634e-15\\
127	3.77149150831158e-15\\
128	2.37598102959343e-15\\
129	1.93892115658267e-15\\
130	2.9435389893898e-15\\
131	9.82092519139173e-16\\
132	1.46553644580428e-15\\
133	1.39110546261608e-15\\
134	2.06588014094771e-15\\
135	1.65046518089335e-15\\
136	8.45520665245115e-16\\
137	1.01298345216964e-15\\
138	2.82016316874424e-15\\
139	3.44717097876929e-16\\
140	3.21964677141295e-15\\
141	5.45027920956612e-15\\
142	5.6308453330599e-15\\
143	4.12616295223337e-15\\
144	3.67549221219551e-15\\
145	1.24072390343248e-15\\
146	3.94754155975919e-15\\
147	9.82092519139173e-16\\
148	2.34481231769979e-15\\
149	2.00321432505991e-15\\
150	2.44501258634347e-15\\
151	2.55592534542023e-15\\
152	3.82342498944034e-15\\
153	3.72214583915569e-15\\
154	2.8555887982228e-15\\
155	1.63767084028464e-15\\
156	5.1178752665209e-16\\
157	4.33209322961625e-15\\
158	2.61315464732177e-15\\
159	8.95090418262362e-16\\
160	7.55033286377907e-16\\
161	2.48253415324727e-16\\
162	1.47522907955259e-15\\
163	3.90831620713115e-15\\
164	2.33411024304393e-15\\
165	2.37095008839863e-15\\
166	2.80702058925065e-15\\
167	5.79553433516819e-16\\
168	1.90039570398245e-15\\
169	1.16573417585641e-15\\
170	1.04738230666885e-15\\
171	4.00296604248672e-16\\
172	1.93379889673583e-15\\
173	2.97541841903945e-15\\
174	6.45578221415033e-16\\
175	6.86635019778336e-16\\
176	1.40460764451511e-15\\
177	1.66348313610195e-15\\
178	1.27889745562106e-15\\
179	2.31621899937918e-15\\
180	2.72231122871763e-15\\
181	1.17626020592715e-15\\
182	1.68607982934083e-15\\
183	6.40787222206684e-16\\
184	1.68030154986291e-15\\
185	5.79553433516819e-16\\
186	1.00074151062168e-15\\
187	1.3414875847489e-15\\
188	7.0216669371534e-16\\
189	1.15910686703364e-15\\
190	1.90626457215934e-15\\
191	1.6992216372873e-15\\
192	1.26828099786767e-15\\
193	7.51998124944938e-16\\
194	5.93346436606799e-16\\
195	3.55444797896667e-16\\
196	5.97873396028182e-16\\
197	9.03656071976605e-16\\
198	3.38799977398877e-16\\
199	7.55033286377907e-16\\
200	7.79136136031988e-16\\
201	5.06491726084819e-16\\
202	1.72358548938465e-16\\
203	1.96888592662516e-15\\
204	3.72380122987091e-16\\
205	1.06633439369e-15\\
206	8.49157330050551e-16\\
207	1.49468349007045e-16\\
208	1.43391868968495e-15\\
209	8.1253232854819e-16\\
210	5.26625020286505e-16\\
211	5.63187000011374e-16\\
212	7.00106542496606e-16\\
213	5.36049202688126e-16\\
214	5.88130102963577e-16\\
215	4.44955726205437e-16\\
216	7.21644966006352e-16\\
217	5.47425519451417e-16\\
218	1.54542735967583e-15\\
219	1.58231126132105e-15\\
220	3.31340201801828e-16\\
221	1.16525909524089e-15\\
222	8.53935141093056e-16\\
223	3.92523114670944e-16\\
224	1.57009245868378e-16\\
225	1.61841426228473e-16\\
226	3.5381555418773e-16\\
227	4.38854183572088e-16\\
228	9.18873053048877e-16\\
229	4.87552974953486e-16\\
230	2.79715755706988e-16\\
231	2.5018537765542e-16\\
232	8.39118577835084e-16\\
233	3.64275408404521e-16\\
234	1.05133402501107e-16\\
235	1.8253379971364e-16\\
236	9.81307786677359e-17\\
237	9.81307786677359e-18\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(11.411in,4.551in)},
scale only axis,
xmin=1,
xmax=316,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.51735338138359e-16\\
2	3.81942051412498e-15\\
3	3.93077684844252e-15\\
4	3.82121156530209e-16\\
5	9.49085261958512e-15\\
6	7.12916480777772e-15\\
7	1.9444682619378e-15\\
8	1.35250603171408e-14\\
9	1.9195129653066e-15\\
10	8.05962142312996e-15\\
11	1.1559645944799e-14\\
12	2.06179004593217e-15\\
13	1.3175330009913e-15\\
14	7.18199400809592e-15\\
15	3.77618722846047e-15\\
16	2.33920934644931e-15\\
17	1.26165290757006e-14\\
18	4.06958433592355e-15\\
19	1.48257119535833e-14\\
20	2.0234798170047e-15\\
21	1.87617739842446e-15\\
22	7.53846395504427e-15\\
23	5.57523482703527e-15\\
24	6.93210232732707e-15\\
25	1.58676167153976e-15\\
26	3.11713943842594e-14\\
27	7.52555328792374e-15\\
28	3.38732706714014e-15\\
29	1.50804908754989e-14\\
30	5.22565682684949e-15\\
31	1.14083984202037e-14\\
32	7.28677275487115e-15\\
33	4.37251095280455e-15\\
34	3.37290218370432e-15\\
35	8.72298312759278e-15\\
36	6.8887025367105e-15\\
37	2.70292204564825e-15\\
38	1.84577816545469e-15\\
39	1.51649938652158e-14\\
40	6.90984451184984e-15\\
41	3.34274206356329e-15\\
42	1.28245704164429e-14\\
43	4.92074193218796e-15\\
44	1.18021098830054e-14\\
45	2.24431120096487e-14\\
46	1.27409801210686e-14\\
47	2.07033398070659e-14\\
48	1.68820527273481e-14\\
49	3.80670970187672e-15\\
50	1.48340740486748e-14\\
51	4.33154295595462e-15\\
52	6.29366672601433e-16\\
53	2.28810270693519e-14\\
54	1.32572698114079e-14\\
55	4.16394798641323e-15\\
56	1.49708142946439e-14\\
57	7.42127622084183e-15\\
58	1.2668799299647e-14\\
59	8.30727412647709e-15\\
60	4.4254746096873e-15\\
61	2.49533417248884e-15\\
62	7.28239517514486e-15\\
63	1.8734401604224e-14\\
64	1.56624138898876e-14\\
65	6.22925042869461e-15\\
66	2.62892730574628e-15\\
67	1.33300272979008e-14\\
68	1.56708869613614e-14\\
69	1.95947216423479e-15\\
70	1.63440748685492e-15\\
71	1.65646475793743e-14\\
72	3.22321987057469e-15\\
73	1.02294406706796e-14\\
74	9.0061546534759e-15\\
75	3.36929021500189e-15\\
76	4.83716257547158e-15\\
77	4.65811602137439e-15\\
78	4.7431243732822e-15\\
79	7.20224471468008e-15\\
80	4.07132151403665e-15\\
81	7.97848712125611e-15\\
82	4.54609333290135e-15\\
83	7.21255057697382e-15\\
84	8.89010933939746e-15\\
85	3.55736768982467e-15\\
86	8.10472746073743e-15\\
87	2.47677798644665e-15\\
88	4.62247986336263e-15\\
89	4.60415096886452e-15\\
90	8.68361542510265e-15\\
91	1.21917071717928e-14\\
92	5.77565808694509e-15\\
93	8.00385645199272e-15\\
94	1.30247306069649e-14\\
95	1.22940277263499e-14\\
96	1.77142913077939e-15\\
97	7.81014485253771e-15\\
98	9.97952974129616e-15\\
99	8.44424281102833e-15\\
100	6.4506067013326e-15\\
101	5.71598170519467e-15\\
102	2.16940282274064e-16\\
103	4.08736459580311e-15\\
104	6.139443382855e-15\\
105	2.16984817839565e-15\\
106	5.28959160426408e-16\\
107	6.5372584824843e-15\\
108	1.96553478300421e-15\\
109	3.62302819229764e-15\\
110	5.24592880932216e-15\\
111	1.93127365336586e-15\\
112	5.89951690401627e-15\\
113	7.96670243948794e-15\\
114	5.37437447382767e-15\\
115	3.45492721039119e-15\\
116	3.01342445969588e-15\\
117	3.25050203512638e-15\\
118	9.663625468244e-15\\
119	9.46017065199373e-15\\
120	5.59440436656362e-15\\
121	4.92561517701826e-15\\
122	1.48479632171564e-14\\
123	1.68371402951365e-15\\
124	4.89271022688063e-15\\
125	7.26760940988045e-15\\
126	6.5436494655945e-15\\
127	5.87281581422203e-15\\
128	5.30480623228864e-15\\
129	5.9992713159191e-15\\
130	4.06179258779753e-15\\
131	5.40617598864386e-15\\
132	6.11801554721531e-15\\
133	7.05784486710392e-15\\
134	5.20052491920217e-15\\
135	1.9302336498436e-15\\
136	1.06606920667474e-14\\
137	1.9200956132648e-15\\
138	3.16246667305522e-15\\
139	5.37686634966739e-15\\
140	5.59955360185583e-15\\
141	1.28332846065035e-14\\
142	2.33432470584498e-15\\
143	7.24608969895553e-15\\
144	7.50793355297846e-15\\
145	6.26002007159189e-15\\
146	4.07431075117423e-16\\
147	8.23372922861997e-15\\
148	1.02608554805583e-15\\
149	2.21058050487454e-15\\
150	3.73658210255868e-15\\
151	1.07626741669659e-14\\
152	1.33947614244941e-15\\
153	5.06339603622735e-15\\
154	8.02436710737459e-16\\
155	3.17474764692661e-15\\
156	1.40978727183515e-15\\
157	1.89714993610702e-15\\
158	3.57519396045994e-15\\
159	2.59896546744179e-15\\
160	3.08324345543705e-15\\
161	3.46962041996462e-15\\
162	2.1501167964804e-15\\
163	3.31211367003454e-15\\
164	1.02357505330418e-15\\
165	4.78298716822545e-15\\
166	5.6621374255883e-15\\
167	2.1556631856154e-15\\
168	3.76065684756513e-15\\
169	5.21479921135491e-16\\
170	2.38374992562561e-15\\
171	5.88459114918589e-15\\
172	3.66373598126302e-15\\
173	5.85056986246686e-15\\
174	3.77516643188953e-15\\
175	9.54807938003839e-15\\
176	3.02782553358628e-15\\
177	8.95090418262362e-15\\
178	2.77555756156289e-15\\
179	2.3733857464272e-15\\
180	5.57880165459373e-15\\
181	4.93019032514186e-15\\
182	7.32768222902141e-16\\
183	1.10605185261577e-15\\
184	3.89211954731252e-15\\
185	2.24597322119812e-15\\
186	1.11160993712671e-15\\
187	3.64180229680693e-15\\
188	3.26526387480824e-15\\
189	5.23838236936073e-15\\
190	3.64180229680693e-15\\
191	2.16208629823527e-15\\
192	4.095805194048e-15\\
193	2.16208629823527e-15\\
194	4.44094088733038e-15\\
195	3.37661150723213e-16\\
196	2.68885496284751e-15\\
197	3.23682852456947e-15\\
198	9.22638084743502e-16\\
199	2.08370258593365e-15\\
200	8.88855787761015e-16\\
201	1.57792339234318e-15\\
202	1.3334236103573e-15\\
203	1.26615326311941e-15\\
204	4.39660933741284e-15\\
205	5.56359111241936e-15\\
206	8.95090418262362e-16\\
207	3.78494878410924e-15\\
208	3.03031912095712e-15\\
209	5.7219584981528e-16\\
210	1.60983834014974e-15\\
211	2.55592534542023e-15\\
212	1.73568077919274e-15\\
213	4.43151469104276e-15\\
214	7.85046229341888e-16\\
215	2.13555662727753e-15\\
216	1.86656246015104e-15\\
217	1.39221259009941e-15\\
218	1.71807699662362e-15\\
219	1.71366798978147e-15\\
220	2.57514309981293e-15\\
221	1.11576033091875e-15\\
222	5.55111512312578e-16\\
223	2.08074277963003e-15\\
224	1.68396533518828e-15\\
225	2.15441202326139e-15\\
226	1.89471196131175e-15\\
227	2.14491525500478e-15\\
228	1.61364719961073e-15\\
229	1.64883070977497e-15\\
230	1.11056991512718e-15\\
231	1.80411241501588e-15\\
232	3.39674272073041e-15\\
233	8.00593208497344e-16\\
234	2.88016760909234e-15\\
235	4.44089209850063e-16\\
236	1.14439169963056e-15\\
237	6.71317813696771e-16\\
238	3.13281646391827e-15\\
239	2.69272001044094e-15\\
240	7.57198352113949e-16\\
241	2.6102418210309e-15\\
242	1.76264295485089e-15\\
243	2.04112019628891e-15\\
244	7.85046229341888e-17\\
245	4.96506830649455e-16\\
246	2.28878339926112e-15\\
247	1.22156069063769e-15\\
248	1.14304456355485e-15\\
249	2.09255688609864e-15\\
250	8.32667268468867e-16\\
251	7.81604105899931e-16\\
252	8.06823599805364e-16\\
253	3.12887952681294e-15\\
254	6.81602854186227e-16\\
255	1.05617168291386e-15\\
256	1.62908915144801e-15\\
257	7.55033286377907e-16\\
258	1.00573277106405e-15\\
259	1.02941478697873e-15\\
260	4.96506830649455e-16\\
261	1.18799051479672e-15\\
262	9.20783638955358e-16\\
263	1.08246744900953e-15\\
264	1.37329743070554e-15\\
265	1.82597095259568e-15\\
266	6.40787222206684e-16\\
267	1.09344286978131e-15\\
268	1.03116726203667e-15\\
269	1.03256710058609e-15\\
270	6.75892434347842e-16\\
271	4.77524978839274e-16\\
272	8.67111901826273e-16\\
273	8.04911692853238e-16\\
274	4.75098925995612e-16\\
275	9.70874998664464e-16\\
276	8.34515588764179e-16\\
277	5.1178752665209e-16\\
278	2.73360717445329e-16\\
279	3.43317509889168e-16\\
280	4.61319042371751e-16\\
281	2.2377260456559e-16\\
282	3.92523114670944e-16\\
283	8.92073008795135e-16\\
284	3.55444797896667e-16\\
285	1.2217380468614e-15\\
286	1.96261557335472e-16\\
287	5.41233724504764e-16\\
288	8.44152876808033e-16\\
289	8.5829377472292e-16\\
290	8.01584916085745e-16\\
291	1.8293561762587e-15\\
292	2.00148302124336e-16\\
293	2.77555756156289e-16\\
294	6.96106295049706e-16\\
295	9.535363269143e-16\\
296	7.02715047327782e-16\\
297	5.10280049072227e-16\\
298	3.14707717398404e-16\\
299	4.83350120840291e-16\\
300	8.64442489944963e-16\\
301	6.66133814775094e-16\\
302	2.42365144572834e-16\\
303	4.47545209131181e-16\\
304	3.34221388864417e-16\\
305	3.2965223662528e-16\\
306	4.85722573273506e-17\\
307	3.09150891136054e-16\\
308	7.47341745035227e-17\\
309	1.11886302282795e-16\\
310	6.49741366860447e-16\\
311	3.73477544468534e-16\\
312	1.04372128693154e-16\\
313	9.39419634011788e-16\\
314	1.1012216220872e-15\\
315	1.58535124733459e-16\\
316	5.7219584981528e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.94097227692016e-16\\
2	4.97084234031435e-15\\
3	2.23965883806463e-15\\
4	4.066425443387e-15\\
5	1.13248637626014e-14\\
6	1.99656145524756e-15\\
7	1.05365351276571e-14\\
8	2.31159408383309e-15\\
9	1.10546882413956e-14\\
10	5.17696639512281e-15\\
11	8.23583576086025e-15\\
12	5.15369876406573e-15\\
13	5.88312755781823e-15\\
14	4.95905029808784e-15\\
15	2.71740596476545e-15\\
16	1.3269387496024e-14\\
17	3.86342235597398e-16\\
18	4.74693378396315e-16\\
19	9.08438760274973e-16\\
20	2.7097246932071e-16\\
21	1.60220848296149e-15\\
22	8.67840389596371e-16\\
23	2.03133082137048e-16\\
24	1.48906787789309e-15\\
25	8.05390095090336e-16\\
26	1.08551005901591e-15\\
27	1.18571871006689e-15\\
28	7.35522753814166e-16\\
29	1.70651653051119e-15\\
30	5.83527560760984e-16\\
31	7.16421893983705e-16\\
32	1.52731344151809e-15\\
33	8.33707452845033e-16\\
34	5.7219584981528e-16\\
35	5.57232496615041e-16\\
36	1.04185129296683e-15\\
37	1.92796389817532e-16\\
38	4.27111325455506e-15\\
39	2.45955160620161e-15\\
40	1.21745459266472e-15\\
41	2.20984979472291e-15\\
42	9.63482347111066e-16\\
43	1.2585248453106e-15\\
44	1.79469363374176e-15\\
45	7.46826159085596e-16\\
46	2.01318826118386e-15\\
47	2.61919118468037e-15\\
48	1.11022302462516e-16\\
49	2.23156381427959e-15\\
50	1.9135250221173e-15\\
51	1.35640734142555e-15\\
52	3.77118510303235e-15\\
53	4.03908001566141e-15\\
54	5.69496797738855e-16\\
55	1.57425749241904e-15\\
56	2.82210880354116e-15\\
57	5.74631792746906e-15\\
58	3.43317509889168e-15\\
59	1.64391754597491e-15\\
60	2.83052443350184e-16\\
61	4.9066959401206e-15\\
62	1.22124532708767e-15\\
63	2.60192792761637e-15\\
64	6.34140498933836e-15\\
65	1.3414875847489e-15\\
66	2.58419976423152e-15\\
67	8.15017323631319e-16\\
68	4.47100083927019e-15\\
69	7.85046229341888e-16\\
70	2.8459145975453e-15\\
71	6.72542456181758e-15\\
72	3.96128730437469e-15\\
73	3.29446988232449e-15\\
74	2.15133844306276e-15\\
75	4.46229904162506e-15\\
76	2.98066729888819e-14\\
77	9.16170517978268e-16\\
78	5.55352691733283e-15\\
79	7.07201111477412e-15\\
80	9.30134921765703e-15\\
81	8.90805597714732e-15\\
82	1.045226732474e-14\\
83	1.65468487237437e-15\\
84	3.99737339338367e-15\\
85	1.42006229597814e-14\\
86	4.02927828796818e-15\\
87	2.25419022384343e-15\\
88	1.84368702492998e-14\\
89	1.37143040289016e-15\\
90	1.13312300149688e-14\\
91	4.8517296888593e-15\\
92	1.26143984124095e-14\\
93	2.83768657435648e-15\\
94	2.01657205990578e-14\\
95	7.96677799115734e-15\\
96	2.82254698255473e-15\\
97	2.21991852494801e-14\\
98	6.88853605493776e-15\\
99	7.71844372018803e-15\\
100	2.36574225036261e-15\\
101	3.70338303408262e-15\\
102	4.86110186617845e-15\\
103	2.61839995336006e-14\\
104	4.80387999076014e-15\\
105	3.76985705904379e-15\\
106	2.21210370523154e-15\\
107	8.73973478027465e-16\\
108	1.6675635690462e-14\\
109	1.3782238958235e-14\\
110	1.19003589507388e-14\\
111	5.83623753561067e-15\\
112	8.53517880601027e-15\\
113	4.07165874813759e-15\\
114	1.86107291957785e-15\\
115	1.70397534728593e-15\\
116	1.11160993712671e-15\\
117	1.26308872005548e-14\\
118	4.42061630851394e-15\\
119	2.90573172818718e-15\\
120	5.37274763783295e-15\\
121	1.59211574503108e-15\\
122	6.75680205977406e-15\\
123	5.85662690942861e-15\\
124	7.08262431237477e-15\\
125	5.56492207646119e-15\\
126	9.96677994761551e-15\\
127	4.65986123660367e-15\\
128	1.0527562959018e-14\\
129	1.35921238811514e-15\\
130	8.64121606371617e-15\\
131	8.59162695449506e-15\\
132	8.37691888955124e-15\\
133	1.11376191271191e-14\\
134	4.32128609209355e-15\\
135	2.55592534542023e-15\\
136	2.87213215883243e-15\\
137	2.68584496940848e-15\\
138	9.49333067452229e-15\\
139	4.93646848480947e-15\\
140	1.16108471812837e-14\\
141	4.80484208162544e-15\\
142	3.7763906117083e-15\\
143	1.74626886661356e-14\\
144	5.44349040160486e-15\\
145	2.70356973739137e-15\\
146	7.56060762076514e-16\\
147	2.78293313926336e-15\\
148	1.88737914186277e-15\\
149	8.99759805722573e-15\\
150	3.55049348571657e-15\\
151	5.01023118748049e-15\\
152	5.4799223847096e-15\\
153	8.10896731678078e-15\\
154	1.57922119545641e-14\\
155	3.12368015606793e-15\\
156	1.048079203986e-14\\
157	1.71393183899838e-14\\
158	5.20415513032935e-15\\
159	1.31463562738717e-14\\
160	1.90795358475746e-14\\
161	1.2053382126054e-14\\
162	2.51816838434061e-15\\
163	2.3541935864366e-15\\
164	7.25080901266247e-15\\
165	5.6864843413848e-15\\
166	1.18455261040561e-14\\
167	4.84346128990667e-15\\
168	5.01363954512024e-15\\
169	4.0581852540844e-15\\
170	1.40433338743068e-15\\
171	1.34945370051319e-15\\
172	7.38849562855744e-15\\
173	3.21818735786436e-15\\
174	2.78442518019882e-15\\
175	2.31541940456097e-15\\
176	5.88522931752536e-15\\
177	3.86282052593419e-15\\
178	3.21047891348594e-15\\
179	1.08929584536845e-15\\
180	5.59673179048433e-15\\
181	3.39345256685284e-15\\
182	3.72380122987091e-15\\
183	3.255132681633e-15\\
184	5.68989300120393e-16\\
185	6.27717450058717e-15\\
186	3.69055233897401e-15\\
187	5.32857627680353e-15\\
188	4.51682874881815e-15\\
189	1.1017885111914e-14\\
190	3.56829203518054e-15\\
191	4.45755889173719e-15\\
192	4.73404767676898e-15\\
193	6.64840080368127e-15\\
194	4.91683951930091e-16\\
195	8.98515989054429e-15\\
196	3.55209237222821e-15\\
197	1.16340945981465e-15\\
198	4.35175471411233e-15\\
199	3.90973777329642e-15\\
200	5.7565853928115e-15\\
201	9.4357529998774e-15\\
202	2.57290779092704e-15\\
203	2.68430703816297e-15\\
204	1.38416280383596e-14\\
205	6.32773557602465e-15\\
206	5.43203497986182e-15\\
207	1.80219511863779e-15\\
208	3.23980218484253e-15\\
209	2.16155176784722e-15\\
210	4.095805194048e-15\\
211	4.23856682619919e-15\\
212	1.05946539051734e-14\\
213	3.58880030345173e-15\\
214	9.82092519139173e-16\\
215	6.8306803059968e-15\\
216	1.37327003955667e-15\\
217	1.8244937149464e-15\\
218	7.74076239508383e-15\\
219	4.66138995214962e-15\\
220	9.25022017936581e-15\\
221	1.48937297405083e-15\\
222	1.00266416659325e-15\\
223	2.61416770559072e-15\\
224	2.42658439756394e-15\\
225	1.51348017771195e-15\\
226	5.66104886700368e-16\\
227	5.61917974308336e-15\\
228	2.90637617560398e-15\\
229	5.21926222204372e-15\\
230	2.64404825370979e-15\\
231	6.09796617617868e-15\\
232	4.04135460202439e-15\\
233	2.88342463113241e-15\\
234	9.88662529251702e-15\\
235	3.82814168325565e-15\\
236	5.82009340751441e-15\\
237	2.32001025279915e-15\\
238	2.14006107570622e-15\\
239	4.71829887604699e-15\\
240	3.40119070487997e-15\\
241	1.91009991535709e-15\\
242	2.83106871279415e-15\\
243	1.20088981274602e-15\\
244	2.20372978102281e-15\\
245	3.02268285735918e-15\\
246	9.995861419348e-16\\
247	1.385415438138e-15\\
248	3.14848594092947e-15\\
249	2.83092432191174e-15\\
250	3.09981374865735e-15\\
251	2.77555756156289e-15\\
252	1.56494845755282e-15\\
253	7.92007186133385e-16\\
254	3.42013568593854e-15\\
255	9.01201785144757e-16\\
256	6.55407823264362e-15\\
257	3.43288078182262e-15\\
258	2.86743441399764e-15\\
259	1.25538106900565e-15\\
260	2.01069941544172e-15\\
261	3.83469168400608e-15\\
262	1.45286586409359e-15\\
263	4.45647726197735e-15\\
264	2.448161348223e-15\\
265	2.58290946944669e-15\\
266	2.41010470981489e-15\\
267	1.55059051415034e-15\\
268	4.74287484026755e-16\\
269	1.62126777186858e-15\\
270	1.00074151062168e-16\\
271	1.65046518089335e-15\\
272	1.96594918866086e-15\\
273	3.92523114670944e-16\\
274	3.23682852456947e-16\\
275	2.48067155389546e-15\\
276	1.51006657275581e-15\\
277	7.85046229341888e-17\\
278	5.26771284702681e-15\\
279	7.0216669371534e-16\\
280	1.42177919158667e-15\\
281	2.77555756156289e-15\\
282	1.18573901329563e-15\\
283	3.50424447283762e-15\\
284	1.04738230666885e-15\\
285	1.14439169963056e-15\\
286	8.95090418262362e-16\\
287	8.04911692853238e-16\\
288	7.49472818281417e-16\\
289	1.93892115658267e-15\\
290	1.09062107702609e-15\\
291	1.05325004057301e-15\\
292	2.77555756156289e-16\\
293	1.91412881651217e-15\\
294	8.32667268468867e-16\\
295	9.10450574201734e-16\\
296	5.7219584981528e-16\\
297	5.23691153334427e-16\\
298	7.34474626806716e-16\\
299	3.36590001305118e-16\\
300	7.09262223351805e-16\\
301	9.42464264760947e-16\\
302	5.27355936696949e-16\\
303	1.12298661059906e-15\\
304	5.71522281777426e-16\\
305	2.91619347963829e-16\\
306	6.53030656199189e-16\\
307	4.84730289145668e-16\\
308	3.85592779635063e-16\\
309	5.06491726084819e-16\\
310	3.55444797896667e-16\\
311	1.24126707662364e-16\\
312	6.96106295049706e-16\\
313	2.68024601344063e-16\\
314	9.85933563269274e-16\\
315	1.03480662943482e-15\\
316	5.7219584981528e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.41024293292255e-15\\
2	5.14475661195861e-15\\
3	4.7746461638269e-15\\
4	2.11962680509119e-15\\
5	8.65576079782864e-15\\
6	6.78644288861051e-15\\
7	3.3115684536293e-15\\
8	8.50447401020106e-15\\
9	4.7032973297984e-16\\
10	3.25570932935108e-16\\
11	8.93772706707803e-15\\
12	6.80981671152969e-15\\
13	4.73280266304797e-15\\
14	2.56917875730507e-15\\
15	1.01227518864021e-14\\
16	2.29632190640515e-15\\
17	9.78865086623185e-15\\
18	3.22441515467141e-15\\
19	2.51496443722117e-15\\
20	5.42052493449465e-15\\
21	1.26516053951336e-14\\
22	1.95166604847026e-15\\
23	2.8251197118482e-15\\
24	2.62373898069694e-14\\
25	9.37026046886229e-15\\
26	1.04316830697765e-14\\
27	6.61399512622616e-15\\
28	7.81234535911853e-15\\
29	8.03260065572449e-15\\
30	1.20445069321021e-14\\
31	5.280016992762e-15\\
32	4.56306075697997e-15\\
33	1.33117778216656e-14\\
34	1.02512815103661e-14\\
35	9.6639872525914e-15\\
36	1.8564075082286e-14\\
37	1.56566736507804e-15\\
38	3.90672049418398e-15\\
39	5.31445606144132e-15\\
40	7.48977089722516e-15\\
41	8.75163288063641e-15\\
42	2.98077597857103e-14\\
43	4.43803923672494e-15\\
44	3.82425669306216e-15\\
45	2.91068441842404e-15\\
46	1.46535692632713e-14\\
47	2.41701646820609e-14\\
48	9.50005546042602e-15\\
49	5.85060476652314e-15\\
50	4.47986550274869e-15\\
51	1.67543293084342e-14\\
52	3.88023933962151e-15\\
53	8.62654594634999e-15\\
54	1.35673596303072e-14\\
55	1.16045212851775e-14\\
56	7.93539738937429e-15\\
57	2.13066417456434e-14\\
58	5.74727155948109e-15\\
59	5.61982563308974e-15\\
60	8.89648820226953e-15\\
61	1.81200592826808e-14\\
62	1.11742039524801e-14\\
63	5.18382926394904e-15\\
64	1.17659191016423e-14\\
65	1.44884833402135e-14\\
66	5.52816497012525e-15\\
67	2.45115149846384e-14\\
68	5.87417386325393e-15\\
69	9.09651393472541e-15\\
70	5.59353345247424e-15\\
71	9.70664061272347e-15\\
72	1.6075652961242e-14\\
73	4.88910267279517e-15\\
74	1.11388775644589e-14\\
75	7.04893457659092e-15\\
76	4.4482538688388e-15\\
77	2.45007753118017e-15\\
78	1.02893171867033e-15\\
79	5.46279301342048e-15\\
80	3.11773055321045e-15\\
81	1.84723475477377e-15\\
82	3.41322116297848e-15\\
83	4.76122059760423e-15\\
84	8.92205709662387e-15\\
85	4.07209227307346e-15\\
86	6.76965046199259e-15\\
87	5.59065211546061e-15\\
88	3.7229339202796e-15\\
89	5.55682635703837e-15\\
90	8.1318414357646e-15\\
91	1.03998180356401e-14\\
92	1.80492345694228e-15\\
93	6.18831673917765e-15\\
94	1.80764584697792e-15\\
95	4.30775295704513e-15\\
96	4.19068245841248e-15\\
97	2.87979472753717e-15\\
98	3.96833650840917e-15\\
99	3.88865820685997e-15\\
100	3.54688549713897e-15\\
101	3.13898164084408e-15\\
102	1.17778537984971e-14\\
103	7.0687204752476e-15\\
104	1.51635833947045e-14\\
105	1.00087255276604e-14\\
106	3.97579137495966e-15\\
107	1.57440373820525e-14\\
108	1.86219112114586e-15\\
109	3.67657809684814e-15\\
110	4.42536667226647e-15\\
111	1.55788231320056e-14\\
112	8.09968922629425e-15\\
113	7.76193457410097e-15\\
114	2.20457009650698e-15\\
115	1.04490025816748e-14\\
116	3.25032761014797e-15\\
117	2.684499032399e-15\\
118	5.01686770761767e-15\\
119	5.35633998921969e-15\\
120	5.09721700014742e-15\\
121	6.92549644288333e-15\\
122	3.78574494000475e-15\\
123	7.94773427681289e-15\\
124	8.15757800728688e-15\\
125	3.76342056060584e-15\\
126	1.05474454298341e-14\\
127	1.3833659485157e-15\\
128	3.16800113245278e-15\\
129	1.14789444757096e-15\\
130	4.53861505857714e-15\\
131	9.52645210513096e-15\\
132	3.16665916731204e-15\\
133	1.9076989057564e-15\\
134	7.10714657049994e-15\\
135	3.63392614187596e-15\\
136	6.4924880437958e-15\\
137	4.03651633196557e-15\\
138	3.50130133780364e-15\\
139	4.10696459443655e-15\\
140	8.63980929548807e-15\\
141	3.72365196785798e-15\\
142	8.40916075373026e-15\\
143	1.78867404062788e-15\\
144	5.75403646942498e-15\\
145	3.43726908356207e-15\\
146	6.85417445894109e-15\\
147	6.7232647854484e-15\\
148	8.94261511036158e-15\\
149	7.56184804600406e-15\\
150	1.14304456355485e-15\\
151	4.15299899710688e-15\\
152	1.83102671940889e-15\\
153	2.28676299274766e-15\\
154	2.00148302124336e-15\\
155	1.6983146601011e-15\\
156	4.47375195725764e-15\\
157	4.46580225268861e-15\\
158	3.4844027277881e-15\\
159	1.63922465159876e-15\\
160	3.51653394508308e-15\\
161	3.75632891032772e-15\\
162	1.4914574124184e-15\\
163	6.24046331065031e-15\\
164	1.42177919158667e-15\\
165	3.5527136788005e-15\\
166	1.00534970772086e-15\\
167	3.07754724087612e-15\\
168	1.97669589749481e-15\\
169	3.21964677141295e-15\\
170	1.72174078558922e-15\\
171	6.30071483793792e-15\\
172	8.49061003405485e-15\\
173	5.66104886700368e-16\\
174	6.71897077448731e-15\\
175	4.8073716618238e-15\\
176	1.72710170455215e-15\\
177	2.83501161265996e-15\\
178	4.55326813018295e-15\\
179	1.4130832128154e-15\\
180	3.38618022510673e-15\\
181	4.54077447531619e-15\\
182	5.95762940531729e-15\\
183	4.54547868143568e-15\\
184	7.44760245974182e-16\\
185	5.02674853860431e-15\\
186	4.13026840234438e-15\\
187	2.19269047363468e-15\\
188	7.47341745035227e-15\\
189	3.15975012171903e-15\\
190	1.02357505330418e-15\\
191	2.1094237467878e-15\\
192	3.27703911632181e-15\\
193	2.04715010660836e-15\\
194	1.02357505330418e-15\\
195	7.69685683180812e-16\\
196	2.03582937406879e-15\\
197	2.12866068639109e-15\\
198	6.89949402800125e-15\\
199	4.84730289145668e-15\\
200	2.46509516257093e-15\\
201	3.30093036178669e-15\\
202	3.51970904682141e-15\\
203	4.44123902964435e-15\\
204	1.41852444670361e-15\\
205	7.32936414382614e-15\\
206	1.37327003955667e-15\\
207	1.00534970772086e-15\\
208	1.69468189731001e-15\\
209	2.48020568549724e-15\\
210	2.38374992562561e-15\\
211	1.97397811835209e-15\\
212	2.78740645222321e-15\\
213	2.30019884862605e-15\\
214	2.49507033011843e-15\\
215	1.19864245649521e-15\\
216	1.21187042052962e-15\\
217	2.047902597024e-15\\
218	3.26006929452527e-15\\
219	2.22044604925031e-15\\
220	2.88230661243886e-15\\
221	1.68007229799611e-15\\
222	2.77902484281678e-15\\
223	3.03336824376871e-15\\
224	5.37226804272255e-16\\
225	5.02674853860431e-16\\
226	1.76329841553231e-15\\
227	3.11567926649863e-15\\
228	6.66133814775094e-16\\
229	2.22357718586055e-15\\
230	1.05068693916064e-15\\
231	2.73360717445329e-16\\
232	1.61364719961073e-15\\
233	3.52878061778146e-15\\
234	1.77027489546311e-15\\
235	2.37598102959343e-15\\
236	2.79160937936677e-15\\
237	6.75322301446426e-16\\
238	1.38026443154486e-15\\
239	3.66583807334099e-15\\
240	9.83660105961479e-16\\
241	8.67111901826273e-16\\
242	1.8244937149464e-15\\
243	1.31597728171614e-15\\
244	1.18018326364207e-15\\
245	1.01231779763494e-15\\
246	3.5108334685767e-16\\
247	1.81433168438041e-15\\
248	3.60822483003176e-16\\
249	1.00074151062168e-15\\
250	1.1240151438117e-15\\
251	1.21745459266472e-15\\
252	3.44717097876929e-16\\
253	1.31509888984051e-15\\
254	1.52428405650284e-15\\
255	1.543369740282e-15\\
256	1.6385195581609e-15\\
257	1.30959559234018e-15\\
258	1.32676296646007e-15\\
259	4.47545209131181e-16\\
260	1.01031820261007e-15\\
261	1.02695629777827e-15\\
262	1.1157819071398e-15\\
263	9.11461419136096e-16\\
264	8.47340948655004e-16\\
265	7.40611131540355e-16\\
266	3.5108334685767e-16\\
267	5.13337476364997e-16\\
268	9.55049957678547e-16\\
269	2.83052443350184e-16\\
270	9.44097652927076e-16\\
271	5.82867087928207e-16\\
272	4.51828035988303e-16\\
273	9.10450574201734e-16\\
274	6.11253146585867e-16\\
275	7.39049208258977e-16\\
276	1.24126707662364e-16\\
277	6.06359681579898e-16\\
278	7.47373957347263e-16\\
279	5.21479921135491e-16\\
280	7.83204115979567e-16\\
281	3.34221388864417e-16\\
282	1.15403318566059e-15\\
283	1.02695629777827e-15\\
284	5.21479921135491e-16\\
285	8.34630972876554e-16\\
286	6.87195767131718e-16\\
287	6.00444906373008e-16\\
288	5.55804968563356e-16\\
289	1.23940377748467e-15\\
290	2.14797717004224e-16\\
291	1.09915233435321e-15\\
292	2.61845576667214e-16\\
293	3.38799977398877e-16\\
294	6.87195767131718e-16\\
295	1.4442278791221e-15\\
296	9.91849290765991e-16\\
297	3.92523114670944e-16\\
298	1.80819440524274e-16\\
299	4.0815798435103e-16\\
300	8.19612325799379e-16\\
301	2.55893763326045e-16\\
302	1.00074151062168e-16\\
303	2.80853820135689e-16\\
304	3.85592779635063e-16\\
305	2.04078992175515e-16\\
306	2.8609792490764e-17\\
307	1.18571871006689e-16\\
308	1.41526221675092e-16\\
309	1.38777878078145e-16\\
310	5.0037075531084e-16\\
311	3.89135248824167e-16\\
312	6.66458996056251e-17\\
313	1.01186585409572e-15\\
314	1.02074741181502e-15\\
315	1.15603409355973e-16\\
316	3.10316769155909e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.48153288387461e-15\\
2	5.20007747757508e-15\\
3	2.67298402684171e-15\\
4	3.01702649115591e-15\\
5	9.21580529563836e-15\\
6	6.27108230994187e-15\\
7	2.09278543775177e-15\\
8	1.27830057293836e-14\\
9	1.0570981185424e-15\\
10	7.2752752703447e-15\\
11	1.16980253263252e-14\\
12	3.759150391151e-16\\
13	1.85327627085713e-15\\
14	6.48495181962793e-15\\
15	1.23784027135612e-15\\
16	4.5553887636396e-15\\
17	5.20989425880383e-15\\
18	4.0633626000045e-15\\
19	6.2505865642134e-16\\
20	1.32504421212765e-15\\
21	2.4907874060866e-15\\
22	1.06544056577785e-14\\
23	1.80719464349376e-15\\
24	4.14097506380548e-15\\
25	8.68956577714056e-15\\
26	9.3955393271326e-15\\
27	1.11547444235967e-14\\
28	2.84771405969214e-14\\
29	8.53194328034968e-16\\
30	1.47964340434313e-14\\
31	7.31422431124611e-15\\
32	1.21332320816736e-14\\
33	2.03847960010391e-15\\
34	1.00480638064938e-14\\
35	1.74964313024512e-14\\
36	9.69575169476351e-15\\
37	1.6368899170506e-14\\
38	1.09815419934559e-15\\
39	2.0675128787123e-14\\
40	8.41947579030479e-15\\
41	1.59148720894651e-14\\
42	6.0175695399892e-15\\
43	4.66044973568829e-15\\
44	8.91650943559418e-15\\
45	1.16146154219667e-14\\
46	9.49331709026912e-15\\
47	5.15940544232184e-15\\
48	1.42024506970627e-14\\
49	8.84570101108962e-15\\
50	7.6652951633695e-15\\
51	2.64595024697874e-14\\
52	4.32370885348117e-15\\
53	4.33470686214025e-15\\
54	7.4649996427128e-15\\
55	1.44136003908137e-15\\
56	2.13692174562503e-14\\
57	4.36403786299155e-15\\
58	3.19275901886435e-15\\
59	3.21531847007019e-15\\
60	1.69863132243845e-14\\
61	3.73197753680024e-15\\
62	1.8521610227862e-14\\
63	8.55780363004377e-15\\
64	4.2488461623934e-15\\
65	3.56290065262115e-15\\
66	3.88685005147223e-15\\
67	9.98700433139978e-15\\
68	3.93489094428785e-15\\
69	5.19244639875618e-15\\
70	7.96024599955594e-15\\
71	1.3633871976768e-15\\
72	2.71039159080257e-15\\
73	1.3011116326098e-14\\
74	3.10122430581127e-15\\
75	2.07399994417399e-15\\
76	5.55652426448492e-15\\
77	8.32862069114152e-15\\
78	8.52919760881808e-15\\
79	1.7450848373844e-14\\
80	1.22432297772502e-14\\
81	4.73182625852894e-15\\
82	1.07400466280804e-14\\
83	1.55985049878514e-14\\
84	4.34657887080102e-15\\
85	1.05553625316605e-14\\
86	8.76343371881781e-15\\
87	5.24688494943465e-15\\
88	6.88034203075953e-15\\
89	5.32894921269914e-15\\
90	6.62236294869335e-15\\
91	1.43371768532482e-14\\
92	1.86402227340425e-15\\
93	5.58428249583155e-15\\
94	3.99538735532213e-15\\
95	6.00770396587106e-15\\
96	3.215834077364e-15\\
97	4.46707381795015e-15\\
98	1.6842917617292e-15\\
99	9.4190358883001e-15\\
100	6.58068531508645e-15\\
101	3.39744927844535e-15\\
102	1.66320762127381e-15\\
103	5.26070080870388e-15\\
104	7.28581755336527e-15\\
105	5.63387514288029e-15\\
106	4.8073722787796e-15\\
107	5.72518710898444e-15\\
108	3.30588106730677e-15\\
109	5.55941690082654e-15\\
110	1.07528315149023e-14\\
111	6.70562214077575e-15\\
112	5.73264977272965e-15\\
113	9.46318056235248e-15\\
114	7.11175768118018e-16\\
115	8.55054286240764e-15\\
116	3.25736173840982e-15\\
117	9.39977287103703e-15\\
118	4.70797565150855e-15\\
119	5.43911127741095e-15\\
120	3.7344112390749e-15\\
121	3.38944269775454e-15\\
122	2.95319499351314e-15\\
123	3.09330029863958e-15\\
124	5.02376807530392e-15\\
125	1.59014767167944e-14\\
126	5.86916723110606e-15\\
127	6.64569691378645e-15\\
128	1.06439488489016e-14\\
129	3.0195767657206e-15\\
130	5.53520482127791e-15\\
131	2.03484070970726e-16\\
132	2.96702204142878e-15\\
133	1.1104356310152e-14\\
134	1.32224686401807e-14\\
135	7.14340285140746e-15\\
136	8.38537061321055e-15\\
137	3.3861144027846e-15\\
138	1.01203020587345e-15\\
139	1.05723377921005e-14\\
140	5.88350569019449e-15\\
141	1.20994345279551e-14\\
142	6.11146612676134e-16\\
143	2.77924873668085e-15\\
144	8.66570663246855e-15\\
145	1.06818991343124e-14\\
146	3.06779916842095e-15\\
147	3.08192125224695e-15\\
148	4.1570403179423e-15\\
149	3.57573934495323e-15\\
150	2.28878339926112e-15\\
151	7.19807619017483e-15\\
152	1.1077290397233e-15\\
153	2.84910679505057e-15\\
154	6.62073753703116e-15\\
155	2.50477731282361e-15\\
156	6.9290047149838e-15\\
157	2.32866605579955e-15\\
158	5.29200647272126e-15\\
159	1.43276329247962e-14\\
160	3.59353441500563e-15\\
161	3.45776995977985e-15\\
162	3.96773474404552e-15\\
163	2.98162583556211e-15\\
164	2.43490918532944e-15\\
165	3.22729439922146e-15\\
166	1.9618303700533e-15\\
167	1.89064168386892e-15\\
168	1.57792339234318e-15\\
169	4.24215622064468e-15\\
170	2.16155176784722e-15\\
171	2.27782866309734e-15\\
172	3.086739480564e-15\\
173	5.45818881349274e-15\\
174	2.89510744497907e-15\\
175	5.20030171308433e-15\\
176	5.16581893889338e-15\\
177	1.56019065943018e-15\\
178	2.81086018931113e-15\\
179	1.31948500170561e-15\\
180	3.24253554373715e-15\\
181	1.37327003955667e-15\\
182	7.71185559270127e-16\\
183	3.29532447543986e-15\\
184	3.21964677141295e-15\\
185	1.88737914186277e-15\\
186	3.78128336773784e-15\\
187	1.11576033091875e-15\\
188	2.59896546744179e-15\\
189	4.78588546066541e-15\\
190	5.90091631821035e-15\\
191	2.4714933565799e-15\\
192	3.03692168448276e-15\\
193	3.32557665866377e-15\\
194	7.11530029071792e-15\\
195	6.97410963403451e-15\\
196	1.26584900905684e-15\\
197	2.63897000341123e-15\\
198	1.83522921912888e-15\\
199	1.50594206486715e-15\\
200	7.55033286377907e-16\\
201	3.72380122987091e-15\\
202	2.55746958616002e-15\\
203	2.70356973739137e-15\\
204	1.44755372248954e-15\\
205	1.66995405909046e-15\\
206	1.06053905516117e-15\\
207	2.35092346991731e-15\\
208	2.25419022384343e-15\\
209	1.64016430467197e-15\\
210	1.7244233337942e-15\\
211	4.26280825410696e-15\\
212	4.12616295223337e-15\\
213	4.65640626598577e-15\\
214	2.08074277963003e-15\\
215	2.35579280238018e-15\\
216	8.47340948655004e-16\\
217	1.43284378796741e-15\\
218	1.75563614766766e-15\\
219	1.42787870191306e-15\\
220	1.40103811487035e-15\\
221	6.68442777728834e-16\\
222	3.77516643188953e-16\\
223	2.2377260456559e-15\\
224	1.02056009814445e-15\\
225	1.26706558695326e-15\\
226	2.33411024304393e-15\\
227	2.17350537097326e-15\\
228	9.15933995315754e-16\\
229	2.40177962549203e-15\\
230	3.88801649710286e-15\\
231	1.40000675155618e-15\\
232	2.89989318926964e-15\\
233	1.20088981274602e-15\\
234	1.11022302462516e-15\\
235	2.94209101525666e-15\\
236	1.06633439369e-15\\
237	1.93892115658267e-15\\
238	5.16462577132027e-15\\
239	1.58959746069124e-15\\
240	6.00444906373008e-16\\
241	1.22628141165784e-15\\
242	1.11576033091875e-15\\
243	6.95552731308039e-16\\
244	1.72888497988993e-15\\
245	1.13220977340074e-15\\
246	3.3181555578473e-15\\
247	1.2585248453106e-15\\
248	1.10195228115203e-15\\
249	8.16315968702061e-16\\
250	2.24047847725679e-15\\
251	7.24076155601616e-16\\
252	7.46826159085596e-16\\
253	1.29145473472335e-15\\
254	1.2493863373376e-15\\
255	2.48253415324727e-16\\
256	2.43364331095985e-15\\
257	8.8320426613861e-16\\
258	8.34977029545232e-16\\
259	7.72814927920414e-16\\
260	8.77708367144175e-16\\
261	7.30135198854559e-16\\
262	1.00266416659325e-15\\
263	2.36362805506249e-15\\
264	5.57880165459373e-16\\
265	1.80731214395321e-15\\
266	9.71048557370841e-16\\
267	1.01904927555717e-15\\
268	1.67662975842242e-15\\
269	1.56714577020857e-15\\
270	4.34443476818273e-16\\
271	5.79553433516819e-16\\
272	2.37143742013377e-16\\
273	1.66880398388969e-15\\
274	8.45520665245115e-16\\
275	7.23776861244768e-16\\
276	5.74924105169943e-16\\
277	1.10500659941084e-15\\
278	1.38777878078145e-16\\
279	6.62800588649956e-16\\
280	2.16777975456568e-16\\
281	3.16766396738314e-16\\
282	5.7219584981528e-17\\
283	9.29818255949829e-16\\
284	7.74176593997331e-16\\
285	1.14380252282562e-15\\
286	9.12246857473198e-16\\
287	7.00519057435176e-16\\
288	9.68267884899477e-16\\
289	6.2397017181916e-16\\
290	1.06201352330456e-15\\
291	7.83572885104284e-16\\
292	5.23691153334427e-16\\
293	9.22638084743502e-16\\
294	2.55893763326045e-16\\
295	1.66926555125349e-15\\
296	7.88595447008565e-16\\
297	3.53270803203849e-16\\
298	3.60037667917419e-16\\
299	1.68830575361606e-16\\
300	3.43317509889168e-16\\
301	4.77524978839274e-16\\
302	3.5108334685767e-16\\
303	3.27306970834017e-16\\
304	1.41526221675092e-16\\
305	2.85761140888713e-16\\
306	9.37238842363577e-16\\
307	5.16283550293047e-16\\
308	1.57009245868378e-16\\
309	2.08744257386308e-16\\
310	1.85152782885089e-16\\
311	5.88784672006416e-17\\
312	5.0037075531084e-17\\
313	1.01165170510773e-15\\
314	1.11473978791081e-15\\
315	1.88255465371562e-16\\
316	7.07631108375459e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(19.211in,4.551in)},
scale only axis,
xmin=1,
xmax=422,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={6},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	9.1794098421543e-16\\
2	1.5055304587266e-15\\
3	5.88181798125335e-15\\
4	2.14574970323704e-15\\
5	2.51365796787414e-15\\
6	3.45086884747702e-15\\
7	1.39725673646401e-15\\
8	4.30289628065939e-15\\
9	3.83832592043216e-15\\
10	4.59760658385504e-15\\
11	9.00658981423414e-15\\
12	6.40621342159413e-15\\
13	7.47196601564196e-15\\
14	6.03355344411433e-15\\
15	7.56792557117737e-16\\
16	8.03888277437399e-15\\
17	1.28446706532479e-14\\
18	3.05319223960329e-15\\
19	4.28826713240455e-15\\
20	6.91144071776797e-15\\
21	8.52681638828601e-15\\
22	6.39988002628326e-15\\
23	1.09990905274712e-14\\
24	2.21820296350203e-14\\
25	6.79218579875559e-15\\
26	2.85666303756414e-15\\
27	4.95155862250684e-15\\
28	9.9937227609602e-15\\
29	1.46625653254219e-14\\
30	3.63205947031732e-15\\
31	4.80747851311763e-15\\
32	2.19141553934944e-15\\
33	7.33344065832796e-15\\
34	6.11880786476586e-15\\
35	8.22808338779967e-15\\
36	1.29972347207501e-14\\
37	2.20355400178336e-14\\
38	3.24898214944489e-15\\
39	1.51254797893219e-15\\
40	1.38353157529855e-14\\
41	7.24034704335178e-15\\
42	1.65169089800177e-16\\
43	4.40198913169827e-15\\
44	6.31827353821446e-15\\
45	1.75619798898883e-15\\
46	1.00175169072469e-14\\
47	1.80466434529344e-14\\
48	3.20757025334231e-14\\
49	1.20816735062235e-14\\
50	9.16508745749413e-15\\
51	8.22175553721662e-15\\
52	2.69886809900269e-15\\
53	4.12158566453896e-15\\
54	6.66427872608358e-15\\
55	4.94355045937783e-15\\
56	1.61668595050517e-14\\
57	7.44740018531162e-15\\
58	1.27835878140729e-14\\
59	5.75869154877118e-15\\
60	5.6766174320541e-15\\
61	4.5841554293524e-15\\
62	8.22350940462342e-15\\
63	1.60994961763775e-14\\
64	2.54716852107732e-14\\
65	6.05514718603148e-15\\
66	1.10057024752358e-14\\
67	4.41288203866359e-15\\
68	1.54245210371647e-15\\
69	1.27873541507006e-14\\
70	3.69944151482722e-15\\
71	2.98725215977504e-15\\
72	1.48348546680742e-14\\
73	7.8702721732508e-15\\
74	2.73127829817315e-15\\
75	9.4678749067088e-15\\
76	1.07911364242336e-14\\
77	6.7129330072207e-15\\
78	2.51121960247495e-14\\
79	7.46941781426785e-15\\
80	6.4035439120276e-15\\
81	1.06888271576477e-14\\
82	9.29041632782629e-15\\
83	5.55462582387929e-15\\
84	3.71306981756392e-15\\
85	2.62787453503807e-15\\
86	1.79298594485241e-14\\
87	8.29854748389372e-15\\
88	4.45294569510761e-15\\
89	2.09149759015941e-14\\
90	1.02562946073947e-15\\
91	6.12587157259044e-15\\
92	1.71435618978907e-15\\
93	1.7606942787999e-14\\
94	8.84536239236498e-15\\
95	5.17507277785577e-15\\
96	2.16275973731744e-14\\
97	1.72869703502545e-14\\
98	1.61159011199643e-14\\
99	2.78665352186546e-14\\
100	2.01400937563795e-14\\
101	2.59100121775769e-14\\
102	6.23135415360706e-15\\
103	1.54576260349564e-15\\
104	1.57640958215564e-14\\
105	1.60649823925183e-15\\
106	4.73270368859998e-15\\
107	2.71367848868711e-15\\
108	4.76465105802458e-15\\
109	9.63653101617764e-16\\
110	1.46430289600315e-14\\
111	6.80862387206153e-15\\
112	9.86679973347623e-15\\
113	2.66972345191216e-15\\
114	1.42754619408554e-14\\
115	1.13911604501666e-14\\
116	1.70627487312648e-15\\
117	7.36254109496822e-15\\
118	6.649121545665e-15\\
119	6.35910651535905e-15\\
120	6.48225283791796e-15\\
121	3.23035234179274e-15\\
122	4.21067317921347e-15\\
123	7.6701678539049e-16\\
124	8.64874785796223e-15\\
125	2.40748921633779e-15\\
126	4.14728357090135e-15\\
127	5.09773806821934e-15\\
128	4.59801048029435e-15\\
129	5.22681575885659e-15\\
130	2.42172942047784e-15\\
131	1.32948385316593e-14\\
132	2.8852659283033e-15\\
133	6.65303422679249e-15\\
134	3.24412792556689e-15\\
135	6.45526027563792e-15\\
136	8.93999042621069e-15\\
137	6.17054352474027e-15\\
138	5.7506821385893e-15\\
139	6.33999214269074e-15\\
140	2.51045498694801e-15\\
141	1.41382209808304e-15\\
142	1.20668229259552e-15\\
143	4.80841649301357e-15\\
144	9.44877877193262e-15\\
145	8.90909812231639e-15\\
146	7.75411075904182e-15\\
147	1.3811377276679e-15\\
148	4.07312114722667e-15\\
149	6.68549916701984e-15\\
150	7.66342011952803e-15\\
151	1.50108700521311e-15\\
152	3.98671312440329e-15\\
153	4.75170844379854e-15\\
154	1.16907271847653e-14\\
155	2.82335852976834e-15\\
156	2.44052889755626e-15\\
157	1.44351887139573e-14\\
158	2.04477122573428e-15\\
159	2.28119895247853e-15\\
160	8.38333036887731e-15\\
161	1.63983026035777e-14\\
162	2.47752287402846e-15\\
163	2.88771785405147e-15\\
164	5.13387666606484e-15\\
165	1.21550696307287e-15\\
166	1.54125241717073e-15\\
167	3.62918577325978e-15\\
168	6.60054008407768e-15\\
169	5.83319389826573e-15\\
170	9.35144201042256e-15\\
171	8.99209747095857e-15\\
172	8.01453356887438e-15\\
173	4.34578898931591e-15\\
174	1.728163113769e-15\\
175	5.08315919282278e-15\\
176	7.43122151795461e-15\\
177	2.00160226488373e-15\\
178	3.48655190005147e-15\\
179	8.45596898582627e-15\\
180	3.78613055122048e-15\\
181	4.08178444652347e-15\\
182	7.29550587700347e-15\\
183	2.23218013639121e-15\\
184	2.65462162031555e-15\\
185	6.01690932653759e-15\\
186	4.068336396015e-15\\
187	9.24087230010681e-15\\
188	3.29806340788073e-15\\
189	4.51975607078494e-15\\
190	4.32908808419393e-16\\
191	2.48552388812431e-15\\
192	3.96573608922595e-15\\
193	2.82702452788301e-15\\
194	9.04344978142284e-15\\
195	5.97268327007413e-15\\
196	8.43329800347056e-15\\
197	7.11244497583117e-15\\
198	8.48675987123903e-15\\
199	5.53779724474686e-16\\
200	5.95013110746951e-15\\
201	1.80017991376149e-15\\
202	1.16823200799019e-15\\
203	8.92334657324642e-15\\
204	5.42227082224595e-15\\
205	7.54313599385936e-15\\
206	4.97592524244554e-15\\
207	3.76979196996422e-15\\
208	6.46794247655325e-15\\
209	2.43490918532944e-15\\
210	3.27844930319752e-15\\
211	3.63672189122237e-15\\
212	5.32241659079811e-15\\
213	4.51930325097108e-15\\
214	2.00148302124336e-16\\
215	5.40257841157141e-15\\
216	7.73101154585451e-15\\
217	1.77635683940025e-15\\
218	5.28406680140859e-15\\
219	1.11022302462516e-15\\
220	7.16502537312926e-15\\
221	4.1420547170262e-15\\
222	4.96506830649455e-16\\
223	4.63651054557739e-15\\
224	1.98602732259782e-15\\
225	9.03656071976605e-15\\
226	5.80934209712997e-15\\
227	3.37113147412559e-15\\
228	2.71096821592982e-15\\
229	1.87837793271679e-15\\
230	2.730787568572e-15\\
231	1.81971273027631e-15\\
232	7.94798730345622e-16\\
233	3.79429987221404e-15\\
234	1.39110546261608e-15\\
235	3.37113147412559e-15\\
236	3.37661150723213e-15\\
237	5.28851157249291e-15\\
238	7.63071396178797e-15\\
239	4.6003976972521e-15\\
240	1.60118641699469e-15\\
241	1.72710170455215e-15\\
242	4.8368022722105e-15\\
243	4.96134310779091e-15\\
244	3.75767853604715e-15\\
245	8.13195736403482e-15\\
246	3.22729439922146e-15\\
247	5.04052257472937e-15\\
248	3.22502776867595e-15\\
249	4.35152194217326e-15\\
250	2.40498499142588e-15\\
251	3.32186818061179e-15\\
252	4.44089209850063e-16\\
253	3.14214692000656e-15\\
254	6.77327040795357e-15\\
255	5.5502823933979e-15\\
256	2.76223761843164e-15\\
257	2.5717004936473e-15\\
258	2.19830466870642e-15\\
259	5.154173772866e-15\\
260	6.97593201391749e-15\\
261	4.9601784094484e-15\\
262	3.24646998464857e-15\\
263	3.20237283398938e-15\\
264	2.47771957467522e-15\\
265	3.38799977398877e-15\\
266	4.33209322961625e-15\\
267	3.03209132532741e-15\\
268	2.38956002207923e-15\\
269	2.06513420117219e-15\\
270	5.45600069578688e-15\\
271	4.57756679852224e-16\\
272	2.58946281965558e-15\\
273	4.77524978839274e-15\\
274	3.77149150831158e-15\\
275	2.97541841903945e-15\\
276	3.01841884819964e-15\\
277	9.42055475210265e-16\\
278	6.86635019778336e-16\\
279	2.98227169841721e-15\\
280	6.88343871127032e-15\\
281	3.44348159303972e-15\\
282	2.72231122871763e-15\\
283	7.11977854348362e-15\\
284	4.11719139687709e-15\\
285	2.73448770505253e-15\\
286	2.30287661303525e-15\\
287	1.00074151062168e-15\\
288	4.28300099629915e-15\\
289	1.49468349007045e-15\\
290	1.62126777186858e-15\\
291	2.75606017725725e-15\\
292	6.29042019784071e-15\\
293	2.08591968454196e-15\\
294	3.7207226493317e-15\\
295	1.20088981274602e-15\\
296	1.33226762955019e-15\\
297	2.78940082729686e-15\\
298	1.68830575361607e-15\\
299	1.19066243413633e-15\\
300	2.73448770505253e-16\\
301	2.0122792321331e-15\\
302	1.54636173612489e-15\\
303	1.73777390727309e-15\\
304	4.14702110332227e-15\\
305	1.84965454969556e-15\\
306	3.12358145375877e-15\\
307	3.51094318040837e-15\\
308	9.55049957678547e-16\\
309	3.69479159972047e-15\\
310	1.71658754944584e-15\\
311	9.22638084743502e-16\\
312	3.73907885077272e-15\\
313	1.9991722838696e-15\\
314	2.34793140291918e-15\\
315	1.10605185261577e-15\\
316	1.43069156176122e-15\\
317	5.26625020286505e-16\\
318	2.39278175742678e-15\\
319	6.77599954797753e-16\\
320	2.12470698912666e-15\\
321	1.22518644936906e-15\\
322	6.75322301446426e-16\\
323	1.58401437226677e-15\\
324	1.55827227206398e-15\\
325	1.55431223447522e-15\\
326	1.74861503137706e-15\\
327	2.18759016404202e-15\\
328	1.9875783008292e-15\\
329	1.11022302462516e-15\\
330	1.94174999732893e-15\\
331	2.55728131404453e-15\\
332	1.6662594659382e-15\\
333	5.1178752665209e-16\\
334	1.60814760806438e-15\\
335	1.06777831363876e-15\\
336	2.43870286592438e-15\\
337	2.15441202326139e-15\\
338	2.19830466870642e-15\\
339	1.80411241501588e-15\\
340	1.63931368479808e-16\\
341	1.90949484699852e-15\\
342	1.68830575361606e-16\\
343	2.27866345256775e-15\\
344	3.12210131714726e-15\\
345	2.30304386993441e-15\\
346	3.92523114670944e-16\\
347	1.30096396380818e-15\\
348	1.32256482780282e-15\\
349	1.1918749628128e-15\\
350	2.78940082729686e-15\\
351	1.52131193848275e-15\\
352	4.96506830649455e-16\\
353	1.24745797326599e-15\\
354	9.93013661298909e-16\\
355	1.0299525296675e-15\\
356	9.28982889013528e-16\\
357	7.46826159085596e-16\\
358	9.68267884899477e-16\\
359	2.87859576629406e-16\\
360	1.06633439369e-15\\
361	1.23449923653019e-15\\
362	6.32924504528419e-16\\
363	5.33212347981708e-16\\
364	4.96506830649455e-16\\
365	1.99381844665197e-15\\
366	1.47522907955259e-16\\
367	4.71844785465692e-16\\
368	4.71844785465692e-16\\
369	6.47365704913894e-16\\
370	4.57756679852224e-16\\
371	1.59056643210747e-15\\
372	1.78074244444097e-15\\
373	1.42718727193874e-15\\
374	1.24126707662364e-15\\
375	1.80992105971732e-15\\
376	1.94289029309402e-16\\
377	1.88758321594477e-16\\
378	3.10316769155909e-16\\
379	3.55444797896667e-16\\
380	1.32794186820416e-15\\
381	4.48405047021136e-16\\
382	1.0772060116307e-15\\
383	1.05617168291386e-15\\
384	7.51069158407547e-16\\
385	3.52963495101548e-16\\
386	4.57756679852224e-16\\
387	5.47425519451417e-16\\
388	3.14018491736755e-16\\
389	4.84730289145668e-16\\
390	7.22178529824907e-16\\
391	2.8977671675841e-16\\
392	6.93889390390723e-16\\
393	1.34263562739354e-15\\
394	5.44628584289768e-16\\
395	2.5324586304241e-16\\
396	9.63482347111066e-16\\
397	2.69457898201925e-16\\
398	3.4777636565402e-16\\
399	3.6506759942728e-16\\
400	4.04127281044027e-16\\
401	4.33555950913137e-16\\
402	4.1841012409453e-16\\
403	2.14208498722683e-16\\
404	6.14395857000923e-16\\
405	1.61841426228473e-16\\
406	9.24410685964099e-16\\
407	2.665835984225e-16\\
408	2.22477863102719e-16\\
409	2.15692478355422e-16\\
410	1.50111226593252e-16\\
411	2.55893763326045e-16\\
412	2.52198010327973e-16\\
413	2.54762318889293e-16\\
414	2.91846281097645e-16\\
415	1.38777878078145e-16\\
416	1.88758321594477e-16\\
417	2.5018537765542e-17\\
418	1.55932246658249e-16\\
419	1.76907777093865e-16\\
420	4.30001525256978e-16\\
421	3.76303068232338e-16\\
422	3.87895961444886e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.29816458933557e-15\\
2	4.55953932854427e-15\\
3	8.21658266161782e-15\\
4	3.6879097560926e-15\\
5	4.62130394613525e-15\\
6	1.42553247878317e-15\\
7	2.70292826134015e-15\\
8	2.6340786734326e-15\\
9	8.93758087269095e-16\\
10	8.44152876808032e-17\\
11	7.89266773982062e-16\\
12	8.59038498311812e-16\\
13	2.1310525356654e-15\\
14	7.44420967075737e-15\\
15	3.6352980103397e-15\\
16	1.99745822866457e-15\\
17	2.25818293647385e-14\\
18	1.20702871201296e-14\\
19	3.69547136938806e-15\\
20	4.56714571811497e-15\\
21	1.44506086889996e-14\\
22	8.89875100297921e-15\\
23	8.7057645920971e-15\\
24	4.67796739974746e-16\\
25	4.22076438404016e-16\\
26	5.88784672006416e-16\\
27	1.11645056317215e-15\\
28	2.02063640522013e-16\\
29	4.33778002631107e-16\\
30	9.47584660239885e-16\\
31	9.81307786677359e-16\\
32	1.66839640032663e-15\\
33	1.02549158030375e-15\\
34	4.57756679852224e-16\\
35	5.79553433516819e-16\\
36	1.10509374160564e-15\\
37	7.71185559270127e-16\\
38	2.30304386993441e-15\\
39	1.83270887568412e-15\\
40	1.95633742839392e-15\\
41	1.09062107702609e-15\\
42	9.83660105961479e-16\\
43	7.94798730345622e-16\\
44	1.90868779081412e-15\\
45	3.72380122987091e-16\\
46	1.6662594659382e-15\\
47	1.72174079651986e-15\\
48	3.51357523663891e-16\\
49	1.91835005609902e-15\\
50	2.07258151780848e-15\\
51	9.55049957678547e-16\\
52	1.48356083139376e-15\\
53	1.483366091517e-15\\
54	1.62559788283995e-15\\
55	6.73180002610235e-16\\
56	1.83671092957964e-15\\
57	2.46932022066369e-15\\
58	8.00593208497344e-16\\
59	2.59896546744179e-15\\
60	1.2523886564118e-15\\
61	2.18124215405219e-15\\
62	8.77708367144175e-16\\
63	3.63375504109989e-15\\
64	2.00148302124336e-15\\
65	4.65452396614494e-15\\
66	1.86190061493545e-15\\
67	1.28234439007875e-15\\
68	2.55351295663786e-15\\
69	1.4304896245382e-16\\
70	1.06858966120171e-15\\
71	2.51766173918723e-15\\
72	1.58959746069124e-15\\
73	5.69200179471631e-15\\
74	4.51828035988303e-16\\
75	2.12875451797223e-15\\
76	2.01395344109031e-15\\
77	2.50846533049631e-15\\
78	5.50254448202853e-15\\
79	6.26904008857699e-16\\
80	2.66511343752947e-15\\
81	4.9960036108132e-16\\
82	1.4432899320127e-15\\
83	2.34883186211972e-14\\
84	8.02482851826014e-15\\
85	5.17260843056836e-15\\
86	9.1895308746907e-15\\
87	6.68442777728834e-16\\
88	7.3471163001068e-16\\
89	5.50130114933513e-15\\
90	2.45841419769892e-15\\
91	3.78163718054467e-15\\
92	2.00712310395297e-15\\
93	5.37451207274536e-15\\
94	5.49821136895187e-15\\
95	2.64421936875582e-15\\
96	1.31358345755654e-14\\
97	1.65046518089335e-15\\
98	1.03712673957442e-15\\
99	2.4933039972578e-15\\
100	3.18428572861929e-15\\
101	4.90388868660283e-15\\
102	1.57725411323243e-14\\
103	5.57776588981927e-15\\
104	1.5326004567971e-15\\
105	2.71574288913064e-14\\
106	1.32495774346298e-14\\
107	6.10743106073122e-15\\
108	3.79754702717052e-15\\
109	8.29972060466807e-15\\
110	2.06943435613161e-15\\
111	9.32589324203272e-15\\
112	1.46973569924144e-15\\
113	2.68527125478709e-15\\
114	3.4575485207079e-15\\
115	6.86179911273518e-15\\
116	3.85591122600785e-15\\
117	5.02654367910362e-15\\
118	5.81142139429734e-15\\
119	2.28739232213143e-15\\
120	2.4873132923939e-15\\
121	2.19984222646926e-14\\
122	6.14689063244779e-15\\
123	2.02686131608046e-15\\
124	1.42277673255508e-14\\
125	1.03703388611262e-15\\
126	1.53883441091045e-14\\
127	9.03230634467533e-15\\
128	8.14600679558526e-15\\
129	6.06047315866917e-15\\
130	1.77289051205223e-15\\
131	2.92107061692202e-15\\
132	7.71067908005161e-15\\
133	3.51964248661358e-15\\
134	3.45616787635616e-15\\
135	2.10285266705448e-14\\
136	1.05874670127308e-14\\
137	5.82457333072698e-15\\
138	1.24792248655692e-14\\
139	8.82134046982597e-15\\
140	2.84259076794187e-15\\
141	7.45486027222722e-15\\
142	9.96088095489156e-15\\
143	2.98579550345906e-15\\
144	6.42345807208799e-15\\
145	5.08412145504117e-15\\
146	1.3728060176004e-14\\
147	6.62472990653809e-15\\
148	2.06588014094771e-15\\
149	2.99670254524683e-15\\
150	3.78057023520084e-15\\
151	5.28766736487271e-15\\
152	2.09476461333771e-15\\
153	3.6248399209603e-15\\
154	5.29659002962493e-15\\
155	2.51704969062119e-15\\
156	1.74799011168798e-14\\
157	2.87345133528397e-15\\
158	5.95473288718697e-15\\
159	1.04896889584778e-14\\
160	2.44338607351569e-15\\
161	9.04744947655669e-15\\
162	3.0255705085778e-15\\
163	5.15596858555793e-15\\
164	1.61390135970855e-14\\
165	2.43490918532944e-15\\
166	1.31542745928191e-14\\
167	7.50165665848056e-15\\
168	1.81927918965535e-15\\
169	1.35517651117128e-15\\
170	2.11234336582771e-15\\
171	7.56664029716913e-15\\
172	4.67098926789431e-15\\
173	2.20017061079306e-15\\
174	4.50782769032888e-15\\
175	4.88842344764609e-15\\
176	2.49565326149775e-15\\
177	5.74157305124264e-15\\
178	4.81867086793198e-15\\
179	6.51933669899451e-15\\
180	4.89069603637243e-15\\
181	1.20668174316576e-14\\
182	5.56398161801678e-15\\
183	6.60411763426614e-15\\
184	2.68522606703848e-15\\
185	6.50528672474326e-15\\
186	2.82022798217884e-14\\
187	2.69382093511681e-15\\
188	7.67672601046207e-15\\
189	1.10923726406527e-14\\
190	1.64584946662222e-15\\
191	4.71228143658029e-15\\
192	4.2530200768023e-15\\
193	1.05216340799678e-14\\
194	7.82825251946518e-15\\
195	6.56507610984314e-15\\
196	1.5178623138571e-14\\
197	8.72875811481657e-15\\
198	5.9191520158804e-15\\
199	9.46391318479181e-15\\
200	9.34435370664595e-15\\
201	8.32876710674525e-15\\
202	3.17594690535635e-15\\
203	1.46122170513597e-14\\
204	1.21298054133214e-14\\
205	1.66034215297321e-15\\
206	1.0911504370103e-14\\
207	1.15678567030163e-15\\
208	1.80671991909041e-14\\
209	4.41380196743919e-15\\
210	5.62776857358169e-15\\
211	1.5880259598135e-14\\
212	7.34642427617509e-15\\
213	4.75557467915878e-15\\
214	1.19705366211781e-14\\
215	8.03930351196427e-15\\
216	7.60655969241375e-16\\
217	6.42275809453406e-15\\
218	2.5784858161155e-15\\
219	6.73530175753366e-15\\
220	6.88627358333865e-15\\
221	2.57554396351945e-15\\
222	2.84203298824676e-15\\
223	1.04292714287955e-14\\
224	2.98606143193355e-15\\
225	7.74852288994336e-15\\
226	9.9474165073502e-16\\
227	3.80965240863716e-15\\
228	8.03930438185255e-15\\
229	1.39590225105011e-15\\
230	2.35922392732846e-15\\
231	2.34349777670358e-15\\
232	5.91678044773939e-15\\
233	2.88417656048231e-15\\
234	3.12641642359973e-15\\
235	2.45146319541329e-15\\
236	2.53435674566184e-15\\
237	1.66056941816446e-14\\
238	3.69512752353498e-15\\
239	2.47368802418919e-14\\
240	1.57310036258432e-14\\
241	5.76362814529926e-15\\
242	5.634799101386e-15\\
243	4.56813267467404e-15\\
244	3.00576294881278e-15\\
245	6.37861134534802e-15\\
246	2.00285026539928e-15\\
247	6.89775278767496e-15\\
248	1.05325004057301e-15\\
249	7.0216669371534e-16\\
250	1.63922465159876e-15\\
251	1.56779127864479e-14\\
252	1.89724424911545e-14\\
253	6.35935903564352e-15\\
254	9.22638084743502e-16\\
255	1.00074151062168e-15\\
256	1.93892115658267e-15\\
257	8.11080500166606e-16\\
258	4.79805306327157e-15\\
259	7.4592743000776e-15\\
260	5.63513379815038e-15\\
261	1.12798990745174e-14\\
262	3.42733597956294e-15\\
263	2.93580915763769e-15\\
264	1.85081626616738e-14\\
265	2.82457550996804e-15\\
266	5.65342308810291e-15\\
267	3.01255812851407e-15\\
268	4.92385456892599e-15\\
269	1.01449313906566e-15\\
270	3.17546319754098e-15\\
271	3.66664624781524e-14\\
272	7.62108203148429e-15\\
273	6.66219205391162e-15\\
274	6.14973045868472e-15\\
275	2.4028413260333e-15\\
276	8.89911452410874e-16\\
277	4.07165874813759e-15\\
278	1.89471196131175e-15\\
279	1.0033724393182e-14\\
280	5.97873396028182e-16\\
281	9.0775584949134e-15\\
282	1.02381975166451e-14\\
283	2.85241615835819e-15\\
284	2.6790275162359e-15\\
285	4.55191440096314e-15\\
286	1.11311807584394e-15\\
287	1.93727704904635e-15\\
288	3.61045244433388e-15\\
289	3.08035136732306e-15\\
290	2.63185969969504e-15\\
291	2.92156427967589e-15\\
292	3.61462428790642e-15\\
293	3.95520596149086e-15\\
294	2.27091085003176e-15\\
295	7.09636387836511e-15\\
296	4.17626884589378e-15\\
297	5.56467293563138e-15\\
298	3.31121797366828e-15\\
299	3.09486287953367e-15\\
300	1.25884609340554e-14\\
301	1.08252872980781e-15\\
302	5.98873794152449e-15\\
303	5.54524110778563e-15\\
304	1.72653302672684e-15\\
305	6.91279753104808e-15\\
306	4.84440712521946e-15\\
307	2.99965743047055e-15\\
308	1.03703388611262e-15\\
309	2.20372978102281e-15\\
310	5.43102221356895e-15\\
311	2.17629201148125e-15\\
312	3.6708781830631e-15\\
313	4.79485660981883e-15\\
314	8.89911452410874e-16\\
315	1.50290739527669e-15\\
316	1.75541673428835e-16\\
317	2.09843899717075e-15\\
318	5.20485552973293e-15\\
319	3.27703911632181e-15\\
320	4.28347165820243e-15\\
321	5.05209254682228e-15\\
322	4.5940298978754e-15\\
323	5.36049202688126e-15\\
324	3.23682852456947e-15\\
325	8.85863526250176e-15\\
326	6.68534970374983e-15\\
327	2.40064761508538e-15\\
328	2.83052443350184e-15\\
329	5.00975800903863e-15\\
330	1.90868779081412e-15\\
331	2.2377260456559e-15\\
332	4.06597868201741e-15\\
333	1.50151512809391e-15\\
334	6.30975020033409e-15\\
335	3.26526387480824e-15\\
336	2.25914017994151e-15\\
337	3.11367189833163e-15\\
338	5.7282169243411e-15\\
339	2.55893763326045e-15\\
340	3.11010432317129e-15\\
341	2.8020762297407e-15\\
342	1.56419353065711e-15\\
343	2.31022446136429e-15\\
344	2.03809855111434e-15\\
345	6.00444906373008e-16\\
346	2.7128146828511e-15\\
347	9.64603080357066e-15\\
348	2.37095008839863e-15\\
349	4.35152194217326e-15\\
350	2.50477731282361e-15\\
351	2.21001319882168e-15\\
352	4.56408350914971e-15\\
353	5.17535437652169e-15\\
354	1.48770920951973e-15\\
355	7.78270497648334e-16\\
356	1.37803008862862e-15\\
357	2.74654007911334e-15\\
358	8.89911452410874e-16\\
359	2.3733857464272e-15\\
360	2.98936698014091e-15\\
361	1.91009991535709e-15\\
362	2.17782424932203e-15\\
363	2.11106652934294e-15\\
364	1.28157444441337e-15\\
365	4.72342490654393e-15\\
366	1.86190061493545e-15\\
367	2.16889001315554e-15\\
368	2.05882957395746e-15\\
369	8.40036148998055e-16\\
370	2.75015350681445e-15\\
371	4.31045519086871e-15\\
372	1.68030154986291e-15\\
373	2.41010470981489e-15\\
374	2.02006444604316e-15\\
375	1.51006657275581e-15\\
376	1.70126056805686e-15\\
377	4.38081119312736e-15\\
378	7.48818184111713e-16\\
379	2.10650008114602e-15\\
380	2.24803028762339e-15\\
381	2.2261740904848e-15\\
382	3.97399365172811e-16\\
383	5.78597245571659e-16\\
384	1.00074151062168e-15\\
385	9.995861419348e-16\\
386	9.45320841934461e-16\\
387	1.27796267271011e-15\\
388	4.22760332622558e-16\\
389	3.09521338769395e-15\\
390	2.18283088726865e-15\\
391	1.05064684108776e-15\\
392	9.8290111829891e-16\\
393	1.72174079651986e-15\\
394	2.95045815910518e-16\\
395	2.30889022824037e-15\\
396	8.89911452410874e-16\\
397	1.33255671876473e-15\\
398	1.01031820261007e-15\\
399	6.68442777728834e-16\\
400	4.48405047021136e-16\\
401	2.77555756156289e-17\\
402	6.12040337055751e-16\\
403	2.37143742013377e-16\\
404	1.22628141165784e-15\\
405	1.00534970772086e-15\\
406	5.79719566079646e-16\\
407	2.55893763326045e-16\\
408	6.23748021040635e-16\\
409	4.07508661815659e-16\\
410	1.31838984174237e-16\\
411	1.77722398948334e-16\\
412	2.79715755706988e-16\\
413	1.86190061493545e-16\\
414	6.84985169694454e-16\\
415	7.47341745035227e-16\\
416	1.38777878078145e-16\\
417	3.24870683430224e-16\\
418	3.14018491736755e-16\\
419	2.65588373640833e-16\\
420	4.65475153733864e-17\\
421	3.77516643188953e-16\\
422	3.27306970834017e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	6.84192813346254e-16\\
2	1.95937577216399e-15\\
3	5.13779797928644e-15\\
4	4.50547396301329e-15\\
5	2.3215642036517e-15\\
6	1.82648388401464e-15\\
7	1.91953631728788e-15\\
8	3.56084033516428e-15\\
9	4.62047964803936e-15\\
10	4.19087927217814e-15\\
11	5.82611422870578e-15\\
12	2.72063326867753e-15\\
13	7.63200090807292e-15\\
14	7.82364530058864e-15\\
15	2.92992086456259e-15\\
16	1.7768420667526e-14\\
17	3.07075405556421e-15\\
18	8.41580886101835e-15\\
19	8.83642057665732e-15\\
20	5.17169755886982e-15\\
21	9.13461333255475e-15\\
22	4.43936316098003e-15\\
23	7.12147107779239e-15\\
24	1.85578796671181e-15\\
25	8.18327927051136e-15\\
26	2.62470378547226e-14\\
27	5.97801013957797e-15\\
28	4.82981590210281e-15\\
29	1.71221105539341e-15\\
30	1.19622321944352e-14\\
31	2.92317843416974e-15\\
32	2.2496412139645e-15\\
33	8.11212637212016e-15\\
34	2.59298131918856e-15\\
35	2.2060446245582e-15\\
36	1.6039394106442e-14\\
37	1.22855448495421e-14\\
38	1.47160513447683e-14\\
39	7.3918803248225e-15\\
40	8.20093835899603e-15\\
41	4.36535596639911e-15\\
42	2.56914966106154e-15\\
43	2.15140917493815e-14\\
44	1.53971819762231e-14\\
45	4.03499668958106e-15\\
46	2.45941906282992e-15\\
47	7.4567155207573e-15\\
48	5.93528534864661e-15\\
49	1.18884480069769e-15\\
50	7.62194336385589e-15\\
51	1.07342753195331e-14\\
52	3.75533332883926e-15\\
53	4.31769225371487e-15\\
54	6.70550090252288e-15\\
55	1.19685282492784e-14\\
56	8.25226529115023e-15\\
57	8.08059139663427e-15\\
58	1.03491256187734e-14\\
59	4.57543242549494e-15\\
60	1.59386056088596e-14\\
61	5.76281217612642e-15\\
62	2.89046616413434e-15\\
63	2.83466813785609e-14\\
64	9.34318778092154e-15\\
65	3.77906123187195e-15\\
66	5.24234429287826e-15\\
67	4.21054793071358e-15\\
68	1.19841081020521e-14\\
69	5.98141853124453e-15\\
70	2.61819835107603e-15\\
71	4.40786181923535e-15\\
72	6.016575865903e-15\\
73	2.56331408018473e-15\\
74	5.59000980790106e-15\\
75	2.35906762526032e-15\\
76	3.31460590881668e-15\\
77	4.18761655496638e-15\\
78	1.81537917359013e-14\\
79	1.19597782039343e-14\\
80	5.12417141862667e-15\\
81	1.48519718601995e-14\\
82	8.02983481457645e-15\\
83	9.71877984782127e-15\\
84	1.17110713806182e-14\\
85	6.18532828018778e-15\\
86	1.05263726533481e-15\\
87	4.62841355288337e-15\\
88	1.3544306442407e-14\\
89	3.61456575226142e-15\\
90	1.68409041771766e-14\\
91	5.75545017352414e-15\\
92	7.05792755476959e-15\\
93	7.459862794961e-16\\
94	6.24877502194009e-15\\
95	4.18061889695226e-15\\
96	1.06365146567605e-14\\
97	6.03280516864003e-15\\
98	1.66369234663375e-14\\
99	8.63282437801429e-15\\
100	1.0637452781321e-14\\
101	1.14004585036376e-14\\
102	8.53517129202937e-15\\
103	2.9269689062876e-15\\
104	8.03111811321997e-16\\
105	1.01599630702312e-15\\
106	2.08272602689595e-14\\
107	7.14798656178011e-15\\
108	1.84320084793551e-15\\
109	3.50462696176671e-15\\
110	1.45975310714681e-15\\
111	4.25201592695868e-15\\
112	2.04886593095732e-14\\
113	2.17091188064373e-14\\
114	4.49350448837334e-15\\
115	1.80404858637724e-14\\
116	3.77472543016489e-15\\
117	1.12942518180299e-14\\
118	2.33714566045512e-15\\
119	5.88615366330572e-15\\
120	9.66407697117217e-16\\
121	3.49557271750996e-15\\
122	1.62307387581726e-15\\
123	5.88254839928974e-15\\
124	4.89827707469872e-15\\
125	1.05232683345476e-14\\
126	1.04871333993078e-15\\
127	1.85388916190257e-14\\
128	1.1686898254353e-14\\
129	2.93341208608463e-14\\
130	1.75660197809177e-15\\
131	3.46254810154391e-15\\
132	3.50849956429804e-15\\
133	2.40569759007714e-14\\
134	6.01401125192305e-15\\
135	7.91752932797099e-15\\
136	6.9383757734987e-15\\
137	5.57987875731246e-15\\
138	3.23304682440711e-15\\
139	6.04621049123565e-15\\
140	4.03426077554278e-15\\
141	2.52255271687256e-15\\
142	7.22597570296385e-15\\
143	5.92285116076431e-15\\
144	2.63832483472198e-15\\
145	7.63226043267528e-15\\
146	9.91787114584344e-15\\
147	3.1589531076285e-15\\
148	1.01924346693352e-14\\
149	9.02168656927572e-15\\
150	3.63571048412337e-15\\
151	7.21183167040022e-16\\
152	2.13710884010292e-15\\
153	1.42990797779021e-15\\
154	2.4004194294144e-15\\
155	3.02964186543424e-15\\
156	3.96825334284056e-15\\
157	2.97479420913603e-15\\
158	4.59278043405818e-15\\
159	5.88289137637235e-15\\
160	1.0028517235198e-14\\
161	3.03062252807513e-15\\
162	4.1078114081446e-15\\
163	8.07245354309137e-15\\
164	2.92163547382716e-15\\
165	4.49075408374114e-15\\
166	1.13343450855895e-14\\
167	5.65273951533694e-15\\
168	1.3887924066224e-15\\
169	5.03368044444129e-15\\
170	2.0721161194371e-15\\
171	8.6326651336342e-15\\
172	1.56966122198997e-15\\
173	2.83427652526133e-15\\
174	1.12451626805688e-14\\
175	3.10702011985996e-15\\
176	1.03387782386187e-14\\
177	6.53768995496216e-15\\
178	4.44669447335992e-15\\
179	5.13099040721312e-15\\
180	3.41791688410911e-16\\
181	2.12440919149274e-15\\
182	1.75874708358e-14\\
183	4.6039564036721e-15\\
184	2.88669240850842e-15\\
185	5.78955255809427e-15\\
186	5.74452335232313e-15\\
187	1.01498264408711e-14\\
188	1.90061537766499e-15\\
189	9.44325579847916e-15\\
190	1.27263966419133e-14\\
191	1.46071819189001e-14\\
192	9.66320669494266e-15\\
193	3.06121600370289e-15\\
194	8.67350821634587e-15\\
195	2.47307201086032e-15\\
196	6.36109417129184e-15\\
197	6.96868513453332e-15\\
198	2.92991097032993e-15\\
199	8.8797022848274e-15\\
200	7.22742945166345e-16\\
201	4.28373954917158e-15\\
202	1.19574679205636e-15\\
203	3.5566146649216e-15\\
204	3.98019212482911e-15\\
205	1.69468189731001e-15\\
206	1.69104133049023e-15\\
207	1.72077411690492e-15\\
208	9.39023214224206e-15\\
209	7.65490523232968e-15\\
210	7.02982069720207e-15\\
211	5.32088784400758e-15\\
212	5.95150659768243e-15\\
213	7.01425736335047e-15\\
214	6.35589372492458e-15\\
215	4.32417259647054e-15\\
216	6.93067338409286e-15\\
217	1.88758321594477e-15\\
218	9.75481146369752e-15\\
219	6.23432490504705e-15\\
220	1.15494806043259e-14\\
221	5.84108159083647e-15\\
222	8.08254562088053e-16\\
223	2.23428073792255e-15\\
224	2.43301012679122e-15\\
225	5.4128353991207e-15\\
226	4.11119948335548e-15\\
227	3.12838706131421e-15\\
228	3.57519396045994e-15\\
229	6.49670223399804e-15\\
230	9.05631991417848e-16\\
231	1.964381133226e-15\\
232	1.65046518089335e-15\\
233	1.24671668887453e-14\\
234	3.61462428790642e-15\\
235	4.32084343947572e-15\\
236	2.69272001044094e-15\\
237	7.77434862092847e-16\\
238	5.12629777765347e-15\\
239	4.95139554268004e-15\\
240	5.55111512312578e-16\\
241	9.15513359704448e-15\\
242	3.7763906117083e-15\\
243	5.18368349574805e-15\\
244	2.84572490416053e-15\\
245	1.40433338743068e-15\\
246	4.86602025358243e-15\\
247	4.54005205221371e-15\\
248	7.94798730345622e-16\\
249	8.95090418262362e-16\\
250	3.79429987221404e-15\\
251	2.34201803614209e-15\\
252	1.6983146601011e-15\\
253	7.0216669371534e-16\\
254	9.64387685117738e-16\\
255	4.54295695302609e-15\\
256	3.05617120778512e-15\\
257	4.89789581221236e-15\\
258	2.02919644714353e-15\\
259	1.44755372248954e-15\\
260	4.51828035988303e-15\\
261	2.51521265131265e-15\\
262	2.67895228489882e-15\\
263	6.61025707353788e-15\\
264	1.67662975842242e-15\\
265	4.30656283259813e-15\\
266	1.36680358722664e-15\\
267	1.11022302462516e-15\\
268	1.33688555545767e-15\\
269	2.77555756156289e-16\\
270	3.2124605855955e-15\\
271	1.49365231817119e-15\\
272	2.9688088179426e-15\\
273	2.54793500796019e-15\\
274	2.31887826431858e-15\\
275	2.87618617097824e-15\\
276	2.85437454387748e-15\\
277	1.34263562739354e-15\\
278	1.37803008862862e-15\\
279	1.75541673428835e-15\\
280	8.23831118859965e-16\\
281	2.88657986402541e-15\\
282	1.37390099297363e-15\\
283	1.41369639714142e-15\\
284	3.62526494762776e-15\\
285	1.70284471525428e-15\\
286	2.59959527270311e-15\\
287	1.66903117752836e-15\\
288	4.21482832473968e-15\\
289	4.82872361999296e-15\\
290	2.94627755741752e-15\\
291	6.00444906373008e-16\\
292	3.84752750796379e-15\\
293	1.57792339234318e-15\\
294	1.63263193740412e-15\\
295	1.85698076603538e-15\\
296	2.93159850317768e-15\\
297	2.05990505933501e-15\\
298	1.20088981274602e-15\\
299	2.01069941544172e-15\\
300	1.46297161530822e-15\\
301	2.00534033822919e-15\\
302	9.29811783123569e-16\\
303	2.22113983025435e-15\\
304	1.14355518856813e-15\\
305	1.99859418208378e-15\\
306	2.11015403026018e-15\\
307	9.80915185026648e-16\\
308	1.62506465709638e-15\\
309	6.75322301446426e-16\\
310	2.71096821592982e-15\\
311	1.81836094561119e-15\\
312	1.86520772342951e-15\\
313	6.32924504528419e-16\\
314	1.0179146870344e-15\\
315	1.24126707662364e-15\\
316	2.51030730748947e-15\\
317	1.84861301881186e-15\\
318	1.53937136636162e-15\\
319	1.56714577020857e-15\\
320	2.91820089647015e-15\\
321	1.05068693916064e-15\\
322	2.45758342800369e-15\\
323	4.45267259289294e-15\\
324	1.56057275230687e-15\\
325	1.71366798978147e-15\\
326	5.97873396028182e-16\\
327	2.77555756156289e-16\\
328	4.23670474327502e-16\\
329	1.29115644283007e-15\\
330	1.02667495272999e-15\\
331	7.94798730345622e-16\\
332	2.61330204584107e-15\\
333	2.72754141841678e-15\\
334	1.6193994398656e-15\\
335	7.40903625580933e-16\\
336	8.49157330050551e-16\\
337	9.23889685705184e-16\\
338	1.22910514130295e-15\\
339	1.26584900905684e-15\\
340	1.6828784814185e-15\\
341	1.22250629317173e-15\\
342	1.89410197729809e-15\\
343	3.40840276735949e-15\\
344	1.13933172628388e-15\\
345	1.27796267271011e-15\\
346	2.7521441250934e-15\\
347	2.96712166278751e-15\\
348	3.60822483003176e-16\\
349	2.55728131404453e-15\\
350	1.27343355271253e-15\\
351	8.49610818643652e-16\\
352	6.22028396319168e-16\\
353	9.03656071976605e-16\\
354	1.47451495458029e-17\\
355	9.2170479847474e-16\\
356	8.25232590446673e-16\\
357	6.32924504528419e-16\\
358	8.93798490114984e-16\\
359	6.70743792374449e-16\\
360	8.23831118859965e-16\\
361	1.30096396380818e-15\\
362	1.44994659463482e-15\\
363	8.32782908670587e-16\\
364	1.36087260040122e-15\\
365	6.50962929830725e-16\\
366	5.7219584981528e-17\\
367	4.51828035988303e-16\\
368	1.27743510280535e-15\\
369	1.08388987728284e-15\\
370	6.86635019778336e-16\\
371	1.24815252754414e-15\\
372	9.83660105961479e-16\\
373	1.05507701513009e-15\\
374	5.57880165459373e-16\\
375	2.42861286636753e-16\\
376	8.15017323631319e-16\\
377	5.66104886700368e-16\\
378	3.61888430622384e-16\\
379	9.03656071976605e-16\\
380	6.06230634031054e-16\\
381	2.73360717445329e-16\\
382	1.68007229799611e-15\\
383	5.60334479738423e-16\\
384	1.17756934401283e-15\\
385	2.48253415324727e-16\\
386	6.70743792374449e-16\\
387	7.85046229341888e-17\\
388	7.09262223351805e-16\\
389	6.23265649448857e-16\\
390	4.83392933825492e-16\\
391	3.10316769155909e-16\\
392	5.53025926307884e-16\\
393	5.61321778396092e-16\\
394	4.70161268749972e-16\\
395	1.96261557335472e-16\\
396	1.10605185261577e-15\\
397	4.65733679248787e-16\\
398	5.0037075531084e-16\\
399	1.14439169963056e-16\\
400	1.17756934401283e-16\\
401	7.47341745035227e-17\\
402	1.38777878078145e-16\\
403	3.1646225226421e-16\\
404	2.48253415324727e-16\\
405	1.49468349007045e-16\\
406	8.60534754450331e-16\\
407	4.22076438404016e-16\\
408	3.05626573292934e-16\\
409	8.39147267120964e-17\\
410	2.65134763790292e-16\\
411	1.41526221675092e-16\\
412	4.37769421646467e-16\\
413	1.38777878078145e-16\\
414	5.55111512312578e-17\\
415	1.17961196366423e-16\\
416	8.95527367479631e-17\\
417	5.7219584981528e-17\\
418	1.69399988699438e-16\\
419	1.96261557335472e-16\\
420	4.37659422418235e-16\\
421	4.04603565571184e-16\\
422	4.23499971748596e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.82597308683918e-15\\
2	4.20593251456461e-15\\
3	4.69300190802087e-15\\
4	1.63563309587961e-15\\
5	4.35740995549751e-15\\
6	1.87149639738832e-15\\
7	2.67998266250499e-15\\
8	9.21844280403845e-15\\
9	6.69195012176473e-15\\
10	1.0507784395541e-14\\
11	9.47106346817038e-15\\
12	5.28321743391944e-15\\
13	7.82618922551514e-15\\
14	4.77215847809726e-15\\
15	3.52640158433812e-15\\
16	8.25486469351923e-15\\
17	1.41195569742359e-14\\
18	7.20836146644541e-15\\
19	6.71008520337846e-15\\
20	1.64665184396187e-14\\
21	1.10087288421346e-14\\
22	1.69011887028847e-15\\
23	8.90883148266117e-15\\
24	3.03987883579348e-14\\
25	2.76060951342136e-15\\
26	4.83588302267845e-15\\
27	6.08690609602006e-15\\
28	5.41722407655956e-15\\
29	1.22949261753909e-14\\
30	7.46093366862764e-15\\
31	3.94273386601161e-15\\
32	1.95434112147066e-15\\
33	1.89903645207723e-15\\
34	2.17221812124283e-15\\
35	6.37668318080781e-15\\
36	1.48929381943591e-14\\
37	7.26004832795637e-15\\
38	2.75784257171591e-14\\
39	1.22937296362341e-15\\
40	1.14408515045834e-14\\
41	4.16843069832277e-15\\
42	1.3372034514983e-14\\
43	1.01353269759902e-14\\
44	3.30062143277116e-15\\
45	6.16828653287503e-15\\
46	1.79766842405614e-15\\
47	2.29596167177226e-14\\
48	1.36979355895679e-14\\
49	2.97304559792977e-15\\
50	9.01449066629567e-15\\
51	1.38374096750711e-14\\
52	3.87528999752491e-15\\
53	6.49962826334643e-15\\
54	6.16703519750196e-15\\
55	1.30388173798172e-14\\
56	3.86396182320372e-15\\
57	1.08818335261041e-14\\
58	9.11940882672404e-15\\
59	3.26317063408026e-15\\
60	1.93910478072583e-14\\
61	1.97173443796708e-14\\
62	3.25397101791833e-15\\
63	6.16869068988968e-15\\
64	3.32847360457778e-14\\
65	1.37495840155067e-14\\
66	5.47850339425017e-15\\
67	8.05518430980766e-16\\
68	1.05731749533804e-14\\
69	1.38746601863149e-14\\
70	7.40774283374503e-16\\
71	2.48451787209378e-15\\
72	8.69216409337567e-15\\
73	2.74470166923478e-15\\
74	7.16809011501471e-15\\
75	1.14955155919846e-14\\
76	8.38075184374147e-15\\
77	8.3734509376773e-15\\
78	9.76812318355614e-15\\
79	1.13767405193379e-14\\
80	7.61145392649056e-15\\
81	2.87851197715872e-15\\
82	9.78308300352699e-15\\
83	1.53503928250536e-15\\
84	9.83182224807856e-15\\
85	1.29350263175172e-14\\
86	3.65926162227725e-15\\
87	2.53774141768075e-15\\
88	2.7554616858194e-14\\
89	3.31379452521107e-15\\
90	1.11021243749092e-14\\
91	1.67312263620542e-14\\
92	3.91774028425035e-15\\
93	1.01440260464357e-14\\
94	1.11928964006057e-14\\
95	2.20183485851203e-14\\
96	2.29667807431751e-14\\
97	9.55272514632792e-15\\
98	1.25542405053304e-14\\
99	2.48041428117925e-14\\
100	2.22688564580894e-14\\
101	3.42199113805539e-14\\
102	8.83952736958008e-15\\
103	1.99361443281825e-15\\
104	2.76020378507688e-15\\
105	2.36052603522566e-14\\
106	4.26257631009447e-15\\
107	4.69386328523677e-15\\
108	1.03457383397657e-14\\
109	4.42516038736919e-15\\
110	1.89819168370058e-15\\
111	2.43057248801005e-15\\
112	2.81347033476508e-15\\
113	2.60529910317859e-15\\
114	8.33867645413177e-15\\
115	3.14400585753985e-15\\
116	8.58437374863165e-15\\
117	6.99791108124843e-15\\
118	7.97127308694098e-15\\
119	2.69001719372356e-15\\
120	4.18408198580958e-15\\
121	9.83254900425862e-16\\
122	2.84862882701125e-15\\
123	5.3293269544694e-15\\
124	3.85295595390707e-15\\
125	2.37807903200453e-15\\
126	7.28538808221627e-15\\
127	2.75982949082171e-15\\
128	5.2370388705053e-15\\
129	5.01863829323668e-15\\
130	6.43394046150374e-15\\
131	1.04634673540612e-15\\
132	7.17632239813841e-15\\
133	9.45905194821264e-15\\
134	4.04314597571501e-15\\
135	7.41777818812414e-15\\
136	1.23180595334672e-14\\
137	2.89150754213269e-15\\
138	4.17329502146166e-15\\
139	7.13881798506444e-15\\
140	6.69381359096657e-15\\
141	4.60357724203563e-15\\
142	5.9678902359688e-15\\
143	6.75096742101454e-15\\
144	9.04235346179671e-15\\
145	9.31378399334797e-15\\
146	5.83336175052583e-15\\
147	7.0661016715684e-15\\
148	1.17318416101046e-14\\
149	2.68215775304505e-15\\
150	2.59488755980866e-15\\
151	1.89437068793024e-15\\
152	2.34155560587349e-15\\
153	1.0579484859892e-14\\
154	5.36261600050764e-15\\
155	1.04481034379661e-14\\
156	2.32861188502416e-15\\
157	8.52289866927287e-15\\
158	1.54211383742499e-15\\
159	7.06144043894934e-15\\
160	4.67172514461009e-15\\
161	1.08571491606374e-15\\
162	3.77710933517787e-15\\
163	1.39812036933843e-14\\
164	5.42726973213681e-15\\
165	8.26914497449539e-15\\
166	1.43076836734207e-15\\
167	2.53583762865983e-15\\
168	5.26014297115918e-15\\
169	2.58307420138386e-15\\
170	6.13480635056059e-15\\
171	2.14000501676576e-15\\
172	1.05559866142646e-15\\
173	3.69421079073833e-15\\
174	9.74861963400748e-15\\
175	1.59330531368856e-15\\
176	9.98918120425767e-15\\
177	2.59522978247838e-15\\
178	3.19060635155117e-15\\
179	6.47094603518246e-15\\
180	5.07085736771546e-15\\
181	3.68991833195641e-15\\
182	8.88776376083589e-16\\
183	6.64026138500848e-15\\
184	6.08937724583041e-15\\
185	1.34996402281586e-14\\
186	3.90209981889933e-15\\
187	1.43960338253704e-15\\
188	3.91962398539452e-15\\
189	1.05714338345164e-14\\
190	2.78001284267637e-15\\
191	4.42646860690241e-15\\
192	1.99974467509953e-15\\
193	2.48798902961176e-16\\
194	4.63345855683214e-15\\
195	6.02074513776915e-15\\
196	5.0039586685736e-15\\
197	1.97924506803002e-15\\
198	9.00011282180632e-15\\
199	6.22131533155293e-15\\
200	1.29020144533045e-14\\
201	1.15810000404318e-14\\
202	1.47329893655871e-15\\
203	4.70983568919484e-15\\
204	5.30120988318511e-15\\
205	1.9006800552489e-15\\
206	2.50791249055634e-15\\
207	3.15119788502521e-15\\
208	2.63195456343228e-15\\
209	3.09521338769395e-15\\
210	2.57514309981293e-15\\
211	2.60133570547882e-15\\
212	5.29659002962493e-15\\
213	4.98983189306395e-15\\
214	6.31389017206193e-15\\
215	6.30314394860021e-15\\
216	1.05535701423962e-14\\
217	7.25244215097185e-15\\
218	4.34727102424993e-15\\
219	2.22944836237007e-15\\
220	1.66533453693773e-15\\
221	3.04288497135279e-15\\
222	2.56314888882674e-15\\
223	1.23909295521583e-15\\
224	3.29169893324444e-15\\
225	6.49741366860447e-16\\
226	2.83052443350184e-15\\
227	5.55555424028711e-15\\
228	2.047902597024e-15\\
229	5.30705186584029e-15\\
230	6.1072358456982e-15\\
231	3.53358019796514e-15\\
232	1.08381880020632e-14\\
233	1.35519990959551e-15\\
234	2.00415768390551e-15\\
235	2.11494025821992e-15\\
236	1.08620444271379e-14\\
237	1.96124126127567e-15\\
238	1.37327003955667e-15\\
239	1.24745797326599e-15\\
240	4.97034089199563e-15\\
241	1.03703388611262e-14\\
242	8.68394740486427e-15\\
243	2.62550727611843e-15\\
244	2.74878306852687e-15\\
245	3.10118102830069e-15\\
246	3.9859944391854e-15\\
247	3.23682852456947e-15\\
248	3.85392938844426e-15\\
249	4.78588546066541e-15\\
250	2.53169801811368e-15\\
251	1.93892115658267e-15\\
252	6.08600728642805e-15\\
253	4.09768564279224e-15\\
254	4.12616295223337e-15\\
255	3.80281774036239e-15\\
256	3.67549221219551e-15\\
257	6.82483868761825e-15\\
258	2.39185595297925e-15\\
259	1.22250629317173e-15\\
260	1.74718262070751e-15\\
261	3.01655992833572e-15\\
262	1.11022302462516e-15\\
263	1.55827227206398e-15\\
264	5.77556115341072e-16\\
265	4.03516816524757e-15\\
266	1.66556581734117e-15\\
267	3.52268993961579e-15\\
268	3.17919492138249e-15\\
269	2.0053283331865e-15\\
270	1.77657366660147e-15\\
271	5.59121586573919e-15\\
272	1.77771157552203e-15\\
273	1.7737528455653e-15\\
274	2.41010470981489e-15\\
275	1.00115038396223e-15\\
276	2.80293525114992e-15\\
277	3.85055472326587e-15\\
278	3.3269662722039e-15\\
279	4.59646075692244e-15\\
280	7.77187093825191e-16\\
281	5.18873393792532e-15\\
282	3.75675586543359e-15\\
283	1.23254758128547e-15\\
284	4.45647726197735e-15\\
285	6.66229240318829e-16\\
286	3.5600786196408e-15\\
287	1.35548410796491e-15\\
288	1.38777878078145e-16\\
289	4.89978779775228e-15\\
290	2.12909870839852e-15\\
291	1.89064168386892e-15\\
292	2.48253415324727e-15\\
293	2.77555756156289e-16\\
294	2.12470698912666e-15\\
295	4.010656666373e-15\\
296	2.6829751694978e-15\\
297	3.20862137229004e-15\\
298	1.55734504171903e-15\\
299	1.66280280743416e-15\\
300	7.10889595793335e-16\\
301	1.21182572286417e-15\\
302	1.49365231817119e-15\\
303	2.77555756156289e-16\\
304	2.56855321484545e-15\\
305	4.68478125663385e-16\\
306	2.33295478371063e-15\\
307	3.03235221016333e-15\\
308	1.19574679205636e-15\\
309	8.08254562088053e-16\\
310	1.0778315928077e-15\\
311	2.51337426930215e-15\\
312	1.69195220657594e-15\\
313	6.20633538311818e-16\\
314	9.10450574201734e-16\\
315	2.48253415324727e-15\\
316	8.77708367144175e-16\\
317	2.60015085654216e-15\\
318	2.47024622979097e-15\\
319	1.45280372491129e-15\\
320	1.46264246561671e-15\\
321	6.54613941668034e-16\\
322	1.81496847820559e-15\\
323	4.49477531325228e-16\\
324	8.95090418262362e-16\\
325	1.06777831363876e-15\\
326	1.6983146601011e-15\\
327	1.28157444441337e-15\\
328	2.03071445479712e-15\\
329	1.40589491944579e-15\\
330	7.79136136031988e-16\\
331	1.47209251523962e-15\\
332	7.28550816809042e-16\\
333	1.10186489051141e-15\\
334	1.23254758128547e-15\\
335	7.87128746209522e-16\\
336	1.74220136389405e-15\\
337	9.69460578291336e-16\\
338	2.85059355597367e-15\\
339	2.85761140888713e-15\\
340	5.33212347981708e-16\\
341	3.00581479055337e-15\\
342	1.15910686703364e-15\\
343	1.54262083458148e-15\\
344	8.73419058053913e-16\\
345	5.41233724504764e-16\\
346	6.72931859432727e-16\\
347	1.17100901807104e-15\\
348	6.66133814775094e-16\\
349	9.83660105961479e-16\\
350	2.4980018054066e-15\\
351	1.17100901807104e-15\\
352	6.68442777728834e-16\\
353	1.54760669384698e-15\\
354	4.22760332622558e-16\\
355	1.27343355271253e-15\\
356	4.77524978839274e-16\\
357	1.14304456355485e-15\\
358	4.47545209131181e-16\\
359	1.06208152626228e-15\\
360	9.93013661298909e-16\\
361	4.44089209850063e-16\\
362	1.44008380454617e-15\\
363	9.01976139794051e-16\\
364	9.19403442267708e-16\\
365	7.71684870141001e-16\\
366	1.66322352222609e-15\\
367	1.74771991228519e-15\\
368	1.00074151062168e-16\\
369	1.29718348448133e-15\\
370	1.12709511192171e-15\\
371	6.68442777728834e-16\\
372	2.05395947943971e-15\\
373	8.90884801802107e-16\\
374	9.47355980655874e-16\\
375	1.18571871006689e-16\\
376	6.47365704913894e-16\\
377	9.18873053048877e-16\\
378	3.10316769155909e-16\\
379	8.09817972138736e-16\\
380	3.34221388864417e-16\\
381	1.04332909696206e-15\\
382	9.81724753899983e-16\\
383	9.93110630554675e-16\\
384	5.49532360539321e-16\\
385	5.53025926307884e-16\\
386	8.51987673642964e-16\\
387	9.48574968053509e-16\\
388	3.77516643188953e-16\\
389	2.23018252198784e-16\\
390	4.35550340973512e-16\\
391	4.39898647904089e-16\\
392	3.37946217173921e-16\\
393	1.20505235490744e-15\\
394	3.58210946991852e-16\\
395	6.86635019778336e-16\\
396	6.93889390390723e-16\\
397	7.8944976407857e-16\\
398	5.1178752665209e-16\\
399	1.41526221675092e-16\\
400	3.35658906848386e-16\\
401	1.55158384577955e-16\\
402	2.77555756156289e-17\\
403	2.37143742013377e-16\\
404	1.98699682586406e-16\\
405	3.77516643188953e-16\\
406	4.35550340973512e-16\\
407	1.77857806510033e-16\\
408	2.85761140888713e-16\\
409	1.50791280934681e-16\\
410	1.27946881663023e-16\\
411	1.4304896245382e-16\\
412	3.35658906848386e-16\\
413	2.08166817117217e-16\\
414	1.92796389817532e-16\\
415	1.0772060116307e-16\\
416	2.38989246438483e-16\\
417	7.63278329429795e-17\\
418	9.86202120214489e-17\\
419	2.8254167160766e-16\\
420	4.35674687216867e-16\\
421	4.2140571654245e-16\\
422	4.17776736080521e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(3.611in,1.222in)},
scale only axis,
xmin=1,
xmax=562,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={7},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	4.02656455474097e-15\\
2	3.08735182160987e-15\\
3	4.39192728164987e-15\\
4	7.01312537134306e-15\\
5	5.98580489290511e-15\\
6	8.48648200858119e-15\\
7	3.73167363378785e-15\\
8	8.05300139322789e-15\\
9	1.64856216607465e-15\\
10	2.39543753592765e-15\\
11	5.90003009328917e-15\\
12	8.19802259960916e-16\\
13	2.97460439727036e-15\\
14	3.74643861101957e-15\\
15	1.72597095857918e-15\\
16	3.57661371299714e-15\\
17	5.78932021945953e-15\\
18	3.42708983916277e-14\\
19	2.16953621478059e-14\\
20	1.44159912059397e-14\\
21	2.97385225781211e-15\\
22	6.10342584172963e-16\\
23	3.19600093355016e-15\\
24	6.86981535463058e-15\\
25	3.68940706245184e-15\\
26	1.87082704733414e-14\\
27	1.2266920338849e-14\\
28	5.12814063680594e-15\\
29	8.34087415360289e-15\\
30	8.75758068157752e-15\\
31	5.82548830749391e-15\\
32	7.10571893340018e-15\\
33	2.14148370872357e-15\\
34	7.3602467212703e-15\\
35	5.4464670668334e-15\\
36	3.0931243089112e-15\\
37	4.0073381202514e-14\\
38	2.11727377149211e-14\\
39	4.15197187488751e-15\\
40	5.04541441278915e-15\\
41	4.14204687817671e-14\\
42	3.7995859371283e-15\\
43	4.09063722161874e-15\\
44	7.07599807752637e-15\\
45	4.80523424997001e-15\\
46	2.96988545531223e-15\\
47	2.35328762875235e-14\\
48	7.08860962038652e-15\\
49	7.02407279580646e-15\\
50	8.09674617911712e-15\\
51	2.18648177026066e-14\\
52	1.0597287597781e-14\\
53	1.9144868767025e-15\\
54	6.76046035985588e-15\\
55	3.46581534601317e-15\\
56	1.01918326148243e-14\\
57	5.17271482758418e-15\\
58	6.21336901095035e-15\\
59	7.43123761020268e-15\\
60	2.72440006151239e-15\\
61	4.7547058588688e-15\\
62	8.80632700775351e-15\\
63	3.83433486072867e-15\\
64	1.01444323161568e-14\\
65	1.22068799826549e-14\\
66	9.37731803793779e-15\\
67	2.24362765952712e-14\\
68	1.07973678118186e-14\\
69	2.57001854063135e-15\\
70	1.0548132662449e-14\\
71	1.18413141959807e-14\\
72	5.24497258225315e-15\\
73	6.11355171770263e-15\\
74	2.40137861748823e-14\\
75	1.31791051664095e-14\\
76	2.70125097574079e-14\\
77	9.5678090036187e-15\\
78	4.29466746550231e-15\\
79	6.46970681048254e-15\\
80	1.11281458295999e-14\\
81	1.84661826639094e-14\\
82	7.02781880605458e-15\\
83	1.01574392393825e-14\\
84	7.89609763066945e-15\\
85	2.31907783053609e-14\\
86	9.52812870318434e-15\\
87	1.02391009905194e-14\\
88	6.34750869877654e-15\\
89	1.22669888985674e-14\\
90	7.41184076254674e-15\\
91	2.69485057383624e-15\\
92	1.97411034559972e-14\\
93	2.11263821868702e-14\\
94	2.67096535189079e-14\\
95	4.46875052706472e-14\\
96	2.14977727080457e-14\\
97	1.11575573473598e-14\\
98	3.20443062209626e-14\\
99	7.48410347157823e-15\\
100	9.67612950784346e-15\\
101	3.3745788068007e-15\\
102	2.42024433678787e-14\\
103	1.93051770512154e-14\\
104	9.34025615614057e-15\\
105	1.97318683104156e-15\\
106	2.91940024442642e-15\\
107	3.45218866699903e-15\\
108	1.17955354670048e-14\\
109	8.7847144360996e-15\\
110	1.33517670317625e-15\\
111	5.59186984771853e-15\\
112	3.1378413439999e-15\\
113	7.1613330395851e-15\\
114	1.11815430608086e-14\\
115	8.20406602557531e-15\\
116	8.82564510263366e-15\\
117	6.17933066049961e-15\\
118	6.84193371411277e-15\\
119	3.94795221752658e-15\\
120	1.98095431140931e-14\\
121	3.79298896397034e-14\\
122	1.06141332176028e-14\\
123	7.32224294677819e-15\\
124	8.64092037728109e-15\\
125	7.3237091699132e-15\\
126	1.62778147051928e-14\\
127	5.32218312296283e-15\\
128	2.44566188904946e-14\\
129	5.03915629128333e-15\\
130	1.3139346976736e-14\\
131	1.75305404864423e-14\\
132	1.35979931464798e-14\\
133	6.19225412519573e-15\\
134	8.72076643614175e-15\\
135	9.75469625523297e-15\\
136	4.39020001234506e-15\\
137	2.51602909519352e-15\\
138	4.74876803050328e-15\\
139	6.46065613239865e-15\\
140	7.20230410978137e-15\\
141	3.28650993797198e-15\\
142	2.53740580602776e-15\\
143	2.03751391953001e-15\\
144	1.45085160622713e-14\\
145	1.9843459776588e-14\\
146	1.03575262257804e-14\\
147	1.39054652435854e-14\\
148	2.03453003979247e-15\\
149	7.27484531707422e-15\\
150	9.92721118569691e-15\\
151	1.03435919027906e-14\\
152	6.64417080613042e-15\\
153	1.23112053594073e-14\\
154	6.38076889426223e-15\\
155	7.51550425703138e-15\\
156	2.87568294104423e-15\\
157	1.26785755263631e-14\\
158	3.7970604234255e-15\\
159	3.19468263546512e-15\\
160	2.49816703661737e-14\\
161	3.4598122251882e-15\\
162	1.86341782863955e-14\\
163	1.15831786487783e-15\\
164	4.41044923938245e-15\\
165	2.21024739601766e-15\\
166	1.68819641633776e-15\\
167	1.11825017179775e-14\\
168	2.01738797912165e-14\\
169	9.25309302831523e-15\\
170	2.72414246849885e-15\\
171	8.03914371093811e-15\\
172	9.55536018796127e-15\\
173	7.49675756790177e-16\\
174	8.66907221956526e-15\\
175	8.57047722820995e-15\\
176	9.70651109806897e-15\\
177	8.00857593889648e-15\\
178	1.31980597122239e-14\\
179	6.95881373276286e-15\\
180	7.84671484166725e-15\\
181	1.28781257399138e-14\\
182	9.55410580208681e-16\\
183	3.38171344295982e-15\\
184	3.51449424214937e-15\\
185	1.48050228508351e-14\\
186	9.95931559906313e-16\\
187	8.86791709909674e-15\\
188	5.97067426696793e-15\\
189	2.03649011636878e-15\\
190	7.33150558083333e-15\\
191	2.62966107268357e-15\\
192	2.21346317646435e-15\\
193	8.83004541325367e-15\\
194	5.57418866922397e-15\\
195	4.80498601891681e-15\\
196	1.0798863883927e-14\\
197	8.86261550231561e-15\\
198	1.00664172322188e-14\\
199	9.19607964909629e-15\\
200	1.23515215190785e-14\\
201	1.15017785981566e-14\\
202	1.72117591584974e-14\\
203	4.49957197803226e-15\\
204	1.74853591943647e-15\\
205	8.06920276390316e-15\\
206	4.10894700058268e-15\\
207	1.49176413159388e-14\\
208	1.74613940571438e-15\\
209	1.38886021057162e-15\\
210	4.94437949891221e-15\\
211	3.41110744664642e-15\\
212	9.71267822155282e-16\\
213	4.79661969988368e-15\\
214	4.80129594126556e-15\\
215	5.79885610124712e-15\\
216	2.94619391471485e-15\\
217	4.55011335353429e-15\\
218	6.60958085980286e-15\\
219	2.77155753880582e-15\\
220	3.58277237940798e-15\\
221	5.60153021352518e-15\\
222	6.25047745675381e-15\\
223	6.07838123120177e-16\\
224	1.12793544304418e-14\\
225	5.54563558401916e-15\\
226	1.31797045485241e-14\\
227	5.77214719069753e-15\\
228	1.17591205781486e-15\\
229	3.67690112561304e-15\\
230	3.17524806481809e-15\\
231	3.44683908717348e-15\\
232	5.66968083817471e-15\\
233	1.65386387140749e-14\\
234	4.78428694928203e-15\\
235	7.29761964962231e-15\\
236	7.76342310658957e-15\\
237	6.84210582560228e-15\\
238	8.2072755632982e-15\\
239	7.56031821466612e-15\\
240	1.00767392181776e-14\\
241	3.48833089674953e-16\\
242	4.58206566910975e-15\\
243	3.11085183525955e-15\\
244	8.72779330717049e-15\\
245	5.27243764791293e-15\\
246	8.60896048877626e-15\\
247	4.34396587782608e-15\\
248	4.94031693342013e-15\\
249	7.51361798425099e-15\\
250	5.40870332526805e-15\\
251	1.48921273664476e-14\\
252	5.54543202253704e-15\\
253	1.34833423017166e-15\\
254	1.21600281921004e-14\\
255	6.26875431583158e-15\\
256	6.37081624355653e-15\\
257	4.65559617578924e-15\\
258	3.94851202926048e-15\\
259	1.41992919575851e-14\\
260	1.08757423782264e-14\\
261	3.63718893787164e-15\\
262	4.12328488635081e-15\\
263	6.3191812631437e-15\\
264	4.69445655209495e-15\\
265	1.10143773623252e-15\\
266	2.15217516994209e-15\\
267	5.28222848648469e-15\\
268	7.42827451646986e-15\\
269	9.03038244476993e-15\\
270	2.35073350454773e-15\\
271	4.08465642554447e-15\\
272	1.21148068920983e-15\\
273	1.99376896174e-15\\
274	4.27438308850735e-15\\
275	5.97917598289448e-15\\
276	3.40138644782143e-15\\
277	1.6983146601011e-15\\
278	3.89894071572855e-15\\
279	4.33129292501525e-15\\
280	3.01951847762932e-15\\
281	1.48515935662169e-15\\
282	4.36987531396255e-15\\
283	1.47682104362815e-15\\
284	8.79910637513522e-15\\
285	7.73663955187406e-15\\
286	1.57009245868378e-16\\
287	1.7783073324608e-15\\
288	3.69055233897401e-15\\
289	6.14646579662655e-15\\
290	8.49157330050551e-15\\
291	4.31712974762447e-15\\
292	1.40121405837411e-14\\
293	3.14018491736755e-15\\
294	3.03031912095712e-15\\
295	3.18706048368999e-15\\
296	8.47340948655004e-15\\
297	3.22729439922146e-15\\
298	6.38601451504856e-15\\
299	1.29473140982779e-15\\
300	3.78942392262349e-15\\
301	4.3653088369261e-15\\
302	6.89122738173537e-15\\
303	4.00642865011983e-15\\
304	4.05193380867856e-15\\
305	1.14439169963056e-15\\
306	5.15028619962585e-15\\
307	6.97234202289624e-15\\
308	8.25535929030873e-15\\
309	7.27646175411622e-15\\
310	3.45821551998527e-15\\
311	3.88419422948336e-15\\
312	2.89510744497907e-15\\
313	3.98947177711738e-15\\
314	5.9376176358852e-15\\
315	2.01069941544172e-15\\
316	4.25939722333857e-15\\
317	6.41670626126165e-15\\
318	2.62348924950278e-15\\
319	4.0244627542467e-15\\
320	4.71158560476036e-15\\
321	5.26390912686456e-15\\
322	7.98979811613906e-15\\
323	4.68403607228418e-15\\
324	4.91642056521181e-15\\
325	7.74057174515324e-15\\
326	5.68386481710546e-15\\
327	3.50072527087243e-15\\
328	4.59153483447908e-15\\
329	3.57519396045994e-15\\
330	8.45520665245115e-16\\
331	2.60133570547882e-15\\
332	3.95339179498963e-15\\
333	4.79617631616699e-15\\
334	1.23771273969941e-15\\
335	5.79021488995814e-15\\
336	1.44755372248954e-15\\
337	2.63210090915029e-15\\
338	1.98602732259782e-15\\
339	3.94256203440865e-15\\
340	5.91343595672179e-15\\
341	5.26654276419429e-15\\
342	4.28012215141243e-15\\
343	5.1178752665209e-15\\
344	3.6248399209603e-15\\
345	3.55314733320295e-15\\
346	1.76989408003582e-15\\
347	1.91009991535709e-15\\
348	3.76341451490847e-15\\
349	2.90838173487401e-15\\
350	1.79018083652472e-15\\
351	1.70696790036118e-15\\
352	3.88540884194693e-15\\
353	2.16777975456568e-15\\
354	2.88657986402541e-15\\
355	3.86670135183298e-15\\
356	1.16573417585641e-15\\
357	2.11544104592356e-15\\
358	1.84777937141037e-15\\
359	2.48253415324727e-16\\
360	2.20372978102281e-15\\
361	4.96079961592686e-15\\
362	3.5527136788005e-15\\
363	2.77777712014356e-15\\
364	2.77555756156289e-15\\
365	1.77722398948334e-15\\
366	4.13362437415442e-15\\
367	4.71975381866052e-15\\
368	1.81496847820559e-15\\
369	6.95552731308039e-16\\
370	2.38374992562561e-15\\
371	1.77657366660147e-15\\
372	1.45883540428539e-15\\
373	4.77524978839274e-15\\
374	1.33255671876473e-15\\
375	1.09906472107864e-15\\
376	7.88277893421538e-15\\
377	1.9991722838696e-15\\
378	3.17967951782176e-15\\
379	9.09180472805593e-16\\
380	5.46411350265244e-15\\
381	1.29592087393701e-15\\
382	1.98136710345129e-15\\
383	3.13281646391827e-15\\
384	4.19414667519505e-15\\
385	3.69055233897401e-15\\
386	2.77555756156289e-15\\
387	1.89471196131175e-15\\
388	9.07722963495729e-16\\
389	7.65671649645901e-16\\
390	2.10960634135614e-15\\
391	3.60993246137678e-15\\
392	3.29169893324444e-15\\
393	1.91412881651217e-15\\
394	4.24072588617853e-15\\
395	1.15719449114332e-15\\
396	1.54636173612489e-15\\
397	5.1434009872946e-15\\
398	1.20088981274602e-15\\
399	1.13220977340074e-15\\
400	4.03182017997119e-15\\
401	5.55111512312578e-16\\
402	2.28878339926112e-16\\
403	1.33688555545767e-15\\
404	1.85800545917687e-15\\
405	2.92110126811921e-15\\
406	1.66995405909046e-15\\
407	1.14304456355485e-15\\
408	7.44760245974182e-16\\
409	5.55111512312578e-16\\
410	1.65046518089335e-15\\
411	1.16209383313239e-15\\
412	3.33066907387547e-16\\
413	1.94209711474168e-15\\
414	2.92214414109269e-15\\
415	2.45256282331569e-15\\
416	2.33212910512037e-15\\
417	3.64275408404521e-15\\
418	3.15853275255902e-15\\
419	3.20237283398938e-15\\
420	6.6671180517865e-16\\
421	2.31438898228664e-15\\
422	3.59370399839462e-15\\
423	5.99321228247606e-16\\
424	1.04673852769538e-15\\
425	1.1918749628128e-15\\
426	8.68886953636546e-16\\
427	1.64883070977497e-15\\
428	2.28878339926112e-15\\
429	8.8820552434086e-16\\
430	2.14006107570622e-15\\
431	3.08344658009112e-15\\
432	1.02056009814445e-15\\
433	1.03256710058609e-15\\
434	1.49982871523527e-15\\
435	1.64766223771993e-15\\
436	2.5717004936473e-15\\
437	1.54237111854025e-15\\
438	3.37108148493921e-15\\
439	4.43946207664335e-15\\
440	1.57889952815714e-15\\
441	8.32667268468867e-16\\
442	9.88347948747407e-16\\
443	9.50197851991224e-16\\
444	2.49112633199237e-15\\
445	1.59056643210747e-15\\
446	3.46055376987554e-15\\
447	2.74836264744788e-15\\
448	2.12543202139111e-15\\
449	1.58959746069124e-15\\
450	9.55049957678547e-16\\
451	1.27924300808949e-15\\
452	1.0778315928077e-15\\
453	1.48492329543615e-15\\
454	1.35519990959551e-15\\
455	1.60892586474669e-15\\
456	1.60118641699469e-15\\
457	9.96909223325987e-16\\
458	1.92156001451404e-15\\
459	1.76679009898257e-15\\
460	1.81941979444349e-15\\
461	1.03359389966134e-15\\
462	1.38888856007178e-15\\
463	1.9753313816493e-15\\
464	1.31509888984051e-15\\
465	1.39110546261608e-15\\
466	7.44760245974182e-16\\
467	8.45520665245115e-16\\
468	1.45710163361808e-15\\
469	3.64275408404521e-16\\
470	1.16410156649644e-15\\
471	2.98936698014091e-15\\
472	1.08388987728284e-15\\
473	6.23728986632994e-16\\
474	7.10889595793335e-16\\
475	1.15511223068214e-15\\
476	2.54096193311977e-15\\
477	8.34977029545232e-16\\
478	2.10318392182827e-15\\
479	1.2523886564118e-15\\
480	4.74287484026755e-16\\
481	2.30659521185876e-16\\
482	8.45520665245115e-16\\
483	1.14439169963056e-16\\
484	1.1339095338134e-15\\
485	8.45520665245115e-16\\
486	1.97123216689351e-15\\
487	5.06919325760882e-16\\
488	7.60315664622255e-16\\
489	9.44097652927076e-16\\
490	1.22250629317173e-15\\
491	9.23889685705184e-16\\
492	7.71185559270127e-16\\
493	1.22447395305309e-15\\
494	1.35519990959551e-15\\
495	2.35513868802566e-16\\
496	1.94289029309402e-16\\
497	1.0179146870344e-15\\
498	9.09180472805593e-16\\
499	1.02357505330418e-15\\
500	3.85592779635063e-16\\
501	2.77555756156289e-16\\
502	1.3334236103573e-15\\
503	7.65671649645901e-16\\
504	1.25760632565632e-15\\
505	9.03656071976605e-16\\
506	6.50003318448032e-16\\
507	1.49880108324396e-15\\
508	2.35513868802566e-16\\
509	1.13220977340074e-15\\
510	1.03703388611262e-15\\
511	1.26921194565747e-15\\
512	5.10327225150456e-16\\
513	5.0037075531084e-16\\
514	6.83401793613321e-16\\
515	2.16777975456568e-16\\
516	5.73918259631829e-16\\
517	3.92523114670944e-16\\
518	5.24609749292687e-16\\
519	5.45310538513047e-16\\
520	5.86531530538785e-16\\
521	1.47522907955259e-16\\
522	3.0436364816618e-16\\
523	6.56266777929217e-16\\
524	6.00444906373008e-16\\
525	7.65294254576734e-16\\
526	6.23728986632994e-16\\
527	4.33555950913137e-16\\
528	5.66104886700368e-16\\
529	5.61321778396092e-16\\
530	3.77516643188953e-16\\
531	6.27576826872368e-16\\
532	3.6743392481036e-16\\
533	4.16510682943689e-16\\
534	2.17221738409136e-16\\
535	6.23767582529608e-16\\
536	7.60750910803506e-16\\
537	4.75098925995612e-16\\
538	4.1725779438209e-16\\
539	3.55110225668443e-16\\
540	3.63216466023397e-16\\
541	3.48053147524853e-16\\
542	1.8253379971364e-16\\
543	6.62073753703116e-16\\
544	5.5250329970542e-16\\
545	4.96506830649455e-16\\
546	4.00296604248672e-16\\
547	3.34221388864417e-16\\
548	3.29871250426403e-16\\
549	8.44152876808032e-17\\
550	3.08136895321366e-16\\
551	8.58293774722919e-17\\
552	2.11494025821992e-16\\
553	1.96261557335472e-17\\
554	8.82195154445365e-16\\
555	1.3642693045429e-16\\
556	1.96261557335472e-17\\
557	1.08584267366588e-15\\
558	3.2451849989103e-16\\
559	2.15887713069019e-16\\
560	1.38131489276218e-15\\
561	1.53702373640832e-15\\
562	3.5381555418773e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.63189725308127e-15\\
2	5.1012250670905e-15\\
3	3.89083013316216e-15\\
4	4.02559322705202e-15\\
5	2.93191945793457e-15\\
6	6.46918021270165e-15\\
7	3.87989957173969e-15\\
8	2.67165484122799e-15\\
9	3.35890021724505e-15\\
10	1.01006773273175e-14\\
11	7.30285516524771e-15\\
12	2.94935106107147e-15\\
13	1.25405631624845e-15\\
14	8.89816028607055e-15\\
15	1.4920617748149e-15\\
16	6.88214300303385e-15\\
17	4.09895222751454e-15\\
18	3.14636818665283e-14\\
19	7.14508607764536e-15\\
20	2.14832232359388e-14\\
21	2.59148358608372e-15\\
22	4.75886374519869e-15\\
23	2.57167281607746e-15\\
24	4.80039232276687e-15\\
25	1.23761113029182e-15\\
26	1.53447771985429e-14\\
27	9.71627267393391e-15\\
28	1.42548980228938e-15\\
29	1.80944215311192e-16\\
30	6.09132531431669e-17\\
31	4.73677990327937e-16\\
32	7.64066433232334e-16\\
33	1.11621334397718e-15\\
34	5.95937481406402e-16\\
35	1.04009367355172e-15\\
36	1.75718497463705e-15\\
37	9.73920170039985e-16\\
38	2.0520832886125e-15\\
39	1.08468917346222e-15\\
40	6.67289294940604e-16\\
41	1.94784034007997e-15\\
42	1.05981240961155e-15\\
43	2.10215276737836e-15\\
44	1.18189550666041e-15\\
45	7.24441791896024e-16\\
46	9.34289215438378e-16\\
47	1.45107519040144e-15\\
48	5.75719153258812e-16\\
49	1.14817204587686e-15\\
50	7.78270497648334e-16\\
51	1.22628141165784e-15\\
52	2.16777975456568e-15\\
53	1.42880570444356e-15\\
54	1.65758251888449e-15\\
55	2.45067744482565e-15\\
56	2.22044604925031e-16\\
57	1.4432899320127e-15\\
58	2.91961742936603e-15\\
59	8.06823599805364e-16\\
60	9.52291522616045e-16\\
61	1.81687752054995e-15\\
62	1.90644215852879e-15\\
63	1.22250629317173e-15\\
64	1.24745797326599e-15\\
65	7.23776861244768e-16\\
66	2.27002602610686e-15\\
67	1.76417198428321e-15\\
68	9.17299728934214e-16\\
69	1.67829453424193e-15\\
70	1.45710163361808e-15\\
71	3.12099075402874e-15\\
72	2.8781462119502e-15\\
73	3.03031912095712e-15\\
74	1.09344286978131e-15\\
75	2.43743896178873e-15\\
76	1.24126707662364e-15\\
77	1.6992216372873e-15\\
78	3.43137950509788e-15\\
79	4.44305997370834e-15\\
80	3.19140845362944e-15\\
81	4.83028760130069e-15\\
82	6.95552731308039e-16\\
83	1.98001796533346e-15\\
84	2.24940062014176e-15\\
85	1.05957529049227e-15\\
86	1.01904927555717e-15\\
87	9.77768696775379e-16\\
88	4.58630967997361e-15\\
89	2.20412301941539e-15\\
90	6.66278359382366e-16\\
91	1.26706558695326e-15\\
92	2.12620209727584e-15\\
93	2.48253415324727e-15\\
94	6.23051518034337e-15\\
95	5.90091631821035e-16\\
96	1.78759698022997e-15\\
97	3.46722579490652e-15\\
98	2.2377260456559e-15\\
99	1.25563045441835e-14\\
100	2.79560793286959e-15\\
101	1.75541673428835e-15\\
102	2.17673293389851e-14\\
103	9.24908756664319e-15\\
104	2.88991394523104e-15\\
105	3.67591138220453e-15\\
106	1.26683829228446e-14\\
107	2.65120235459982e-15\\
108	5.42923337512149e-15\\
109	4.27362504586742e-15\\
110	5.72176591331833e-15\\
111	6.08488377767811e-15\\
112	9.92098047141133e-16\\
113	2.86783737936991e-15\\
114	1.4130832128154e-15\\
115	5.11185069084045e-15\\
116	2.76713754635187e-14\\
117	2.5805223067653e-15\\
118	2.66249954177988e-14\\
119	2.82459690527403e-15\\
120	6.21151903946664e-15\\
121	1.74683811610783e-15\\
122	2.11835237163751e-15\\
123	4.17796499402323e-15\\
124	1.17100901807104e-15\\
125	1.4432899320127e-15\\
126	2.07107000812812e-15\\
127	3.75990619117982e-14\\
128	6.95191170583947e-15\\
129	9.95047412841642e-15\\
130	5.44290915103756e-16\\
131	5.42712003050447e-15\\
132	5.46046423118217e-15\\
133	5.97423244298399e-15\\
134	2.54939775541322e-14\\
135	1.21146366627301e-14\\
136	1.12103916744677e-14\\
137	5.43982513116264e-15\\
138	2.82547532893828e-15\\
139	4.88447726260213e-15\\
140	1.48616683899587e-14\\
141	4.76524850412729e-15\\
142	4.64062362616499e-15\\
143	6.29899822086991e-15\\
144	8.76662128504359e-15\\
145	7.4590420895742e-15\\
146	7.78265610196925e-15\\
147	4.43876424114214e-15\\
148	3.17926606692538e-15\\
149	9.5593061969767e-15\\
150	1.07050381966297e-14\\
151	7.06128495032952e-15\\
152	1.59945611225233e-14\\
153	1.01585099599338e-14\\
154	3.62551248844035e-15\\
155	9.19084373612886e-15\\
156	1.13430760757449e-14\\
157	7.37886467172643e-15\\
158	2.52777337067183e-14\\
159	5.40075618758952e-15\\
160	2.39664212308398e-15\\
161	5.55139267194339e-15\\
162	6.93156255894854e-15\\
163	4.29566292708855e-15\\
164	1.76335302625798e-15\\
165	2.96920613324094e-15\\
166	1.00810876995613e-15\\
167	2.03776233900834e-14\\
168	2.92144404881775e-15\\
169	1.15242584371718e-14\\
170	6.22584711345648e-15\\
171	6.95990078622881e-15\\
172	1.12247552010136e-14\\
173	1.57184891249898e-14\\
174	1.1083273998913e-14\\
175	1.80656208593182e-14\\
176	3.55675632740908e-15\\
177	1.21881624140012e-14\\
178	1.21858833361642e-14\\
179	6.64720720330896e-15\\
180	1.73247001761356e-15\\
181	1.28003177668857e-14\\
182	2.4546881913143e-14\\
183	3.9676487460222e-15\\
184	2.57387484951079e-14\\
185	1.59082499809427e-14\\
186	5.64278429364133e-15\\
187	1.55874069277509e-14\\
188	2.75126335193968e-14\\
189	1.01323841666959e-14\\
190	1.23497545436194e-14\\
191	4.62378381153346e-14\\
192	4.43704095725618e-15\\
193	3.75675586543359e-15\\
194	2.38399266771414e-15\\
195	3.05837746545308e-15\\
196	6.53245321643105e-15\\
197	6.16305317246772e-15\\
198	1.6129049003068e-15\\
199	1.29571150913409e-14\\
200	1.80651687828597e-14\\
201	3.68134689032614e-14\\
202	9.88064264915809e-15\\
203	3.20130437934511e-14\\
204	8.69586332626984e-15\\
205	1.08696939128031e-14\\
206	1.38459096509787e-14\\
207	1.87530099349187e-14\\
208	2.26765184114478e-15\\
209	1.24915208259537e-14\\
210	2.71229174620145e-15\\
211	4.43424783856682e-15\\
212	1.65205524582843e-14\\
213	4.70353837875702e-15\\
214	4.35313338450915e-15\\
215	1.38777878078145e-16\\
216	8.47340948655004e-16\\
217	6.69971522752471e-15\\
218	7.68657142313455e-16\\
219	1.18427151638277e-14\\
220	6.98947455079776e-15\\
221	6.55799239715709e-15\\
222	3.08966843449476e-15\\
223	1.11022302462516e-15\\
224	2.48253415324727e-15\\
225	4.43255760488917e-15\\
226	9.78470628508202e-15\\
227	9.28387027581649e-15\\
228	3.1350568326465e-15\\
229	4.59847153056253e-15\\
230	4.62711335562076e-15\\
231	6.085247753931e-15\\
232	3.25276518296052e-15\\
233	2.25578220724772e-15\\
234	1.49738121953335e-15\\
235	1.43893737381266e-14\\
236	6.69278100748166e-15\\
237	6.88529956597433e-15\\
238	1.94349745930457e-14\\
239	6.53116096498253e-15\\
240	4.60519694091705e-15\\
241	1.67178490712837e-14\\
242	6.31215920287615e-15\\
243	2.77555756156289e-15\\
244	1.08801856413265e-14\\
245	3.27422320204407e-16\\
246	3.4606066929071e-15\\
247	3.45776995977985e-15\\
248	4.80484208162544e-15\\
249	3.98561362746705e-15\\
250	9.55462128297555e-15\\
251	5.80041628980751e-15\\
252	9.52086924501723e-16\\
253	4.44444466034455e-15\\
254	6.50133180000077e-15\\
255	3.43317509889168e-15\\
256	7.19261475236673e-15\\
257	5.64426829553248e-15\\
258	3.19625302718212e-15\\
259	4.99631199658004e-15\\
260	1.30574953950331e-15\\
261	6.048486988628e-15\\
262	4.01032700840463e-15\\
263	4.29278761540501e-15\\
264	6.6627148860274e-15\\
265	2.98769949199958e-15\\
266	3.52233455278492e-15\\
267	4.4770305054184e-15\\
268	5.57093979668414e-15\\
269	4.55948237674303e-15\\
270	4.11541345807944e-15\\
271	6.6867899593805e-15\\
272	7.22239065217148e-15\\
273	7.28921907811456e-15\\
274	3.23682852456947e-15\\
275	9.95694283207616e-15\\
276	5.96098372894572e-15\\
277	1.61931163719102e-15\\
278	6.27242076773489e-15\\
279	1.23297939758822e-14\\
280	3.99473411346222e-16\\
281	2.91420326723617e-15\\
282	4.34266116746861e-15\\
283	4.72725611012498e-15\\
284	1.72682575750502e-14\\
285	2.72447352557932e-15\\
286	1.26461392496041e-14\\
287	7.94727096492632e-15\\
288	1.57792339234318e-15\\
289	1.31365765664819e-14\\
290	1.28247491068255e-15\\
291	3.9615155757098e-15\\
292	1.42357461464615e-15\\
293	3.14140284676933e-15\\
294	4.7467714928544e-15\\
295	9.90345607920286e-15\\
296	1.4758075897526e-14\\
297	1.63487772973176e-14\\
298	7.71292945275427e-15\\
299	3.03287463511765e-15\\
300	1.7299061125941e-15\\
301	1.64713655344448e-14\\
302	8.69225194805909e-15\\
303	2.30144667122217e-16\\
304	3.59582025060182e-15\\
305	1.17265720229494e-14\\
306	3.78769645877472e-15\\
307	1.44909230270375e-15\\
308	1.94289029309402e-15\\
309	2.31659314296556e-15\\
310	1.11334114816961e-15\\
311	6.67099286906903e-15\\
312	1.02841708548903e-14\\
313	1.16725565413326e-14\\
314	1.56153585874135e-15\\
315	8.01605582838746e-15\\
316	1.14529458174258e-14\\
317	3.36472248537832e-15\\
318	1.94274953833778e-16\\
319	3.89869340054002e-15\\
320	6.86635019778336e-16\\
321	5.9670444968057e-15\\
322	6.45571413120802e-15\\
323	2.49253037550324e-15\\
324	2.17322259869889e-15\\
325	5.57027244488935e-15\\
326	4.10390847493849e-15\\
327	6.36057883508533e-15\\
328	1.44221757438687e-14\\
329	1.01453583485276e-14\\
330	1.65227456110071e-14\\
331	1.30399796094375e-14\\
332	1.48514743542285e-14\\
333	5.73153221513471e-15\\
334	1.37579597298309e-15\\
335	4.68241501809256e-15\\
336	2.39793757012378e-15\\
337	5.52426367490211e-15\\
338	2.60404692201128e-15\\
339	3.31211367003454e-15\\
340	7.54706714871982e-15\\
341	4.11690403476139e-15\\
342	1.51454474400698e-15\\
343	1.58786723950302e-14\\
344	6.25195135819449e-15\\
345	3.12470366075614e-15\\
346	4.99830253412156e-15\\
347	3.72917617476452e-15\\
348	5.93559652281886e-15\\
349	1.78820311854543e-15\\
350	1.91009991535709e-15\\
351	3.42013568593854e-15\\
352	2.64340070927663e-14\\
353	5.92836415792919e-15\\
354	8.95090418262362e-16\\
355	8.64645068209801e-15\\
356	7.56851644455669e-15\\
357	7.04690920212965e-15\\
358	6.142453742807e-15\\
359	3.82961928704169e-15\\
360	2.85270800832929e-15\\
361	1.93558613303323e-15\\
362	1.35167258485468e-14\\
363	1.06093533628372e-14\\
364	1.24796346626626e-15\\
365	3.80767653843484e-15\\
366	4.17183936908393e-15\\
367	1.86107291957785e-15\\
368	2.61845576667214e-15\\
369	5.14957618832575e-15\\
370	1.01092954850224e-14\\
371	5.08593943112539e-15\\
372	5.12629777765347e-15\\
373	5.54529571982477e-15\\
374	5.60977794556166e-15\\
375	1.33791488160709e-14\\
376	1.34555134289559e-14\\
377	8.52053256010508e-16\\
378	5.64287765388337e-15\\
379	3.22083863663656e-15\\
380	1.61650912417611e-15\\
381	4.80355925098407e-15\\
382	5.52973285924284e-15\\
383	4.9002901106045e-15\\
384	9.88735154796662e-16\\
385	9.76221637415321e-15\\
386	1.05024564091212e-14\\
387	1.4700334825741e-15\\
388	1.23743450682538e-14\\
389	6.91083775588859e-15\\
390	9.60898499881304e-15\\
391	3.61737481047007e-15\\
392	5.24515157071224e-15\\
393	8.80845031920193e-16\\
394	8.08254562088053e-16\\
395	2.89510744497907e-15\\
396	3.89253008671358e-15\\
397	3.54829950022833e-15\\
398	4.88684007019885e-15\\
399	4.44571137734505e-15\\
400	3.36233130630995e-15\\
401	3.43194072907656e-15\\
402	1.4432899320127e-15\\
403	4.18952922667542e-15\\
404	3.37113147412559e-15\\
405	1.91009991535709e-15\\
406	4.80523627086881e-15\\
407	4.28300099629915e-15\\
408	4.04093521633083e-15\\
409	3.01221676210767e-15\\
410	1.15386157791731e-15\\
411	5.5757069058319e-15\\
412	1.9573270773386e-15\\
413	1.05733846137845e-14\\
414	3.52106241974812e-15\\
415	2.72420551656072e-15\\
416	1.73511201052443e-15\\
417	2.88137099386117e-15\\
418	1.03703388611262e-15\\
419	3.66583807334099e-15\\
420	1.93103413878905e-15\\
421	9.39188966358397e-16\\
422	8.84325333039412e-15\\
423	1.83543909153155e-15\\
424	6.44393151012672e-16\\
425	1.30922788333607e-15\\
426	1.72537239894446e-15\\
427	3.67977481154093e-15\\
428	3.41303306102237e-15\\
429	2.14879930616913e-15\\
430	1.91412881651217e-15\\
431	8.94431604950154e-15\\
432	6.83789626236823e-15\\
433	2.91911314472691e-15\\
434	4.0174278174228e-15\\
435	3.81455555262773e-15\\
436	3.87982840410895e-15\\
437	3.00580233023654e-15\\
438	2.43666456569406e-15\\
439	6.34267438017357e-15\\
440	2.93159850317768e-15\\
441	4.10447979672331e-15\\
442	5.2764730851777e-15\\
443	3.59967452220855e-15\\
444	2.8020762297407e-15\\
445	5.79553433516819e-15\\
446	5.73029974607128e-15\\
447	2.72383135705047e-15\\
448	1.01797337964191e-14\\
449	1.13220977340074e-15\\
450	1.65603079652382e-15\\
451	2.66442346093021e-15\\
452	3.0462223339147e-15\\
453	2.12107811032234e-15\\
454	2.11234336582771e-15\\
455	1.05985044060275e-15\\
456	3.16802874453354e-15\\
457	2.45256282331569e-15\\
458	2.67054739399041e-15\\
459	4.8207557665921e-15\\
460	3.51119565068812e-15\\
461	2.84572490416053e-15\\
462	1.88737914186277e-15\\
463	1.22802739981802e-15\\
464	2.65691914794596e-15\\
465	1.02357505330418e-15\\
466	1.96732021192296e-15\\
467	4.20018074499028e-15\\
468	1.60214837948278e-15\\
469	4.94173974373703e-15\\
470	8.21389276110111e-16\\
471	4.80612456985904e-15\\
472	4.22760332622558e-16\\
473	3.08474223708051e-15\\
474	2.98936698014091e-16\\
475	8.68886953636546e-16\\
476	1.66903117752836e-15\\
477	7.44760245974182e-16\\
478	1.63922465159876e-15\\
479	1.5313432992918e-15\\
480	6.49741366860447e-16\\
481	1.3334236103573e-15\\
482	8.95090418262362e-16\\
483	3.77516643188953e-15\\
484	5.15275365346748e-15\\
485	2.80702058925065e-15\\
486	7.69685683180812e-16\\
487	1.86293471699515e-15\\
488	4.44305997370834e-16\\
489	1.66995405909046e-15\\
490	1.97776811742833e-15\\
491	1.023951298512e-15\\
492	3.33251893187639e-15\\
493	4.71844785465692e-16\\
494	1.44435705964981e-15\\
495	6.2803698347351e-16\\
496	1.51006657275581e-15\\
497	3.28642893246205e-15\\
498	1.09485103890283e-15\\
499	1.29592087393701e-15\\
500	3.77475828372553e-15\\
501	3.31516503776897e-15\\
502	7.85046229341888e-16\\
503	5.79553433516819e-16\\
504	3.38211113340456e-15\\
505	1.41526221675092e-15\\
506	1.9618303700533e-15\\
507	2.36362805506249e-15\\
508	9.22638084743502e-16\\
509	1.62126777186858e-15\\
510	1.72888497988993e-15\\
511	3.92523114670944e-15\\
512	1.89112867021047e-15\\
513	1.04295984227098e-15\\
514	7.30135198854559e-16\\
515	1.11056991512718e-15\\
516	7.85046229341888e-16\\
517	2.6668472207146e-15\\
518	1.09062107702609e-15\\
519	1.19864245649521e-15\\
520	1.11128503480867e-15\\
521	2.94993590790025e-15\\
522	3.01378138071172e-15\\
523	1.20331304340929e-15\\
524	2.28272736124635e-16\\
525	1.27343355271253e-15\\
526	1.06633439369e-15\\
527	8.25232590446673e-16\\
528	2.99245783085124e-15\\
529	1.32414750740623e-15\\
530	1.00573277106405e-15\\
531	6.08727296332359e-16\\
532	2.55893763326045e-16\\
533	1.77114502325979e-15\\
534	5.79553433516819e-16\\
535	1.28307634864891e-15\\
536	4.48405047021136e-16\\
537	1.5720538491533e-15\\
538	8.27126631474864e-16\\
539	7.22178529824907e-16\\
540	4.22760332622558e-16\\
541	2.60739960567745e-16\\
542	3.46944695195361e-16\\
543	6.20633538311818e-17\\
544	7.47341745035227e-17\\
545	2.88778057670536e-16\\
546	5.46721434890657e-16\\
547	9.10450574201734e-16\\
548	6.13986743957094e-16\\
549	4.42255834234752e-16\\
550	2.60739960567745e-16\\
551	4.81591230768203e-16\\
552	6.40336228211432e-16\\
553	2.49824272760472e-16\\
554	9.22638084743502e-16\\
555	2.84748398869428e-16\\
556	4.57756679852224e-16\\
557	7.79661233291243e-17\\
558	2.0485167299506e-16\\
559	9.34769712693179e-16\\
560	1.38911387565245e-15\\
561	1.56427048255492e-15\\
562	2.96429677516722e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.34128541290262e-15\\
2	4.00598421467911e-15\\
3	3.81905271529022e-15\\
4	2.53940265289198e-15\\
5	4.25467693042551e-15\\
6	8.64433627505113e-15\\
7	2.86035987643945e-15\\
8	1.11343347565617e-14\\
9	4.22997726305424e-15\\
10	4.77008597150542e-15\\
11	6.04833425068316e-15\\
12	2.62848600207279e-15\\
13	3.36971474510243e-15\\
14	4.39853835548105e-15\\
15	2.51363248301227e-15\\
16	1.09837167089199e-14\\
17	1.71419438769839e-14\\
18	3.11840494120645e-14\\
19	1.8326217259897e-14\\
20	6.89030507364606e-15\\
21	1.71250055645818e-16\\
22	7.91857641502546e-15\\
23	6.2010317563649e-15\\
24	1.15814890095805e-14\\
25	4.42760234906284e-15\\
26	2.52547356038061e-15\\
27	4.31678039517977e-15\\
28	4.6767986436322e-15\\
29	9.27126698811455e-15\\
30	1.5474298110211e-14\\
31	6.69466685998589e-15\\
32	2.58892421357792e-15\\
33	1.37031527566556e-14\\
34	1.00013172410475e-14\\
35	4.64193168216859e-15\\
36	2.51366753523064e-14\\
37	4.2290811087652e-15\\
38	2.3964593166573e-14\\
39	3.20006818042299e-15\\
40	4.33005056390563e-15\\
41	5.03108426165454e-15\\
42	4.23256057301356e-15\\
43	7.64225436098767e-15\\
44	3.48675607418405e-14\\
45	1.03472141276904e-14\\
46	5.49458279951207e-15\\
47	2.01800914989706e-15\\
48	1.16880428686133e-14\\
49	3.08961501444674e-15\\
50	4.50661890974867e-15\\
51	7.37841938846031e-16\\
52	2.77273249755413e-15\\
53	4.68161096771668e-15\\
54	6.08284262251961e-15\\
55	4.5550368936727e-15\\
56	3.16551497692697e-14\\
57	2.90040999075228e-15\\
58	1.15929458592876e-14\\
59	8.44761104796592e-15\\
60	1.35524028016755e-14\\
61	3.02370697384997e-15\\
62	1.16305899424441e-14\\
63	1.29974499887371e-14\\
64	1.62597535432985e-14\\
65	5.04024678216077e-15\\
66	3.85197820140664e-15\\
67	3.57471366499872e-15\\
68	3.47040842863503e-15\\
69	6.61403471100128e-15\\
70	7.57426350406241e-15\\
71	2.05281255108865e-15\\
72	3.05762321830613e-14\\
73	1.54787123999348e-14\\
74	3.86359737732757e-15\\
75	2.46304714154492e-14\\
76	6.53980714500819e-15\\
77	1.06165005760197e-14\\
78	1.5136851882186e-14\\
79	1.17233956518094e-14\\
80	2.5316180323931e-14\\
81	5.805302709808e-15\\
82	5.81595424631114e-15\\
83	7.59813650064373e-15\\
84	4.48177288111816e-15\\
85	1.22917758537145e-14\\
86	3.1803522101891e-14\\
87	6.8380022397329e-15\\
88	1.47474733449465e-14\\
89	1.03492554721433e-14\\
90	4.78256186820179e-14\\
91	1.29701664876177e-14\\
92	1.16957937861404e-14\\
93	2.83827914190819e-14\\
94	2.54774218830502e-14\\
95	1.27885095363147e-14\\
96	8.27326223612089e-15\\
97	6.5243633848413e-15\\
98	3.0244696604532e-14\\
99	6.29955164329804e-15\\
100	1.62799311440386e-14\\
101	1.93914528427236e-14\\
102	5.61748757221442e-15\\
103	4.47280225127219e-15\\
104	2.16169481402626e-14\\
105	1.04727617371793e-14\\
106	1.64370977251858e-15\\
107	5.63028782660284e-15\\
108	2.75988333677484e-15\\
109	1.68197200646377e-14\\
110	3.41239412491814e-15\\
111	1.29032450942742e-14\\
112	1.02393365197047e-14\\
113	1.68593555111679e-14\\
114	2.43817930349136e-15\\
115	2.85246765233358e-15\\
116	1.13190264759269e-14\\
117	6.38327965650974e-15\\
118	1.66593477725051e-14\\
119	2.52431961948394e-15\\
120	6.56013511881625e-15\\
121	1.21802291951183e-14\\
122	3.31883168144014e-14\\
123	2.15085684546453e-15\\
124	4.33716488441527e-15\\
125	2.54752709496676e-14\\
126	2.12793993193566e-14\\
127	1.33556967146721e-14\\
128	6.80977450442075e-15\\
129	3.30673168176028e-15\\
130	1.33842682112246e-14\\
131	8.34943943925488e-15\\
132	2.80560511164734e-15\\
133	1.31958056614702e-14\\
134	2.13624062738906e-15\\
135	5.92253687806076e-15\\
136	1.49508112797095e-15\\
137	1.56040945738147e-14\\
138	1.97620662071046e-14\\
139	1.33865343486588e-14\\
140	4.90245962652169e-15\\
141	6.24422091534289e-15\\
142	6.21799226157166e-15\\
143	1.40731616980207e-14\\
144	3.865271659284e-15\\
145	6.55280274542037e-15\\
146	3.94345406017617e-15\\
147	1.25366180172822e-14\\
148	1.98794187582078e-14\\
149	5.57382379709885e-15\\
150	2.71865224635699e-15\\
151	6.49968914401709e-15\\
152	6.36096464739357e-15\\
153	8.87425398785907e-15\\
154	6.61128236662171e-15\\
155	8.80504806650336e-15\\
156	6.47411191922533e-15\\
157	3.68826941802934e-15\\
158	1.09344471100107e-14\\
159	1.07334815000599e-14\\
160	1.11160473506494e-14\\
161	6.23766731939709e-15\\
162	1.72080876987188e-14\\
163	9.24983309798355e-15\\
164	6.8967980353604e-15\\
165	1.452400714847e-14\\
166	3.57803625016152e-15\\
167	5.96549969690769e-15\\
168	5.24641088315163e-16\\
169	7.95804072571304e-15\\
170	1.3162583304247e-14\\
171	7.63733837275857e-15\\
172	5.55866665912728e-15\\
173	2.92535223481339e-15\\
174	2.51006777971645e-15\\
175	2.44997126241601e-15\\
176	3.11633568751063e-15\\
177	1.18481282357915e-14\\
178	8.68853039332413e-15\\
179	8.70825933650643e-15\\
180	2.7919484961951e-15\\
181	1.0635119078643e-14\\
182	4.08757226256083e-15\\
183	1.34189953282987e-14\\
184	5.52932546019898e-15\\
185	1.72113318012602e-14\\
186	1.33376487809186e-15\\
187	2.59311502042886e-15\\
188	6.02159807889465e-15\\
189	1.02810936928742e-14\\
190	1.34873480553099e-14\\
191	5.30414301349389e-15\\
192	5.13300063668591e-15\\
193	3.43988258575257e-15\\
194	7.54347813762704e-15\\
195	1.91277633427072e-15\\
196	6.10641894785288e-15\\
197	4.30746790974847e-15\\
198	5.73922299435273e-15\\
199	1.289808480552e-14\\
200	7.77734319005971e-15\\
201	9.56683541266141e-15\\
202	3.50823792674296e-15\\
203	3.71001472936996e-15\\
204	5.32370541117682e-15\\
205	4.20439487986064e-15\\
206	6.71100818455347e-15\\
207	9.90553667241419e-16\\
208	2.99381982138318e-15\\
209	6.5121893657208e-15\\
210	7.61858081167486e-15\\
211	1.02225893248223e-14\\
212	9.27755952811421e-15\\
213	2.25907798702692e-15\\
214	6.7493052119393e-15\\
215	3.64106733190102e-15\\
216	5.22688153155488e-15\\
217	1.65835893242886e-14\\
218	6.14721959173648e-15\\
219	8.87353476639548e-15\\
220	3.22357154004331e-15\\
221	5.0008223774916e-15\\
222	3.20452903530597e-15\\
223	3.52329589356607e-15\\
224	1.2926612581216e-14\\
225	5.2561966787788e-15\\
226	1.28281667435656e-14\\
227	7.1953376270001e-15\\
228	6.39939775858459e-15\\
229	1.95726159036341e-15\\
230	1.74854981458313e-15\\
231	8.88607206257459e-16\\
232	6.95846032052116e-15\\
233	6.14829712455284e-15\\
234	5.18577669244737e-15\\
235	3.03944983886497e-15\\
236	5.39619452074271e-15\\
237	8.66355523933216e-15\\
238	4.28322655553866e-15\\
239	7.17495781591449e-15\\
240	6.1561132935631e-15\\
241	7.17443782837764e-15\\
242	8.43067194666947e-15\\
243	6.19309784840442e-15\\
244	9.0766288154817e-15\\
245	2.82739738680982e-15\\
246	1.52006885243974e-15\\
247	5.84829582820428e-15\\
248	6.10134029306233e-15\\
249	8.21908468428629e-15\\
250	2.89838884773631e-15\\
251	2.10092555214666e-15\\
252	3.47925761582022e-15\\
253	1.00842240105584e-14\\
254	8.19703708865636e-15\\
255	6.54633498400581e-15\\
256	3.93589325441734e-15\\
257	8.9972696482773e-15\\
258	4.32876822348817e-15\\
259	8.27718739331378e-15\\
260	2.50495959121817e-15\\
261	2.9390634759136e-15\\
262	2.88963999797545e-15\\
263	1.60118641699469e-15\\
264	9.56933593000437e-15\\
265	2.28272262115209e-15\\
266	4.46588850421688e-15\\
267	1.10008553628098e-14\\
268	1.02558099215705e-14\\
269	2.39040718883549e-15\\
270	1.8422827493351e-14\\
271	3.20398663183274e-15\\
272	3.28278044921232e-15\\
273	7.10629466640589e-15\\
274	1.42273965334041e-15\\
275	5.7815497666437e-15\\
276	5.82820475431696e-15\\
277	4.42056920470768e-15\\
278	4.08346460958565e-15\\
279	1.02548872718147e-14\\
280	9.84390777513529e-15\\
281	6.36226572842986e-15\\
282	2.50477731282361e-15\\
283	5.2077034386458e-15\\
284	2.1526538658517e-15\\
285	2.90573172818718e-15\\
286	1.09033262028885e-14\\
287	8.19660656699582e-15\\
288	5.4897552861993e-15\\
289	5.57548653001382e-15\\
290	6.08556423732517e-15\\
291	1.33574410549306e-14\\
292	8.18860042643345e-15\\
293	5.86319700635536e-15\\
294	6.52769598201224e-15\\
295	5.74303690886406e-15\\
296	6.50410919453652e-15\\
297	1.96732021192296e-15\\
298	9.50197851991224e-16\\
299	2.56314888882674e-15\\
300	7.54298301662316e-15\\
301	6.81369703167074e-15\\
302	5.90091631821035e-15\\
303	5.77315972805081e-15\\
304	1.05984511936633e-14\\
305	3.02354339745412e-15\\
306	2.11835237163751e-15\\
307	4.87487792357747e-15\\
308	1.03632049422394e-14\\
309	1.14407610693265e-15\\
310	6.21824012944769e-15\\
311	2.89510744497907e-15\\
312	5.74426431766485e-15\\
313	1.12982581274277e-15\\
314	6.28987289743213e-15\\
315	5.13710642969091e-15\\
316	1.65046518089335e-15\\
317	6.19664593624769e-15\\
318	4.35399972767482e-15\\
319	1.15910686703364e-15\\
320	3.46558677949251e-15\\
321	1.91412881651217e-15\\
322	8.00401938172887e-15\\
323	2.96244452616142e-15\\
324	1.06053905516117e-15\\
325	2.9026812296057e-15\\
326	1.6983146601011e-15\\
327	4.96041137099448e-15\\
328	4.71844785465692e-15\\
329	3.15584678468637e-15\\
330	4.27544552490343e-15\\
331	1.25607396694702e-15\\
332	5.42307298704073e-15\\
333	5.45600069578688e-15\\
334	2.22113983025435e-15\\
335	2.1556631856154e-15\\
336	2.77975242240672e-15\\
337	4.84698502510718e-15\\
338	6.40570784715762e-15\\
339	2.53169801811368e-15\\
340	4.39906172736902e-15\\
341	5.82972813865577e-15\\
342	5.83474750447218e-15\\
343	2.85491427623436e-15\\
344	1.58383198369157e-15\\
345	2.9479766418771e-15\\
346	2.06289476346178e-15\\
347	5.10974041122138e-15\\
348	4.09430021321672e-15\\
349	6.47960436968506e-16\\
350	2.12470698912666e-15\\
351	2.05691100970117e-15\\
352	5.66104886700368e-16\\
353	1.0299525296675e-15\\
354	5.04632699066022e-15\\
355	9.10247477071452e-15\\
356	1.24126707662364e-15\\
357	2.34797241589599e-15\\
358	3.16802874453354e-15\\
359	8.39606162372775e-16\\
360	4.96134310779091e-15\\
361	3.76822190084106e-15\\
362	1.44755372248954e-15\\
363	4.44955726205437e-16\\
364	2.37143742013377e-16\\
365	1.66631725695411e-15\\
366	5.02375918642883e-15\\
367	3.11864493316497e-15\\
368	1.58674768514009e-15\\
369	2.74654007911334e-15\\
370	4.87487792357747e-15\\
371	3.88776262181104e-15\\
372	4.39906172736902e-15\\
373	1.31948500170561e-15\\
374	4.14702110332227e-15\\
375	1.55530318914042e-15\\
376	2.82016316874424e-15\\
377	2.22113983025435e-15\\
378	1.45261729141549e-15\\
379	4.12616295223337e-15\\
380	1.71366798978147e-15\\
381	8.35058043759099e-15\\
382	2.51475318180332e-15\\
383	2.22668229633922e-15\\
384	2.1556631856154e-15\\
385	2.40242104081272e-15\\
386	3.35142110688382e-15\\
387	4.63908520837468e-15\\
388	5.79553433516819e-16\\
389	2.77611261757515e-15\\
390	2.1960256329892e-15\\
391	2.61845576667214e-16\\
392	2.72715303315384e-15\\
393	3.91776610899483e-15\\
394	1.14439169963056e-15\\
395	1.12709511192171e-15\\
396	3.99663423142079e-15\\
397	2.22668229633922e-15\\
398	4.57756679852224e-16\\
399	2.89510744497907e-15\\
400	2.61330204584107e-15\\
401	4.02178194895518e-15\\
402	3.00888874546327e-15\\
403	5.37218401985603e-16\\
404	1.57009245868378e-15\\
405	3.70157675683538e-15\\
406	1.7244233337942e-15\\
407	2.45758342800369e-15\\
408	1.96418503827835e-15\\
409	1.89064168386892e-15\\
410	2.63210090915029e-15\\
411	2.66120829539905e-15\\
412	1.72352961860911e-15\\
413	1.76734867302856e-15\\
414	1.03209049379491e-15\\
415	1.09062107702609e-15\\
416	1.0778315928077e-15\\
417	2.98233274540424e-15\\
418	2.47293456290553e-15\\
419	1.11714036896127e-15\\
420	3.32557665866377e-15\\
421	2.04715010660836e-15\\
422	6.20633538311818e-16\\
423	1.52428405650284e-15\\
424	2.26441954680147e-15\\
425	3.52528590970179e-15\\
426	7.5757978023928e-16\\
427	2.06065289201869e-15\\
428	2.62055116391601e-15\\
429	1.91734584200304e-15\\
430	2.35922392732846e-16\\
431	1.51006657275581e-15\\
432	1.58529050474382e-15\\
433	2.15923394039938e-15\\
434	1.48555645611005e-15\\
435	6.77599954797753e-16\\
436	2.74236464384985e-15\\
437	1.56246881489048e-15\\
438	1.17100901807104e-15\\
439	1.54636173612489e-15\\
440	1.03352256647147e-15\\
441	1.55556630536173e-15\\
442	1.48596052479195e-15\\
443	2.12107811032234e-15\\
444	1.845276169487e-15\\
445	2.50785103752016e-15\\
446	2.04715010660836e-15\\
447	5.1178752665209e-16\\
448	6.20633538311818e-16\\
449	3.64275408404521e-15\\
450	1.00534970772086e-15\\
451	6.24693168668798e-16\\
452	2.465803706263e-15\\
453	1.33457858988121e-15\\
454	5.1178752665209e-16\\
455	1.00074151062168e-15\\
456	6.32924504528419e-16\\
457	2.12271187349776e-15\\
458	1.83795569110227e-15\\
459	2.37143742013377e-15\\
460	1.13647559100699e-16\\
461	9.10450574201734e-16\\
462	2.79788902571295e-15\\
463	1.03294007047385e-15\\
464	2.93225538514679e-15\\
465	1.02357505330418e-15\\
466	1.23784888567001e-15\\
467	2.55536014613301e-15\\
468	2.06065289201869e-15\\
469	1.62126777186858e-15\\
470	3.39538166442331e-15\\
471	1.22628141165784e-15\\
472	1.44969752140368e-15\\
473	3.72380122987091e-16\\
474	3.0436364816618e-16\\
475	5.38915796403849e-16\\
476	1.75826697254154e-15\\
477	8.33129732969098e-16\\
478	8.88611994741668e-17\\
479	1.88411095042053e-15\\
480	1.01015139102264e-15\\
481	1.36680358722664e-16\\
482	1.00766979459025e-15\\
483	1.47522907955259e-15\\
484	9.03656071976605e-16\\
485	1.49982871523527e-15\\
486	1.12264355679218e-15\\
487	1.37102429800567e-15\\
488	8.10633885934288e-16\\
489	1.44755372248954e-15\\
490	7.93373842570045e-16\\
491	1.18018326364207e-15\\
492	1.03144738173089e-15\\
493	3.77516643188953e-16\\
494	3.23682852456947e-16\\
495	4.61944842852592e-16\\
496	1.18018326364207e-15\\
497	9.23889685705184e-16\\
498	1.95652200536157e-15\\
499	1.11022302462516e-16\\
500	4.77524978839274e-16\\
501	2.60739960567745e-16\\
502	4.12616295223337e-16\\
503	5.26625020286505e-16\\
504	4.62755167401828e-16\\
505	4.57075410457099e-16\\
506	8.34515588764179e-16\\
507	6.08727296332359e-16\\
508	1.75541673428835e-16\\
509	2.63312510143253e-16\\
510	1.33429444938279e-15\\
511	6.79055061784325e-16\\
512	6.0619092156604e-16\\
513	9.39188966358397e-16\\
514	4.74287484026755e-16\\
515	1.58674768514009e-15\\
516	4.05094147481724e-16\\
517	3.14018491736755e-16\\
518	4.12616295223337e-16\\
519	5.1178752665209e-16\\
520	5.55111512312578e-17\\
521	5.47425519451417e-16\\
522	5.04396020655946e-16\\
523	8.32667268468867e-17\\
524	8.69664129665244e-16\\
525	8.73419058053913e-16\\
526	4.84730289145668e-16\\
527	3.46944695195361e-16\\
528	8.16425746860421e-16\\
529	1.57009245868378e-16\\
530	3.40218150100304e-16\\
531	6.47960436968506e-16\\
532	2.67034747160248e-16\\
533	3.83840644989068e-16\\
534	3.38871026991227e-16\\
535	1.77722398948334e-16\\
536	5.66104886700368e-16\\
537	5.85504509035522e-16\\
538	2.61845576667214e-16\\
539	6.93898063953893e-16\\
540	3.31036876851558e-16\\
541	3.1646225226421e-16\\
542	2.17221738409136e-16\\
543	3.90802052949966e-16\\
544	2.8977671675841e-16\\
545	3.413484460715e-16\\
546	2.2377260456559e-16\\
547	5.7219584981528e-17\\
548	2.85761140888713e-16\\
549	3.36536354339501e-16\\
550	2.10009037249514e-16\\
551	6.83401793613321e-17\\
552	2.96429677516722e-16\\
553	1.36680358722664e-16\\
554	8.82877113046954e-16\\
555	2.20473731399029e-16\\
556	1.27381159444647e-16\\
557	1.00477483888073e-15\\
558	3.38910985841315e-16\\
559	2.17775170486756e-16\\
560	1.41534726601134e-15\\
561	1.54177788084404e-15\\
562	2.32737576866932e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.86870560666409e-15\\
2	2.43796643360302e-15\\
3	5.32571653924453e-15\\
4	4.44386274377615e-15\\
5	6.29100736786722e-15\\
6	1.05352872926871e-14\\
7	3.51950126289876e-15\\
8	9.69270860609609e-15\\
9	5.98209121394113e-15\\
10	3.35890021724505e-15\\
11	7.0760555786475e-15\\
12	8.08908490348252e-15\\
13	3.52840034107498e-15\\
14	8.46075745776702e-15\\
15	5.88395265747982e-15\\
16	6.65710255988782e-15\\
17	4.49569342915503e-15\\
18	2.62392440903291e-14\\
19	2.47058004331641e-14\\
20	8.11836555686141e-15\\
21	2.61401865012018e-15\\
22	9.63302953676973e-15\\
23	1.16604323858225e-15\\
24	8.10975211471931e-15\\
25	6.16897959566643e-15\\
26	1.47064278286914e-14\\
27	4.10539939474496e-15\\
28	8.31052840382544e-15\\
29	2.27116712546317e-15\\
30	4.85001928904706e-15\\
31	7.39741225331162e-15\\
32	1.74187077918637e-15\\
33	6.70680612657043e-15\\
34	1.23457145748427e-14\\
35	4.57344019232307e-15\\
36	6.4264336755548e-15\\
37	2.90149002296747e-14\\
38	1.66297479042429e-14\\
39	2.24990788780975e-15\\
40	7.5259590536912e-15\\
41	5.26892907612884e-15\\
42	4.43969203845618e-14\\
43	7.03567877944621e-15\\
44	1.22832257335448e-14\\
45	1.13881048652383e-14\\
46	4.29820849411161e-15\\
47	1.29317094715621e-14\\
48	2.85756068825266e-14\\
49	3.00293659923415e-15\\
50	7.46503188332953e-15\\
51	5.54925602162865e-15\\
52	7.77308171458136e-15\\
53	6.41924493330104e-15\\
54	1.68587647783275e-14\\
55	3.51605670942735e-15\\
56	6.95490693863106e-15\\
57	1.18547188448798e-14\\
58	7.93128481394072e-15\\
59	3.34900474615623e-15\\
60	5.69244886622395e-15\\
61	9.59805085217617e-15\\
62	4.93850194194386e-15\\
63	5.73045632145654e-15\\
64	1.07044725754912e-14\\
65	9.63226941204461e-15\\
66	2.21579865345422e-14\\
67	1.00562378136962e-14\\
68	1.10616847717703e-14\\
69	1.02698102897877e-14\\
70	2.04979922374469e-15\\
71	1.59039812662417e-15\\
72	8.26063958929796e-15\\
73	5.1109819097602e-15\\
74	2.55239362683351e-14\\
75	1.14417695624208e-14\\
76	2.83124685915983e-14\\
77	4.98378964214082e-15\\
78	4.85921709260011e-15\\
79	1.74267474348263e-14\\
80	1.95221421673876e-14\\
81	3.32003846466395e-15\\
82	3.5350087978245e-15\\
83	2.29151095193695e-14\\
84	7.94786956553465e-15\\
85	1.31325127674436e-14\\
86	1.98278158891784e-14\\
87	1.36910534371801e-14\\
88	1.29198753839533e-14\\
89	1.91112812225635e-14\\
90	1.32291188999956e-14\\
91	2.63398180827736e-14\\
92	1.8611893077148e-14\\
93	1.07079557175667e-14\\
94	7.17477576820197e-15\\
95	4.04014931363023e-14\\
96	2.61205995344387e-14\\
97	5.20798609082926e-15\\
98	1.14505768895375e-14\\
99	1.23326124250478e-14\\
100	1.22025510766988e-14\\
101	1.98500242664884e-15\\
102	7.30950514157342e-15\\
103	4.06285010190161e-14\\
104	2.9931628657435e-14\\
105	5.92468331480856e-15\\
106	1.11767289771918e-14\\
107	8.51654947945886e-15\\
108	5.11935356937721e-15\\
109	1.99559057146785e-14\\
110	7.85551158474204e-15\\
111	7.14781145791034e-15\\
112	2.64606366150041e-15\\
113	1.09421905847241e-14\\
114	2.13183189343577e-15\\
115	5.72690279181037e-15\\
116	2.30844221550783e-14\\
117	4.16469269173242e-15\\
118	5.35119087160294e-15\\
119	7.92933992616991e-15\\
120	3.62946416637553e-14\\
121	4.81340021395248e-15\\
122	1.80294507116731e-14\\
123	7.06936533782417e-15\\
124	1.14563763144303e-14\\
125	1.51305878938665e-14\\
126	1.46961166459365e-15\\
127	9.46878220264664e-15\\
128	6.8410619260634e-15\\
129	1.50861520660612e-14\\
130	1.05246685920043e-14\\
131	1.85060981820052e-14\\
132	1.35059631515254e-14\\
133	1.19446111242931e-14\\
134	1.55705356631598e-14\\
135	5.5817677110153e-15\\
136	5.0258940436416e-15\\
137	9.1363678646906e-15\\
138	7.50084161149792e-15\\
139	3.96671301200833e-15\\
140	3.3892169783773e-15\\
141	1.85231891958018e-14\\
142	7.92166078077188e-15\\
143	1.64352815772887e-15\\
144	7.98944770172781e-15\\
145	1.58421438874336e-14\\
146	7.43908282506354e-15\\
147	6.15880157402598e-15\\
148	1.17640240218734e-14\\
149	1.25450036943593e-14\\
150	3.58661788253227e-15\\
151	4.79551425577807e-15\\
152	8.65722505816981e-15\\
153	1.54103095540506e-14\\
154	7.04095549800949e-15\\
155	5.89312847837766e-15\\
156	6.09972207149369e-15\\
157	4.90256190754294e-15\\
158	1.05865791388737e-14\\
159	3.66658955403529e-15\\
160	2.28863969818291e-15\\
161	8.26033181383919e-15\\
162	1.20144014902306e-14\\
163	4.12652968386428e-15\\
164	6.80637969830111e-15\\
165	2.02348944969702e-14\\
166	6.64408948993277e-15\\
167	5.04319224996486e-15\\
168	6.59222330811937e-15\\
169	1.78819260376257e-15\\
170	1.27807607992799e-15\\
171	1.50553901145399e-14\\
172	6.07979494373094e-15\\
173	2.93731245148559e-15\\
174	5.7168560876927e-15\\
175	4.1621761900918e-15\\
176	9.77483252280701e-15\\
177	1.76247724121501e-15\\
178	5.30480677401691e-15\\
179	8.63501987286911e-15\\
180	7.8280688205078e-15\\
181	1.4080452265688e-14\\
182	3.51449424214937e-15\\
183	7.58158018459254e-15\\
184	4.5598688305755e-15\\
185	7.29850205133958e-15\\
186	2.73825435460608e-15\\
187	6.17530006485582e-15\\
188	1.12253643671559e-15\\
189	2.43171214259782e-15\\
190	6.48046972181447e-15\\
191	7.91433737464594e-15\\
192	3.07075140861193e-15\\
193	3.27513232323192e-15\\
194	7.40578006692022e-15\\
195	1.13699129391049e-14\\
196	2.10583842828919e-15\\
197	2.20340758775826e-16\\
198	1.67079377795607e-14\\
199	5.16545573431787e-15\\
200	1.34193830160471e-14\\
201	1.43286343319517e-14\\
202	1.18786179438056e-14\\
203	8.05841471851261e-15\\
204	1.37491558769717e-14\\
205	1.17758665483687e-15\\
206	5.30613828621737e-15\\
207	9.23264875090397e-15\\
208	8.65428813867879e-15\\
209	4.64674825333998e-15\\
210	3.0757732686477e-15\\
211	4.27943946573193e-15\\
212	4.96543162290385e-15\\
213	1.29203428473797e-14\\
214	5.90809391103321e-15\\
215	3.28206595829255e-15\\
216	7.56217016172103e-15\\
217	1.06037572360655e-14\\
218	1.5953234343566e-15\\
219	3.71038770325984e-15\\
220	4.86448171782662e-15\\
221	5.51655004307495e-15\\
222	1.74344028202237e-14\\
223	2.17886223118142e-15\\
224	6.05628671937855e-15\\
225	4.49794053420664e-15\\
226	5.12022108790582e-15\\
227	6.46734666546692e-15\\
228	2.39222505990322e-15\\
229	2.78625759958544e-15\\
230	3.39503412212433e-15\\
231	3.30725398952777e-15\\
232	6.1284171245765e-15\\
233	2.13860658187191e-15\\
234	1.05063646535617e-14\\
235	7.11798390069668e-15\\
236	3.1482679239875e-15\\
237	3.75910400981975e-15\\
238	8.85324822046356e-15\\
239	3.53100319772305e-15\\
240	1.06860273572008e-14\\
241	5.57841991891878e-15\\
242	6.80030761772535e-15\\
243	6.22323733724342e-15\\
244	3.58005018896362e-15\\
245	6.83188530485375e-15\\
246	7.54864019894391e-15\\
247	1.52948019831881e-15\\
248	6.80557123040122e-15\\
249	5.45872040171737e-15\\
250	3.72824145521628e-15\\
251	4.07505984084516e-15\\
252	7.59270306404585e-15\\
253	9.42375114256769e-15\\
254	3.79832066762174e-15\\
255	2.05228250108558e-15\\
256	7.71148753814175e-15\\
257	1.63231711888201e-14\\
258	9.05051596731083e-15\\
259	3.97242227717024e-15\\
260	7.04420369381635e-15\\
261	6.37320408931729e-15\\
262	6.38883950265974e-15\\
263	4.79656012441431e-15\\
264	6.30542973291759e-15\\
265	1.14695005993949e-14\\
266	4.92235468447741e-15\\
267	2.64535900679766e-15\\
268	2.2410829516249e-15\\
269	9.0370430106835e-15\\
270	5.45949433725503e-15\\
271	8.59636462217484e-15\\
272	1.06103057622262e-14\\
273	1.11345444505657e-14\\
274	5.59121586573919e-15\\
275	9.21187470464996e-15\\
276	8.45520665245115e-16\\
277	7.22924857581284e-15\\
278	8.27698070613705e-15\\
279	4.0360271889108e-15\\
280	6.02162386740395e-15\\
281	9.11597395153194e-15\\
282	6.08507906776575e-15\\
283	1.80690260321736e-15\\
284	4.77524978839274e-15\\
285	3.50026126986379e-15\\
286	3.75029081510636e-15\\
287	3.19659411138495e-15\\
288	4.278856637685e-15\\
289	1.556743401526e-15\\
290	7.88746850615419e-15\\
291	5.92826868699271e-15\\
292	6.6669530376119e-15\\
293	1.31175563635661e-14\\
294	1.11288437009286e-14\\
295	1.27004127768478e-14\\
296	5.91115392543368e-15\\
297	3.80281774036239e-15\\
298	5.86431372446565e-15\\
299	4.16148555926006e-15\\
300	2.49491594653198e-15\\
301	1.34263562739354e-15\\
302	1.75541673428835e-15\\
303	6.1664869108741e-15\\
304	5.25365465357235e-15\\
305	2.83052443350184e-15\\
306	3.47022402104886e-15\\
307	2.7012892057857e-15\\
308	7.02188636081675e-15\\
309	1.75541673428835e-15\\
310	1.25607396694702e-15\\
311	1.00933027652144e-14\\
312	2.54686710542506e-15\\
313	2.97904098389673e-15\\
314	6.41267932868596e-15\\
315	1.27245484843609e-15\\
316	3.0626865985836e-15\\
317	1.78759698022997e-15\\
318	6.97234202289624e-15\\
319	5.95762940531729e-15\\
320	3.29766141954993e-15\\
321	4.55605892637547e-15\\
322	1.4432899320127e-15\\
323	3.83049569655341e-15\\
324	2.24803028762339e-15\\
325	2.0712801703577e-15\\
326	4.23670474327502e-15\\
327	3.15975012171903e-15\\
328	3.96933844475916e-15\\
329	3.14214692000656e-15\\
330	2.33411024304393e-15\\
331	9.3324795374572e-15\\
332	3.91107478710152e-15\\
333	2.55893763326045e-15\\
334	4.87373701838273e-15\\
335	5.86421930432672e-15\\
336	1.84777937141037e-15\\
337	2.1556631856154e-15\\
338	2.26441954680147e-15\\
339	1.95553739355076e-15\\
340	3.98947177711738e-15\\
341	3.25817830289603e-15\\
342	3.07072515991254e-15\\
343	1.23254758128547e-15\\
344	7.26263234460634e-15\\
345	1.24126707662364e-15\\
346	1.11886302282795e-15\\
347	2.56314888882674e-15\\
348	1.66533453693773e-15\\
349	3.86191681543437e-15\\
350	1.63263193740412e-15\\
351	1.52657242899155e-15\\
352	8.89911452410874e-16\\
353	7.83553221798967e-15\\
354	3.31211367003454e-15\\
355	4.56033166268977e-15\\
356	2.17434422929806e-15\\
357	2.83324478437815e-15\\
358	1.845276169487e-15\\
359	3.82433157527909e-15\\
360	4.93019032514186e-15\\
361	1.03266035568681e-15\\
362	1.30606131239838e-15\\
363	1.48122226308071e-15\\
364	2.6646798154688e-15\\
365	8.17296845993984e-15\\
366	5.1178752665209e-15\\
367	1.1866928732136e-15\\
368	2.88991394523104e-15\\
369	3.23980218484253e-15\\
370	3.12641642359973e-15\\
371	1.845276169487e-15\\
372	3.93777185325033e-15\\
373	4.6003976972521e-15\\
374	2.89776716758409e-15\\
375	1.61364719961073e-15\\
376	5.46626754407784e-15\\
377	1.98369858153198e-15\\
378	1.42177919158667e-15\\
379	4.33129292501525e-15\\
380	3.35142110688382e-15\\
381	4.23197444921939e-15\\
382	5.49987779014643e-15\\
383	3.52659683106462e-15\\
384	2.47320712908844e-15\\
385	2.35252041185431e-15\\
386	4.47545209131181e-16\\
387	2.12003365803859e-15\\
388	3.58574350128084e-15\\
389	5.33138298110768e-15\\
390	3.90328664128815e-15\\
391	1.81836094561119e-15\\
392	3.70355306393363e-15\\
393	3.0287934084558e-15\\
394	1.02357505330418e-15\\
395	1.41335577202573e-15\\
396	5.66104886700368e-16\\
397	6.77599954797753e-16\\
398	1.47731642276786e-15\\
399	2.25761581166393e-15\\
400	1.72888497988993e-15\\
401	2.82903563518458e-15\\
402	1.21396935440937e-15\\
403	2.66511343752947e-15\\
404	2.41347919600885e-15\\
405	1.75278163137526e-15\\
406	2.74654007911334e-15\\
407	2.37143742013377e-15\\
408	1.51846084224138e-15\\
409	1.97738997705146e-15\\
410	2.44264835121875e-15\\
411	5.7008308806063e-15\\
412	2.04262934266609e-15\\
413	1.6855657370628e-15\\
414	2.48253415324727e-16\\
415	5.23691153334427e-16\\
416	1.91171249472017e-15\\
417	1.38777878078145e-15\\
418	8.88286833300736e-16\\
419	9.81136042785785e-16\\
420	1.04738230666885e-15\\
421	1.19318714506135e-15\\
422	4.80002969893868e-15\\
423	2.33411024304393e-15\\
424	3.55444797896667e-15\\
425	2.99245783085124e-15\\
426	7.31849797977446e-16\\
427	1.53536257995627e-15\\
428	6.00444906373008e-16\\
429	2.45256282331569e-15\\
430	1.49365231817119e-15\\
431	2.08166817117217e-15\\
432	3.12641642359973e-15\\
433	4.10932521862012e-15\\
434	2.41010470981489e-15\\
435	1.94259598735674e-15\\
436	1.72174079651986e-15\\
437	7.7753549539896e-16\\
438	9.10450574201734e-16\\
439	1.7794035452424e-15\\
440	1.41247402328428e-15\\
441	1.58983975891088e-15\\
442	6.2803698347351e-16\\
443	1.09485103890283e-15\\
444	7.85046229341888e-17\\
445	1.37102429800567e-15\\
446	3.26538183741281e-15\\
447	2.26577996719863e-15\\
448	3.00222453186504e-15\\
449	4.65733679248787e-16\\
450	2.28878339926112e-16\\
451	1.63357538269373e-15\\
452	6.47960436968506e-16\\
453	9.50197851991224e-16\\
454	3.17340433701828e-15\\
455	1.38138024775906e-15\\
456	1.59274446247566e-15\\
457	2.43870286592438e-15\\
458	1.49365231817119e-15\\
459	7.94798730345622e-16\\
460	1.76417198428321e-15\\
461	7.94798730345622e-16\\
462	2.49877267467519e-15\\
463	3.28924796934472e-15\\
464	1.41526221675092e-15\\
465	4.51828035988303e-16\\
466	2.98936698014091e-16\\
467	2.40149895241859e-15\\
468	4.37590658859054e-16\\
469	1.85713632897767e-15\\
470	2.21853703279346e-15\\
471	2.91314567211252e-15\\
472	2.6096145852124e-15\\
473	1.51947517825446e-15\\
474	1.10186489051141e-15\\
475	4.65268229894461e-16\\
476	1.17306306107757e-15\\
477	5.03323970545189e-16\\
478	1.71658754944584e-15\\
479	1.18571871006689e-15\\
480	1.20088981274602e-15\\
481	1.41391775946218e-15\\
482	1.3937507274106e-15\\
483	1.44755372248954e-15\\
484	2.98936698014091e-16\\
485	3.25249873151862e-15\\
486	8.9597753826154e-16\\
487	6.2558852432061e-16\\
488	9.91849290765991e-16\\
489	1.46973569924144e-15\\
490	4.65268229894461e-16\\
491	1.00266416659325e-15\\
492	8.49157330050551e-16\\
493	1.46027039770912e-15\\
494	2.45523129784793e-16\\
495	1.24126707662364e-15\\
496	3.38799977398877e-16\\
497	8.65444484280879e-16\\
498	4.57756679852224e-16\\
499	5.55111512312578e-16\\
500	8.55033921484636e-16\\
501	2.73360717445329e-16\\
502	7.10889595793335e-16\\
503	4.22760332622558e-16\\
504	1.14203316866851e-15\\
505	6.70743792374449e-16\\
506	8.30702657804896e-17\\
507	5.30269527580585e-16\\
508	3.92523114670944e-16\\
509	4.99901437631856e-16\\
510	7.23776861244768e-16\\
511	5.99321228247606e-16\\
512	6.58134974372802e-16\\
513	2.25914017994151e-16\\
514	5.93995257398358e-16\\
515	2.38762489419637e-16\\
516	6.27768599780395e-16\\
517	8.44152876808033e-16\\
518	1.68830575361606e-16\\
519	3.31400294324978e-16\\
520	9.80620630637836e-16\\
521	1.5218182408309e-16\\
522	2.8977671675841e-16\\
523	1.09018089230499e-15\\
524	4.90457592513324e-16\\
525	3.21967668029948e-16\\
526	2.77555756156289e-16\\
527	4.84730289145668e-16\\
528	8.15017323631319e-16\\
529	3.5108334685767e-16\\
530	5.71522281777426e-16\\
531	7.06541606407699e-16\\
532	4.44955726205437e-16\\
533	2.85700912087145e-16\\
534	3.99574263923118e-16\\
535	4.84730289145668e-16\\
536	8.63550852276076e-16\\
537	1.11022302462516e-16\\
538	3.7878989011964e-16\\
539	2.35922392732846e-16\\
540	6.16273790642733e-16\\
541	2.11380166311279e-16\\
542	6.03367149423413e-16\\
543	2.966732183034e-16\\
544	3.51704222243362e-16\\
545	6.68442777728834e-16\\
546	3.23980218484253e-16\\
547	3.24870683430224e-16\\
548	1.94289029309402e-16\\
549	1.30369980283873e-16\\
550	3.07217519580389e-16\\
551	2.17221738409136e-16\\
552	8.88611994741668e-17\\
553	2.98936698014091e-16\\
554	1.30600601338506e-16\\
555	8.44152876808033e-16\\
556	7.88259569119165e-16\\
557	2.40470469247737e-16\\
558	2.72881431651935e-16\\
559	2.48762007801819e-16\\
560	1.36766637387833e-15\\
561	1.5674068984501e-15\\
562	3.62220895948012e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(11.411in,1.222in)},
scale only axis,
xmin=1,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={8},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.12609473818844e-15\\
2	3.36117242517013e-15\\
3	3.74154741197382e-15\\
4	3.67172891116468e-15\\
5	6.10768673969939e-15\\
6	3.22581376764728e-15\\
7	8.59996349153791e-15\\
8	1.01788310523212e-14\\
9	1.69876802736954e-15\\
10	9.5942912950746e-15\\
11	9.85213197909706e-15\\
12	1.07102575956439e-15\\
13	8.21461022356202e-15\\
14	3.65774497614051e-15\\
15	3.53166063895246e-15\\
16	3.49632021329662e-15\\
17	6.26874073586551e-16\\
18	3.18733551739443e-15\\
19	1.43773990033392e-15\\
20	4.95303539620771e-15\\
21	7.33054382616876e-15\\
22	2.70508453663228e-15\\
23	1.39562165848339e-14\\
24	1.31119689330825e-15\\
25	1.7625262750307e-14\\
26	3.24905453723913e-15\\
27	2.80907526853582e-14\\
28	3.07788037693332e-15\\
29	3.07473094262089e-14\\
30	1.31585500476228e-15\\
31	1.92205138165671e-14\\
32	2.01515994485942e-15\\
33	1.12311069754563e-14\\
34	2.22234946091368e-15\\
35	4.16444805173279e-15\\
36	7.08394419863934e-15\\
37	4.91469231863793e-15\\
38	3.48008762814219e-14\\
39	3.89896511715705e-15\\
40	8.9954637427512e-15\\
41	2.84003630767571e-14\\
42	4.60997586642761e-15\\
43	2.2680596952124e-15\\
44	2.25823387139807e-16\\
45	4.28745768641022e-15\\
46	7.96795995354267e-15\\
47	1.00306070389163e-14\\
48	3.84657008316749e-15\\
49	5.21288981491045e-15\\
50	8.97500510156817e-15\\
51	2.17028600202357e-14\\
52	5.89042632208569e-15\\
53	6.06796561688822e-14\\
54	6.18291031781807e-15\\
55	4.85403185930526e-15\\
56	1.81446615633463e-14\\
57	4.60937720379929e-15\\
58	1.45188574034844e-14\\
59	4.35202776822764e-14\\
60	1.53058221681783e-14\\
61	1.1248680940738e-14\\
62	2.87606466808377e-14\\
63	7.68491690382112e-15\\
64	3.95782800686346e-15\\
65	9.0186268685113e-15\\
66	1.321280417417e-14\\
67	7.59485286922378e-15\\
68	5.20823764051238e-15\\
69	4.19333262219918e-15\\
70	2.89141090939616e-15\\
71	7.73791159046717e-16\\
72	7.85329966225851e-15\\
73	5.45500860163927e-15\\
74	9.48730689118926e-15\\
75	8.3261412432608e-15\\
76	4.35825684659809e-15\\
77	2.31332173022558e-14\\
78	6.96101392031501e-15\\
79	6.16735674209912e-15\\
80	3.99397244033966e-15\\
81	7.4387658514667e-15\\
82	5.25005892677261e-15\\
83	8.78563108546248e-15\\
84	3.35236562922411e-14\\
85	5.7107005791644e-15\\
86	3.6106546167147e-15\\
87	3.74181353915691e-15\\
88	1.67496499651783e-15\\
89	1.25944072467306e-15\\
90	5.18982617378851e-15\\
91	1.16191471555883e-15\\
92	6.54794240802101e-15\\
93	8.76737932601478e-15\\
94	7.74008351335265e-15\\
95	2.12960496746972e-14\\
96	1.28532024649457e-14\\
97	1.46129172200306e-14\\
98	1.02837907883705e-14\\
99	3.37044672747513e-15\\
100	1.24101986394055e-14\\
101	6.17263756491084e-15\\
102	4.59630163223406e-15\\
103	6.29597364033053e-15\\
104	6.46023691195545e-15\\
105	8.39487506577795e-15\\
106	1.28773081198918e-14\\
107	7.57595450684204e-15\\
108	6.7963572679269e-15\\
109	5.68241012037358e-15\\
110	1.01233144028424e-14\\
111	3.24222479417999e-14\\
112	1.37201635004114e-14\\
113	5.33715418612956e-15\\
114	3.23195338304101e-14\\
115	4.80561589595973e-15\\
116	2.84474860575838e-15\\
117	7.15051524077394e-15\\
118	4.53605202652982e-15\\
119	1.09035025387135e-14\\
120	2.83936931565906e-15\\
121	5.81234521485104e-15\\
122	1.65504342886616e-14\\
123	2.69182914175828e-15\\
124	1.67740456965286e-14\\
125	3.43840557929289e-14\\
126	6.87367183506658e-15\\
127	1.73975388475396e-14\\
128	1.43366492390227e-14\\
129	7.62444101945957e-15\\
130	2.20690409218569e-14\\
131	8.86283650010223e-15\\
132	9.44930097840826e-15\\
133	1.39771782164362e-14\\
134	1.16058068991353e-15\\
135	1.29206745449934e-14\\
136	1.58814107820231e-14\\
137	9.91980147841144e-15\\
138	1.18973087083254e-14\\
139	3.25823497393671e-14\\
140	1.84178878917902e-14\\
141	1.4514747369545e-14\\
142	5.07941526444143e-15\\
143	2.55708117763209e-14\\
144	3.02872827460696e-14\\
145	2.8390200408696e-14\\
146	1.80495544097427e-14\\
147	9.02561895533316e-15\\
148	1.76888000258412e-14\\
149	1.74140792511635e-14\\
150	1.30719781496872e-14\\
151	9.12679988496587e-15\\
152	1.09392934372571e-14\\
153	6.54051300747338e-15\\
154	5.9466360103029e-15\\
155	7.03615079951712e-15\\
156	2.17828602542738e-15\\
157	3.16395600915085e-15\\
158	5.29264228763318e-15\\
159	1.14030445194658e-14\\
160	3.66176874117979e-15\\
161	1.83359340081527e-14\\
162	5.3796280655638e-15\\
163	7.14771929150343e-15\\
164	1.43996456211205e-14\\
165	1.16033365695939e-14\\
166	2.07779630520051e-14\\
167	1.9656688432566e-14\\
168	9.18371543240178e-15\\
169	1.44778136434413e-14\\
170	1.16996298366091e-14\\
171	2.9551514881247e-15\\
172	7.97491273172192e-15\\
173	4.89724783910275e-15\\
174	5.20802991189976e-14\\
175	3.38561583508435e-15\\
176	1.21012737894447e-14\\
177	2.8650788561309e-14\\
178	1.57543251571485e-15\\
179	3.89686323476293e-15\\
180	1.19609576325085e-14\\
181	2.11926069894097e-14\\
182	1.32322983851625e-14\\
183	1.05493833388749e-14\\
184	5.00287829761962e-15\\
185	9.14187099798734e-15\\
186	2.12255857301599e-14\\
187	8.79487283064921e-15\\
188	5.89006967488731e-15\\
189	4.69870753507677e-16\\
190	6.65256286820958e-15\\
191	1.29699468634759e-14\\
192	4.78481485472436e-15\\
193	9.894667576969e-15\\
194	2.24239900351833e-15\\
195	2.61387406994702e-15\\
196	1.30126709036625e-14\\
197	1.04590374569797e-14\\
198	1.30243558146481e-14\\
199	1.767448089839e-14\\
200	5.87428973160958e-15\\
201	2.90558967062445e-14\\
202	1.92912354301002e-14\\
203	1.66994629168824e-15\\
204	1.81701722882854e-14\\
205	5.59302510797511e-15\\
206	1.0230209929423e-14\\
207	6.07956951449048e-15\\
208	9.10810477874963e-15\\
209	1.82172515324182e-14\\
210	8.24862274490608e-15\\
211	2.19661520618765e-14\\
212	7.46475876719754e-15\\
213	1.02751227921205e-14\\
214	6.8577915711379e-15\\
215	2.44988993349614e-14\\
216	4.51870560248708e-15\\
217	2.8010563013336e-14\\
218	6.52273982503016e-15\\
219	7.81555496960424e-15\\
220	1.01707623171074e-14\\
221	8.97151637312542e-15\\
222	1.55933225489735e-14\\
223	1.25698722593131e-14\\
224	5.30402870524675e-15\\
225	9.61847218687755e-15\\
226	1.36747906520177e-14\\
227	1.1923175399953e-14\\
228	7.3100641469674e-15\\
229	1.53725096791212e-14\\
230	7.17739445833875e-15\\
231	8.48423322879243e-15\\
232	1.26022790953185e-14\\
233	1.11542193564013e-15\\
234	2.53873906736803e-15\\
235	1.02861640125456e-14\\
236	5.06033680145157e-15\\
237	1.06485943375764e-14\\
238	1.29017341987273e-14\\
239	2.99341290322527e-15\\
240	5.37655861632212e-15\\
241	1.06199943472836e-14\\
242	8.45215458573824e-15\\
243	9.0935742982157e-15\\
244	5.07673097640805e-14\\
245	3.42824067004787e-14\\
246	9.64221990396816e-15\\
247	2.66166696062553e-14\\
248	8.06430009351025e-15\\
249	1.70583846115605e-14\\
250	5.13090890809569e-15\\
251	2.37165262492486e-15\\
252	1.1505897956392e-14\\
253	1.36705338551743e-14\\
254	7.33386314661887e-15\\
255	1.25006292002376e-15\\
256	1.15095886142733e-14\\
257	1.07694344458072e-14\\
258	5.96939393053806e-15\\
259	1.02170186164565e-14\\
260	5.64257590034389e-15\\
261	8.52151585202806e-15\\
262	4.58027829084087e-15\\
263	1.42508570894863e-14\\
264	1.19669547573214e-14\\
265	5.38116802005099e-15\\
266	1.20377144983455e-14\\
267	1.22525523696087e-14\\
268	5.98956100359226e-15\\
269	6.12577026969975e-15\\
270	1.33004262799892e-14\\
271	6.56203926413463e-15\\
272	3.35164704920716e-15\\
273	1.21034771542878e-14\\
274	7.79411840284281e-15\\
275	4.70073375272147e-15\\
276	7.64208265358576e-15\\
277	1.37820485787528e-14\\
278	4.06414535280265e-15\\
279	9.26380004187261e-15\\
280	2.47693059223181e-15\\
281	1.37980057600245e-14\\
282	2.92668660618898e-15\\
283	1.96606010731469e-14\\
284	1.04398081875959e-14\\
285	1.02902622931189e-14\\
286	1.22746909421124e-14\\
287	1.18081001607696e-14\\
288	4.5673000892183e-15\\
289	9.04027756701452e-15\\
290	5.6545436596673e-15\\
291	1.09440666138936e-14\\
292	1.03555840015408e-14\\
293	3.30596301400496e-15\\
294	5.7766409265453e-15\\
295	2.31923333523717e-15\\
296	8.35954427551805e-15\\
297	3.63969699710313e-16\\
298	1.39292138102481e-15\\
299	4.95150178918747e-15\\
300	1.1801718460958e-14\\
301	2.46808451993506e-15\\
302	6.42503448271362e-15\\
303	7.9473510055679e-15\\
304	7.98241057907865e-15\\
305	4.9653217414972e-15\\
306	6.14761618368318e-15\\
307	7.43533886262395e-15\\
308	9.80609430095576e-15\\
309	1.12186948391601e-14\\
310	5.48444190756501e-15\\
311	6.41607161188662e-15\\
312	1.51358481956049e-14\\
313	7.72593233000774e-15\\
314	7.557031803174e-15\\
315	8.32399184962737e-15\\
316	3.57252187801155e-15\\
317	2.016751059386e-15\\
318	8.5002622257926e-15\\
319	1.07774431785673e-14\\
320	3.57647861809643e-15\\
321	9.23438379698755e-15\\
322	5.23983208219079e-15\\
323	1.32477412979031e-14\\
324	1.04765874623748e-14\\
325	1.00541156519325e-14\\
326	8.90870895551939e-15\\
327	1.24555104927714e-14\\
328	1.15757337564693e-14\\
329	5.19436443966786e-15\\
330	1.66253583384313e-14\\
331	3.4579896986555e-15\\
332	1.56673845390203e-14\\
333	4.43389420227657e-15\\
334	1.2175308972652e-14\\
335	1.22394573472176e-15\\
336	3.43344411361096e-15\\
337	2.22838617155421e-15\\
338	8.17045770706054e-15\\
339	7.14829825336874e-15\\
340	7.52908722430638e-15\\
341	5.20696091359337e-15\\
342	4.07520621783915e-15\\
343	4.0531478736011e-15\\
344	2.44909335879471e-15\\
345	5.60127406351357e-15\\
346	3.63011895283732e-15\\
347	6.45318876022221e-15\\
348	1.1336477086675e-14\\
349	4.4897597644325e-15\\
350	6.11245067178113e-15\\
351	1.34066197054783e-15\\
352	2.53157180346279e-15\\
353	8.71040370091052e-15\\
354	2.17758046872839e-15\\
355	3.38372276715128e-15\\
356	4.62727600905519e-15\\
357	3.28628783269849e-15\\
358	1.8048657431329e-15\\
359	5.0599538949246e-15\\
360	3.73344615702681e-15\\
361	4.49933737881474e-15\\
362	1.14640506115968e-15\\
363	2.36502555686509e-15\\
364	1.88390115541862e-15\\
365	4.67369173034123e-15\\
366	2.78755181271685e-15\\
367	7.79633226925232e-15\\
368	8.26638191122953e-15\\
369	3.90026383199203e-15\\
370	8.44445600019115e-15\\
371	4.19241468448241e-15\\
372	7.80795471500772e-15\\
373	3.48617101144812e-15\\
374	4.18952922667542e-15\\
375	8.34560887606464e-15\\
376	1.25620293466454e-14\\
377	7.65490523232968e-15\\
378	2.30492467373496e-15\\
379	5.09373421085011e-15\\
380	2.88871411929963e-15\\
381	8.13600918895909e-15\\
382	5.97591465750644e-15\\
383	3.42733597956294e-15\\
384	5.36250363036098e-15\\
385	8.53211992472718e-15\\
386	9.16757946909707e-15\\
387	1.25474850209041e-14\\
388	4.67514638838848e-15\\
389	3.97399365172811e-15\\
390	8.86302938208551e-15\\
391	5.08593943112539e-15\\
392	4.39801087054931e-15\\
393	4.66822048608787e-15\\
394	7.46165689215885e-15\\
395	3.8007914079649e-15\\
396	7.98100177824053e-15\\
397	4.42002639764336e-15\\
398	2.40242104081272e-15\\
399	1.02291252561781e-14\\
400	6.78327188658573e-15\\
401	5.5522252351503e-15\\
402	1.93892115658267e-15\\
403	4.00642865011983e-15\\
404	2.23428073792255e-15\\
405	9.0775584949134e-15\\
406	1.10855643921029e-14\\
407	9.35638766106638e-15\\
408	2.90573172818718e-15\\
409	1.91654209187676e-15\\
410	7.56602940273237e-15\\
411	8.5026341730331e-15\\
412	4.7908929541604e-15\\
413	3.6248399209603e-15\\
414	9.59299509927367e-15\\
415	8.776425365479e-15\\
416	6.04256156424334e-15\\
417	1.68007229799611e-15\\
418	5.5646987355863e-15\\
419	5.13907430714791e-15\\
420	1.81907904473969e-15\\
421	1.19021914891919e-14\\
422	6.93889390390723e-16\\
423	7.01381803182078e-15\\
424	3.00427663363019e-15\\
425	5.95083683807891e-15\\
426	4.46856147584509e-15\\
427	2.36005032730586e-15\\
428	4.6853516280108e-15\\
429	8.88178419700125e-16\\
430	5.66104886700368e-16\\
431	1.73422380365255e-15\\
432	9.10247477071452e-15\\
433	5.8039191665895e-15\\
434	8.41813384840828e-15\\
435	2.88030134333935e-15\\
436	3.67716860553795e-15\\
437	3.92523114670944e-15\\
438	3.00427663363019e-15\\
439	6.76416532196092e-15\\
440	3.52757970238446e-15\\
441	4.71158560476036e-15\\
442	4.4078091246081e-15\\
443	4.18844879047469e-15\\
444	3.19659411138495e-15\\
445	4.66420788627332e-15\\
446	4.31132637123079e-15\\
447	2.8020762297407e-15\\
448	4.91642056521181e-15\\
449	1.44755372248954e-15\\
450	1.13220977340074e-15\\
451	6.99462533401596e-15\\
452	1.02667495272999e-14\\
453	2.77555756156289e-15\\
454	4.35258402296249e-15\\
455	3.08474223708051e-15\\
456	2.5717004936473e-15\\
457	2.28842837889734e-15\\
458	1.26584900905684e-15\\
459	1.48952049194836e-15\\
460	2.28878339926112e-15\\
461	1.66741490569007e-15\\
462	2.24803028762339e-15\\
463	2.30287661303525e-15\\
464	1.65046518089335e-15\\
465	3.08474223708051e-15\\
466	2.34793140291918e-15\\
467	6.20633538311818e-16\\
468	5.03903698349584e-15\\
469	4.00450534884721e-15\\
470	4.30882404652278e-16\\
471	2.21001319882168e-15\\
472	6.34019004441116e-15\\
473	1.16573417585641e-15\\
474	3.37661150723213e-15\\
475	5.16373071471125e-15\\
476	2.48253415324727e-16\\
477	3.62579616089863e-15\\
478	2.42098793878732e-15\\
479	3.85322970081853e-15\\
480	8.3584384856644e-15\\
481	2.88671330120861e-15\\
482	3.37113147412559e-15\\
483	8.48907808063288e-15\\
484	9.35593479949491e-16\\
485	4.03519202948532e-15\\
486	4.02293108425621e-15\\
487	2.1960256329892e-15\\
488	6.95753449055058e-15\\
489	3.61462428790642e-15\\
490	2.40242104081272e-15\\
491	1.33688555545767e-15\\
492	1.22362824706495e-15\\
493	1.26584900905684e-15\\
494	5.22277043228451e-15\\
495	8.67111901826273e-16\\
496	6.45578221415033e-15\\
497	5.21332172181927e-15\\
498	2.48020568549724e-15\\
499	3.34221388864417e-15\\
500	1.26584900905684e-15\\
501	1.92696469422213e-15\\
502	4.44089209850063e-16\\
503	3.30093036178669e-15\\
504	1.22628141165784e-15\\
505	2.18688573956263e-15\\
506	2.80042616998642e-15\\
507	3.23158823652478e-15\\
508	9.01201785144757e-16\\
509	1.57107346000328e-15\\
510	4.83584653982398e-15\\
511	1.20088981274602e-15\\
512	4.3387566938489e-15\\
513	5.61740212027039e-15\\
514	1.57792339234318e-15\\
515	1.74971608778298e-15\\
516	5.96898258024379e-15\\
517	1.11160993712671e-15\\
518	1.54960042969927e-15\\
519	7.85046229341888e-16\\
520	2.03279986439326e-15\\
521	1.64069262303152e-15\\
522	6.50695122691009e-15\\
523	2.07406777222523e-15\\
524	4.52552085716262e-15\\
525	1.06053905516117e-15\\
526	1.4432899320127e-15\\
527	1.39359526259244e-15\\
528	2.11015403026018e-15\\
529	2.88230661243886e-15\\
530	2.93107289160856e-15\\
531	1.51006657275581e-15\\
532	2.22352575818195e-15\\
533	3.17191709057455e-15\\
534	3.47953531414698e-15\\
535	5.2004683677586e-16\\
536	1.09906472107864e-15\\
537	1.17756934401283e-15\\
538	4.61319042371751e-16\\
539	9.15513359704447e-16\\
540	3.11110165833785e-15\\
541	1.98602732259782e-15\\
542	2.10650008114602e-15\\
543	1.63693198747717e-15\\
544	3.37661150723213e-16\\
545	2.24047847725679e-15\\
546	2.37598102959343e-15\\
547	1.00573277106405e-15\\
548	2.82456453185692e-15\\
549	2.31231807065041e-15\\
550	3.26573569966076e-15\\
551	3.15889667888317e-15\\
552	3.22156038036135e-15\\
553	2.27866345256775e-15\\
554	3.14521009892036e-15\\
555	5.1178752665209e-16\\
556	2.94209101525666e-15\\
557	3.14263722927381e-15\\
558	1.05325004057301e-15\\
559	3.05462688303617e-15\\
560	2.4405974948772e-15\\
561	1.53536257995627e-15\\
562	2.28777604977605e-15\\
563	2.43490918532944e-15\\
564	3.33263451390823e-15\\
565	1.06053905516117e-15\\
566	2.98317567149917e-15\\
567	2.56314888882674e-15\\
568	5.6855291328805e-15\\
569	2.40177962549203e-15\\
570	2.41010470981489e-15\\
571	2.68979489503079e-15\\
572	1.65046518089335e-15\\
573	3.15779905631428e-15\\
574	3.27186323107828e-15\\
575	1.88819530585415e-15\\
576	1.49468349007045e-15\\
577	1.02357505330418e-15\\
578	2.90467104856498e-15\\
579	5.46721434890657e-16\\
580	5.23050858387686e-15\\
581	1.65145674912992e-15\\
582	1.88819530585415e-15\\
583	1.07209840537625e-15\\
584	1.34636000522047e-15\\
585	1.40543009465556e-15\\
586	2.67507634463277e-15\\
587	2.72231122871763e-15\\
588	2.74261043365601e-15\\
589	4.33555950913137e-16\\
590	3.39027283682346e-15\\
591	2.02063640522013e-15\\
592	2.23497022435708e-15\\
593	3.14018491736755e-16\\
594	1.1240151438117e-15\\
595	1.599501590535e-15\\
596	1.47809841651795e-15\\
597	3.24870683430224e-15\\
598	8.95090418262362e-16\\
599	2.20372978102281e-15\\
600	2.23152066183749e-15\\
601	1.94922410058134e-15\\
602	7.55033286377907e-16\\
603	8.88286833300736e-16\\
604	2.39744558353871e-15\\
605	6.40787222206684e-16\\
606	2.13266878738e-15\\
607	2.25419022384343e-15\\
608	2.08591968454196e-15\\
609	2.43072335563712e-15\\
610	2.13881204226953e-15\\
611	1.74308550572406e-15\\
612	3.79399530895205e-15\\
613	9.55049957678547e-16\\
614	9.09180472805593e-16\\
615	1.27675647831893e-15\\
616	3.6506759942728e-16\\
617	4.47545209131181e-16\\
618	1.30657732366089e-15\\
619	7.02475195292061e-16\\
620	9.86812205098212e-16\\
621	1.48356083139376e-15\\
622	1.73511201052443e-15\\
623	3.05916308584006e-15\\
624	4.40439970618539e-15\\
625	4.58085258989134e-16\\
626	1.71456684533228e-15\\
627	1.37102429800567e-15\\
628	6.50333926369705e-16\\
629	3.83388801813034e-15\\
630	2.94849924011589e-15\\
631	1.2202987474386e-15\\
632	2.83976299418424e-15\\
633	8.53794169545897e-16\\
634	2.79715755706988e-16\\
635	1.60268922964786e-15\\
636	1.84965454969556e-15\\
637	1.00074151062168e-15\\
638	1.07245762750239e-15\\
639	1.73511201052443e-15\\
640	1.05041195020784e-15\\
641	1.32908349812642e-15\\
642	6.72056514972943e-16\\
643	8.15017323631319e-16\\
644	1.94368314776612e-15\\
645	1.09959576943005e-15\\
646	2.43072335563712e-15\\
647	1.03256710058609e-15\\
648	1.22879171400185e-15\\
649	1.5313432992918e-15\\
650	1.67754845972885e-15\\
651	6.93889390390723e-16\\
652	1.19219809551843e-15\\
653	9.03656071976605e-16\\
654	1.35519990959551e-15\\
655	1.92396396876664e-15\\
656	1.946467963992e-15\\
657	3.55444797896667e-16\\
658	4.04127281044027e-16\\
659	1.365393784286e-15\\
660	1.14748122598781e-15\\
661	4.96506830649455e-16\\
662	1.06291987168655e-15\\
663	2.42861286636753e-16\\
664	1.53962156894212e-15\\
665	4.22760332622558e-16\\
666	9.37161780531616e-16\\
667	8.69330150275228e-16\\
668	1.22879171400185e-15\\
669	1.22250629317173e-15\\
670	3.38799977398877e-16\\
671	1.27381159444647e-15\\
672	1.50655515646137e-15\\
673	6.80544644121206e-16\\
674	1.67110694432208e-16\\
675	1.11886302282795e-15\\
676	1.17306306107757e-15\\
677	7.3699620204676e-16\\
678	1.0179146870344e-15\\
679	5.1178752665209e-16\\
680	6.23728986632994e-16\\
681	9.91557984491923e-16\\
682	3.46944695195361e-16\\
683	1.1779168392485e-15\\
684	3.5108334685767e-16\\
685	6.68442777728834e-16\\
686	6.96106295049706e-16\\
687	7.77651594570211e-16\\
688	4.05494757843254e-16\\
689	2.01318826118386e-15\\
690	2.20809516262563e-15\\
691	1.45525000149397e-15\\
692	7.44760245974182e-16\\
693	7.06541606407699e-16\\
694	1.0179146870344e-15\\
695	9.09180472805593e-16\\
696	3.0309546078302e-16\\
697	6.16625266487394e-16\\
698	3.1646225226421e-16\\
699	9.87665690824651e-16\\
700	4.05621753864758e-16\\
701	2.92505449144803e-16\\
702	5.02674853860431e-16\\
703	0\\
704	9.07722963495729e-16\\
705	6.50481981904092e-16\\
706	2.8977671675841e-16\\
707	9.59501256729614e-16\\
708	8.32667268468867e-17\\
709	3.97399365172811e-16\\
710	4.57756679852224e-16\\
711	5.50463184853682e-16\\
712	6.03334730105387e-16\\
713	5.19734270336739e-16\\
714	4.03206610432078e-16\\
715	2.28878339926112e-16\\
716	4.33555950913137e-16\\
717	3.61089264912453e-16\\
718	4.12616295223337e-16\\
719	2.29571498510065e-15\\
720	2.00954967776145e-15\\
721	3.23980218484253e-16\\
722	3.33066907387547e-16\\
723	7.47341745035227e-17\\
724	2.61845576667214e-16\\
725	8.93475216191535e-16\\
726	3.13097164102951e-16\\
727	7.86026924576649e-16\\
728	2.22477863102719e-16\\
729	4.72142509450066e-16\\
730	1.12229101340538e-15\\
731	1.23574667828995e-15\\
732	3.25166963184853e-16\\
733	6.54025259946743e-16\\
734	5.79719566079646e-16\\
735	1.30922788333607e-16\\
736	8.58293774722919e-17\\
737	4.03187951665765e-16\\
738	3.52520396093029e-16\\
739	1.5328517645723e-16\\
740	2.5018537765542e-17\\
741	9.43791607972383e-17\\
742	3.34221388864417e-16\\
743	1.49468349007045e-16\\
744	3.09462221417502e-16\\
745	1.87863424409586e-16\\
746	1.67110694432208e-16\\
747	1.41196261246345e-17\\
748	1.0772060116307e-16\\
749	1.75575955564389e-16\\
750	6.48146178820385e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.18724882595093e-15\\
2	2.9437869671762e-15\\
3	1.7130746570709e-15\\
4	6.8300154764532e-16\\
5	5.32638097337286e-15\\
6	7.38949454718727e-15\\
7	9.97988567904008e-15\\
8	3.93223816929993e-15\\
9	1.12773585208162e-14\\
10	5.11752475871285e-15\\
11	1.04193026292067e-14\\
12	4.39993192630788e-15\\
13	7.84115552256474e-15\\
14	4.9425682708851e-15\\
15	6.66376280844799e-15\\
16	5.42991649429192e-15\\
17	5.43442602992269e-15\\
18	2.24152322767907e-15\\
19	2.30324481788046e-15\\
20	1.03053425421538e-14\\
21	6.17059480718805e-15\\
22	8.7251005553243e-15\\
23	4.5822250994106e-15\\
24	1.72854313016254e-14\\
25	5.58935616310251e-15\\
26	2.7519815208084e-14\\
27	2.31285926118754e-14\\
28	1.18495567202851e-14\\
29	2.57244631381648e-16\\
30	8.6893499269049e-15\\
31	2.56022108065789e-14\\
32	1.29160762656211e-15\\
33	5.73797686689595e-15\\
34	2.45225869561418e-14\\
35	2.51861103872271e-15\\
36	6.54120226931122e-15\\
37	6.84739107223381e-16\\
38	5.41258743976614e-16\\
39	4.81923329375234e-15\\
40	9.20312801392485e-15\\
41	1.679226661242e-15\\
42	1.81748683835957e-14\\
43	9.2440459830669e-15\\
44	9.90720827136817e-15\\
45	1.64373296529358e-14\\
46	4.06331265527126e-14\\
47	7.66639262267589e-15\\
48	6.64385922005226e-15\\
49	1.8253379971364e-16\\
50	2.7938493639637e-14\\
51	5.82900697794986e-15\\
52	2.99761273166478e-14\\
53	2.48644917800751e-14\\
54	1.04040347934769e-14\\
55	4.0880002638529e-14\\
56	1.04212886427382e-14\\
57	2.55148427768898e-14\\
58	1.82692971906615e-14\\
59	3.7811120796167e-15\\
60	2.99378543907349e-15\\
61	1.53446786059561e-14\\
62	1.06604889424089e-14\\
63	9.43149352032063e-15\\
64	1.17146994854729e-14\\
65	1.4110980345856e-15\\
66	1.37443262811052e-14\\
67	1.71751218829925e-14\\
68	5.44607227936346e-15\\
69	9.21417318606024e-15\\
70	7.57724997317671e-16\\
71	2.55389090373691e-14\\
72	1.13597573702722e-14\\
73	6.71180695417937e-15\\
74	8.80668623372303e-15\\
75	1.47636589592272e-15\\
76	7.34152623452437e-15\\
77	7.68662884262128e-15\\
78	2.54056632497238e-14\\
79	2.88672093689884e-15\\
80	1.21085812811901e-14\\
81	2.01779995486709e-14\\
82	4.86007989962319e-15\\
83	4.53917434909995e-15\\
84	4.59572026079644e-15\\
85	1.49312620565676e-14\\
86	1.96963488620832e-14\\
87	4.02541800464431e-15\\
88	3.45938495050777e-14\\
89	1.01345749344222e-14\\
90	4.56062815005501e-15\\
91	6.12266733404342e-15\\
92	8.53665522870916e-15\\
93	5.10280049072227e-16\\
94	7.24740811658215e-16\\
95	1.12144204205338e-15\\
96	9.63182461536407e-16\\
97	1.75854079045741e-15\\
98	9.71940655452759e-16\\
99	1.01829302367152e-15\\
100	5.39231195888555e-16\\
101	4.7662928361844e-16\\
102	9.2482727484778e-16\\
103	9.27037264317996e-16\\
104	4.59163524982898e-16\\
105	2.62271832063099e-15\\
106	9.57969529004194e-16\\
107	1.05553326467147e-15\\
108	1.68110390895691e-15\\
109	2.04955064313258e-15\\
110	3.30818634737834e-16\\
111	4.23792093085242e-16\\
112	1.00750851820292e-15\\
113	2.92752254517761e-16\\
114	1.22201511442976e-15\\
115	3.99393474713687e-16\\
116	8.69330150275228e-16\\
117	2.07578492734136e-15\\
118	4.84730289145668e-16\\
119	3.2124605855955e-15\\
120	8.44152876808033e-16\\
121	3.47831739647787e-15\\
122	1.41335577202573e-15\\
123	1.17756934401283e-15\\
124	2.65671753488969e-15\\
125	2.13917219879856e-15\\
126	2.57828233443255e-15\\
127	1.79125634328232e-15\\
128	1.77657366660147e-15\\
129	1.44248906821368e-15\\
130	1.93095840771719e-15\\
131	2.01653006059203e-15\\
132	1.49468349007045e-16\\
133	8.41366034492355e-16\\
134	1.87837793271679e-15\\
135	6.71317813696771e-16\\
136	3.38799977398877e-16\\
137	4.61944842852592e-16\\
138	3.22012528026176e-15\\
139	1.90626457215934e-15\\
140	5.26625020286505e-15\\
141	3.93681800969608e-15\\
142	3.21964677141295e-15\\
143	6.63100175965712e-16\\
144	3.2239507942692e-15\\
145	1.17174888835179e-15\\
146	2.45464536503292e-15\\
147	1.11030975741109e-15\\
148	3.00440484345138e-15\\
149	1.58959746069124e-15\\
150	1.79983726110427e-15\\
151	3.33355902589325e-15\\
152	3.08136895321366e-15\\
153	7.95283216053733e-16\\
154	2.39278175742678e-15\\
155	3.82763747448819e-15\\
156	2.02063640522013e-16\\
157	2.63897000341123e-15\\
158	3.58724037616909e-15\\
159	2.70940483797206e-15\\
160	1.23254758128547e-15\\
161	1.22250629317173e-15\\
162	3.22251675870522e-15\\
163	9.22638084743502e-16\\
164	2.68527125478709e-15\\
165	1.5143967042279e-15\\
166	5.92022263879756e-15\\
167	2.61610103978697e-15\\
168	1.52428405650284e-15\\
169	2.21001319882168e-15\\
170	2.69043028212682e-15\\
171	2.99310135633788e-15\\
172	5.83527560760983e-15\\
173	8.99410209465764e-16\\
174	1.02357505330418e-15\\
175	1.71006784296927e-15\\
176	2.50046775053363e-15\\
177	2.7744471164048e-15\\
178	3.20249311316214e-15\\
179	3.3464753757682e-15\\
180	2.40242104081272e-15\\
181	3.23352455922077e-15\\
182	4.06391769750617e-15\\
183	5.5361764002765e-15\\
184	2.28221053840369e-15\\
185	1.94605977365626e-15\\
186	3.30585684345608e-15\\
187	3.36014459599222e-15\\
188	3.5600786196408e-15\\
189	3.21821081797585e-15\\
190	5.07585661972782e-15\\
191	3.18113286421493e-15\\
192	6.10774038829443e-15\\
193	4.64074552309387e-15\\
194	7.39603466733984e-16\\
195	3.54383924217151e-15\\
196	5.68413588393524e-15\\
197	3.53619540508121e-15\\
198	3.10316769155909e-15\\
199	9.33481390097548e-15\\
200	1.2477710611867e-14\\
201	1.40225525495861e-14\\
202	4.64832506593605e-15\\
203	2.53663052485593e-15\\
204	3.75694970913773e-15\\
205	3.15125329757941e-15\\
206	5.04090464958872e-15\\
207	4.99877839781459e-15\\
208	1.95238329892755e-15\\
209	3.22499820229561e-15\\
210	9.20229703166818e-15\\
211	1.08660633539127e-14\\
212	1.62602033634062e-14\\
213	1.68620091010341e-14\\
214	5.67693067049064e-15\\
215	6.55517131485647e-15\\
216	6.6227247458415e-15\\
217	9.49789770277788e-15\\
218	5.89360091395852e-15\\
219	4.87645795730242e-15\\
220	1.48930399515734e-15\\
221	2.85004259490007e-14\\
222	3.9047665978551e-15\\
223	3.4457180559585e-15\\
224	3.72380122987091e-15\\
225	4.32880770364758e-15\\
226	6.80232478435645e-15\\
227	6.45182909800056e-15\\
228	1.04004029149225e-14\\
229	1.0530810444786e-14\\
230	4.40427670645432e-15\\
231	1.14341243650471e-14\\
232	1.0816422073132e-14\\
233	1.7625455487514e-14\\
234	1.46741785913743e-15\\
235	4.83615096223528e-15\\
236	7.0216669371534e-16\\
237	1.57009245868378e-16\\
238	9.55739938587853e-15\\
239	4.90947458933728e-15\\
240	8.33354687975666e-15\\
241	3.86507211280856e-14\\
242	7.99861908021545e-15\\
243	1.10800808827161e-14\\
244	3.88345180529587e-14\\
245	2.33212910512037e-15\\
246	2.07337122312112e-15\\
247	5.48409719202268e-15\\
248	7.3223035000188e-15\\
249	1.48721539814e-14\\
250	8.19056191306056e-15\\
251	9.39406507090104e-15\\
252	2.45021670086609e-14\\
253	8.41551044267105e-15\\
254	2.02245908086188e-15\\
255	3.98185168725855e-15\\
256	1.46666402009336e-14\\
257	3.32186818061179e-15\\
258	3.02626037473816e-15\\
259	7.01552410157238e-15\\
260	1.04921949858537e-14\\
261	1.3723842196342e-14\\
262	4.1244561037598e-14\\
263	9.42611898454528e-15\\
264	6.69271725727558e-15\\
265	2.45198817622415e-14\\
266	3.95845500511684e-15\\
267	6.32669229285236e-15\\
268	1.46485753318016e-15\\
269	1.38599793258196e-14\\
270	7.85127068344733e-15\\
271	5.76094870299053e-15\\
272	3.01982514824142e-14\\
273	3.40572739131776e-15\\
274	3.73376770556972e-15\\
275	8.09676750852185e-15\\
276	1.53030756517378e-14\\
277	2.1960256329892e-15\\
278	2.7986833838362e-15\\
279	4.06693545296521e-14\\
280	7.62663405613386e-15\\
281	1.41056458165018e-14\\
282	1.99624104671925e-15\\
283	2.00068200957876e-14\\
284	7.51889271020294e-15\\
285	5.61651063785224e-15\\
286	3.33251893187639e-15\\
287	5.96340059639295e-15\\
288	2.36709475315928e-14\\
289	2.05467505796135e-14\\
290	8.0393978921219e-15\\
291	8.39156350451142e-15\\
292	1.39366658756756e-14\\
293	1.39505912570076e-14\\
294	3.90849021951699e-15\\
295	4.69735077757084e-15\\
296	1.71215387238783e-14\\
297	4.11796315759808e-15\\
298	9.52686783951848e-15\\
299	9.18584178133196e-15\\
300	8.23912652393486e-15\\
301	4.3278510881014e-15\\
302	1.22756007169424e-14\\
303	9.99776559804167e-15\\
304	1.33696894248416e-14\\
305	1.13509106478534e-14\\
306	2.45146319541329e-15\\
307	3.15188514819098e-15\\
308	4.12616295223337e-15\\
309	1.04347617215011e-14\\
310	1.33347225017537e-14\\
311	1.01328760574268e-14\\
312	2.12467766840172e-15\\
313	5.01270613525583e-15\\
314	1.22357761448877e-14\\
315	1.78662906465401e-14\\
316	6.17602893758338e-15\\
317	7.0111814645295e-15\\
318	9.9796637861279e-15\\
319	1.60081978704329e-15\\
320	3.95105773338903e-15\\
321	9.09994818117873e-15\\
322	7.82120446224282e-15\\
323	2.43987203956718e-15\\
324	6.31747237219211e-15\\
325	4.27139221531481e-15\\
326	4.20131186798591e-15\\
327	4.91712563616564e-15\\
328	5.54215035874161e-15\\
329	1.28810942845961e-14\\
330	6.20755401813128e-15\\
331	9.20117925159055e-15\\
332	3.89211954731252e-15\\
333	2.13878729098085e-15\\
334	6.25857085200293e-15\\
335	3.43317509889168e-15\\
336	4.9170114541249e-15\\
337	7.38402618625696e-15\\
338	7.93246387593538e-15\\
339	7.29881928846758e-15\\
340	5.44490092268127e-15\\
341	8.47128541121526e-15\\
342	8.95026792950596e-15\\
343	1.22508349360956e-14\\
344	3.96867344765075e-14\\
345	1.12338903281118e-14\\
346	2.77777712014356e-15\\
347	2.6025285601647e-15\\
348	5.39829891489089e-15\\
349	3.91107478710152e-15\\
350	2.61315464732177e-15\\
351	2.44501258634347e-15\\
352	8.6443626295997e-15\\
353	4.13235318336572e-15\\
354	1.77277255833561e-15\\
355	7.90385839223887e-15\\
356	6.87504598515244e-15\\
357	4.35258402296249e-15\\
358	1.61182150196235e-14\\
359	1.64907000227673e-14\\
360	4.73930009425671e-15\\
361	7.41351641857643e-15\\
362	1.2515215797057e-14\\
363	3.4777636565402e-15\\
364	2.80866677486136e-15\\
365	1.10884682436641e-14\\
366	6.26889901209313e-16\\
367	3.6380146392242e-15\\
368	1.17126617833498e-14\\
369	7.15038792091987e-15\\
370	1.66533453693773e-15\\
371	4.1325756471522e-15\\
372	6.79537965694269e-15\\
373	6.91643103997054e-15\\
374	1.45946145310018e-15\\
375	3.9830760777869e-15\\
376	2.48249339962164e-14\\
377	5.56608006847263e-15\\
378	1.44541480787612e-14\\
379	1.94644642771221e-14\\
380	6.24084380050574e-15\\
381	9.03860650194216e-15\\
382	3.6229316700546e-15\\
383	3.22729439922146e-15\\
384	2.37959528975707e-15\\
385	7.37379510089211e-15\\
386	9.1031651178989e-15\\
387	1.91849349360229e-15\\
388	1.51775342361798e-14\\
389	5.50786099936738e-15\\
390	6.12936821105748e-15\\
391	1.94772903472364e-14\\
392	8.50370923363297e-15\\
393	8.36025742072436e-15\\
394	1.2564824459496e-14\\
395	5.69870786564913e-15\\
396	1.21675586925373e-14\\
397	2.8666967305636e-15\\
398	6.32161502876245e-15\\
399	1.03724776259405e-14\\
400	1.79369268793137e-14\\
401	1.45929711827972e-14\\
402	5.75244437688094e-15\\
403	6.75322301446426e-16\\
404	4.24215622064468e-15\\
405	3.62321054674412e-15\\
406	6.81680553471897e-15\\
407	5.33867756396909e-15\\
408	2.82912298771289e-14\\
409	1.15796608263316e-14\\
410	6.4408488556343e-15\\
411	4.8558774176375e-15\\
412	1.2061790864097e-14\\
413	4.87157324506852e-15\\
414	6.95335722676137e-15\\
415	8.52218214865303e-15\\
416	9.49187920844891e-15\\
417	1.83384650018079e-14\\
418	1.20325843059341e-14\\
419	9.08238824086143e-15\\
420	3.94331432987623e-15\\
421	5.10429446455912e-15\\
422	1.96959393265645e-15\\
423	3.76883714038288e-15\\
424	4.43804182951596e-15\\
425	9.35787314198942e-15\\
426	4.78510067980031e-15\\
427	3.23058392037905e-15\\
428	9.34584264996206e-15\\
429	4.07506298754811e-15\\
430	6.1664869108741e-15\\
431	1.22661130645413e-14\\
432	9.04026414277591e-15\\
433	3.31211367003454e-15\\
434	1.26311962252571e-14\\
435	4.78626736707005e-15\\
436	2.25559626748158e-15\\
437	9.09553607215074e-15\\
438	2.384324714403e-15\\
439	2.83132970290878e-15\\
440	1.12805187357192e-14\\
441	2.36465974084802e-14\\
442	7.06133556194809e-15\\
443	2.04362306526708e-14\\
444	5.53721370437681e-15\\
445	2.33209921182958e-15\\
446	1.87442257634909e-14\\
447	1.61748309830093e-14\\
448	4.82109343697949e-15\\
449	1.67354433871462e-15\\
450	4.26339694992205e-15\\
451	7.17192264206228e-15\\
452	1.69039475561673e-15\\
453	1.92142656250678e-15\\
454	3.42937022442553e-15\\
455	1.67753126593148e-14\\
456	7.43591857086202e-15\\
457	3.3732186911615e-15\\
458	6.45892451834835e-15\\
459	9.98794617899644e-15\\
460	6.89632229232688e-15\\
461	2.89557182997946e-15\\
462	1.23135838099653e-14\\
463	3.57141416415033e-15\\
464	4.02293108425621e-15\\
465	1.72352961860911e-15\\
466	1.14304456355485e-15\\
467	5.89346113787932e-15\\
468	5.12617264258374e-15\\
469	1.95870143735886e-14\\
470	5.91239366607181e-15\\
471	5.75153161415395e-15\\
472	2.01904023149087e-14\\
473	5.46273824784708e-15\\
474	1.48122226308071e-15\\
475	3.56702343384429e-15\\
476	1.27014411155321e-14\\
477	1.61942852547605e-14\\
478	6.77044871946909e-15\\
479	7.08603714644593e-15\\
480	4.35083625514119e-15\\
481	1.63832786543349e-14\\
482	3.61559023930355e-15\\
483	1.4775524742869e-15\\
484	3.68966588886161e-15\\
485	1.18571871006689e-15\\
486	2.10215276737836e-15\\
487	4.49128182800062e-15\\
488	4.26867685687161e-15\\
489	5.22302018767728e-15\\
490	1.01034478566235e-14\\
491	3.6248399209603e-15\\
492	3.90104994791096e-15\\
493	1.98690292592947e-15\\
494	4.2913742499388e-15\\
495	5.66327062768599e-15\\
496	1.9181843881811e-14\\
497	2.61294422441701e-14\\
498	5.92213214819867e-15\\
499	3.27833915419182e-15\\
500	2.42365144572834e-15\\
501	3.21967668029948e-15\\
502	4.09234457411707e-15\\
503	3.6976427438564e-15\\
504	3.99798329004174e-15\\
505	1.8081644487136e-15\\
506	8.06665358725537e-15\\
507	7.17099230488407e-15\\
508	1.01319875118881e-14\\
509	1.81043286556006e-15\\
510	6.10083414969394e-16\\
511	8.12678175795722e-15\\
512	1.78959012676071e-14\\
513	1.94607178215207e-15\\
514	4.21893879382326e-15\\
515	3.33066907387547e-15\\
516	2.13555662727753e-15\\
517	1.05209375652427e-14\\
518	1.29115644283007e-15\\
519	6.28233214374557e-15\\
520	2.77555756156289e-16\\
521	2.45256282331569e-15\\
522	3.66672035982186e-15\\
523	1.17496634125834e-14\\
524	5.08798460768903e-15\\
525	1.08943048914512e-16\\
526	4.24767571426988e-15\\
527	1.1301297344693e-14\\
528	6.68442777728833e-15\\
529	1.45286586409359e-15\\
530	2.59156571579843e-15\\
531	3.90443762845665e-15\\
532	6.75322301446426e-16\\
533	8.96810094042272e-16\\
534	7.69685683180812e-16\\
535	6.85550882543046e-15\\
536	5.42472229437007e-15\\
537	8.0219272956314e-15\\
538	1.26990543376164e-14\\
539	1.21396935440937e-15\\
540	8.03788665148671e-15\\
541	5.62485753228029e-15\\
542	1.19822946203907e-14\\
543	2.63721789300224e-15\\
544	9.69509306843261e-16\\
545	6.52492046472697e-15\\
546	4.26326002856631e-15\\
547	4.75098925995612e-15\\
548	2.63254318976133e-15\\
549	3.44705923721822e-15\\
550	4.86602025358243e-15\\
551	3.54054979092621e-15\\
552	1.37517355846487e-14\\
553	2.27219137624834e-15\\
554	3.68051713141513e-15\\
555	6.99518482359837e-15\\
556	4.60640717432196e-15\\
557	2.09423910293492e-15\\
558	5.91239366607181e-15\\
559	5.33138298110768e-15\\
560	1.28157444441337e-15\\
561	3.60822483003176e-15\\
562	4.95577149037279e-15\\
563	2.99965743047055e-15\\
564	3.0994161058554e-15\\
565	1.79362018808454e-15\\
566	3.27809681335116e-15\\
567	2.8020762297407e-15\\
568	6.17480912206937e-15\\
569	6.6006934747755e-15\\
570	4.89410253884125e-15\\
571	3.66367001591544e-15\\
572	3.54484613308396e-15\\
573	6.64891019036688e-15\\
574	6.33319958802883e-15\\
575	4.80612456985904e-15\\
576	1.17018824289159e-14\\
577	6.4364216359517e-15\\
578	1.12529627929595e-14\\
579	7.0286042806816e-15\\
580	9.01103622236199e-15\\
581	3.23682852456947e-15\\
582	9.56037594686347e-16\\
583	1.88411095042053e-15\\
584	6.98388018595783e-15\\
585	4.12744862245273e-15\\
586	3.09439218412907e-15\\
587	2.69904242549922e-15\\
588	7.60956655976507e-15\\
589	3.12151523584914e-15\\
590	7.63707409670756e-15\\
591	9.66682419109618e-15\\
592	3.23901236460848e-15\\
593	1.02924801546726e-14\\
594	7.09680488408882e-15\\
595	4.18451658447523e-15\\
596	7.64873255229784e-15\\
597	6.47365704913894e-16\\
598	1.48122226308071e-15\\
599	2.58302419937146e-15\\
600	5.49633482173262e-15\\
601	1.64391754597491e-15\\
602	4.28551839917608e-15\\
603	5.82840653447234e-15\\
604	1.80731214395321e-15\\
605	1.83102671940889e-15\\
606	6.73586134075311e-15\\
607	6.33707473805992e-15\\
608	6.86477928437779e-15\\
609	5.1617162698712e-15\\
610	3.28360715353549e-15\\
611	2.01758408262379e-15\\
612	4.91924024268349e-15\\
613	3.81556390817384e-15\\
614	3.9924257338768e-15\\
615	4.73708044101188e-15\\
616	4.27580024978707e-15\\
617	5.19841721776193e-15\\
618	2.93159850317768e-15\\
619	1.38026443154486e-15\\
620	1.37102429800567e-15\\
621	8.76162238625471e-15\\
622	5.51323831829326e-15\\
623	7.66616836750703e-15\\
624	4.51489037789279e-15\\
625	2.45020587352245e-15\\
626	3.42913369066455e-15\\
627	8.40036148998055e-16\\
628	3.56699643742461e-15\\
629	6.65115331732753e-15\\
630	3.81252914431868e-15\\
631	8.32667268468867e-16\\
632	7.21644966006352e-16\\
633	3.14851498483809e-15\\
634	5.78530669355857e-15\\
635	1.5415717553777e-14\\
636	1.29473140982779e-15\\
637	5.55555424028711e-15\\
638	1.93892115658267e-15\\
639	1.80731214395321e-15\\
640	1.26706558695326e-15\\
641	1.48952049194836e-15\\
642	1.24745797326599e-15\\
643	2.63897000341123e-15\\
644	5.23691153334427e-15\\
645	6.82002557919743e-15\\
646	4.44195448955218e-15\\
647	2.2860891271097e-15\\
648	3.5108334685767e-16\\
649	1.37439153426344e-15\\
650	6.75892434347842e-16\\
651	6.66133814775094e-16\\
652	1.3978039664348e-15\\
653	3.55939567303641e-15\\
654	8.32667268468867e-16\\
655	2.53656199573535e-15\\
656	3.01107222670695e-15\\
657	2.68584496940848e-15\\
658	1.36087260040122e-15\\
659	2.84494650060196e-15\\
660	4.10041076167993e-16\\
661	1.12023923862839e-15\\
662	3.77730848621057e-15\\
663	1.57009245868378e-15\\
664	3.20237283398938e-15\\
665	1.22628141165784e-15\\
666	4.71844785465692e-15\\
667	3.41574056437222e-15\\
668	1.18018326364207e-15\\
669	3.00427663363019e-15\\
670	8.68886953636546e-16\\
671	7.94798730345622e-16\\
672	8.67111901826273e-16\\
673	1.61364719961073e-15\\
674	1.84777937141037e-15\\
675	3.5978164891759e-15\\
676	1.66903117752836e-15\\
677	2.49491594653198e-15\\
678	1.4432899320127e-15\\
679	2.67160932284253e-15\\
680	3.05374406110319e-15\\
681	1.90356321957783e-15\\
682	2.16297688866651e-15\\
683	4.2248747759939e-15\\
684	4.32417259647054e-15\\
685	1.74220136389405e-15\\
686	3.27938909089152e-15\\
687	2.01089097447759e-15\\
688	3.05765176598536e-15\\
689	7.12817275027733e-16\\
690	5.8369256219529e-16\\
691	3.43317509889168e-16\\
692	1.62370117351429e-15\\
693	1.88737914186277e-15\\
694	2.88778057670536e-15\\
695	1.33688555545767e-15\\
696	1.46658738638094e-15\\
697	1.43284378796741e-15\\
698	1.20633024747745e-15\\
699	2.24047847725679e-15\\
700	1.02357505330418e-15\\
701	1.51515956047856e-15\\
702	1.04295984227098e-15\\
703	6.32924504528419e-16\\
704	1.1828728184371e-15\\
705	2.37412609679694e-15\\
706	2.1967709624927e-15\\
707	1.90880130370879e-15\\
708	1.55456003236192e-15\\
709	2.62022042312314e-15\\
710	7.44760245974182e-16\\
711	8.45520665245115e-16\\
712	3.33066907387547e-16\\
713	4.59646075692244e-16\\
714	6.0060526020318e-16\\
715	1.81433168438041e-15\\
716	5.85504509035522e-16\\
717	2.28878339926112e-16\\
718	7.20041902273086e-16\\
719	4.61319042371751e-16\\
720	1.23594634691514e-15\\
721	9.63482347111066e-16\\
722	4.96506830649455e-16\\
723	1.73177888582804e-15\\
724	5.86203079424949e-16\\
725	9.58271045938379e-16\\
726	1.27017774914111e-15\\
727	8.00593208497344e-16\\
728	1.28285117510914e-15\\
729	1.67110694432208e-16\\
730	8.67971387455833e-16\\
731	7.12048520061725e-16\\
732	2.06308147611668e-16\\
733	3.54631111675903e-16\\
734	2.78940082729686e-16\\
735	6.54613941668034e-16\\
736	1.38777878078145e-16\\
737	2.32634114947231e-16\\
738	6.32924504528419e-16\\
739	4.55225287100867e-16\\
740	3.33355902589325e-16\\
741	1.11886302282795e-16\\
742	3.33355902589325e-16\\
743	7.47341745035227e-17\\
744	4.84730289145668e-16\\
745	5.7219584981528e-17\\
746	8.88611994741668e-17\\
747	5.0037075531084e-17\\
748	9.72064493212764e-17\\
749	1.65263710547239e-16\\
750	6.73644745504812e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.6332055524697e-15\\
2	1.68216398124354e-15\\
3	1.19214103035713e-15\\
4	2.01745755107747e-15\\
5	6.09735573308224e-15\\
6	1.810085311837e-15\\
7	7.66059684141858e-15\\
8	1.51304097710696e-14\\
9	2.29023137935988e-15\\
10	5.983037943966e-15\\
11	7.14019981285947e-15\\
12	5.13411131093763e-15\\
13	4.11035261679745e-15\\
14	5.45458070240305e-15\\
15	2.88729287013192e-15\\
16	1.97561234857215e-15\\
17	2.1043291134944e-15\\
18	2.2602266155753e-15\\
19	5.52547059547858e-15\\
20	7.69363999802744e-15\\
21	5.83185417364937e-15\\
22	8.15706608308833e-15\\
23	6.83029605817052e-15\\
24	1.66520887705466e-14\\
25	1.23291487495014e-14\\
26	8.52097168488462e-15\\
27	2.79517605889151e-14\\
28	2.70000685770115e-15\\
29	2.72687243578737e-14\\
30	6.72372635969987e-15\\
31	3.98318658689177e-15\\
32	1.27621209754793e-14\\
33	2.38523926698486e-15\\
34	1.43305700437765e-14\\
35	4.44050132765515e-15\\
36	9.55979707831477e-15\\
37	9.99548628218095e-15\\
38	1.60401633818574e-15\\
39	3.7663588732098e-14\\
40	6.9307918979209e-15\\
41	4.16001336516767e-15\\
42	4.43324010184675e-15\\
43	7.19001539968887e-15\\
44	2.13919684199913e-14\\
45	1.64721765563899e-15\\
46	2.7451696466438e-15\\
47	6.91110174608911e-15\\
48	6.40774004972895e-15\\
49	1.4571761331831e-14\\
50	4.26077475054847e-15\\
51	5.91102814385343e-15\\
52	6.30246039412214e-15\\
53	1.38087757232353e-14\\
54	4.29854061110094e-14\\
55	1.69845466809689e-14\\
56	2.74818943159667e-14\\
57	1.93607743020521e-15\\
58	1.21826970277823e-14\\
59	1.24432019057218e-14\\
60	2.53038393254979e-14\\
61	3.98499253093515e-14\\
62	1.23055738356418e-14\\
63	5.52452207322859e-15\\
64	8.91602365661563e-15\\
65	1.17887804944494e-15\\
66	1.65867441919446e-14\\
67	2.02591662311413e-14\\
68	1.50562258289054e-14\\
69	3.07991380281166e-15\\
70	1.85655451822981e-15\\
71	3.72288095223414e-15\\
72	3.49734620826008e-14\\
73	4.70101161632829e-15\\
74	3.96832612308841e-15\\
75	6.18067153358531e-15\\
76	4.31868417713965e-15\\
77	1.11186569068497e-15\\
78	1.0207776246783e-14\\
79	4.58708608124713e-15\\
80	1.11267783040082e-14\\
81	2.37122894064651e-14\\
82	1.42991877144576e-14\\
83	1.05204100634531e-14\\
84	8.43476985858487e-15\\
85	8.29774083377523e-15\\
86	7.08340780073314e-15\\
87	3.83392807123622e-15\\
88	1.30461312273462e-14\\
89	7.76685490371302e-16\\
90	3.9535125335398e-15\\
91	1.13029922184337e-14\\
92	7.8241010980134e-15\\
93	2.37696648307959e-14\\
94	3.02467791817253e-15\\
95	6.86332745056373e-15\\
96	5.94854042259962e-15\\
97	2.64574894978979e-15\\
98	7.17300318921712e-15\\
99	8.19966858286641e-15\\
100	1.42737579437949e-14\\
101	5.86680801412564e-15\\
102	8.89461162192229e-15\\
103	9.5367449192617e-15\\
104	3.0593662079319e-14\\
105	1.0596140211657e-14\\
106	5.24901188164616e-15\\
107	3.11783242689699e-15\\
108	1.25440686013673e-14\\
109	5.76399850984556e-15\\
110	3.88214007358528e-15\\
111	2.35787062566405e-15\\
112	4.42925885798393e-15\\
113	7.31912154840087e-15\\
114	2.59472283067218e-15\\
115	6.05417976671025e-15\\
116	7.43556564221867e-15\\
117	7.4844582474976e-15\\
118	2.96857511474063e-14\\
119	6.35900877331867e-15\\
120	1.25964937522185e-14\\
121	6.66510354282122e-15\\
122	1.20295660605236e-14\\
123	7.26316356662917e-15\\
124	4.22295888231196e-14\\
125	1.46203622097976e-14\\
126	5.66616604700834e-15\\
127	4.52546484755508e-15\\
128	4.4011222191317e-15\\
129	4.02483576548523e-14\\
130	1.27058775545524e-14\\
131	1.87504233200288e-14\\
132	2.96060810418342e-14\\
133	1.901886300791e-14\\
134	1.27722156388748e-14\\
135	8.82956954263804e-15\\
136	1.20123175916664e-14\\
137	3.97950877258087e-15\\
138	3.81463442995061e-14\\
139	1.59460636076697e-14\\
140	3.10565120924529e-15\\
141	1.45382959064223e-15\\
142	7.48742489917072e-15\\
143	9.38119689714872e-15\\
144	6.91244403976654e-15\\
145	9.49849706622533e-15\\
146	6.34541760214708e-15\\
147	2.83009811687719e-14\\
148	3.88346832575289e-15\\
149	4.9939812142677e-15\\
150	7.04182061454367e-15\\
151	6.47504100495826e-15\\
152	4.39801184712409e-14\\
153	1.2680204771683e-14\\
154	4.43948048862378e-15\\
155	8.44496881061159e-16\\
156	2.38896270270461e-14\\
157	6.91574073619535e-15\\
158	6.42458819740426e-15\\
159	1.80374736167614e-15\\
160	8.00633781193391e-15\\
161	3.7095936130377e-14\\
162	1.28990317164763e-14\\
163	1.09762135742717e-14\\
164	6.29327781938813e-15\\
165	7.18375029365256e-15\\
166	1.51516004564152e-14\\
167	1.29787027595856e-14\\
168	2.43509382351645e-15\\
169	1.40225532568077e-14\\
170	5.51955186492376e-15\\
171	1.31687551420164e-14\\
172	8.27519779789668e-15\\
173	6.62646252767546e-15\\
174	5.336791775699e-15\\
175	3.80617617552409e-15\\
176	8.51759182664358e-15\\
177	1.17146663698592e-14\\
178	6.26106266012487e-15\\
179	3.04307403815149e-14\\
180	2.13681245026858e-14\\
181	1.92906267952601e-14\\
182	3.22319567742604e-15\\
183	3.19797016559903e-15\\
184	2.50984065270921e-15\\
185	1.5137313734769e-14\\
186	7.68027820780747e-15\\
187	1.02945494879875e-14\\
188	1.0703037426764e-14\\
189	8.13110503976038e-16\\
190	2.22065502881442e-15\\
191	5.73707643524856e-15\\
192	1.10573017326535e-14\\
193	6.35334622231864e-15\\
194	2.10681926444241e-15\\
195	1.09987644758537e-14\\
196	7.96914883459115e-15\\
197	3.80046362052339e-15\\
198	1.76925507687311e-14\\
199	2.28574520800397e-14\\
200	9.3025371087852e-15\\
201	1.64711792273225e-14\\
202	1.30876607599112e-14\\
203	1.32832246151924e-14\\
204	3.40280542105769e-15\\
205	7.38751749962633e-15\\
206	4.57575246166025e-15\\
207	6.26172933593417e-15\\
208	6.05121180931312e-15\\
209	1.6056931178761e-14\\
210	5.10735038836201e-16\\
211	7.98247783332141e-15\\
212	1.12893255279428e-15\\
213	5.56689617601481e-15\\
214	2.72566279346272e-14\\
215	2.7431387656438e-15\\
216	7.84933705222156e-15\\
217	1.59932893840335e-15\\
218	7.00363917853073e-15\\
219	1.42804340426674e-14\\
220	4.18900498749802e-15\\
221	1.13758321723783e-14\\
222	1.17026317821633e-14\\
223	1.98854124960313e-14\\
224	4.76761350002798e-14\\
225	8.62279701235454e-15\\
226	1.1990041545121e-14\\
227	2.00157599514125e-15\\
228	3.57843933470105e-15\\
229	5.80403084894043e-15\\
230	1.05379093385955e-14\\
231	8.99858305018995e-15\\
232	1.32076394300381e-14\\
233	1.4265469890734e-15\\
234	2.17209684533422e-14\\
235	4.82673327457696e-15\\
236	5.2763933631937e-15\\
237	1.34154298572965e-14\\
238	4.94265158312885e-15\\
239	6.24081578578149e-15\\
240	1.19489706009603e-14\\
241	2.74099630283051e-14\\
242	2.52840522143946e-15\\
243	3.27613662700613e-15\\
244	8.34143373902808e-15\\
245	1.26019201848922e-14\\
246	5.63352038570397e-15\\
247	2.75033539377881e-15\\
248	1.11255914401606e-14\\
249	4.18179061831756e-15\\
250	6.53265763022983e-15\\
251	3.7426768660795e-14\\
252	1.16736486758455e-14\\
253	5.42964365525133e-15\\
254	5.29658325180367e-15\\
255	1.06263129626861e-15\\
256	1.78779747021574e-15\\
257	4.05130643294673e-15\\
258	1.25282762130064e-15\\
259	1.30115020676855e-14\\
260	1.38188676089553e-14\\
261	7.93601824101294e-16\\
262	1.50302075476503e-14\\
263	6.14679230472978e-15\\
264	2.07437157249687e-14\\
265	5.77955915759625e-15\\
266	5.71878517147242e-15\\
267	2.09488523200483e-14\\
268	9.55852716126998e-15\\
269	2.08238558605948e-15\\
270	5.74202752394579e-15\\
271	8.36129339820899e-15\\
272	2.00999572583653e-15\\
273	4.86738822704805e-15\\
274	7.44316087705839e-15\\
275	1.03100721842176e-14\\
276	1.02462480586051e-14\\
277	1.0269593155347e-14\\
278	3.61688733990803e-15\\
279	7.96758419051447e-15\\
280	4.83151344012474e-15\\
281	6.82623464831789e-15\\
282	7.37692174583965e-15\\
283	7.59828056809634e-15\\
284	8.49901537441702e-15\\
285	4.17175555281152e-15\\
286	9.36639116374068e-15\\
287	1.37936666935301e-15\\
288	8.46496418080655e-15\\
289	4.44902534212248e-15\\
290	2.51604106027238e-15\\
291	1.48663542722777e-14\\
292	1.12349029469859e-14\\
293	2.59864075273834e-15\\
294	3.95478304484989e-15\\
295	5.57736791989145e-15\\
296	1.66105395126219e-14\\
297	9.85289057151068e-15\\
298	2.20987639570575e-14\\
299	7.34802895970069e-15\\
300	2.8017170033298e-15\\
301	1.03589122314425e-14\\
302	4.7482271845099e-15\\
303	5.24599654063943e-15\\
304	9.82235099932862e-15\\
305	5.17630703311451e-15\\
306	6.70363606584161e-15\\
307	9.79507383255114e-15\\
308	1.92087357400423e-14\\
309	1.15010186356194e-14\\
310	7.49878961667797e-15\\
311	1.1519325341607e-14\\
312	7.11049156819049e-15\\
313	2.2241908519837e-15\\
314	3.60913061011918e-15\\
315	5.17750788100384e-15\\
316	3.48990347216676e-15\\
317	7.54340901695124e-15\\
318	5.28144088851311e-15\\
319	8.76301792511606e-15\\
320	9.41533477334005e-15\\
321	5.1764640225981e-15\\
322	7.10717080642746e-15\\
323	7.70292546529101e-15\\
324	5.94909134867919e-15\\
325	3.94040947610356e-15\\
326	5.76131747689121e-15\\
327	1.00055471143437e-14\\
328	6.08766419371895e-15\\
329	6.9543125829799e-15\\
330	3.12039731399326e-15\\
331	2.11649305021916e-15\\
332	4.19019603875334e-15\\
333	1.17578117995288e-14\\
334	6.60856571203017e-15\\
335	1.66349110632898e-14\\
336	1.64696368541605e-14\\
337	3.02385570151204e-15\\
338	5.08557896649541e-15\\
339	3.24145945935166e-15\\
340	4.84559907068623e-15\\
341	2.90782037558936e-15\\
342	4.48670521842273e-16\\
343	4.34175953290787e-15\\
344	4.2080462595546e-15\\
345	5.45318679783439e-15\\
346	4.92516457331111e-15\\
347	3.28829276329665e-15\\
348	3.76897496655729e-15\\
349	5.83549636653095e-15\\
350	7.4915666508143e-15\\
351	5.91443860424277e-15\\
352	8.30567472563573e-15\\
353	1.374817231393e-15\\
354	1.01132836111276e-14\\
355	4.35804380910382e-15\\
356	5.56885036039765e-15\\
357	7.83787089184281e-15\\
358	4.90102162131778e-15\\
359	5.61387794245332e-15\\
360	1.84605361372176e-15\\
361	4.61811409908487e-15\\
362	6.43012169724872e-15\\
363	9.12816701829942e-15\\
364	8.84247399898543e-15\\
365	6.62916127156959e-15\\
366	4.28572515120189e-15\\
367	2.6668472207146e-15\\
368	2.67412984491572e-15\\
369	6.21539334288912e-15\\
370	6.78650381094823e-15\\
371	4.32395226283775e-15\\
372	2.26303861762471e-15\\
373	4.35152194217326e-15\\
374	5.73434139881912e-16\\
375	9.72521650267247e-15\\
376	2.86568757593482e-15\\
377	7.66375623203356e-15\\
378	1.24805068377137e-14\\
379	5.29588092909377e-15\\
380	4.00796662662566e-15\\
381	1.29592087393701e-15\\
382	2.20390456230405e-15\\
383	7.01112652550104e-15\\
384	6.51175263574072e-15\\
385	3.55182173196469e-15\\
386	3.12546861584651e-15\\
387	2.17859169073691e-15\\
388	6.97234202289624e-15\\
389	4.30882404652278e-15\\
390	8.29404220664454e-15\\
391	5.95834055948941e-15\\
392	1.39293797297043e-14\\
393	7.39528548771279e-15\\
394	7.4313577622351e-15\\
395	1.13296440993546e-14\\
396	5.42449334614081e-15\\
397	1.41113083337794e-14\\
398	5.23691153334427e-15\\
399	4.31989476597921e-15\\
400	3.9724425222187e-15\\
401	7.93877696174773e-15\\
402	1.33226762955019e-15\\
403	4.17331638784824e-15\\
404	6.11284653668004e-15\\
405	3.63375504109989e-15\\
406	8.40036148998055e-15\\
407	5.5488942328096e-15\\
408	5.76995627285472e-15\\
409	9.04171690838234e-15\\
410	2.95045815910518e-15\\
411	5.97873396028182e-16\\
412	4.82020941962978e-15\\
413	2.28878339926112e-15\\
414	6.84027137187709e-15\\
415	8.81282141594492e-15\\
416	1.33411671805915e-14\\
417	9.50862433779069e-15\\
418	3.13281646391827e-15\\
419	8.41795081963575e-15\\
420	3.58036167304945e-15\\
421	4.80678571914946e-15\\
422	8.95090418262362e-16\\
423	1.79018083652472e-15\\
424	7.43186311210822e-15\\
425	8.66134072726455e-15\\
426	1.15384437943598e-14\\
427	5.79731096248705e-15\\
428	3.32742934775381e-15\\
429	4.85087745263919e-15\\
430	9.46339975944168e-15\\
431	1.88411095042053e-15\\
432	3.74525472711285e-15\\
433	8.68532233493722e-15\\
434	8.948838350958e-15\\
435	4.52460578723197e-15\\
436	5.64605990399478e-15\\
437	1.89714993610702e-15\\
438	3.26715076538745e-15\\
439	7.33503775903041e-15\\
440	3.81737558162824e-15\\
441	1.33688555545767e-15\\
442	1.88492852952189e-15\\
443	4.84730289145668e-16\\
444	1.00254987173046e-14\\
445	5.44716872285112e-15\\
446	2.03809855111434e-15\\
447	3.55444797896667e-15\\
448	8.81649207766155e-15\\
449	3.09185152812364e-15\\
450	3.38208266098046e-15\\
451	6.87352694413517e-15\\
452	3.39844327457461e-15\\
453	9.23889685705184e-16\\
454	5.75203752600913e-15\\
455	5.09494398030331e-15\\
456	2.75606017725725e-15\\
457	3.48175553280233e-15\\
458	4.26858735624079e-15\\
459	7.7715611723761e-16\\
460	8.32667268468867e-16\\
461	3.09670637598932e-15\\
462	4.13362437415442e-15\\
463	2.11234336582771e-15\\
464	4.55199902083397e-15\\
465	2.49491594653198e-15\\
466	1.71658754944584e-15\\
467	5.44073002870312e-15\\
468	5.94675757357221e-15\\
469	3.08352453248638e-15\\
470	6.30314394860021e-15\\
471	4.55326813018295e-15\\
472	3.05374406110319e-15\\
473	4.34266116746861e-15\\
474	1.65046518089335e-15\\
475	1.79362018808454e-15\\
476	2.63195456343228e-15\\
477	9.34769712693179e-16\\
478	1.38777878078145e-15\\
479	5.73809187180235e-15\\
480	6.38378239159465e-16\\
481	1.88819530585415e-15\\
482	4.12167961557554e-15\\
483	1.12026072858569e-15\\
484	4.53563813525359e-15\\
485	1.44282281548642e-15\\
486	7.79338803718727e-15\\
487	2.73871031115306e-15\\
488	4.72841708517734e-15\\
489	3.79470591853894e-15\\
490	2.12583974337311e-15\\
491	5.78622209677677e-15\\
492	6.06673648753742e-15\\
493	6.86724770124419e-15\\
494	2.51107439912158e-15\\
495	2.58961156669419e-15\\
496	4.30023359296079e-15\\
497	4.23454492799608e-15\\
498	5.11335750021462e-15\\
499	1.69104133049023e-15\\
500	4.53563813525359e-15\\
501	1.39221259009941e-15\\
502	2.52167462163209e-15\\
503	2.64829501481247e-15\\
504	4.28731563909537e-15\\
505	6.56943238796507e-15\\
506	1.11576033091875e-15\\
507	1.09485103890283e-15\\
508	9.21489290485968e-16\\
509	3.06482389783906e-15\\
510	1.67364049637812e-15\\
511	3.69055233897401e-15\\
512	3.92366074010659e-15\\
513	1.2585248453106e-15\\
514	9.99200722162641e-16\\
515	3.74402036682869e-15\\
516	2.54686710542506e-15\\
517	5.90091631821035e-16\\
518	1.33688555545767e-15\\
519	6.00444906373008e-15\\
520	4.98273583813592e-15\\
521	1.20088981274602e-15\\
522	1.67054501216391e-15\\
523	4.42142050788072e-15\\
524	3.74124156715771e-15\\
525	5.79553433516819e-16\\
526	4.17663777029824e-15\\
527	1.53536257995627e-15\\
528	6.77599954797753e-16\\
529	2.28221053840369e-15\\
530	1.96888592662516e-15\\
531	2.73656463394441e-15\\
532	1.21182572286417e-15\\
533	6.19341275197865e-15\\
534	3.46355777165608e-15\\
535	4.04127281044027e-16\\
536	4.00537094870696e-15\\
537	1.79582006110758e-15\\
538	2.30287661303525e-15\\
539	1.31948500170561e-15\\
540	1.51515956047856e-15\\
541	4.55605892637547e-15\\
542	7.02742453776471e-15\\
543	2.55487020561069e-15\\
544	3.39027283682346e-15\\
545	4.44089209850063e-16\\
546	1.83858430276897e-15\\
547	8.61764809304556e-16\\
548	6.56277049212607e-15\\
549	8.49157330050551e-16\\
550	2.12107811032234e-15\\
551	1.57847254301548e-15\\
552	1.59757389885475e-15\\
553	3.33189038440425e-15\\
554	1.45286586409359e-15\\
555	6.93889390390723e-16\\
556	5.33138298110768e-15\\
557	1.6662594659382e-15\\
558	3.06196335090273e-15\\
559	3.21964677141295e-15\\
560	1.9991722838696e-15\\
561	4.13660517452315e-15\\
562	1.28131172374613e-15\\
563	3.36300921875329e-15\\
564	2.77611261757515e-15\\
565	1.56320821179986e-15\\
566	1.68007229799611e-15\\
567	3.26443801722187e-15\\
568	2.57289844433235e-15\\
569	6.63970934102082e-15\\
570	2.37209718893859e-15\\
571	1.77982290482175e-15\\
572	2.14006107570622e-15\\
573	4.20430553475673e-15\\
574	1.24745797326599e-15\\
575	1.8081644487136e-15\\
576	1.87837793271679e-15\\
577	1.84777937141037e-15\\
578	5.55111512312578e-16\\
579	3.41574056437222e-15\\
580	3.33066907387547e-16\\
581	3.39674272073041e-15\\
582	2.498965354837e-15\\
583	1.91171249472017e-15\\
584	1.83795569110227e-15\\
585	1.54237111854025e-15\\
586	3.77557453593179e-15\\
587	2.786775898372e-15\\
588	1.95652200536157e-15\\
589	4.06597868201741e-15\\
590	4.10106827769849e-15\\
591	3.00478944009183e-15\\
592	3.96467777178813e-15\\
593	4.05231403988182e-15\\
594	1.53536257995627e-15\\
595	2.53169801811368e-15\\
596	2.12470698912666e-15\\
597	9.45320841934461e-16\\
598	1.02357505330418e-15\\
599	2.64203340070429e-15\\
600	1.23254758128547e-15\\
601	1.91776014403535e-15\\
602	1.64116209657229e-15\\
603	8.19612325799379e-16\\
604	1.28157444441337e-15\\
605	7.40611131540355e-16\\
606	2.30179960579932e-15\\
607	1.60444573355305e-15\\
608	2.08831888514912e-15\\
609	1.365393784286e-15\\
610	1.89471196131175e-15\\
611	2.17699986383741e-15\\
612	6.32924504528419e-16\\
613	3.74278559945597e-15\\
614	1.34636000522047e-15\\
615	2.13266878738e-15\\
616	4.5315811845347e-16\\
617	1.35178486869568e-15\\
618	1.83774610609775e-15\\
619	1.29145473472335e-15\\
620	1.45286586409359e-15\\
621	3.22120166527659e-15\\
622	2.28878339926112e-16\\
623	4.28416997445367e-16\\
624	8.56833994890734e-16\\
625	6.93889390390723e-16\\
626	1.00074151062168e-15\\
627	3.64275408404521e-16\\
628	1.73339069636321e-15\\
629	4.22760332622558e-16\\
630	4.49490921185705e-16\\
631	1.7783073324608e-15\\
632	9.45320841934461e-16\\
633	1.94531738997174e-15\\
634	1.65046518089335e-15\\
635	1.03294007047385e-15\\
636	8.01584916085745e-16\\
637	5.44647922684227e-16\\
638	1.27585108417718e-15\\
639	4.22760332622558e-16\\
640	6.2803698347351e-16\\
641	8.61764809304556e-16\\
642	4.48405047021136e-16\\
643	1.89410197729809e-15\\
644	5.79553433516819e-16\\
645	1.40460764451511e-15\\
646	9.77768696775379e-16\\
647	2.83052443350184e-16\\
648	6.20633538311818e-16\\
649	9.74470007820805e-16\\
650	1.45313096141613e-15\\
651	4.17776736080521e-16\\
652	7.47341745035227e-16\\
653	8.33707452845033e-16\\
654	1.11030975741109e-15\\
655	7.94798730345622e-16\\
656	2.83052443350184e-16\\
657	2.16777975456568e-16\\
658	7.28550816809042e-16\\
659	2.72231122871763e-15\\
660	1.16383268981737e-15\\
661	1.42177919158667e-15\\
662	1.5489128225059e-15\\
663	7.94798730345622e-16\\
664	1.80731214395321e-15\\
665	1.71075751985471e-15\\
666	1.61364719961073e-15\\
667	7.13897199555701e-16\\
668	9.58672921001521e-16\\
669	1.32327453895134e-15\\
670	1.15810949968959e-15\\
671	9.55956985753932e-16\\
672	1.22879171400185e-15\\
673	5.31176747281665e-16\\
674	3.6638411145107e-16\\
675	1.6640965051483e-15\\
676	4.84133942449738e-16\\
677	1.05325004057301e-15\\
678	1.00074151062168e-15\\
679	7.71185559270127e-16\\
680	1.0299525296675e-15\\
681	5.55111512312578e-16\\
682	9.43980108333315e-16\\
683	5.30269527580585e-16\\
684	7.39127363729025e-16\\
685	6.94444280035889e-16\\
686	7.28550816809042e-16\\
687	1.58139812595906e-15\\
688	8.77708367144175e-16\\
689	3.92523114670944e-16\\
690	3.43317509889168e-16\\
691	1.13254992956686e-15\\
692	2.70940483797206e-15\\
693	2.56344942806548e-15\\
694	1.75541673428835e-16\\
695	5.8895841962425e-16\\
696	9.24306509405932e-16\\
697	3.48053147524853e-16\\
698	7.11431226040132e-16\\
699	6.23265649448857e-16\\
700	1.12264355679218e-15\\
701	3.34857819981922e-16\\
702	8.95090418262362e-16\\
703	6.47960436968506e-16\\
704	7.72713679837916e-16\\
705	7.54012280790646e-16\\
706	6.20633538311818e-17\\
707	3.6506759942728e-16\\
708	4.12616295223337e-16\\
709	8.0503132006544e-16\\
710	8.33158628477056e-16\\
711	1.71432901047373e-16\\
712	2.5018537765542e-16\\
713	2.98936698014091e-16\\
714	7.79136136031988e-16\\
715	5.27355936696949e-16\\
716	1.88758321594477e-16\\
717	1.05859110496936e-15\\
718	4.17488514772616e-16\\
719	2.31209942403774e-15\\
720	2.20813877285943e-15\\
721	1.66677951294662e-16\\
722	5.45886911283695e-16\\
723	1.38777878078145e-17\\
724	1.66533453693773e-16\\
725	5.82867087928207e-16\\
726	4.61319042371751e-16\\
727	6.70312953795123e-16\\
728	5.0037075531084e-17\\
729	2.78819967193453e-16\\
730	7.66559366973425e-16\\
731	1.25668713465108e-15\\
732	1.66533453693773e-16\\
733	6.26847554756023e-16\\
734	7.27625000746986e-16\\
735	1.92796389817532e-16\\
736	8.88611994741668e-17\\
737	2.94902990916057e-17\\
738	1.58383198369157e-16\\
739	2.28878339926112e-16\\
740	1.38256481576971e-16\\
741	5.41944938641421e-17\\
742	2.2377260456559e-16\\
743	1.19381244709818e-16\\
744	2.89194584726298e-16\\
745	1.6971944417403e-16\\
746	1.80944215311192e-16\\
747	4.84190658034619e-17\\
748	2.8609792490764e-17\\
749	1.42416465785485e-16\\
750	4.93406102549106e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	8.11468100853132e-16\\
2	1.26162298593266e-15\\
3	7.91613763416986e-16\\
4	1.6903425906532e-15\\
5	1.09022516742435e-14\\
6	7.95326027427045e-15\\
7	9.11889911195818e-15\\
8	5.65739026457931e-15\\
9	1.49419047692669e-15\\
10	4.82337870218816e-15\\
11	9.10411577693109e-15\\
12	4.99398326463115e-15\\
13	7.67404105600529e-15\\
14	7.52626477396213e-15\\
15	2.97061187631268e-15\\
16	2.67066779483159e-15\\
17	6.61565698660953e-15\\
18	4.95983781174857e-15\\
19	3.50871938182075e-15\\
20	4.83257881797599e-15\\
21	5.71013235400658e-15\\
22	1.40603743080576e-14\\
23	1.76055244900127e-15\\
24	8.79098050522682e-15\\
25	5.86012247786283e-15\\
26	1.32179101199092e-14\\
27	2.41322638561283e-14\\
28	6.59458765911741e-15\\
29	3.01234197283218e-14\\
30	4.41118685348846e-15\\
31	2.48249321094072e-14\\
32	5.02214442678004e-15\\
33	9.40056453672224e-15\\
34	1.71409379355293e-14\\
35	2.0684553263943e-14\\
36	7.17809370949582e-15\\
37	9.05224107351857e-15\\
38	2.13962610849019e-14\\
39	9.7687266680447e-15\\
40	3.52689830112346e-14\\
41	2.96891520186756e-14\\
42	9.89148439264933e-15\\
43	1.3826119397662e-14\\
44	1.19163501922621e-14\\
45	3.15762820164563e-15\\
46	2.49697761878078e-15\\
47	1.54464602915853e-15\\
48	3.52468046698985e-15\\
49	9.59634640251369e-15\\
50	2.89238502639603e-14\\
51	8.55692583081197e-15\\
52	1.12937537671533e-14\\
53	5.49027114613457e-14\\
54	4.74429393013345e-15\\
55	3.45875091241754e-15\\
56	2.95700333076521e-14\\
57	1.31511862528962e-14\\
58	7.37675959659958e-15\\
59	2.48142007704632e-14\\
60	4.44752668424022e-14\\
61	1.36563378396068e-15\\
62	1.38605218042282e-15\\
63	2.63719364843857e-14\\
64	1.25647913879136e-14\\
65	1.29194887528781e-14\\
66	1.51859180329185e-14\\
67	2.75652949843493e-15\\
68	5.84506641840715e-15\\
69	6.9063444710197e-15\\
70	5.38940429607041e-15\\
71	2.16750019269308e-14\\
72	9.01687488758278e-15\\
73	3.98753238664755e-15\\
74	3.24464666278389e-14\\
75	5.35866800712539e-15\\
76	2.09154428750928e-14\\
77	7.6360621151974e-15\\
78	5.61255995386217e-15\\
79	3.05986582649292e-15\\
80	8.03186890784556e-16\\
81	4.7994097556296e-15\\
82	1.33430434016274e-14\\
83	1.2368946163023e-14\\
84	5.94048743958781e-15\\
85	9.13231063840659e-15\\
86	7.327236261705e-15\\
87	1.16094303191085e-14\\
88	8.08887988108683e-15\\
89	1.79147544709126e-14\\
90	5.58868285220382e-15\\
91	3.23580592283817e-15\\
92	6.21037777642156e-15\\
93	9.69236547427282e-15\\
94	6.97342454899188e-15\\
95	2.44486468975917e-14\\
96	2.10059704562209e-14\\
97	4.1526122080747e-15\\
98	1.25672877682996e-14\\
99	1.28526937110356e-14\\
100	1.18814278238342e-14\\
101	4.7265616610611e-15\\
102	9.07545234261997e-15\\
103	1.37579011705975e-14\\
104	2.12022835139515e-14\\
105	1.27882261247515e-15\\
106	4.04448921484047e-15\\
107	6.11662681402748e-15\\
108	4.11207797752345e-15\\
109	2.16798057391203e-14\\
110	7.7549763985617e-15\\
111	7.76757965638417e-15\\
112	3.13595422976238e-15\\
113	1.85176745090885e-14\\
114	3.49842332169992e-14\\
115	3.61955720469918e-14\\
116	1.03322208335711e-14\\
117	2.89880286719826e-15\\
118	1.64479956504888e-14\\
119	6.48390698980718e-15\\
120	7.56601249357513e-15\\
121	4.19898129059347e-14\\
122	6.58651499063271e-15\\
123	8.22774119381743e-15\\
124	5.12220148183867e-15\\
125	1.97978034563893e-14\\
126	6.75640918307551e-15\\
127	1.33246671333303e-14\\
128	6.01178175845947e-15\\
129	4.66583484564591e-15\\
130	1.01596954133037e-14\\
131	1.65598597403646e-14\\
132	1.26779458487229e-14\\
133	3.01687838205329e-14\\
134	2.29593521433758e-14\\
135	1.36726657889822e-14\\
136	5.45164969923214e-15\\
137	1.25614490353642e-14\\
138	7.69605187918404e-15\\
139	1.12044845129114e-14\\
140	2.36555130536218e-15\\
141	2.97059650939624e-14\\
142	9.22605415077684e-15\\
143	3.38467401873335e-14\\
144	1.49309673214092e-14\\
145	2.63237754701009e-14\\
146	1.93118024836459e-14\\
147	1.5241565983929e-14\\
148	7.12091868613123e-15\\
149	3.97498612451884e-15\\
150	7.69912660404092e-15\\
151	6.08373353581342e-15\\
152	8.1472117879049e-16\\
153	7.18007184322567e-15\\
154	3.44169776846684e-15\\
155	3.12340749744743e-15\\
156	1.04134164245866e-14\\
157	5.37522318253978e-15\\
158	1.40487223640577e-15\\
159	5.8764831551705e-15\\
160	9.69654447661031e-15\\
161	8.44272845760807e-15\\
162	5.02454268428148e-15\\
163	1.16593156679216e-14\\
164	5.40084737032268e-15\\
165	1.54412331562791e-14\\
166	5.72986987018256e-15\\
167	1.30889233022333e-14\\
168	2.31433786768171e-15\\
169	1.17466024501965e-14\\
170	1.44583748630954e-14\\
171	7.75188187410888e-15\\
172	1.08289438956052e-14\\
173	1.17956919359819e-14\\
174	1.15001074118462e-14\\
175	1.08209654818187e-14\\
176	4.29922014748316e-15\\
177	3.95283387213359e-14\\
178	6.14677774631309e-15\\
179	3.69695014672636e-15\\
180	6.47052718251299e-15\\
181	2.90874873366653e-15\\
182	3.15667035883755e-15\\
183	7.05790764780721e-15\\
184	1.80851519438601e-14\\
185	6.42921386263514e-15\\
186	9.93693262500951e-16\\
187	8.38382220811779e-15\\
188	3.07614672791653e-14\\
189	1.00282613856692e-14\\
190	1.54668621485433e-14\\
191	4.3317411532883e-15\\
192	2.20903302736222e-14\\
193	7.18325002741718e-15\\
194	6.67074568853454e-15\\
195	1.27591209941874e-14\\
196	6.04206067960661e-15\\
197	2.07098131143652e-14\\
198	1.1862398519966e-14\\
199	1.04414841469489e-14\\
200	1.94299744745777e-14\\
201	1.7344709996567e-14\\
202	1.62786664599519e-14\\
203	3.64730809191911e-15\\
204	5.26118766799362e-15\\
205	9.7149372502791e-15\\
206	8.18183368034564e-15\\
207	7.28939347631554e-15\\
208	2.19390168582496e-14\\
209	6.28204907608601e-16\\
210	2.17795666620953e-15\\
211	8.03792915781735e-15\\
212	9.72700792521852e-15\\
213	1.09466909559039e-14\\
214	2.2135174318761e-14\\
215	2.26237431291969e-14\\
216	6.34638646408165e-15\\
217	1.64016206464683e-14\\
218	1.61595243879914e-14\\
219	5.63743975673406e-15\\
220	3.12556004475688e-15\\
221	8.11555375350759e-15\\
222	1.19597153576151e-14\\
223	8.53610509623602e-15\\
224	1.33947076312022e-14\\
225	1.47606801324187e-14\\
226	1.12724620631161e-14\\
227	8.82926636239397e-15\\
228	1.63982919542336e-14\\
229	9.84763039107857e-15\\
230	1.27382724314699e-14\\
231	1.22987647062787e-14\\
232	4.83102885954843e-15\\
233	3.50606091139648e-15\\
234	5.33955843852757e-15\\
235	3.7990203504707e-15\\
236	1.40031392313126e-14\\
237	1.44096103545677e-14\\
238	6.52243092009182e-15\\
239	3.85789741724542e-15\\
240	4.53668843240599e-15\\
241	1.13312746118263e-14\\
242	1.0405610873645e-14\\
243	4.80444803961213e-14\\
244	1.92262388644321e-14\\
245	7.39100781637906e-15\\
246	1.83280863202536e-14\\
247	7.02296322448103e-15\\
248	4.7424845807924e-15\\
249	1.18185728180789e-14\\
250	1.12288675242203e-14\\
251	5.76481928217654e-15\\
252	5.80284150523815e-15\\
253	4.93411665436597e-16\\
254	5.1253453187399e-15\\
255	1.00026160558943e-14\\
256	7.16546797457139e-15\\
257	3.67031401629146e-14\\
258	4.83433646669159e-15\\
259	7.96969071576376e-15\\
260	9.22537284504624e-15\\
261	4.91477197422291e-15\\
262	1.04532064420046e-14\\
263	9.91416674817058e-15\\
264	6.12571318556731e-15\\
265	1.01388644494824e-14\\
266	6.55248997817034e-15\\
267	2.07047582677441e-15\\
268	6.95930324846252e-15\\
269	5.37595532131456e-15\\
270	4.49672948232263e-15\\
271	6.70725679479433e-15\\
272	1.5430586284495e-14\\
273	1.91300794648606e-14\\
274	1.39102107670927e-14\\
275	8.17100971148635e-15\\
276	5.7869158627861e-15\\
277	8.57691473591242e-15\\
278	5.14256910214788e-15\\
279	1.77972407685604e-15\\
280	7.66971318371467e-15\\
281	7.64436419758416e-16\\
282	3.42449467745433e-15\\
283	8.53919102223244e-15\\
284	4.09275359575262e-15\\
285	7.16265421520764e-15\\
286	3.47034234651113e-15\\
287	3.67190374287092e-15\\
288	8.31782231298918e-15\\
289	3.98835116512996e-15\\
290	1.01486776768799e-14\\
291	6.98052576018858e-15\\
292	4.669073048361e-15\\
293	1.21580525375344e-14\\
294	1.32786735862182e-14\\
295	1.066219900202e-14\\
296	4.53726545835717e-15\\
297	1.83910374965975e-15\\
298	6.49865941772787e-15\\
299	2.00049179301759e-14\\
300	1.24752137682456e-14\\
301	8.3778693103146e-15\\
302	6.55679410445879e-15\\
303	8.01402706843215e-15\\
304	3.91823168618175e-15\\
305	4.6731273152444e-15\\
306	3.03253648748601e-15\\
307	8.56338604585955e-15\\
308	2.45830420763031e-15\\
309	1.52620984910463e-14\\
310	1.23626897485998e-14\\
311	2.31511198807114e-15\\
312	5.87990817301998e-15\\
313	2.01733828202644e-15\\
314	7.37738555304698e-15\\
315	6.61055158737593e-15\\
316	3.56530758921244e-15\\
317	2.53232191417749e-15\\
318	7.70963016743867e-15\\
319	7.67284497644465e-15\\
320	8.96489144095603e-15\\
321	8.47398170980893e-15\\
322	5.71530805600173e-15\\
323	3.2087222436305e-15\\
324	9.84436774912074e-15\\
325	2.4919537236842e-15\\
326	3.81204969677793e-15\\
327	9.27215880309483e-15\\
328	6.5060757427133e-15\\
329	2.02741565824386e-14\\
330	9.02789061592929e-15\\
331	3.80917771005159e-15\\
332	2.54846084248163e-15\\
333	2.09788126101154e-15\\
334	1.06746298736825e-14\\
335	3.03855643136832e-15\\
336	6.01099214824763e-15\\
337	1.20325653056664e-15\\
338	1.1741335910565e-14\\
339	3.85191801804411e-15\\
340	2.79604186613313e-15\\
341	7.0991400813214e-15\\
342	6.21758289815987e-15\\
343	5.29151048419124e-15\\
344	5.71668506554702e-15\\
345	2.18337407741375e-15\\
346	9.41436256346291e-15\\
347	4.16860896150089e-15\\
348	6.83678878451603e-15\\
349	7.8625596788069e-15\\
350	9.01116986027075e-15\\
351	5.8835671095735e-15\\
352	8.30578235003584e-15\\
353	2.40165988776077e-15\\
354	4.32197504940758e-15\\
355	1.17263940127107e-14\\
356	5.11687953667287e-15\\
357	1.28573506296545e-15\\
358	3.71147158607408e-15\\
359	8.40756289940715e-15\\
360	4.27579756037414e-15\\
361	3.9237380654996e-15\\
362	7.10077910289789e-15\\
363	5.80182462124907e-15\\
364	1.64030334723141e-15\\
365	6.90207340087801e-15\\
366	5.4998867820386e-15\\
367	6.28821539661319e-15\\
368	2.06327547946989e-15\\
369	6.82957313454321e-15\\
370	3.89061109009287e-15\\
371	8.26654287297789e-15\\
372	1.15065608642121e-14\\
373	4.41408242536413e-15\\
374	2.3733857464272e-15\\
375	6.41466284524998e-15\\
376	6.43474576501435e-15\\
377	4.31846788079875e-15\\
378	7.873812940915e-15\\
379	6.44503351741043e-15\\
380	2.59962363350385e-15\\
381	4.11981011867001e-15\\
382	1.2507299447136e-14\\
383	8.06303492776196e-15\\
384	8.13195736403482e-15\\
385	5.64032633748847e-15\\
386	6.67410865015055e-15\\
387	2.11417746728663e-14\\
388	3.91776610899483e-15\\
389	8.00593208497344e-16\\
390	1.71006784296927e-15\\
391	7.1392282790398e-15\\
392	3.75111239150377e-15\\
393	4.95139554268004e-15\\
394	5.56885036039765e-15\\
395	6.87195767131718e-15\\
396	3.94754155975919e-15\\
397	3.33251893187639e-15\\
398	7.26178370796583e-15\\
399	9.17296579582062e-15\\
400	6.41724274458008e-15\\
401	1.1239603124673e-14\\
402	7.88746850615419e-15\\
403	4.77524978839274e-15\\
404	9.57064408256085e-15\\
405	7.7715611723761e-16\\
406	2.86783737936991e-15\\
407	1.19961896839174e-14\\
408	6.72120619945163e-15\\
409	1.44265995646297e-14\\
410	6.65121122973664e-15\\
411	7.57640790919237e-15\\
412	4.01219302217207e-15\\
413	6.11253146585867e-15\\
414	4.35859759228077e-15\\
415	2.39664212308398e-15\\
416	5.25073946534072e-15\\
417	4.83457193607495e-15\\
418	5.87894279696576e-15\\
419	5.01570207504033e-15\\
420	3.45107965368675e-15\\
421	4.28551839917608e-15\\
422	4.47545209131181e-16\\
423	4.04317862182205e-15\\
424	7.47898178636821e-15\\
425	8.26053680468876e-15\\
426	5.52837837647442e-15\\
427	9.32523383471018e-15\\
428	1.26584900905684e-15\\
429	4.82020941962978e-15\\
430	5.79234325426085e-15\\
431	9.73583936509648e-15\\
432	8.44901160461554e-15\\
433	1.79362018808454e-15\\
434	4.87306025145335e-15\\
435	1.06053905516117e-15\\
436	7.03744795404603e-15\\
437	8.23126289350995e-16\\
438	6.70651903368966e-15\\
439	5.2077034386458e-15\\
440	6.00855326726038e-15\\
441	2.98936698014091e-15\\
442	3.15633496579915e-15\\
443	2.89510744497907e-15\\
444	3.0284118602284e-15\\
445	2.07324349706735e-15\\
446	4.38678606776274e-15\\
447	4.16148555926006e-15\\
448	7.3538265336784e-15\\
449	4.26858735624079e-15\\
450	3.91983023820182e-15\\
451	3.23682852456947e-15\\
452	4.51828035988303e-15\\
453	1.50290739527669e-15\\
454	3.94959012779286e-15\\
455	7.92935554357625e-15\\
456	2.13555662727753e-15\\
457	1.64016430467197e-15\\
458	3.87982840410895e-15\\
459	3.32001238818728e-15\\
460	4.90763787504019e-15\\
461	7.37925512567931e-15\\
462	1.8552687127769e-15\\
463	2.57514309981293e-15\\
464	2.23428073792255e-15\\
465	4.42455564985992e-15\\
466	2.56314888882674e-15\\
467	3.74895536945431e-15\\
468	8.27339657985025e-15\\
469	2.04715010660836e-15\\
470	2.46509516257093e-15\\
471	4.98612519559086e-15\\
472	6.40787222206684e-15\\
473	3.33251893187639e-15\\
474	4.52066674572256e-15\\
475	1.55530318914042e-15\\
476	3.0038919713337e-15\\
477	4.24181570856606e-15\\
478	3.7878989011964e-15\\
479	1.71366798978147e-15\\
480	3.30093036178669e-15\\
481	8.06236171149774e-15\\
482	6.18170943870332e-15\\
483	2.7403623919392e-15\\
484	4.86981837065888e-15\\
485	9.03656071976605e-16\\
486	2.14491525500478e-15\\
487	1.65978864338208e-15\\
488	1.63922465159876e-15\\
489	1.61364719961073e-15\\
490	1.22250629317173e-15\\
491	1.80411241501588e-15\\
492	2.4582102826059e-15\\
493	1.78759698022997e-15\\
494	3.80767653843484e-15\\
495	4.5573269051355e-15\\
496	6.55209443043701e-15\\
497	2.97904098389673e-15\\
498	3.15975012171903e-15\\
499	3.07072515991254e-15\\
500	5.41653453795112e-15\\
501	2.88016760909234e-15\\
502	3.10912006472385e-15\\
503	6.39921033015318e-15\\
504	4.57756679852224e-16\\
505	2.3733857464272e-15\\
506	3.70162675406437e-15\\
507	7.69152836710423e-15\\
508	5.89360091395852e-15\\
509	4.43255760488917e-15\\
510	1.36680358722664e-15\\
511	2.01069941544172e-15\\
512	3.00581479055337e-15\\
513	1.67400006491399e-15\\
514	6.56089206046194e-15\\
515	2.54202284596501e-15\\
516	1.26584900905684e-15\\
517	4.44089209850063e-15\\
518	2.44227626842801e-15\\
519	4.75747083085528e-15\\
520	3.83683972162926e-15\\
521	3.49543982457038e-15\\
522	1.09785932953459e-15\\
523	4.91642056521181e-15\\
524	1.15910686703364e-15\\
525	9.69460578291336e-16\\
526	1.24126707662364e-15\\
527	2.82651565422089e-15\\
528	1.53661644915664e-15\\
529	3.0436364816618e-16\\
530	1.81941979444349e-15\\
531	1.88819530585415e-15\\
532	4.52373310630512e-15\\
533	1.15511223068214e-15\\
534	1.4130832128154e-15\\
535	1.37803008862862e-15\\
536	3.14263722927381e-15\\
537	1.09485103890283e-15\\
538	1.25883086959362e-15\\
539	2.31621899937918e-15\\
540	2.70641769956035e-15\\
541	2.6668472207146e-15\\
542	1.43284378796741e-15\\
543	1.02357505330418e-15\\
544	2.17629201148125e-15\\
545	1.09906472107864e-15\\
546	3.74864712212646e-15\\
547	3.73413079542798e-15\\
548	6.3021661105632e-15\\
549	4.42568723865776e-15\\
550	3.28032860934394e-15\\
551	1.11261112200852e-15\\
552	2.67755004023855e-15\\
553	2.69627819310951e-15\\
554	9.48574968053509e-16\\
555	4.54590236402796e-16\\
556	2.30287661303525e-15\\
557	3.35142110688382e-15\\
558	1.83291903667049e-15\\
559	1.90383826921742e-15\\
560	1.99844963050756e-15\\
561	1.48122226308071e-15\\
562	3.90370303214218e-15\\
563	1.95001437999779e-15\\
564	5.1178752665209e-15\\
565	3.11864493316497e-15\\
566	1.34263562739354e-15\\
567	3.15438178803426e-15\\
568	1.83774610609775e-15\\
569	1.14439169963056e-15\\
570	4.66624492793862e-15\\
571	2.18688573956263e-15\\
572	4.30023359296079e-15\\
573	3.42418771410527e-15\\
574	1.22250629317173e-15\\
575	1.13220977340074e-15\\
576	6.08727296332359e-16\\
577	1.38777878078145e-15\\
578	9.77768696775379e-16\\
579	3.88578058618805e-16\\
580	1.86293471699515e-15\\
581	2.61845576667214e-15\\
582	2.37764214417558e-15\\
583	5.33946871446524e-15\\
584	4.96167305594896e-16\\
585	4.86229838916946e-15\\
586	1.58765774372628e-15\\
587	1.00074151062168e-15\\
588	1.61364719961073e-15\\
589	3.88825797285106e-16\\
590	1.845276169487e-15\\
591	2.08370258593365e-15\\
592	2.68527125478709e-15\\
593	3.17599018244426e-15\\
594	1.45286586409359e-15\\
595	7.68308224578318e-16\\
596	2.99965743047055e-15\\
597	3.6506759942728e-16\\
598	1.29592087393701e-15\\
599	2.40818609092795e-15\\
600	1.80731214395321e-15\\
601	2.29433034325905e-15\\
602	1.86814818797228e-15\\
603	2.13555662727753e-15\\
604	1.58959746069124e-15\\
605	1.14439169963056e-15\\
606	3.00222453186504e-15\\
607	2.2377260456559e-15\\
608	7.39049208258977e-16\\
609	2.20372978102281e-15\\
610	4.96506830649455e-16\\
611	1.54636173612489e-15\\
612	1.1713379070027e-15\\
613	9.82092519139173e-16\\
614	2.78719052518488e-15\\
615	1.365393784286e-15\\
616	1.10500659941084e-15\\
617	1.66995405909046e-15\\
618	7.10889595793335e-16\\
619	6.32924504528419e-16\\
620	3.01071242121504e-15\\
621	4.96506830649455e-16\\
622	1.83858430276897e-15\\
623	4.61944842852592e-16\\
624	1.36115561435881e-15\\
625	4.27492182961233e-15\\
626	1.22250629317173e-15\\
627	1.88819530585415e-15\\
628	1.33688555545767e-15\\
629	8.8820552434086e-16\\
630	2.62390215393869e-15\\
631	8.67111901826273e-16\\
632	3.23682852456947e-16\\
633	9.55049957678547e-16\\
634	7.94798730345622e-16\\
635	2.55893763326045e-16\\
636	1.22250629317173e-15\\
637	1.4561099806594e-15\\
638	4.45545624149203e-16\\
639	7.60909120415449e-16\\
640	6.32924504528419e-16\\
641	3.10316769155909e-16\\
642	3.14018491736755e-16\\
643	1.58887034433361e-15\\
644	9.61581492282538e-16\\
645	1.06813898864099e-15\\
646	8.90314186479405e-16\\
647	3.10316769155909e-16\\
648	9.24540890154495e-16\\
649	8.06823599805364e-16\\
650	1.23286005374106e-15\\
651	1.93021021586176e-15\\
652	1.07209840537625e-15\\
653	1.2493863373376e-15\\
654	2.02158931091103e-15\\
655	2.35513868802566e-16\\
656	4.57756679852224e-16\\
657	1.64016430467197e-15\\
658	1.13899359547771e-15\\
659	9.18873053048877e-16\\
660	4.84730289145668e-16\\
661	3.48951172420846e-16\\
662	8.91452098153784e-16\\
663	9.50197851991224e-16\\
664	6.89015044314312e-16\\
665	3.85592779635063e-16\\
666	2.30036630022229e-15\\
667	1.24126707662364e-16\\
668	8.40036148998055e-16\\
669	8.21607233115511e-16\\
670	5.69496797738855e-16\\
671	6.51157058104266e-16\\
672	8.67111901826273e-16\\
673	3.31036876851558e-16\\
674	5.1178752665209e-16\\
675	1.60492581008348e-15\\
676	5.26636448656865e-16\\
677	6.33076631559706e-16\\
678	1.93015272558512e-15\\
679	9.09180472805593e-16\\
680	8.49164417672298e-16\\
681	6.33532793476628e-16\\
682	9.47355980655874e-16\\
683	1.15544564452389e-15\\
684	5.0037075531084e-16\\
685	7.79136136031988e-16\\
686	1.39580468968338e-15\\
687	2.94065051481788e-16\\
688	1.88758321594477e-15\\
689	1.37327003955667e-15\\
690	1.01031820261007e-15\\
691	1.52901876919605e-15\\
692	2.94065051481788e-16\\
693	2.39680283672192e-15\\
694	3.44940504963165e-15\\
695	7.28550816809042e-16\\
696	6.37925542088591e-16\\
697	4.91830052980739e-16\\
698	7.42299506324225e-16\\
699	1.23512311489549e-15\\
700	2.88778057670536e-16\\
701	7.4174849929001e-16\\
702	3.24870683430224e-16\\
703	2.77555756156289e-16\\
704	1.32212789312323e-15\\
705	3.38799977398877e-16\\
706	5.21479921135491e-16\\
707	9.79834719367015e-16\\
708	6.75892434347842e-16\\
709	5.79553433516819e-16\\
710	5.33889156819382e-16\\
711	5.94684486391305e-16\\
712	2.00148302124336e-16\\
713	1.86190061493545e-16\\
714	1.15329760592938e-16\\
715	9.22246611102482e-16\\
716	5.23691153334427e-16\\
717	4.8888434838769e-16\\
718	1.62435341715112e-16\\
719	2.06158730139515e-15\\
720	2.57323526747901e-15\\
721	3.16766396738314e-16\\
722	3.58160538527547e-16\\
723	3.35658906848386e-16\\
724	2.83052443350184e-16\\
725	7.37483976975063e-16\\
726	2.63312510143253e-16\\
727	2.78940082729686e-16\\
728	7.39049208258977e-16\\
729	8.90345873453303e-16\\
730	7.88961696171591e-16\\
731	3.55796574787581e-16\\
732	1.68830575361606e-16\\
733	9.74710850235198e-16\\
734	6.32924504528419e-16\\
735	1.24126707662364e-16\\
736	2.2377260456559e-16\\
737	2.17892593712323e-16\\
738	2.30659521185876e-16\\
739	9.30950307467727e-17\\
740	1.38951242140839e-16\\
741	2.8609792490764e-17\\
742	1.42880570444356e-16\\
743	2.11038219202008e-16\\
744	2.38459811305874e-16\\
745	2.05167264316249e-16\\
746	1.2490009027033e-16\\
747	1.23360673742475e-16\\
748	1.17961196366423e-16\\
749	1.34728949100962e-16\\
750	7.41074193791804e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(19.211in,1.222in)},
scale only axis,
xmin=1,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={9},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.0886370724518e-15\\
2	7.67640770748725e-16\\
3	2.88900976320913e-15\\
4	5.02036563951211e-15\\
5	1.10364011994655e-14\\
6	4.24497525447453e-15\\
7	3.55534805984081e-15\\
8	5.92267341515197e-15\\
9	2.04144107001364e-15\\
10	1.2234467394953e-14\\
11	1.78292159474845e-15\\
12	1.5664693884931e-14\\
13	7.09321771243339e-15\\
14	2.43622492119297e-15\\
15	3.43833007302543e-15\\
16	4.37692081149231e-15\\
17	1.15788052398391e-14\\
18	1.35818275810144e-14\\
19	6.47269934396979e-15\\
20	3.20211345994111e-14\\
21	1.14743364934688e-14\\
22	5.84641576899122e-15\\
23	6.7603602400232e-15\\
24	2.53359131371509e-14\\
25	1.19358547111538e-15\\
26	1.55728015534733e-14\\
27	2.67172812939494e-14\\
28	1.99233867277724e-14\\
29	2.61660028406079e-14\\
30	1.06660531059014e-14\\
31	1.03416878060311e-14\\
32	2.07718955149547e-15\\
33	1.88343655229809e-15\\
34	4.63595572253673e-15\\
35	1.01416529643577e-14\\
36	1.28867409964177e-14\\
37	9.34747174005489e-15\\
38	8.31758457052444e-15\\
39	1.62509156766106e-14\\
40	7.99195508303053e-15\\
41	2.75150859349357e-14\\
42	1.72421672896968e-14\\
43	8.92234777063007e-15\\
44	1.71167101961008e-14\\
45	3.39064594568072e-14\\
46	5.47604444145438e-15\\
47	8.82690012008489e-15\\
48	5.50552295512458e-15\\
49	4.74192786677215e-15\\
50	9.31510688443746e-15\\
51	2.72462600968488e-14\\
52	4.02347226826949e-15\\
53	6.52396355077014e-15\\
54	9.47168536362312e-15\\
55	3.3952759545631e-15\\
56	8.3520918680646e-15\\
57	4.29959284125494e-15\\
58	1.89576609048895e-15\\
59	2.09811855782212e-14\\
60	8.29676418852419e-15\\
61	8.149109512562e-15\\
62	1.74364236954206e-15\\
63	1.17120032302259e-15\\
64	6.24347195845067e-15\\
65	8.60520487067703e-16\\
66	2.73779656371561e-14\\
67	6.36492952528711e-15\\
68	7.63772426139105e-15\\
69	6.45128734287401e-15\\
70	3.41907959217368e-15\\
71	9.4797432620398e-15\\
72	2.02211153505728e-14\\
73	3.51066859937361e-15\\
74	5.50619626774599e-14\\
75	1.01718586086692e-14\\
76	4.38942987657096e-15\\
77	1.54854305778715e-14\\
78	1.67986087827017e-14\\
79	4.36336069073059e-15\\
80	1.98390218647498e-15\\
81	1.21058720887245e-14\\
82	1.04460799490501e-14\\
83	6.26886082073294e-15\\
84	3.8881423449911e-15\\
85	9.3417668175613e-15\\
86	2.81845330983719e-14\\
87	1.47124574678655e-15\\
88	2.50609374778234e-15\\
89	2.88057101940965e-14\\
90	7.70736894956434e-15\\
91	2.32078379222371e-15\\
92	4.56057317180463e-14\\
93	2.3130492420164e-15\\
94	3.65157246266258e-15\\
95	5.69255093660594e-15\\
96	7.50023503686817e-15\\
97	1.48517979269864e-14\\
98	1.01702821188902e-14\\
99	7.91291852656716e-15\\
100	5.92672515486514e-15\\
101	1.23535803582146e-14\\
102	7.38182873860849e-15\\
103	5.27307837515314e-15\\
104	6.20904927600886e-15\\
105	9.43743771279579e-15\\
106	1.22905739913429e-14\\
107	1.37854018849602e-14\\
108	6.09193034656459e-15\\
109	2.07016585002387e-14\\
110	5.93957978927658e-15\\
111	5.331760219674e-14\\
112	1.67425818415509e-15\\
113	3.64136802028455e-14\\
114	1.25609247417788e-14\\
115	5.47910660439685e-15\\
116	2.03535974838967e-14\\
117	5.09229958083335e-15\\
118	2.03491671273365e-15\\
119	5.25956259592884e-15\\
120	1.73277439927117e-14\\
121	7.77048938658219e-15\\
122	6.94645465104076e-14\\
123	5.11421861795302e-14\\
124	3.64557476491497e-14\\
125	5.12853737301871e-15\\
126	3.93252161911498e-14\\
127	6.23504273561744e-15\\
128	3.77719566493291e-14\\
129	6.43666622078321e-15\\
130	2.97803313648227e-14\\
131	8.38035076848366e-15\\
132	4.13442855531164e-15\\
133	5.71909048491273e-14\\
134	1.87745661332219e-14\\
135	3.48585019588643e-15\\
136	3.6322717819732e-14\\
137	9.05132671161966e-15\\
138	7.02275384620819e-15\\
139	8.02043333320943e-15\\
140	3.55829242162542e-15\\
141	9.34210121887944e-15\\
142	3.18531331390044e-14\\
143	1.56553213378674e-14\\
144	1.13732180200911e-14\\
145	4.38824028824092e-15\\
146	9.12763787522926e-15\\
147	3.17190074882683e-14\\
148	9.50278827660242e-15\\
149	1.88821004461894e-14\\
150	3.86900058172587e-14\\
151	1.38248607940433e-14\\
152	7.16129058031473e-15\\
153	1.51646739771319e-14\\
154	1.11713503940337e-14\\
155	4.2253076368989e-15\\
156	5.64517896859896e-15\\
157	1.21148998749834e-14\\
158	2.1517136195988e-14\\
159	2.14846614900145e-15\\
160	3.52346498531638e-14\\
161	8.95632509118723e-15\\
162	1.38596228536864e-14\\
163	8.62881648710833e-15\\
164	3.84400430905567e-15\\
165	1.18502501695385e-14\\
166	5.01912346211919e-15\\
167	6.6706977605621e-15\\
168	5.30228276633018e-15\\
169	1.348588495388e-14\\
170	4.06936026268799e-15\\
171	1.51255503228256e-14\\
172	2.66717524424402e-14\\
173	7.78659173249895e-15\\
174	1.98000076630694e-14\\
175	1.65134474380009e-14\\
176	1.4241621041761e-14\\
177	3.72060691219419e-14\\
178	2.08265885444694e-15\\
179	2.94823344833984e-14\\
180	1.32376083794435e-14\\
181	2.20059800795991e-15\\
182	6.03059775778943e-15\\
183	1.20021103624222e-14\\
184	2.39063446815378e-15\\
185	1.00325354709289e-14\\
186	1.60293378107968e-14\\
187	2.95685028538804e-15\\
188	1.08064479368998e-14\\
189	1.04421347944479e-14\\
190	1.00057086580759e-14\\
191	2.76418275206652e-15\\
192	4.32752331808594e-15\\
193	7.71143986782512e-15\\
194	1.26667637933616e-14\\
195	2.09751546926489e-15\\
196	9.28331760763289e-15\\
197	5.69451997602665e-15\\
198	1.26985542102414e-14\\
199	5.31535438151613e-14\\
200	3.63104428527189e-14\\
201	1.18931393019103e-14\\
202	3.52438337785747e-14\\
203	3.24728152908054e-14\\
204	4.11091250411119e-14\\
205	3.08314990702682e-14\\
206	6.11967747514418e-15\\
207	2.1665612590947e-14\\
208	2.39298481450299e-15\\
209	2.22092543039166e-15\\
210	1.01151156636072e-14\\
211	8.85996495196684e-15\\
212	9.80338560676426e-15\\
213	5.37517289655957e-15\\
214	8.29038577849124e-15\\
215	3.82007152499555e-15\\
216	4.56703222142508e-15\\
217	9.06420464981519e-15\\
218	7.59637164583577e-15\\
219	6.71941900601626e-15\\
220	2.18370395524361e-14\\
221	3.45350767037043e-14\\
222	7.62809385205564e-15\\
223	1.39347682955951e-14\\
224	1.26405718903066e-14\\
225	6.39705322642779e-15\\
226	1.96333440614286e-14\\
227	2.44269336413036e-14\\
228	4.62036281321568e-15\\
229	6.9009164636125e-15\\
230	1.44965400893096e-14\\
231	4.74918123814888e-14\\
232	5.10749904382454e-14\\
233	2.09244360909727e-14\\
234	3.52730187860101e-14\\
235	4.02380406275821e-14\\
236	1.31824014148049e-14\\
237	2.77905767698322e-15\\
238	2.41343279793867e-15\\
239	1.81809918001325e-14\\
240	1.07439732810883e-14\\
241	2.64602320346112e-14\\
242	2.3994611647337e-15\\
243	1.95051795652038e-15\\
244	9.94443604478748e-15\\
245	1.34275546168805e-14\\
246	1.76369565849568e-14\\
247	6.29185662063075e-15\\
248	9.1274023605141e-15\\
249	9.01473299064887e-15\\
250	8.03167913687944e-15\\
251	2.13243527358903e-15\\
252	1.88315853594683e-14\\
253	1.52612006384658e-14\\
254	1.7421310516669e-15\\
255	1.06841380746135e-14\\
256	2.17378051360287e-14\\
257	1.27732579803139e-14\\
258	6.99274189600933e-15\\
259	1.03719153227239e-14\\
260	1.8338826679365e-14\\
261	8.73869684532692e-15\\
262	6.58180946057685e-15\\
263	3.22049976315551e-14\\
264	1.00415393482499e-14\\
265	7.18819979233689e-15\\
266	2.58405328063159e-15\\
267	3.07183619076229e-14\\
268	8.58272448252929e-15\\
269	3.35960385223649e-14\\
270	7.67702220180956e-15\\
271	6.04473645089943e-15\\
272	2.51257149443063e-14\\
273	1.0777288606527e-14\\
274	5.26700077750225e-15\\
275	6.09420555398519e-15\\
276	6.46140841686756e-15\\
277	1.28896772318639e-14\\
278	1.50793954153392e-14\\
279	3.24664313507351e-15\\
280	5.37959295039589e-15\\
281	1.04812173579094e-14\\
282	5.69167556358995e-15\\
283	8.38637408758518e-15\\
284	5.75734852121491e-15\\
285	6.62445753417261e-15\\
286	1.35114215164927e-14\\
287	8.61533688058801e-15\\
288	2.8215509240606e-14\\
289	1.4230823336581e-14\\
290	1.59422642475817e-14\\
291	1.63590152040091e-14\\
292	2.89258841477921e-14\\
293	2.21244124900044e-14\\
294	9.27210127753533e-15\\
295	4.937592439906e-15\\
296	1.48723329493747e-14\\
297	1.86148450261191e-14\\
298	9.26371757840996e-15\\
299	1.43101295975617e-14\\
300	3.86470149499965e-15\\
301	8.26445453800286e-15\\
302	2.56684048606287e-14\\
303	1.01991081314139e-14\\
304	9.87320313638278e-15\\
305	1.45889690874219e-14\\
306	7.83239616126388e-15\\
307	6.68692429502223e-15\\
308	1.1410649069438e-14\\
309	5.36217748585439e-15\\
310	1.25995841258981e-15\\
311	8.24566265058211e-15\\
312	1.02942205409844e-14\\
313	1.95808803357502e-15\\
314	1.42953404660525e-14\\
315	1.00923692291202e-14\\
316	1.12286893699212e-14\\
317	5.28553419981965e-15\\
318	8.30598702615818e-15\\
319	9.2950356256993e-15\\
320	1.32315955505366e-14\\
321	2.49930256881189e-14\\
322	5.87890242942008e-15\\
323	5.72918689216127e-15\\
324	2.56552603498643e-15\\
325	3.44164863559265e-15\\
326	4.10118871791759e-14\\
327	2.02263428724605e-14\\
328	4.24340351074636e-15\\
329	4.09151753875839e-15\\
330	4.88346811332906e-15\\
331	1.3190889126797e-14\\
332	5.84038896757945e-15\\
333	1.30037752631477e-14\\
334	1.33004214017694e-15\\
335	4.02662363517982e-14\\
336	1.23332991151199e-14\\
337	6.72343297223209e-15\\
338	9.45520492879444e-15\\
339	4.68639865081284e-15\\
340	1.0850524425454e-14\\
341	1.3420145382168e-14\\
342	5.98466935632749e-15\\
343	2.01732196905785e-14\\
344	1.53547444173279e-14\\
345	9.90786238473184e-15\\
346	7.01975458203759e-15\\
347	3.58750310897163e-15\\
348	2.19312660218361e-14\\
349	1.49659516071291e-14\\
350	1.66834521713134e-14\\
351	2.3101932582529e-15\\
352	5.05132174781194e-15\\
353	2.31703419220412e-15\\
354	8.2280769220566e-15\\
355	1.30122463822348e-14\\
356	1.56583994570636e-14\\
357	2.58366988006082e-15\\
358	1.19488388571539e-14\\
359	4.09336358890973e-14\\
360	5.40338171776166e-15\\
361	9.20994261183311e-15\\
362	2.20540044992205e-15\\
363	2.2217680385128e-15\\
364	8.62566935087006e-15\\
365	4.94205834971101e-15\\
366	2.24162543000627e-15\\
367	2.24636937178305e-15\\
368	7.31347607073892e-15\\
369	8.20430051961379e-15\\
370	1.54779399819075e-14\\
371	5.86399401209693e-15\\
372	2.44997648859203e-14\\
373	1.21146501259773e-14\\
374	3.76087890635335e-15\\
375	1.60959711254404e-15\\
376	7.13505873340048e-15\\
377	2.0150527658091e-15\\
378	1.54316445000267e-15\\
379	6.92917093074557e-15\\
380	8.32684725986187e-15\\
381	7.42087113936336e-15\\
382	1.16644651966935e-14\\
383	1.14880314429199e-14\\
384	1.29161510715077e-15\\
385	6.26527113326085e-15\\
386	1.32871150130693e-14\\
387	4.20601097598832e-15\\
388	3.53305244162009e-15\\
389	9.15172684573031e-15\\
390	3.75076416281384e-15\\
391	9.55105058887529e-15\\
392	1.05516738346323e-14\\
393	3.18945147139787e-15\\
394	1.03834109595139e-14\\
395	9.32146922190879e-15\\
396	1.6745684271166e-15\\
397	1.14838875303095e-14\\
398	6.19809355058064e-15\\
399	1.36857706207245e-14\\
400	1.20888670381683e-14\\
401	5.71297199694147e-15\\
402	9.73787059052299e-15\\
403	1.33127540670157e-14\\
404	1.03751229422424e-14\\
405	1.03138794762953e-14\\
406	1.39949916788904e-14\\
407	3.5526589114666e-15\\
408	1.14148158246373e-14\\
409	9.2091478551836e-15\\
410	1.00660803910202e-14\\
411	1.29032703668792e-14\\
412	8.32354421856011e-15\\
413	6.20399224233055e-15\\
414	1.38407988602727e-14\\
415	3.18211623306404e-15\\
416	8.61237244259679e-15\\
417	6.76009697566131e-15\\
418	9.44472370009598e-15\\
419	7.91595165370718e-15\\
420	5.37030400746369e-15\\
421	3.17467561151426e-15\\
422	1.00472965222869e-14\\
423	9.53861089082637e-15\\
424	4.61558512157993e-15\\
425	7.66720932899742e-15\\
426	1.71808885444758e-15\\
427	9.6603367893158e-15\\
428	1.60966838646108e-15\\
429	2.80310256793014e-15\\
430	1.19995659331665e-14\\
431	1.17623086631232e-14\\
432	6.42390594498722e-15\\
433	8.3302297063011e-15\\
434	5.31406896195427e-15\\
435	5.80049083577238e-15\\
436	2.44244420108739e-15\\
437	9.3223354090763e-15\\
438	5.04978447984711e-15\\
439	7.55464219708616e-15\\
440	1.51759216485006e-14\\
441	7.1835978372086e-15\\
442	4.41135326044529e-15\\
443	7.72063527240097e-15\\
444	1.28938246418316e-14\\
445	1.26091265247958e-14\\
446	4.56209527190912e-15\\
447	6.20048054466331e-15\\
448	9.20566766812549e-15\\
449	6.84533774700658e-15\\
450	1.91214244639848e-14\\
451	1.75714246834992e-14\\
452	1.15850580347705e-14\\
453	4.21607311406981e-15\\
454	2.90696454864335e-15\\
455	7.61269124058871e-15\\
456	3.29224538615654e-15\\
457	1.01280003991249e-14\\
458	7.56773514290867e-15\\
459	1.14693148208104e-14\\
460	1.4432161640414e-14\\
461	2.63863274254808e-15\\
462	3.94500843137499e-15\\
463	1.24427980221551e-14\\
464	9.38757206028401e-15\\
465	4.21354283606407e-15\\
466	7.94987652133956e-15\\
467	1.4986508592497e-14\\
468	1.17560579972034e-14\\
469	9.91446159533187e-15\\
470	3.46939353276228e-15\\
471	8.25778040018761e-15\\
472	1.06881171226262e-15\\
473	4.61852911255451e-15\\
474	5.80250616627881e-15\\
475	1.0756351488246e-14\\
476	1.96293861797404e-14\\
477	8.03715001084861e-15\\
478	5.20514020507469e-15\\
479	5.13102865643391e-15\\
480	1.73283499887499e-14\\
481	2.20751869238437e-15\\
482	9.38449964508441e-15\\
483	5.98616595858011e-15\\
484	1.41157969457526e-14\\
485	1.19091125544099e-14\\
486	4.01826340508208e-15\\
487	8.17495894389452e-15\\
488	9.3004206964658e-15\\
489	3.7226702837317e-15\\
490	7.5666332945116e-15\\
491	3.45774726021049e-15\\
492	3.94930005807718e-15\\
493	4.04367676298696e-15\\
494	3.79793434446099e-15\\
495	8.02261247165443e-15\\
496	4.95780814206609e-15\\
497	8.36980984525433e-15\\
498	1.52680475812179e-14\\
499	4.1870780648233e-15\\
500	6.20008337997073e-15\\
501	2.923307149486e-15\\
502	6.58348580912265e-15\\
503	4.87518505597017e-15\\
504	1.55059051415034e-15\\
505	5.34754222183067e-15\\
506	3.8089155514496e-15\\
507	9.2148511043888e-15\\
508	6.55125664469655e-15\\
509	6.37097784990263e-15\\
510	7.49873265294111e-15\\
511	5.42193643185963e-15\\
512	1.35082711010305e-14\\
513	3.79754702717052e-15\\
514	6.22616398118667e-15\\
515	4.97081069472165e-15\\
516	2.55170216835436e-15\\
517	6.87285444251652e-15\\
518	4.00450534884721e-15\\
519	1.11493148816656e-14\\
520	3.30093036178669e-15\\
521	2.2377260456559e-15\\
522	8.00227469404155e-15\\
523	8.10863121312217e-15\\
524	6.53901569452985e-15\\
525	7.94410929039127e-15\\
526	2.33411024304393e-15\\
527	5.90262955460846e-15\\
528	3.67549221219551e-15\\
529	4.82020941962978e-15\\
530	1.21168267925446e-14\\
531	2.63195456343228e-15\\
532	5.88418203051333e-15\\
533	7.00519057435176e-15\\
534	6.56634976398331e-15\\
535	5.32935963093761e-15\\
536	7.06541606407699e-15\\
537	4.90512564663137e-15\\
538	4.04127281044027e-15\\
539	3.95339179498963e-15\\
540	6.30900779414956e-15\\
541	1.28603895415436e-14\\
542	4.34266116746861e-15\\
543	1.33138841287391e-14\\
544	3.26526387480824e-15\\
545	1.3351746373362e-14\\
546	2.90573172818718e-15\\
547	4.19577649972622e-15\\
548	4.6909386238354e-15\\
549	9.06872818300347e-15\\
550	4.63775652863717e-15\\
551	1.88758321594477e-15\\
552	1.1778786197908e-14\\
553	7.44594725304069e-15\\
554	3.50166727890935e-15\\
555	1.12921198079896e-14\\
556	5.64278429364133e-15\\
557	3.22729439922146e-15\\
558	1.17574924697509e-14\\
559	2.74654007911334e-15\\
560	5.78089408266639e-15\\
561	5.78622209677677e-15\\
562	4.8558774176375e-15\\
563	6.59064895087972e-15\\
564	2.64829501481247e-15\\
565	3.04856811300569e-15\\
566	4.19724509497586e-15\\
567	3.73041544685902e-15\\
568	5.79116277379388e-15\\
569	6.31974404661492e-15\\
570	1.21396935440937e-14\\
571	3.25498476341489e-15\\
572	5.6504244306135e-15\\
573	1.57792339234318e-15\\
574	6.10636856570964e-15\\
575	8.15239420445738e-15\\
576	8.26724874830885e-15\\
577	1.02357505330418e-15\\
578	7.60826855523008e-15\\
579	4.44089209850063e-15\\
580	6.83035335636718e-15\\
581	4.65268229894461e-15\\
582	4.60984934746991e-15\\
583	4.86103072132607e-15\\
584	6.82012463677416e-15\\
585	1.91412881651217e-15\\
586	9.74473713539555e-15\\
587	3.57217600903596e-15\\
588	4.66029256558706e-15\\
589	5.62829421097381e-15\\
590	2.9058642859176e-15\\
591	7.5757978023928e-15\\
592	8.24078885514167e-15\\
593	2.01089097447759e-15\\
594	3.17967951782176e-15\\
595	4.02139883088345e-15\\
596	3.27153624694644e-15\\
597	8.25199916563789e-15\\
598	6.86388145815313e-15\\
599	3.33066907387547e-15\\
600	4.71624322037329e-15\\
601	3.18161716548351e-15\\
602	4.40920709772432e-15\\
603	9.91150011871584e-15\\
604	6.97167905317735e-15\\
605	3.67549221219551e-15\\
606	5.36049202688126e-15\\
607	5.95808196779346e-15\\
608	5.25717272627927e-15\\
609	3.56829203518054e-15\\
610	8.56172907766366e-15\\
611	3.81252914431868e-15\\
612	2.13555662727753e-15\\
613	6.48245714544832e-15\\
614	3.33482981138013e-15\\
615	7.63203890392613e-15\\
616	1.37327003955667e-15\\
617	4.7312470404349e-15\\
618	6.04536571471836e-15\\
619	9.62378307390625e-15\\
620	3.15074687944684e-15\\
621	1.02357505330418e-15\\
622	3.67109459522534e-15\\
623	2.03582937406879e-15\\
624	9.925946452557e-15\\
625	1.39172833019603e-15\\
626	2.54686710542506e-15\\
627	2.83704889340722e-15\\
628	2.40177962549203e-15\\
629	6.40666988183259e-15\\
630	2.26509985913372e-15\\
631	8.74542908904451e-15\\
632	3.56829203518054e-15\\
633	2.34201803614209e-15\\
634	3.33263451390823e-15\\
635	4.14702110332227e-15\\
636	3.00081289786234e-15\\
637	5.37513075689509e-15\\
638	4.72248828554158e-15\\
639	4.07165874813759e-15\\
640	7.21644966006352e-16\\
641	7.71245805788657e-15\\
642	5.63513379815038e-15\\
643	5.25013422343373e-15\\
644	2.61610103978697e-15\\
645	4.24941397825332e-15\\
646	5.67409778681444e-15\\
647	3.36610027313789e-15\\
648	2.05740544505298e-15\\
649	5.36237792725146e-15\\
650	4.68008718631685e-15\\
651	3.23682852456947e-15\\
652	5.02674853860431e-15\\
653	4.59134607705463e-15\\
654	4.44540009148429e-15\\
655	4.49777368659691e-15\\
656	1.57610320276735e-15\\
657	6.39921033015318e-15\\
658	1.75541673428835e-15\\
659	4.00796662662566e-15\\
660	2.04263597219631e-15\\
661	4.010656666373e-15\\
662	2.30287661303525e-15\\
663	5.1217874405826e-15\\
664	2.99760216648792e-15\\
665	3.65194190519136e-15\\
666	1.365393784286e-15\\
667	2.77777712014356e-15\\
668	1.45710163361808e-15\\
669	3.89844820116268e-15\\
670	1.09344286978131e-15\\
671	3.05462688303617e-15\\
672	4.19256215415269e-15\\
673	5.30269527580585e-15\\
674	1.86107291957785e-15\\
675	2.68756537844754e-15\\
676	2.2678190676268e-15\\
677	5.41994688680153e-15\\
678	6.05357948736304e-15\\
679	3.46533669204643e-15\\
680	3.28783509194982e-15\\
681	3.55444797896667e-15\\
682	1.78414601759027e-15\\
683	6.80436300200608e-15\\
684	7.9491987945544e-16\\
685	8.23812416465637e-15\\
686	8.32667268468867e-16\\
687	8.74300631892311e-16\\
688	2.80921528903022e-15\\
689	3.13834442590298e-15\\
690	3.50072527087243e-15\\
691	4.68041638739954e-15\\
692	8.06236171149774e-15\\
693	2.16208629823527e-15\\
694	1.80411241501588e-15\\
695	3.3223609512313e-15\\
696	2.21210370523154e-15\\
697	3.76493386785665e-15\\
698	6.26962759380041e-15\\
699	4.07773237974932e-15\\
700	6.96106295049706e-15\\
701	3.17919492138249e-15\\
702	3.928762266452e-15\\
703	2.8510516768108e-15\\
704	2.51346182041325e-15\\
705	2.8020762297407e-15\\
706	4.24215622064468e-15\\
707	5.15547325966059e-15\\
708	1.80411241501588e-15\\
709	1.5326004567971e-15\\
710	2.24528711358437e-15\\
711	2.2521494732337e-15\\
712	1.599501590535e-15\\
713	4.95139554268004e-15\\
714	6.99049394999568e-15\\
715	1.83459945786843e-15\\
716	4.3909987314106e-15\\
717	3.94285512174792e-15\\
718	1.33226762955019e-15\\
719	3.30326333992922e-15\\
720	4.92675149313432e-15\\
721	1.57107346000328e-15\\
722	2.30287661303525e-15\\
723	1.97947075549396e-15\\
724	2.15215642015543e-15\\
725	3.81740080738269e-15\\
726	2.92054079541824e-15\\
727	2.21210370523154e-15\\
728	1.51236053967111e-15\\
729	2.99245783085124e-15\\
730	2.23497022435708e-15\\
731	2.38956002207923e-15\\
732	7.75295257075172e-16\\
733	2.58290946944669e-15\\
734	3.06397544277293e-15\\
735	1.33688555545767e-15\\
736	2.4538581807282e-15\\
737	1.16209383313239e-15\\
738	1.8552687127769e-15\\
739	3.31211367003454e-15\\
740	6.06527600804196e-15\\
741	2.85491427623436e-15\\
742	2.83052443350184e-15\\
743	7.74554634223049e-15\\
744	2.61315464732177e-15\\
745	4.67687626139443e-15\\
746	4.05839289428705e-15\\
747	7.79136136031988e-16\\
748	4.62613511854392e-15\\
749	4.02914987152735e-15\\
750	2.22776319964476e-15\\
751	1.17626020592715e-15\\
752	2.24957185301379e-15\\
753	1.845276169487e-15\\
754	1.45286586409359e-15\\
755	4.17516192651707e-15\\
756	8.61764809304556e-16\\
757	3.34362538783481e-15\\
758	1.69468189731001e-15\\
759	1.39110546261608e-15\\
760	1.9924173261069e-15\\
761	2.786775898372e-15\\
762	8.8320426613861e-16\\
763	3.10316769155909e-15\\
764	3.11060637828084e-15\\
765	1.78759698022997e-15\\
766	1.00074151062168e-15\\
767	3.44350955779097e-15\\
768	2.82016316874424e-15\\
769	1.84965780356033e-15\\
770	2.67895228489882e-15\\
771	2.60192792761637e-15\\
772	2.70698693244067e-15\\
773	2.04733825514114e-15\\
774	1.34062590759025e-15\\
775	1.26584900905684e-15\\
776	2.89776716758409e-15\\
777	1.20505235490744e-15\\
778	2.04715010660836e-15\\
779	3.88111881820712e-15\\
780	3.29055964501506e-15\\
781	3.33716794654078e-15\\
782	2.03753149377405e-15\\
783	2.40818609092795e-15\\
784	3.92689901559993e-15\\
785	1.31921129694864e-15\\
786	1.44755372248954e-15\\
787	1.77722398948334e-15\\
788	1.88865424310529e-15\\
789	3.22729439922146e-15\\
790	3.34221388864417e-15\\
791	1.72710170455215e-15\\
792	2.31821373406728e-15\\
793	1.21238184313208e-15\\
794	1.63263193740412e-15\\
795	2.03071445479712e-15\\
796	1.27796267271011e-15\\
797	1.21871948089437e-15\\
798	7.86218323821848e-16\\
799	7.79136136031988e-16\\
800	3.61462428790642e-15\\
801	1.49365231817119e-15\\
802	1.72174079651986e-15\\
803	3.55444797896667e-16\\
804	3.7394908931841e-15\\
805	1.43747356056836e-15\\
806	2.60048414987035e-15\\
807	2.55366379770227e-15\\
808	1.30922788333607e-15\\
809	8.44152876808033e-16\\
810	3.97525349879554e-15\\
811	2.33163355761927e-15\\
812	4.7030756133937e-15\\
813	2.18477110338116e-15\\
814	2.46275020675347e-15\\
815	7.49400541621981e-16\\
816	2.665835984225e-15\\
817	2.31022446136429e-15\\
818	1.82618188899708e-15\\
819	1.12341528054275e-15\\
820	2.23497022435708e-15\\
821	2.28878339926112e-15\\
822	4.89002517268694e-15\\
823	2.40470469247737e-15\\
824	4.84730289145668e-16\\
825	1.29592087393701e-15\\
826	5.06919325760882e-16\\
827	2.78940082729686e-15\\
828	6.0619092156604e-16\\
829	1.38777878078145e-15\\
830	5.31176747281665e-16\\
831	1.34263562739354e-15\\
832	2.30659521185876e-15\\
833	1.41526221675092e-15\\
834	2.08074277963003e-15\\
835	2.19812944215729e-15\\
836	2.22685527612556e-15\\
837	1.81241996048015e-15\\
838	1.33947614244941e-15\\
839	3.84842841590406e-16\\
840	1.63263193740412e-15\\
841	1.4433566506043e-15\\
842	5.49532360539321e-16\\
843	2.30889022824037e-15\\
844	1.24629952264626e-15\\
845	2.77473344556392e-15\\
846	1.98369858153198e-15\\
847	1.9875783008292e-15\\
848	3.45821551998527e-15\\
849	1.7244233337942e-15\\
850	2.0785664878093e-15\\
851	1.28409382793832e-15\\
852	6.97902344841692e-16\\
853	2.15397618006269e-15\\
854	1.29115644283007e-15\\
855	9.45320841934461e-16\\
856	2.4980018054066e-15\\
857	2.10568850170601e-15\\
858	1.01298345216964e-15\\
859	2.38843138801913e-15\\
860	1.24126707662364e-16\\
861	1.20161128461209e-15\\
862	2.26930740873932e-15\\
863	9.48574968053509e-16\\
864	1.79018083652472e-15\\
865	2.60048414987035e-15\\
866	1.94467376153399e-15\\
867	1.79983726110427e-15\\
868	1.53888648309976e-15\\
869	5.55111512312578e-16\\
870	2.05559974167774e-15\\
871	1.76417198428321e-15\\
872	8.04911692853238e-16\\
873	2.23121857137452e-15\\
874	8.85137447731553e-16\\
875	2.07425347914884e-15\\
876	2.79229919364979e-15\\
877	6.68442777728834e-16\\
878	4.84730289145668e-16\\
879	1.65046518089335e-15\\
880	1.77857806510033e-16\\
881	1.69837136036521e-15\\
882	4.15190037314011e-16\\
883	1.06053905516117e-15\\
884	1.03703388611262e-15\\
885	1.56049537701437e-15\\
886	5.26625020286505e-16\\
887	6.32924504528419e-16\\
888	6.54613941668034e-16\\
889	3.10316769155909e-16\\
890	1.90949484699852e-15\\
891	1.32480185624873e-15\\
892	9.10450574201734e-16\\
893	5.30269527580585e-16\\
894	1.91734584200304e-15\\
895	7.09262223351805e-16\\
896	8.34926571881092e-16\\
897	8.77818073833829e-16\\
898	1.28157444441337e-15\\
899	1.53241194891953e-15\\
900	6.40787222206684e-16\\
901	3.88578058618805e-16\\
902	2.21001319882168e-15\\
903	1.5713186146369e-15\\
904	1.80411241501588e-15\\
905	7.27260964838169e-16\\
906	4.65268229894461e-16\\
907	1.86924323012173e-15\\
908	1.87201018341435e-15\\
909	2.52026128736469e-15\\
910	8.62211666897098e-16\\
911	1.64006155633861e-15\\
912	1.50290739527669e-15\\
913	8.44152876808033e-16\\
914	6.9013221577243e-16\\
915	1.04894412493156e-15\\
916	9.7035413628784e-16\\
917	7.29112345869611e-16\\
918	6.09527623110266e-16\\
919	1.01231779763494e-15\\
920	9.77768696775379e-16\\
921	6.26194328205902e-16\\
922	2.98936698014091e-16\\
923	1.4529321429588e-15\\
924	6.68442777728834e-16\\
925	8.55033921484636e-16\\
926	5.55284957563589e-16\\
927	1.2754170217141e-15\\
928	3.37661150723213e-16\\
929	9.69460578291336e-16\\
930	1.30096396380818e-15\\
931	6.85512149002835e-16\\
932	4.5315811845347e-16\\
933	7.4220220448565e-16\\
934	1.3397636762388e-15\\
935	3.37661150723213e-16\\
936	5.7219584981528e-16\\
937	4.23670474327502e-16\\
938	1.31850396334759e-16\\
939	1.05199215505322e-15\\
940	5.28996806152424e-16\\
941	1.54876127479326e-15\\
942	5.0037075531084e-16\\
943	8.16315968702061e-16\\
944	3.26515328099595e-16\\
945	3.77516643188953e-16\\
946	2.02063640522013e-16\\
947	7.95404291370877e-16\\
948	1.1104181638668e-15\\
949	5.22402405354025e-16\\
950	1.10535512697018e-15\\
951	3.73413079542798e-16\\
952	5.7219584981528e-16\\
953	5.5792601348846e-16\\
954	3.10316769155909e-16\\
955	5.62007571905848e-16\\
956	3.05626573292934e-16\\
957	2.00148302124336e-16\\
958	5.14976264833752e-16\\
959	3.15567132615189e-16\\
960	3.10316769155909e-17\\
961	2.55140024536113e-16\\
962	2.70616862252382e-16\\
963	3.61888430622384e-16\\
964	8.04911692853238e-16\\
965	2.61845576667214e-16\\
966	1.00074151062168e-16\\
967	3.61888430622384e-16\\
968	4.55225287100867e-16\\
969	3.58210946991852e-16\\
970	4.12616295223337e-16\\
971	8.25232590446673e-16\\
972	1.21182572286417e-16\\
973	3.94480848085796e-16\\
974	4.12616295223337e-16\\
975	3.06570352914461e-16\\
976	5.1178752665209e-16\\
977	4.35550340973512e-16\\
978	1.16317057473615e-16\\
979	2.35922392732846e-16\\
980	1.69680099348498e-16\\
981	3.91109940851618e-16\\
982	1.38777878078145e-16\\
983	4.63037958550818e-16\\
984	3.23980218484253e-16\\
985	2.25914017994151e-16\\
986	2.62900136441156e-16\\
987	3.9276836500082e-16\\
988	1.55158384577955e-16\\
989	1.38125824926355e-16\\
990	8.32667268468867e-17\\
991	2.68114406875598e-16\\
992	1.7067422303575e-16\\
993	3.06570352914461e-16\\
994	4.92038038236505e-16\\
995	1.17961196366423e-16\\
996	1.0818056053511e-16\\
997	1.11238931551359e-16\\
998	4.5102810375397e-17\\
999	3.35619681593906e-17\\
1000	1.09713545893022e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.02285023281066e-16\\
2	1.9522080944802e-15\\
3	2.3900215075955e-15\\
4	6.23914744636214e-15\\
5	1.02962497917203e-14\\
6	3.29580743651489e-15\\
7	1.08459520635219e-14\\
8	3.66576469937278e-15\\
9	3.00093770061883e-15\\
10	8.84462520037989e-15\\
11	8.05335594964998e-15\\
12	4.79239246382687e-15\\
13	5.99094211543765e-15\\
14	2.02159939233643e-14\\
15	2.79516170192497e-15\\
16	5.98797249530368e-15\\
17	4.89688145631491e-15\\
18	1.17533557803027e-14\\
19	6.93704241703625e-15\\
20	3.60447230842039e-15\\
21	2.89486998271256e-15\\
22	1.00682361511848e-14\\
23	2.14532109357876e-14\\
24	1.15909071788311e-14\\
25	2.41391216750974e-14\\
26	2.38601838190146e-14\\
27	1.81784665060471e-14\\
28	1.26235895449373e-14\\
29	5.2750608514407e-15\\
30	2.1284324157504e-14\\
31	8.25339089875823e-15\\
32	9.15680662278752e-15\\
33	2.05439508821689e-14\\
34	2.12030807730165e-14\\
35	3.67619824629786e-15\\
36	6.92308334002977e-15\\
37	2.1141718050716e-15\\
38	2.17929926207656e-14\\
39	1.02806413971997e-14\\
40	1.26574089170929e-14\\
41	3.02142616879237e-14\\
42	7.96577200274776e-16\\
43	6.12040337055751e-16\\
44	1.56901878618868e-15\\
45	8.10813909465126e-16\\
46	3.05331043902343e-16\\
47	5.41944938641421e-16\\
48	3.89135248824167e-16\\
49	4.18555795825201e-16\\
50	8.60870398259929e-16\\
51	5.7219584981528e-16\\
52	1.16482515675994e-15\\
53	2.19799801307812e-15\\
54	1.26896415493195e-15\\
55	6.34785548523609e-16\\
56	1.69753483941885e-15\\
57	8.03115146398874e-16\\
58	5.66104886700368e-16\\
59	5.27766632335736e-16\\
60	1.65466069299446e-15\\
61	1.00477483888073e-15\\
62	1.73823101025247e-15\\
63	4.8888434838769e-16\\
64	1.07349532802256e-15\\
65	1.73111149076729e-15\\
66	1.16606455256019e-15\\
67	2.15177326391545e-15\\
68	2.58156754488879e-15\\
69	2.74345297438562e-15\\
70	5.1178752665209e-16\\
71	1.81667875557309e-15\\
72	2.3426758140054e-15\\
73	4.5315811845347e-16\\
74	1.39110546261608e-15\\
75	1.76613593415953e-15\\
76	2.11835237163751e-15\\
77	1.1240151438117e-15\\
78	4.96506830649455e-16\\
79	3.10316769155909e-16\\
80	3.38390441315188e-15\\
81	3.12200878530945e-15\\
82	1.77505531998795e-15\\
83	2.29365870087251e-15\\
84	2.19479747970088e-15\\
85	3.62188992519165e-15\\
86	2.73360717445329e-15\\
87	2.786775898372e-15\\
88	2.02063640522013e-16\\
89	9.43791607972383e-16\\
90	3.08286864617391e-15\\
91	1.08814600574062e-15\\
92	3.72380122987091e-16\\
93	2.81852369771987e-15\\
94	2.94261465876268e-15\\
95	1.32480185624873e-15\\
96	2.01457493576368e-15\\
97	2.34564379507505e-15\\
98	9.93110630554675e-16\\
99	1.03703388611262e-15\\
100	7.1359363596937e-16\\
101	2.12543202139111e-15\\
102	4.35762537165374e-15\\
103	4.34620764512581e-15\\
104	1.46027039770912e-15\\
105	1.89877351358526e-15\\
106	8.81649207766155e-16\\
107	3.33633102473068e-15\\
108	9.44048246135086e-16\\
109	9.73029886828131e-16\\
110	2.30889022824037e-15\\
111	8.47340948655004e-16\\
112	2.10650008114602e-15\\
113	2.51515761511952e-15\\
114	6.70743792374449e-16\\
115	1.91412881651217e-15\\
116	3.03489165639196e-15\\
117	5.56776085853653e-15\\
118	1.0179146870344e-15\\
119	4.25267592813912e-15\\
120	5.02981269526716e-15\\
121	4.25892101549665e-15\\
122	3.6029099930701e-15\\
123	5.12035833891851e-15\\
124	2.73712759725709e-15\\
125	2.56233161957322e-15\\
126	1.50111226593252e-15\\
127	3.60295175442556e-15\\
128	1.52958154292003e-15\\
129	2.15963528085706e-15\\
130	2.16493489801906e-15\\
131	1.72888497988993e-15\\
132	2.13884580952041e-15\\
133	1.2585248453106e-15\\
134	3.00222453186504e-15\\
135	7.47341745035227e-16\\
136	5.8784349981239e-15\\
137	2.29727694931598e-15\\
138	4.38733482072867e-15\\
139	3.69722603762373e-15\\
140	6.09373830412421e-15\\
141	1.26584900905684e-15\\
142	3.62228871366176e-15\\
143	3.5108334685767e-15\\
144	5.38150478581407e-15\\
145	2.36183477214711e-15\\
146	4.91924024268349e-15\\
147	5.5578417746494e-15\\
148	4.96980322820213e-15\\
149	3.59164012221516e-15\\
150	2.37549462997806e-15\\
151	3.22398066322729e-15\\
152	4.62078237265667e-15\\
153	2.49773194495598e-15\\
154	3.05122030524967e-15\\
155	3.56051137702642e-15\\
156	4.77307139043043e-15\\
157	2.21210370523154e-15\\
158	3.24870683430224e-15\\
159	3.38977751006795e-15\\
160	2.21436328252549e-14\\
161	1.16366751165118e-14\\
162	8.69205334130284e-15\\
163	2.69043028212682e-15\\
164	1.51374504190756e-15\\
165	4.30882404652278e-15\\
166	4.18842579944237e-15\\
167	1.19864245649521e-15\\
168	2.692290834716e-15\\
169	4.92464011189669e-15\\
170	1.20797321331032e-14\\
171	6.68442777728834e-16\\
172	3.10534660299395e-14\\
173	3.45509539192333e-15\\
174	4.62178257809557e-15\\
175	1.20223570090067e-14\\
176	6.42475161641725e-15\\
177	1.50962907991996e-14\\
178	6.33435506499169e-15\\
179	3.83343269823518e-15\\
180	1.25515240405964e-14\\
181	6.19360901585784e-15\\
182	2.22668229633922e-15\\
183	2.36036652728414e-15\\
184	7.08227691268437e-15\\
185	8.52799189561433e-15\\
186	7.79390487620694e-15\\
187	4.86547000453164e-15\\
188	9.20070379169923e-15\\
189	3.33555163289832e-15\\
190	3.10248368397905e-14\\
191	5.3141095484449e-15\\
192	9.24439304794313e-15\\
193	1.05882792922085e-14\\
194	1.24482388309744e-15\\
195	2.73195606493094e-14\\
196	3.90989277686334e-15\\
197	3.4844027277881e-15\\
198	1.82012881202505e-14\\
199	1.68333618958809e-15\\
200	4.02178194895518e-15\\
201	4.8533815490465e-15\\
202	1.72828720245048e-14\\
203	4.93464161260516e-15\\
204	5.60408802262977e-15\\
205	3.58419358575971e-15\\
206	1.22567949093868e-14\\
207	4.16333634234434e-15\\
208	9.59445936931401e-15\\
209	2.69272001044094e-15\\
210	1.49475622671269e-14\\
211	1.54776189293251e-14\\
212	2.44501258634347e-15\\
213	9.88589451820015e-15\\
214	7.87034130195825e-15\\
215	6.13659978613377e-15\\
216	2.16150734206179e-14\\
217	6.59870555904335e-14\\
218	1.71992787044292e-15\\
219	5.34959182687109e-15\\
220	8.14300147835059e-15\\
221	8.64465540807169e-15\\
222	5.82026791837064e-15\\
223	4.05983412829126e-15\\
224	2.77776197049207e-14\\
225	2.12464904608149e-15\\
226	1.65132204627044e-14\\
227	5.88130102963577e-15\\
228	8.67184084110843e-15\\
229	1.04977420121158e-14\\
230	2.43728339704888e-15\\
231	3.00799249977975e-15\\
232	2.28268043267154e-14\\
233	3.513919171107e-15\\
234	4.04475791761584e-15\\
235	5.40126972151582e-15\\
236	3.68115208405845e-15\\
237	1.08038736872398e-14\\
238	8.91079072603731e-15\\
239	5.86024625337543e-15\\
240	3.48338148517616e-14\\
241	1.9411030350936e-14\\
242	9.06736410644863e-15\\
243	1.83747083910206e-14\\
244	1.57009245868378e-15\\
245	3.23301824835221e-15\\
246	1.06807410234705e-14\\
247	1.07171522821958e-14\\
248	1.08814600574062e-15\\
249	3.35736794661375e-15\\
250	2.76276367262551e-15\\
251	4.93333855296516e-15\\
252	5.14586761019065e-15\\
253	4.64931326121125e-14\\
254	1.74185063757321e-14\\
255	4.75346894988512e-15\\
256	1.03081340501282e-14\\
257	6.97170489484737e-15\\
258	3.18648635016752e-15\\
259	3.41215313772308e-15\\
260	2.8020762297407e-15\\
261	1.32248553255413e-15\\
262	7.50222478300754e-15\\
263	1.07316537703725e-14\\
264	1.73866030055046e-15\\
265	3.27703911632181e-15\\
266	2.8555887982228e-15\\
267	4.63960412054969e-15\\
268	3.33143696189576e-15\\
269	6.79641787042073e-15\\
270	1.0975509097489e-14\\
271	1.59765985657894e-14\\
272	2.62824078488696e-14\\
273	6.73057254454153e-15\\
274	3.57390086476614e-15\\
275	7.09891742514999e-15\\
276	3.79605733111498e-14\\
277	1.25541548190108e-14\\
278	2.319058573593e-14\\
279	1.08759139429173e-14\\
280	1.44435392112824e-14\\
281	4.9222336328067e-14\\
282	1.53793336627951e-14\\
283	1.63628070232284e-14\\
284	5.78187081908372e-15\\
285	7.10889595793335e-16\\
286	5.1082325348905e-15\\
287	5.53487169321887e-15\\
288	5.41157303659395e-15\\
289	7.53431505415327e-15\\
290	5.37836274025995e-14\\
291	3.79365087688395e-15\\
292	6.04442641041019e-14\\
293	1.80604046330003e-14\\
294	5.93392656143477e-15\\
295	7.13180876756634e-15\\
296	2.02063640522013e-15\\
297	1.35548410796491e-15\\
298	1.42355653021779e-14\\
299	2.41013809742785e-14\\
300	1.62506465709638e-15\\
301	3.46919080575885e-15\\
302	4.8657507516937e-15\\
303	1.36923584981798e-14\\
304	5.27135816184109e-14\\
305	2.57100272820059e-14\\
306	2.83127994053619e-14\\
307	8.06091949134923e-15\\
308	2.42423281133898e-15\\
309	1.1657878193192e-14\\
310	4.1752553072908e-15\\
311	7.17619857368504e-15\\
312	3.31947510737134e-15\\
313	9.32811401882892e-15\\
314	1.69286485489802e-14\\
315	1.11717510809079e-14\\
316	1.09437437972389e-14\\
317	3.89076918246369e-14\\
318	2.09410434235414e-14\\
319	1.29407414318307e-14\\
320	1.15729331197694e-14\\
321	9.04803065877606e-15\\
322	6.37955066444748e-15\\
323	8.74251815884779e-16\\
324	2.00075902568486e-15\\
325	4.45648187350796e-15\\
326	9.89340320941497e-15\\
327	2.74931065440364e-14\\
328	2.49214655406162e-14\\
329	3.84262536518995e-15\\
330	4.80218760935814e-15\\
331	1.70884185935514e-14\\
332	6.39892655966842e-15\\
333	1.08567931374481e-14\\
334	1.56811383831385e-14\\
335	5.73365977284326e-15\\
336	3.91972504545172e-14\\
337	8.21260984002694e-15\\
338	9.48121846434475e-15\\
339	1.47516755750931e-14\\
340	3.33958053251398e-14\\
341	4.13966060775326e-14\\
342	7.69541697291875e-15\\
343	1.04014440819453e-14\\
344	1.10224502662347e-14\\
345	1.14747435038929e-15\\
346	3.95304426822366e-14\\
347	4.43318403943969e-14\\
348	2.35702687000487e-15\\
349	8.81882222930327e-15\\
350	2.31438898228664e-15\\
351	3.09971636121057e-15\\
352	6.14145031982508e-15\\
353	8.43572473026371e-15\\
354	4.68267364535238e-14\\
355	1.0003021702127e-14\\
356	1.7349665370756e-15\\
357	2.30287661303525e-15\\
358	2.60133570547882e-15\\
359	1.51515956047856e-15\\
360	2.68527125478709e-15\\
361	5.11954959153356e-15\\
362	1.90160247616289e-14\\
363	2.51063241979846e-14\\
364	1.73248282229725e-14\\
365	1.42369106251527e-14\\
366	7.04783287332303e-15\\
367	1.28774997331523e-16\\
368	1.75489088799946e-14\\
369	2.01477515058591e-14\\
370	4.46366073668144e-15\\
371	2.7633778005885e-15\\
372	2.03470566832243e-15\\
373	1.18885591578203e-14\\
374	3.99718836416756e-15\\
375	5.81676346974801e-15\\
376	8.04432167534265e-15\\
377	6.90448468194849e-15\\
378	3.11465598919697e-15\\
379	9.38680600715116e-15\\
380	3.01753803792783e-15\\
381	6.86862528554268e-15\\
382	5.44462245743526e-15\\
383	8.72713157805803e-15\\
384	5.09766491186191e-15\\
385	6.45562634869818e-15\\
386	2.02920622624599e-14\\
387	2.73700831291058e-14\\
388	1.94252492050344e-14\\
389	1.95242334197517e-14\\
390	6.03311985667144e-15\\
391	2.12191909323198e-14\\
392	3.36307854883373e-15\\
393	8.26323235134612e-15\\
394	6.35935903564352e-15\\
395	6.8519741543802e-15\\
396	5.86634954552374e-15\\
397	1.16595884220006e-14\\
398	3.60822483003176e-16\\
399	4.88907984448801e-15\\
400	1.51006657275581e-15\\
401	7.66620972677189e-15\\
402	7.47099298382704e-15\\
403	1.67487722776544e-14\\
404	6.77797871164416e-15\\
405	9.72112988147588e-15\\
406	1.53331737632274e-14\\
407	3.40792019867473e-15\\
408	8.21325442123818e-15\\
409	5.46157633693392e-15\\
410	1.6487174825303e-14\\
411	1.04965085351257e-14\\
412	5.16581893889338e-15\\
413	3.0626865985836e-15\\
414	3.0956424507853e-14\\
415	6.65145331090643e-15\\
416	4.3916014560669e-15\\
417	6.4079296416576e-15\\
418	8.3200625095118e-15\\
419	7.64372916701462e-15\\
420	6.46257335455201e-15\\
421	4.33307117894944e-15\\
422	9.22304037634529e-15\\
423	7.52089037911572e-15\\
424	5.35786116235479e-15\\
425	1.17649123128845e-14\\
426	3.87464413860376e-15\\
427	1.47779178674765e-14\\
428	1.32154148655354e-15\\
429	5.45933877554475e-15\\
430	5.77901457780929e-15\\
431	1.01347005407217e-14\\
432	2.4133257705314e-15\\
433	4.34894802201633e-15\\
434	8.23831118859965e-15\\
435	5.52505399027061e-15\\
436	5.96434965581225e-15\\
437	6.62324371947077e-15\\
438	6.59683122537432e-15\\
439	1.71812321947987e-14\\
440	1.7299290726514e-14\\
441	2.95303946298079e-15\\
442	1.307747585969e-15\\
443	6.98500179695198e-15\\
444	2.85063648492322e-15\\
445	3.05431707396123e-15\\
446	7.4639022882339e-15\\
447	4.85324229490799e-15\\
448	3.15584678468637e-15\\
449	1.79186430047325e-14\\
450	1.03680900249405e-14\\
451	4.13239563486896e-15\\
452	4.76440716498549e-14\\
453	4.32205649079175e-15\\
454	9.17748925752017e-15\\
455	4.00450534884721e-15\\
456	6.07573743779387e-15\\
457	9.71578660284476e-15\\
458	1.0299011055541e-14\\
459	6.57413740631603e-15\\
460	7.11599577419773e-15\\
461	2.14779709724341e-14\\
462	8.00056344403182e-15\\
463	7.89106768317765e-15\\
464	4.19819527895023e-14\\
465	9.4881605045818e-15\\
466	4.4300586476648e-14\\
467	9.45048378908189e-15\\
468	1.00867222131688e-15\\
469	2.23297334600237e-15\\
470	1.01861278142369e-14\\
471	1.03518863336928e-14\\
472	4.7067447555592e-15\\
473	1.98569204404489e-14\\
474	4.47545209131181e-15\\
475	4.00796662662566e-15\\
476	6.06589581367157e-15\\
477	1.78361432855134e-14\\
478	8.59262029508591e-15\\
479	3.64684283430607e-15\\
480	1.60753081209339e-14\\
481	3.56266771210576e-15\\
482	1.14163613318972e-14\\
483	8.04619075293294e-15\\
484	3.29013332239301e-15\\
485	1.60118641699469e-15\\
486	1.17148901007376e-14\\
487	4.65243392849154e-15\\
488	3.93189837732173e-15\\
489	7.66657818194185e-15\\
490	3.44832494718369e-15\\
491	1.05339608358132e-14\\
492	8.23603011429035e-15\\
493	1.35919099132714e-15\\
494	6.86216351210183e-16\\
495	2.99873412616688e-15\\
496	8.99373874702714e-15\\
497	1.09024298450199e-14\\
498	9.04304876551645e-15\\
499	3.57575229739281e-15\\
500	1.34654208025924e-14\\
501	1.42409936037069e-14\\
502	8.69133995683921e-15\\
503	7.62672512815188e-15\\
504	3.22565288345663e-15\\
505	3.23980218484253e-15\\
506	1.03998012576084e-14\\
507	3.61984211943463e-15\\
508	2.9448391048726e-15\\
509	2.38064311407649e-15\\
510	5.15111175078322e-15\\
511	3.64648370551014e-16\\
512	1.08103684556318e-14\\
513	2.74762087641354e-15\\
514	5.92560322622602e-15\\
515	6.29268543855319e-15\\
516	6.40495408523713e-15\\
517	9.53736292075737e-15\\
518	2.99663416846093e-14\\
519	1.35004408598916e-15\\
520	3.00123435340477e-15\\
521	3.3020551022904e-14\\
522	1.24861895010538e-14\\
523	2.7591344230086e-14\\
524	6.19048899792393e-15\\
525	1.22526949037554e-14\\
526	4.25519198337735e-15\\
527	1.1209425629232e-14\\
528	3.14056920057384e-15\\
529	2.20896034815892e-15\\
530	4.22468363013179e-15\\
531	3.45348242436711e-15\\
532	7.543798711703e-15\\
533	6.49652436317312e-15\\
534	6.76548059648111e-15\\
535	1.14308365725109e-14\\
536	3.2296805691587e-15\\
537	1.21247317137663e-14\\
538	3.23796627213809e-15\\
539	6.06789931156788e-15\\
540	2.86117428816582e-15\\
541	1.93662977927985e-14\\
542	1.00583977635189e-14\\
543	3.3090354360632e-14\\
544	9.96844782906013e-15\\
545	1.1154811901914e-14\\
546	3.41106454267134e-15\\
547	6.04085626233973e-15\\
548	3.21114137375626e-15\\
549	2.63110893738017e-14\\
550	4.74980851445623e-15\\
551	9.55372222747323e-15\\
552	6.02345407403257e-15\\
553	1.09337535929653e-14\\
554	1.3237391713725e-14\\
555	4.56176439720295e-15\\
556	1.53718133744584e-14\\
557	5.40744222166629e-15\\
558	1.23660356454422e-15\\
559	5.25753905680437e-15\\
560	6.18500705740992e-15\\
561	1.21599727710605e-14\\
562	1.06538971167879e-14\\
563	2.95172920239556e-15\\
564	1.32001038282496e-14\\
565	2.85202172269041e-15\\
566	4.83372129096615e-15\\
567	8.76337467139216e-15\\
568	1.76679009898257e-15\\
569	1.11730952218088e-14\\
570	2.13483300956373e-14\\
571	3.74402036682869e-15\\
572	1.33194482677511e-14\\
573	8.45806967775508e-15\\
574	1.14439169963056e-15\\
575	7.34348751036048e-15\\
576	4.43255760488917e-15\\
577	7.42093561295139e-15\\
578	2.75004394612519e-15\\
579	7.60673536279711e-15\\
580	1.76918272422014e-14\\
581	8.28130262015478e-16\\
582	3.34055209430953e-15\\
583	7.93504365593804e-15\\
584	4.61644223902918e-15\\
585	4.53611228952689e-14\\
586	4.66357101630709e-15\\
587	2.35252041185431e-15\\
588	5.5121203545145e-15\\
589	6.78355403318078e-15\\
590	1.94970091054986e-14\\
591	9.95605231210215e-15\\
592	1.22682807306013e-14\\
593	2.8074463566933e-15\\
594	7.89601745671747e-15\\
595	8.37238743405995e-15\\
596	2.9139782258167e-15\\
597	1.89161184147718e-14\\
598	8.48150436384945e-15\\
599	1.3855756867949e-14\\
600	8.16207060949246e-15\\
601	1.38257934529252e-14\\
602	1.83171547730783e-15\\
603	1.04730962980915e-14\\
604	3.71144845968435e-14\\
605	6.05758681691159e-15\\
606	2.70356973739137e-15\\
607	6.97079499546986e-15\\
608	9.50633579063648e-15\\
609	1.01307977707401e-14\\
610	1.09920639590326e-14\\
611	8.40117751343711e-15\\
612	2.42166655140224e-14\\
613	2.67060416310358e-14\\
614	7.13552143925778e-15\\
615	7.35936352710478e-15\\
616	6.05860412934078e-15\\
617	9.07228831082739e-15\\
618	1.93398440448081e-14\\
619	2.38231573332369e-15\\
620	1.74220136389405e-15\\
621	3.5108334685767e-15\\
622	6.11838129165351e-15\\
623	2.04319881442182e-14\\
624	6.74152899381732e-15\\
625	1.4936095430362e-14\\
626	4.24902337138411e-15\\
627	3.48617101144812e-15\\
628	6.25283284719945e-15\\
629	6.34328610329618e-15\\
630	5.41830861458464e-15\\
631	1.70590068505188e-15\\
632	2.52911649546965e-15\\
633	6.09941009850456e-15\\
634	2.68756537844754e-15\\
635	4.57116719499777e-15\\
636	6.49153457746194e-15\\
637	6.5015976374735e-15\\
638	3.33806235505672e-15\\
639	8.70913763121712e-15\\
640	1.8284077902779e-15\\
641	4.72507117623243e-15\\
642	2.02623073814942e-14\\
643	1.35268431034191e-14\\
644	1.15734897592504e-14\\
645	2.10821898760398e-14\\
646	9.35979703854395e-15\\
647	4.77770438458023e-15\\
648	1.36453237668575e-14\\
649	3.05981478769759e-15\\
650	2.71281616979334e-15\\
651	2.82485433698328e-15\\
652	4.19211356289044e-16\\
653	5.23902250802996e-15\\
654	1.96773040389864e-14\\
655	8.87543116881354e-15\\
656	2.76675944794163e-15\\
657	1.37006047876812e-15\\
658	8.32258620328178e-16\\
659	6.02952431412543e-15\\
660	1.38713584269659e-14\\
661	7.96425926578187e-15\\
662	9.55810630003713e-15\\
663	3.37089553716768e-15\\
664	6.09435589636173e-15\\
665	4.71158560476036e-15\\
666	6.8519741543802e-15\\
667	1.23739952547689e-14\\
668	8.14813103053587e-15\\
669	2.65816699625285e-15\\
670	7.08474211749934e-16\\
671	2.39664212308398e-15\\
672	3.42733597956294e-15\\
673	9.7206029394171e-15\\
674	7.19547275347044e-15\\
675	6.22121275656169e-15\\
676	6.86439527894505e-15\\
677	3.5822690314273e-15\\
678	4.72758202664163e-15\\
679	2.17629201148125e-15\\
680	9.08231133154406e-15\\
681	7.1079916956716e-15\\
682	3.97205464519564e-15\\
683	5.05296366713882e-15\\
684	2.38724245870206e-14\\
685	1.03946039326421e-14\\
686	1.27555645107359e-14\\
687	1.32510763387021e-15\\
688	3.47394003529895e-15\\
689	9.20780665755696e-15\\
690	1.57098707585551e-14\\
691	3.69853271654349e-15\\
692	8.07508725769176e-15\\
693	2.34201803614209e-15\\
694	2.06513420117219e-15\\
695	2.39149358411273e-15\\
696	5.36049202688126e-15\\
697	5.17303591900476e-15\\
698	2.24803028762339e-15\\
699	3.96273420690257e-15\\
700	2.95045815910518e-15\\
701	3.37661150723213e-15\\
702	3.19844978646982e-15\\
703	6.54905505030854e-15\\
704	7.6412856674847e-15\\
705	1.21599195652816e-14\\
706	3.86015763594031e-15\\
707	2.78442518019882e-15\\
708	5.21922917042479e-15\\
709	4.62178257809557e-15\\
710	3.07072515991254e-15\\
711	5.55111512312578e-16\\
712	1.02351114992026e-14\\
713	1.66131251355123e-15\\
714	5.03854110324884e-15\\
715	1.81327005507739e-15\\
716	5.080405996598e-15\\
717	5.44462245743526e-15\\
718	5.84319142713097e-15\\
719	5.5433381142311e-15\\
720	1.16269991713294e-14\\
721	6.01165672188558e-15\\
722	5.78153327950534e-15\\
723	2.03283010278714e-15\\
724	5.38741591720012e-15\\
725	5.39851578923916e-15\\
726	1.07921011811234e-14\\
727	3.23487884676818e-15\\
728	8.91558512249757e-15\\
729	4.02178194895518e-15\\
730	1.41742855300307e-14\\
731	9.93013661298909e-16\\
732	8.19612325799379e-16\\
733	7.85342346560411e-15\\
734	7.10637548226547e-15\\
735	7.38565083607328e-15\\
736	1.69104133049023e-15\\
737	4.15007954611679e-15\\
738	2.07980212661199e-15\\
739	3.6227774250864e-15\\
740	3.75158829593247e-15\\
741	2.90573172818718e-15\\
742	2.9593223283579e-15\\
743	1.71006784296927e-15\\
744	2.83106871279415e-15\\
745	4.99877839781459e-15\\
746	1.36292879446994e-15\\
747	5.53582850846101e-15\\
748	1.37886839150772e-15\\
749	7.47579327510677e-15\\
750	7.10997954851321e-15\\
751	6.51635660579206e-15\\
752	1.61447854470187e-14\\
753	1.17713243415578e-14\\
754	7.64866315055819e-15\\
755	1.11319005415099e-14\\
756	1.42447406698479e-15\\
757	3.72925973499968e-15\\
758	5.99909709205802e-15\\
759	8.46639744726138e-15\\
760	3.46573707659318e-15\\
761	7.76303156478253e-15\\
762	1.9929972195927e-15\\
763	2.25419022384343e-15\\
764	4.20732031811612e-15\\
765	1.93892115658267e-15\\
766	3.33461302744676e-15\\
767	6.93401491274215e-15\\
768	3.67045843825776e-15\\
769	1.05127334185129e-14\\
770	1.1436090675119e-15\\
771	3.99921150105485e-15\\
772	2.09970966397821e-15\\
773	6.97801063680137e-15\\
774	2.82630271509272e-15\\
775	2.02006444604316e-15\\
776	8.28977470461298e-15\\
777	3.67286988889893e-15\\
778	1.00841717453997e-14\\
779	4.18874897151645e-15\\
780	8.38096556402484e-15\\
781	1.0738982709071e-14\\
782	1.11576033091875e-15\\
783	5.95083683807891e-15\\
784	8.04528766241247e-15\\
785	6.61925859028289e-15\\
786	7.96523390327053e-15\\
787	1.07244685258931e-14\\
788	2.94084922308629e-15\\
789	1.00074151062168e-15\\
790	2.06074795116287e-15\\
791	5.57465744083279e-15\\
792	8.20396659026635e-16\\
793	1.72842606516279e-14\\
794	4.73452492117057e-15\\
795	3.88578058618805e-15\\
796	1.88574575415579e-15\\
797	1.80133471911902e-15\\
798	3.40503903916029e-15\\
799	4.62711335562076e-15\\
800	2.15819598579044e-15\\
801	2.58709003482583e-15\\
802	2.49657832654216e-15\\
803	4.66500139331148e-15\\
804	1.79791012530091e-15\\
805	5.12947501169652e-15\\
806	2.74334976475866e-15\\
807	6.93889390390723e-16\\
808	2.20390456230405e-15\\
809	1.95553739355076e-15\\
810	7.0216669371534e-16\\
811	5.02674853860431e-15\\
812	2.71546627069614e-15\\
813	6.58348580912264e-15\\
814	3.23682852456947e-15\\
815	4.53019971826744e-15\\
816	3.0104245458587e-15\\
817	1.89064168386892e-15\\
818	1.8244937149464e-15\\
819	2.5049310886357e-15\\
820	6.38185127685891e-15\\
821	3.13092214252935e-15\\
822	6.71019383891539e-15\\
823	1.06184961828139e-14\\
824	3.34638904815916e-15\\
825	4.20311434461106e-15\\
826	4.24363145725366e-15\\
827	2.69457898201925e-15\\
828	3.87784231316534e-15\\
829	2.28878339926112e-15\\
830	4.77462460919361e-15\\
831	3.13429154041713e-15\\
832	3.81639164714898e-15\\
833	6.10748812220638e-15\\
834	5.12629777765347e-15\\
835	4.82532098990978e-15\\
836	1.89247439205462e-15\\
837	4.66954049756232e-15\\
838	2.55897526441954e-15\\
839	6.41436096489225e-15\\
840	4.18842579944237e-15\\
841	1.13254992956686e-15\\
842	6.28821539661319e-15\\
843	1.845276169487e-15\\
844	3.6506759942728e-15\\
845	7.53255845683281e-15\\
846	7.06541606407699e-16\\
847	1.29948273372089e-15\\
848	7.47341745035227e-16\\
849	8.19612325799379e-16\\
850	1.29473140982779e-15\\
851	3.7763906117083e-15\\
852	5.84977976097155e-15\\
853	6.75322301446426e-15\\
854	3.15694508603097e-15\\
855	9.90916809246058e-15\\
856	6.94044804209772e-15\\
857	2.81209323310128e-15\\
858	5.33167196845001e-16\\
859	1.39221259009941e-15\\
860	6.66232198856869e-15\\
861	6.18782842614177e-15\\
862	2.68154136224417e-15\\
863	4.05231403988182e-15\\
864	7.18842616849386e-15\\
865	3.47732060110091e-15\\
866	1.72643250141258e-15\\
867	2.31438898228664e-15\\
868	1.58983975891088e-15\\
869	2.35252041185431e-15\\
870	1.06813898864099e-15\\
871	1.24126707662364e-15\\
872	2.44312138127538e-15\\
873	1.43284378796741e-15\\
874	4.17183936908393e-15\\
875	3.67643527750858e-15\\
876	3.89568068015994e-15\\
877	5.21585426357185e-15\\
878	2.32634114947231e-15\\
879	2.24803028762339e-15\\
880	6.49741366860447e-16\\
881	1.845276169487e-15\\
882	4.47545209131181e-16\\
883	2.79381618554489e-15\\
884	4.28839362150501e-15\\
885	3.08847236819856e-15\\
886	3.69722603762373e-15\\
887	1.68007229799611e-15\\
888	6.75322301446426e-16\\
889	6.58901230673876e-15\\
890	7.32768222902141e-16\\
891	8.23831118859965e-16\\
892	1.06473025387416e-15\\
893	3.2744816046799e-15\\
894	1.38777878078145e-16\\
895	2.0022526744236e-15\\
896	1.64016430467197e-15\\
897	5.78622209677677e-15\\
898	4.02178344543859e-15\\
899	9.03656071976605e-16\\
900	2.77555756156289e-15\\
901	6.74409086287017e-15\\
902	2.81025203108243e-16\\
903	6.78877776696119e-16\\
904	1.43586489805501e-15\\
905	6.14552570651476e-16\\
906	1.47731642276786e-15\\
907	1.89167280070315e-15\\
908	1.10605185261577e-15\\
909	2.55592534542023e-15\\
910	1.15910686703364e-15\\
911	1.40330444599023e-15\\
912	3.14018491736755e-16\\
913	4.82020941962978e-15\\
914	2.05990505933501e-15\\
915	1.33457858988121e-15\\
916	2.48144780686495e-15\\
917	2.31821373406728e-15\\
918	3.3962908679891e-15\\
919	4.47545209131181e-16\\
920	5.83032276280093e-16\\
921	9.63482347111066e-16\\
922	9.93013661298909e-16\\
923	6.66278359382366e-16\\
924	2.61845576667214e-16\\
925	2.13555662727753e-15\\
926	1.16606455256019e-15\\
927	2.44501258634347e-15\\
928	1.40103811487035e-15\\
929	3.70066246076953e-15\\
930	1.02056009814445e-15\\
931	1.94289029309402e-15\\
932	3.32152029851209e-15\\
933	2.55170216835436e-15\\
934	1.02056009814445e-15\\
935	2.4405974948772e-15\\
936	2.55893763326045e-15\\
937	2.0122792321331e-16\\
938	9.63482347111066e-16\\
939	1.26249737503683e-15\\
940	2.3284202674128e-15\\
941	6.26962759380041e-16\\
942	1.25883086959362e-15\\
943	9.3262967523765e-16\\
944	2.28878339926112e-15\\
945	3.55715613020066e-16\\
946	1.1866928732136e-15\\
947	1.17100901807104e-15\\
948	1.31860894650112e-15\\
949	2.94627755741752e-15\\
950	8.88286833300736e-16\\
951	7.31790173546368e-16\\
952	7.24973297317409e-16\\
953	6.26194328205902e-16\\
954	1.17961196366423e-15\\
955	1.79432135502376e-15\\
956	1.79018083652472e-15\\
957	7.83204115979567e-16\\
958	1.87837793271679e-15\\
959	7.44760245974182e-16\\
960	2.02006444604316e-15\\
961	4.44089209850063e-16\\
962	5.5250329970542e-16\\
963	1.75541673428835e-16\\
964	1.60982338570648e-15\\
965	8.88178419700125e-16\\
966	2.77555756156289e-17\\
967	1.41662239218908e-15\\
968	1.35178486869568e-15\\
969	1.69435513495614e-15\\
970	1.13647559100699e-15\\
971	8.2198806119046e-16\\
972	6.23728986632994e-16\\
973	1.09062107702609e-15\\
974	8.85681244212003e-16\\
975	3.46944695195361e-16\\
976	5.84663578709986e-16\\
977	4.33555950913137e-16\\
978	8.07420142289675e-16\\
979	2.42365144572834e-16\\
980	3.83840644989068e-16\\
981	3.6506759942728e-16\\
982	4.12616295223337e-16\\
983	4.0980616289969e-16\\
984	2.50883539339252e-16\\
985	6.14395857000923e-16\\
986	6.94444280035889e-16\\
987	2.7143849659723e-16\\
988	3.413484460715e-16\\
989	4.0980616289969e-16\\
990	4.22760332622558e-16\\
991	3.78599176056975e-16\\
992	3.94480848085796e-16\\
993	5.01524127771509e-16\\
994	1.39857877853494e-16\\
995	7.91155630660524e-17\\
996	3.74957178808818e-16\\
997	4.62270445077247e-16\\
998	9.469747252991e-17\\
999	8.24678126066008e-17\\
1000	3.46944695195361e-18\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.82363670450077e-16\\
2	3.05947758917632e-15\\
3	1.91042689780551e-15\\
4	7.61157283121417e-15\\
5	1.1621204125e-14\\
6	4.91057719690038e-15\\
7	1.31069521789527e-14\\
8	3.03099862459524e-15\\
9	2.89594885289825e-15\\
10	8.2404929931488e-15\\
11	2.24395240824883e-15\\
12	1.79121033299889e-14\\
13	9.96143738587296e-16\\
14	3.73085522405209e-15\\
15	2.8716592991587e-15\\
16	2.09808079969136e-15\\
17	5.63469389269e-15\\
18	1.30827769367764e-14\\
19	4.12176588419263e-15\\
20	2.05324975763357e-14\\
21	1.55273785165363e-14\\
22	8.12925708246343e-15\\
23	2.01236230798378e-14\\
24	1.81240717983915e-15\\
25	8.14204414179025e-15\\
26	2.82160576205218e-14\\
27	2.64098100066658e-14\\
28	2.26842553511601e-14\\
29	1.94537851263538e-14\\
30	1.06132505384847e-14\\
31	4.99497958182151e-15\\
32	2.36461190343164e-15\\
33	9.73787831626735e-15\\
34	4.82023723329174e-15\\
35	1.96036284159747e-15\\
36	6.84335296968609e-15\\
37	5.45233146399356e-15\\
38	5.64888910129949e-15\\
39	7.7456020962363e-15\\
40	4.05581991774372e-14\\
41	3.41512888905021e-15\\
42	8.27487104540596e-15\\
43	2.77849871217344e-14\\
44	1.88273827058299e-14\\
45	9.35267289097705e-15\\
46	2.21379383759875e-14\\
47	9.07270860878992e-15\\
48	1.53095951894465e-14\\
49	1.25286873207052e-14\\
50	5.1912494751113e-15\\
51	2.98853115889861e-14\\
52	1.11740614630733e-14\\
53	1.19828329617056e-15\\
54	1.35795425573008e-15\\
55	4.32460061431509e-15\\
56	4.01339255114246e-15\\
57	9.51363601124998e-15\\
58	1.10458240733419e-14\\
59	7.44902061774897e-15\\
60	7.74777721187705e-15\\
61	7.37393994297053e-15\\
62	3.33852340462818e-14\\
63	4.12850904184073e-15\\
64	6.0827337154773e-15\\
65	1.21466266226539e-14\\
66	1.85982301569801e-14\\
67	2.81615807558323e-15\\
68	1.10957720524127e-14\\
69	4.41758104741651e-15\\
70	1.60772481149896e-14\\
71	2.02411237932607e-15\\
72	2.33221050746099e-14\\
73	1.76509940729361e-15\\
74	1.94942362884714e-14\\
75	2.64098914163094e-15\\
76	3.22132107405582e-15\\
77	3.67480075258879e-14\\
78	8.78994425490116e-15\\
79	3.88144658966047e-15\\
80	1.24478936418253e-15\\
81	1.70146905804834e-14\\
82	6.9951763823504e-15\\
83	1.09748024357397e-15\\
84	4.90772043408734e-14\\
85	8.42550865952882e-15\\
86	6.18883045508482e-15\\
87	4.99332339642905e-15\\
88	4.99248059620725e-15\\
89	6.79508407061179e-15\\
90	4.6166960146716e-15\\
91	5.83648884629926e-15\\
92	4.48924731789462e-14\\
93	1.16085055360948e-14\\
94	1.98000073539576e-14\\
95	9.77961929522834e-15\\
96	4.67931159571099e-15\\
97	1.76690507985815e-15\\
98	3.7211586486185e-15\\
99	1.33605935953962e-14\\
100	3.41455262547882e-15\\
101	1.95729731929192e-15\\
102	3.70148326697616e-15\\
103	2.97991069892355e-15\\
104	1.67786841537562e-14\\
105	5.68695317992786e-14\\
106	1.23459906717355e-14\\
107	6.65794955108068e-15\\
108	1.29424331974793e-15\\
109	1.25530525156301e-14\\
110	6.31122462800662e-15\\
111	6.27203451155279e-15\\
112	2.28537644293303e-15\\
113	6.28832646834579e-15\\
114	2.62964265243342e-14\\
115	5.97892069369928e-15\\
116	1.32780919659818e-14\\
117	8.58585627636698e-15\\
118	1.70718120030017e-14\\
119	4.29563345786467e-15\\
120	1.82591736123479e-14\\
121	7.46307788713312e-15\\
122	4.74421379707832e-14\\
123	3.67780232118409e-14\\
124	9.63328379676116e-15\\
125	1.83877433066449e-14\\
126	3.01011829625861e-15\\
127	1.5926508070533e-14\\
128	1.8602913846414e-15\\
129	5.1570190341194e-14\\
130	1.25270870275007e-14\\
131	7.0755001027447e-14\\
132	1.69285436792156e-14\\
133	2.79974404290767e-14\\
134	2.31522203353416e-14\\
135	8.74498966217229e-15\\
136	4.77710703791996e-15\\
137	4.73276732391472e-14\\
138	5.8411808321865e-15\\
139	1.26050807064291e-14\\
140	5.69086130829931e-14\\
141	8.21775391133839e-15\\
142	4.19968613669508e-15\\
143	2.16795095211072e-14\\
144	8.39900411524486e-15\\
145	7.88064809970537e-15\\
146	2.79480083479239e-14\\
147	1.17339597010148e-14\\
148	2.31085252378986e-14\\
149	7.84718684343048e-15\\
150	4.97171725015237e-15\\
151	8.1521794607312e-15\\
152	1.75816110395406e-14\\
153	1.57699330902214e-15\\
154	1.21836345472351e-14\\
155	4.29450832135115e-14\\
156	1.22422208200264e-14\\
157	4.01355515108481e-14\\
158	2.36812353532898e-14\\
159	6.73733826581812e-15\\
160	1.44972790084827e-14\\
161	1.07013137186513e-14\\
162	5.05620042758586e-15\\
163	6.96860419719704e-15\\
164	7.08862484107827e-15\\
165	9.09418778922085e-15\\
166	9.28882211884005e-15\\
167	8.97918194848403e-15\\
168	4.41951920495382e-15\\
169	3.2710835930545e-14\\
170	1.53924262097985e-14\\
171	1.31752092448732e-14\\
172	1.12000672182493e-14\\
173	3.84966691415813e-14\\
174	1.40903363670835e-14\\
175	1.29625522153332e-14\\
176	7.84499887707381e-15\\
177	3.88475556773794e-15\\
178	3.53156449982309e-14\\
179	1.06028009095271e-14\\
180	4.68836145250893e-15\\
181	2.70992517467494e-14\\
182	4.77501801304638e-15\\
183	8.47729731452986e-15\\
184	4.49990955800008e-15\\
185	1.29811530525957e-14\\
186	1.42224329580497e-14\\
187	4.20867353876467e-14\\
188	1.0084584139396e-14\\
189	2.25522188202801e-15\\
190	7.82650839566556e-15\\
191	8.55301894540056e-15\\
192	2.28194191145565e-14\\
193	1.32856686020207e-15\\
194	3.71262123647019e-15\\
195	6.05413471610959e-15\\
196	8.13809404714001e-15\\
197	1.68054361714765e-14\\
198	3.69879021447356e-15\\
199	4.70534110046307e-14\\
200	3.33597191994138e-15\\
201	1.21585389411647e-14\\
202	6.53743420396539e-15\\
203	2.22472958109754e-14\\
204	3.23722336041938e-15\\
205	3.13742259332154e-15\\
206	8.8349099158643e-15\\
207	4.24333315228739e-15\\
208	1.30932294980089e-14\\
209	4.28437118453838e-15\\
210	1.25622437262498e-14\\
211	8.72243747816677e-15\\
212	3.5909680734496e-14\\
213	1.60881673567893e-14\\
214	1.32220345902513e-14\\
215	1.15430891577345e-14\\
216	8.81453864137464e-15\\
217	2.45343220135449e-14\\
218	1.3856926386508e-14\\
219	1.777360972992e-14\\
220	9.40129441179235e-15\\
221	7.78663997299242e-15\\
222	5.35089549432508e-15\\
223	3.33494078664755e-15\\
224	1.19953807105398e-14\\
225	4.62049149040549e-15\\
226	2.91602214899514e-14\\
227	1.02060719516101e-14\\
228	1.74250486076582e-14\\
229	1.01275977849693e-14\\
230	9.45454156812876e-15\\
231	1.6793542823328e-14\\
232	4.21137300757384e-14\\
233	4.24656949484525e-15\\
234	1.42873691325908e-14\\
235	1.26271085144182e-14\\
236	3.2893777529837e-15\\
237	5.68494350755606e-15\\
238	7.41018546240098e-15\\
239	9.67160173939898e-15\\
240	2.51629081870329e-14\\
241	1.84016117017778e-14\\
242	5.6444741677477e-15\\
243	3.08346635157271e-14\\
244	3.87300005204739e-15\\
245	3.62395668123636e-14\\
246	7.13959142624632e-15\\
247	1.27578512981359e-14\\
248	2.51262962270911e-15\\
249	1.06693109749983e-14\\
250	1.91152396389099e-14\\
251	1.25417263376388e-14\\
252	1.00728873827614e-14\\
253	6.64549305885904e-16\\
254	4.15316766137132e-14\\
255	1.03146183022227e-14\\
256	1.2119849389942e-14\\
257	9.23876013943302e-15\\
258	3.58077737680951e-14\\
259	1.21772785214579e-14\\
260	1.294319651897e-14\\
261	1.86234459936371e-14\\
262	5.36328044700861e-15\\
263	8.04432167534265e-15\\
264	2.81704571534689e-15\\
265	1.06295995152488e-14\\
266	5.52665080615102e-15\\
267	1.03853272230951e-14\\
268	1.75483079725843e-14\\
269	2.50172555614992e-15\\
270	1.94292909549702e-15\\
271	6.85684803916199e-15\\
272	9.73473635994386e-15\\
273	5.57732317506795e-14\\
274	4.24192549103245e-14\\
275	5.23787943585419e-15\\
276	8.3837146464272e-15\\
277	3.35843694338409e-15\\
278	5.93899833742128e-15\\
279	9.7257078258395e-15\\
280	4.00849475474191e-15\\
281	8.98819290357445e-15\\
282	3.49247386226115e-15\\
283	1.34587036044478e-14\\
284	1.34275277383395e-14\\
285	4.00903669087942e-15\\
286	5.47940665916591e-15\\
287	1.00913783792909e-14\\
288	3.97511223244789e-15\\
289	5.79220163617985e-15\\
290	5.2802483375872e-15\\
291	1.95655865127374e-15\\
292	2.76126426504316e-15\\
293	1.60295996257182e-14\\
294	4.55716605450958e-15\\
295	1.23234402454477e-14\\
296	3.90386757389917e-15\\
297	3.71050838387788e-15\\
298	1.38728570203438e-14\\
299	6.35969077486677e-15\\
300	2.50395357460867e-15\\
301	1.20399591146449e-14\\
302	2.17662015193929e-14\\
303	8.96363487406295e-15\\
304	1.19881729921157e-14\\
305	9.70385957817686e-15\\
306	1.26045539576308e-14\\
307	1.39733295138642e-14\\
308	8.81531456538226e-15\\
309	1.24091920786575e-14\\
310	1.45053210228528e-14\\
311	1.18771324222065e-14\\
312	9.49073634870179e-15\\
313	2.77363841715415e-14\\
314	1.16268999284353e-14\\
315	1.62732442036758e-14\\
316	1.46444921821558e-14\\
317	8.66685985344488e-15\\
318	5.73041526529979e-15\\
319	7.02775608024149e-15\\
320	1.09188587980209e-14\\
321	1.68415695583824e-14\\
322	1.7110822799547e-14\\
323	6.82264217399337e-15\\
324	1.23727672293098e-14\\
325	4.13152380030979e-15\\
326	1.12288775818008e-14\\
327	6.72329721226409e-15\\
328	6.11567609622142e-15\\
329	1.08674691100524e-14\\
330	5.11553607152334e-14\\
331	5.16717468369616e-15\\
332	1.1073835576384e-14\\
333	3.10163215591423e-14\\
334	1.80102644724931e-14\\
335	7.76094415623473e-15\\
336	6.33146456270513e-15\\
337	1.39471042249243e-14\\
338	6.44909870901412e-15\\
339	1.16637094150772e-14\\
340	2.24193348861242e-15\\
341	4.00585107334658e-15\\
342	2.69129713394223e-14\\
343	3.81236537135488e-15\\
344	6.13616134590093e-15\\
345	1.29843697098749e-14\\
346	1.05067444842452e-14\\
347	1.70721375859368e-14\\
348	3.95070319259158e-15\\
349	3.41584821815764e-15\\
350	1.57362277414811e-15\\
351	4.71870935548815e-15\\
352	9.51654822644059e-15\\
353	1.00148001640143e-14\\
354	1.40561496046788e-14\\
355	3.29076132024786e-15\\
356	2.92673135664145e-14\\
357	4.9903434873474e-15\\
358	4.90936452262986e-15\\
359	1.37828648320488e-14\\
360	6.97337196535759e-15\\
361	4.97853824102836e-15\\
362	4.8717035630011e-15\\
363	1.15224125405772e-14\\
364	5.36980619205193e-15\\
365	4.84503923185889e-15\\
366	9.45279835140934e-15\\
367	1.91011389137411e-14\\
368	9.272932554113e-15\\
369	5.25481731865033e-15\\
370	9.35298481146155e-15\\
371	6.17022231367108e-15\\
372	3.48507410661208e-15\\
373	5.58773169891785e-15\\
374	2.93636943173613e-15\\
375	1.05281714195093e-14\\
376	1.04906391558843e-14\\
377	7.5414143289301e-15\\
378	1.40691438269238e-14\\
379	2.80435737759969e-15\\
380	1.36084183783401e-15\\
381	7.7326310770506e-15\\
382	5.08189046467765e-15\\
383	1.00839510891391e-14\\
384	9.89393789849032e-15\\
385	9.19163411646202e-15\\
386	2.87319689805654e-14\\
387	2.14934216791984e-15\\
388	5.21056493763161e-15\\
389	6.42141104051572e-15\\
390	8.74944095906262e-15\\
391	1.32779528684642e-14\\
392	5.43994022559911e-15\\
393	7.00526516876624e-15\\
394	1.30185294254113e-14\\
395	5.75081687905881e-15\\
396	3.94815676907647e-15\\
397	6.54151600646205e-15\\
398	2.71142871279087e-15\\
399	5.94660048916633e-15\\
400	4.03492043332204e-15\\
401	1.25018841759738e-14\\
402	7.96505447778078e-15\\
403	2.20474250360392e-14\\
404	1.68699576817322e-15\\
405	5.70702755557115e-15\\
406	1.16814775512698e-14\\
407	2.55177015108096e-15\\
408	1.21371338948436e-14\\
409	1.39032909976092e-14\\
410	7.75374300750427e-15\\
411	1.33824291587657e-14\\
412	1.12280190450878e-14\\
413	1.00175026259315e-14\\
414	8.80052714920701e-15\\
415	7.76164805073838e-15\\
416	4.83801683861975e-15\\
417	1.06084626330481e-14\\
418	1.67355037164177e-14\\
419	4.54130846714709e-15\\
420	1.45136641931037e-14\\
421	4.91084066799964e-15\\
422	4.72423815222043e-15\\
423	4.32695542287476e-15\\
424	1.07851992942742e-14\\
425	6.55349612983393e-15\\
426	9.55123118228681e-16\\
427	4.55230673317856e-15\\
428	2.78291032719622e-15\\
429	6.34154902882146e-15\\
430	9.55859745876399e-15\\
431	1.39725544237546e-14\\
432	7.8269006501334e-15\\
433	6.41693345408679e-15\\
434	3.2055487367071e-15\\
435	1.29501654425611e-15\\
436	5.28940536794854e-15\\
437	8.36570899558205e-15\\
438	5.42513192265913e-15\\
439	6.42276440392577e-15\\
440	9.24260536630842e-15\\
441	1.30510734742918e-14\\
442	1.12895852974236e-14\\
443	1.81167653805236e-15\\
444	2.00019049512062e-14\\
445	5.72163358489249e-15\\
446	1.75091367601568e-14\\
447	2.41791334790471e-14\\
448	4.32033868429803e-15\\
449	4.52248421165359e-15\\
450	1.38209914330032e-14\\
451	1.10265843586308e-14\\
452	1.11687367481665e-14\\
453	5.99368182596647e-15\\
454	8.07496747707859e-15\\
455	5.37312474783439e-15\\
456	5.68764131768305e-15\\
457	8.94404145492739e-15\\
458	6.94217338189471e-15\\
459	6.0047760716981e-15\\
460	7.50336825345341e-15\\
461	6.95307721022215e-15\\
462	1.10732855163029e-14\\
463	5.6214652622072e-15\\
464	5.31440512456446e-15\\
465	3.43207730367309e-15\\
466	3.61396466959654e-15\\
467	4.16921890857079e-15\\
468	1.64324338915031e-14\\
469	5.30594842121372e-15\\
470	1.99825469022411e-15\\
471	4.01590487702733e-15\\
472	4.96027130414856e-15\\
473	1.89395902887019e-15\\
474	7.41892387883977e-15\\
475	1.33378847388879e-14\\
476	1.46244756518889e-14\\
477	8.39495750096667e-15\\
478	3.80572874832216e-15\\
479	3.21859317419363e-15\\
480	2.53789858843132e-15\\
481	7.92524316465809e-15\\
482	7.07197160319717e-15\\
483	1.03992245239307e-14\\
484	1.12186213987027e-14\\
485	4.79231983498899e-15\\
486	5.88086441972511e-15\\
487	1.10371481201524e-14\\
488	1.48713305253019e-14\\
489	3.7573716928309e-15\\
490	6.87544932959362e-15\\
491	2.46533398846229e-15\\
492	2.65352593292015e-15\\
493	4.77524978839274e-15\\
494	5.06826234781302e-15\\
495	3.3550969194577e-15\\
496	5.04396020655946e-15\\
497	6.6733547253278e-15\\
498	8.69136279554181e-15\\
499	2.58231288566013e-15\\
500	8.16943300044989e-15\\
501	8.08807484825375e-15\\
502	6.08122685925547e-15\\
503	8.41813384840828e-15\\
504	9.35819888820367e-15\\
505	4.14813554445046e-15\\
506	7.05144587529479e-15\\
507	2.19375787110277e-15\\
508	5.46182271464974e-15\\
509	1.22167810755086e-14\\
510	1.66154586033392e-15\\
511	1.12087098021416e-14\\
512	7.04781910996429e-15\\
513	1.01587302608162e-14\\
514	3.5596458096435e-15\\
515	1.8645155574256e-15\\
516	3.64120260413127e-15\\
517	2.84130367695323e-15\\
518	7.27811581272385e-15\\
519	8.23382144149008e-15\\
520	2.42476368626416e-15\\
521	2.90573172818718e-15\\
522	3.0038919713337e-15\\
523	5.44264120520829e-15\\
524	6.02084909171741e-15\\
525	9.08638022536739e-15\\
526	2.53413117390651e-15\\
527	7.08458009303917e-15\\
528	6.11647262055269e-15\\
529	7.14176364095005e-15\\
530	5.95808196779346e-15\\
531	3.55988927174181e-15\\
532	7.22178529824907e-15\\
533	3.37661150723213e-15\\
534	2.88230661243886e-15\\
535	3.93777185325033e-15\\
536	1.3035550213369e-14\\
537	3.54750569113059e-15\\
538	7.66375623203356e-15\\
539	4.32417259647054e-15\\
540	6.23661052053652e-15\\
541	8.66845330553337e-15\\
542	3.1865456883496e-15\\
543	3.37113147412559e-15\\
544	6.97235763669935e-15\\
545	3.70555125878772e-15\\
546	7.60343527840382e-15\\
547	5.1431201445413e-15\\
548	5.64032633748847e-15\\
549	3.27386397495434e-15\\
550	6.19764042284312e-15\\
551	8.30907555907356e-15\\
552	4.82020941962978e-15\\
553	2.78442518019882e-15\\
554	4.46856147584509e-15\\
555	4.5573269051355e-15\\
556	1.48122226308071e-15\\
557	2.77777712014356e-15\\
558	1.08701266758049e-14\\
559	2.6829751694978e-15\\
560	4.68403607228418e-15\\
561	5.71151480765226e-15\\
562	4.41871901982891e-15\\
563	5.49532360539321e-15\\
564	5.04632699066022e-15\\
565	2.9294954910683e-15\\
566	1.17174888835179e-14\\
567	3.65194190519136e-15\\
568	1.86520772342951e-15\\
569	1.44435705964981e-15\\
570	2.93107289160856e-15\\
571	1.04179213720406e-14\\
572	3.91933887746806e-15\\
573	5.37168993881696e-15\\
574	7.85536730001641e-15\\
575	7.94119953779123e-15\\
576	4.6308630829481e-15\\
577	1.35009764648941e-14\\
578	3.2088914671061e-15\\
579	2.02596690433928e-15\\
580	5.24661143111798e-15\\
581	3.76985705904379e-15\\
582	3.10713720733802e-15\\
583	1.68030154986291e-15\\
584	7.46170387613795e-15\\
585	6.52917101422704e-15\\
586	2.7012892057857e-15\\
587	4.95139554268004e-15\\
588	4.09467651028229e-15\\
589	6.01188586953783e-15\\
590	5.33197900033947e-15\\
591	3.33251893187639e-15\\
592	1.31948500170561e-15\\
593	3.97205464519564e-15\\
594	8.90742110450225e-15\\
595	7.8921552915182e-15\\
596	5.07312399147069e-15\\
597	4.14516303561695e-15\\
598	1.21745459266472e-14\\
599	3.81894556718414e-15\\
600	6.93889390390723e-15\\
601	3.44705923721822e-15\\
602	8.21339962183995e-15\\
603	3.49069814967567e-15\\
604	2.11544104592356e-15\\
605	1.14992525512605e-14\\
606	5.46566855028988e-15\\
607	4.22760332622558e-15\\
608	2.06532071137362e-15\\
609	3.55314733320295e-15\\
610	5.21479921135491e-16\\
611	4.21300016229204e-15\\
612	5.3409113072872e-15\\
613	4.96506830649455e-16\\
614	3.96827085734931e-15\\
615	3.28642893246205e-15\\
616	9.30536459788923e-16\\
617	7.54563795393794e-15\\
618	9.65638774011547e-15\\
619	6.61118934306844e-15\\
620	6.79875643314801e-15\\
621	3.50556326275052e-15\\
622	9.77768696775379e-15\\
623	3.81093756412116e-15\\
624	3.77516643188953e-15\\
625	2.38374992562561e-15\\
626	3.01311031292275e-15\\
627	5.21565896374095e-15\\
628	2.04281790757235e-15\\
629	3.59164012221516e-15\\
630	2.31821373406728e-15\\
631	3.0345108749359e-15\\
632	2.76341885309322e-15\\
633	5.0473239524153e-15\\
634	6.87464763397421e-15\\
635	7.105427357601e-15\\
636	2.1556631856154e-15\\
637	1.77722398948334e-15\\
638	6.39246518864441e-15\\
639	3.29766141954993e-15\\
640	6.33143555873814e-15\\
641	2.00148302124336e-15\\
642	6.69365571412357e-15\\
643	6.86635019778336e-16\\
644	2.68125181518049e-15\\
645	2.57289844433235e-15\\
646	2.63897000341123e-15\\
647	1.25038175027229e-14\\
648	4.69594483179198e-15\\
649	4.15296133355183e-15\\
650	5.22956956195184e-15\\
651	4.89632269644601e-15\\
652	3.21964677141295e-15\\
653	1.17961196366423e-15\\
654	4.9059185236464e-15\\
655	2.06083980778777e-15\\
656	3.88617707418318e-15\\
657	3.56248516551698e-15\\
658	2.1159872246097e-15\\
659	4.32986979603811e-15\\
660	1.57009245868378e-15\\
661	8.71100681947024e-16\\
662	3.38936379462001e-15\\
663	2.95045815910518e-15\\
664	5.32096898378931e-15\\
665	4.93464161260516e-15\\
666	9.58271045938379e-15\\
667	3.93777185325033e-15\\
668	3.82019983071419e-15\\
669	3.37661150723213e-16\\
670	5.77982789046207e-15\\
671	3.03031912095712e-15\\
672	2.27866345256775e-15\\
673	4.23197444921939e-15\\
674	2.82753753881163e-15\\
675	3.99718836416756e-15\\
676	1.24745797326599e-15\\
677	6.52023551046679e-15\\
678	9.15513359704447e-16\\
679	7.33083550273647e-15\\
680	2.23152066183749e-15\\
681	3.60266943823805e-15\\
682	1.97123216689351e-15\\
683	4.21893879382326e-15\\
684	3.07924313788425e-15\\
685	2.2377260456559e-15\\
686	2.1960256329892e-15\\
687	2.72231122871763e-15\\
688	2.65352593292015e-15\\
689	2.33411024304393e-15\\
690	2.44501258634347e-15\\
691	3.22493632381874e-15\\
692	3.83230530841604e-15\\
693	5.17327000138259e-15\\
694	2.98936698014091e-15\\
695	2.09692696417702e-15\\
696	6.38764286962023e-15\\
697	1.09661419575781e-15\\
698	2.42031165737973e-15\\
699	1.69468189731001e-15\\
700	4.86633687656182e-15\\
701	1.5203344565649e-15\\
702	4.80996998285176e-15\\
703	2.70599069631813e-15\\
704	3.91196106040193e-15\\
705	2.58290946944669e-15\\
706	1.29592087393701e-15\\
707	5.79553433516819e-16\\
708	2.62550727611843e-15\\
709	4.42477872632072e-15\\
710	6.15548335664201e-15\\
711	2.18688573956263e-15\\
712	1.88819530585415e-15\\
713	1.11022302462516e-15\\
714	2.42365144572834e-15\\
715	1.94388131090552e-15\\
716	2.80042616998642e-15\\
717	5.93008769248444e-15\\
718	3.04607168219567e-15\\
719	3.01608105102038e-15\\
720	5.69496797738855e-15\\
721	1.8244937149464e-15\\
722	5.12268982569145e-15\\
723	2.14962408703668e-15\\
724	4.42568723865776e-16\\
725	8.57912226015591e-15\\
726	7.85046229341888e-16\\
727	3.52834396856643e-15\\
728	1.61674738921155e-15\\
729	1.3961495968249e-15\\
730	3.84873492676746e-15\\
731	2.19830466870642e-15\\
732	5.13710642969091e-15\\
733	4.56036861574491e-15\\
734	1.16705512152197e-15\\
735	2.6795273524776e-15\\
736	2.42349251255359e-15\\
737	2.16647169564503e-15\\
738	9.1042095869209e-15\\
739	4.5573269051355e-15\\
740	2.665835984225e-15\\
741	1.55530318914042e-15\\
742	2.39149358411273e-15\\
743	2.83541918591415e-15\\
744	2.72980001846712e-15\\
745	2.93107289160856e-15\\
746	3.20862137229004e-15\\
747	2.76791425423051e-15\\
748	1.00074151062168e-15\\
749	3.32001238818728e-15\\
750	2.00191598756676e-15\\
751	4.546834326763e-15\\
752	4.12616295223337e-15\\
753	3.62592895205621e-15\\
754	3.46803112871033e-15\\
755	4.63243799875836e-15\\
756	6.88829925267801e-15\\
757	7.85046229341888e-16\\
758	2.17859169073691e-15\\
759	1.61650912417611e-15\\
760	3.21964677141295e-15\\
761	3.60181400205402e-15\\
762	5.33261106915425e-15\\
763	2.75606017725725e-15\\
764	3.25891710209441e-15\\
765	2.12543202139111e-15\\
766	4.295931924402e-15\\
767	2.93159850317768e-15\\
768	1.41526221675092e-15\\
769	1.78759698022997e-15\\
770	8.40036148998055e-16\\
771	5.23691153334427e-16\\
772	4.88784405690723e-15\\
773	1.68100343921527e-15\\
774	4.9960036108132e-16\\
775	4.49880124028353e-15\\
776	3.30093036178669e-15\\
777	7.14900065332279e-15\\
778	1.89471196131175e-15\\
779	1.16705512152197e-15\\
780	5.28785602154518e-15\\
781	9.22638084743502e-16\\
782	2.69017972485556e-15\\
783	3.43317509889168e-15\\
784	7.94798730345622e-16\\
785	3.61121265497268e-15\\
786	1.06777831363876e-15\\
787	1.3701811959696e-15\\
788	1.53536257995627e-15\\
789	1.80731214395321e-15\\
790	2.76276049551811e-15\\
791	2.55987824628e-15\\
792	9.18873053048877e-16\\
793	1.04295984227098e-15\\
794	1.80059951589188e-15\\
795	3.15779905631428e-15\\
796	5.44053533416455e-15\\
797	1.87892755756919e-15\\
798	3.319664311611e-15\\
799	2.90838173487401e-15\\
800	3.12493762978096e-15\\
801	1.16573417585641e-15\\
802	3.17577224889235e-15\\
803	1.82618188899708e-15\\
804	3.60974572854387e-15\\
805	1.75651352710657e-15\\
806	1.61364719961073e-15\\
807	1.19832106154199e-15\\
808	1.26584900905684e-15\\
809	3.35888338800567e-15\\
810	2.05395947943971e-15\\
811	2.7614008091569e-15\\
812	4.16481637664006e-15\\
813	5.55804968563356e-16\\
814	9.79834719367015e-16\\
815	8.25232590446673e-16\\
816	1.86603358475996e-15\\
817	2.41010470981489e-15\\
818	4.47545209131181e-16\\
819	3.85592779635063e-16\\
820	1.63286784983038e-15\\
821	1.42558388934711e-15\\
822	1.29592087393701e-15\\
823	1.46658738638094e-15\\
824	2.06443463784507e-15\\
825	2.21575734552138e-15\\
826	2.63897000341123e-15\\
827	1.01031820261007e-15\\
828	1.08887585243378e-15\\
829	2.22776319964476e-15\\
830	1.26584900905684e-15\\
831	3.0712268714035e-15\\
832	2.36509427517769e-15\\
833	2.14150049814958e-15\\
834	1.85490534681633e-15\\
835	1.65605683501727e-15\\
836	8.69330150275228e-16\\
837	1.08814600574062e-15\\
838	1.52958154292003e-15\\
839	1.16738512439058e-15\\
840	2.17699986383741e-15\\
841	1.89064168386892e-15\\
842	8.19612325799379e-16\\
843	2.11380166311279e-15\\
844	2.92321031919561e-15\\
845	1.90039570398245e-15\\
846	2.13555662727753e-15\\
847	9.27634356388452e-16\\
848	1.7244233337942e-15\\
849	3.56148488888193e-15\\
850	4.61319042371751e-16\\
851	5.73918259631829e-16\\
852	8.50998124168444e-16\\
853	3.56702343384429e-15\\
854	4.42568723865776e-16\\
855	1.12888787937555e-15\\
856	1.13918380640559e-15\\
857	8.68886953636546e-16\\
858	1.75151757296763e-15\\
859	1.51744582819598e-15\\
860	8.88611994741668e-16\\
861	3.16659979401442e-15\\
862	1.54760669384698e-15\\
863	1.0299525296675e-15\\
864	1.40654306266221e-15\\
865	1.72888497988993e-15\\
866	2.14365781954769e-15\\
867	2.11056470366896e-15\\
868	1.0650919610497e-15\\
869	2.00148302124336e-16\\
870	1.894114687302e-15\\
871	8.15017323631319e-16\\
872	1.35662030607552e-15\\
873	3.97980500309257e-15\\
874	6.2803698347351e-16\\
875	2.25709323885681e-15\\
876	5.62446468944162e-16\\
877	1.41988149709212e-15\\
878	5.72910648157455e-16\\
879	8.16315968702061e-16\\
880	1.46579925158884e-15\\
881	7.85046229341888e-17\\
882	1.24745797326599e-15\\
883	9.30536459788923e-16\\
884	2.51704969062119e-15\\
885	1.19574679205636e-15\\
886	3.46944695195361e-16\\
887	7.65671649645901e-16\\
888	9.24306509405932e-16\\
889	1.19574679205636e-15\\
890	1.5713186146369e-15\\
891	1.12298661059906e-15\\
892	8.8820552434086e-16\\
893	1.7388818282701e-15\\
894	4.0815798435103e-16\\
895	1.41662239218908e-15\\
896	1.12957008997076e-15\\
897	3.80327984620687e-16\\
898	8.01074189741392e-16\\
899	2.22097724477609e-15\\
900	6.62073753703116e-16\\
901	2.22044604925031e-15\\
902	1.83102671940889e-15\\
903	2.77642478781794e-16\\
904	1.16606455256019e-15\\
905	1.13797860024079e-15\\
906	1.01376889666194e-15\\
907	6.62073753703116e-16\\
908	5.31176747281665e-16\\
909	9.86885389939797e-16\\
910	2.64203340070429e-15\\
911	2.73360717445329e-15\\
912	2.8977671675841e-16\\
913	2.91846281097645e-16\\
914	1.63922465159876e-15\\
915	1.46973569924144e-15\\
916	6.32924504528419e-16\\
917	5.99321228247606e-16\\
918	4.17488514772616e-16\\
919	2.19427091786044e-15\\
920	8.08254562088053e-16\\
921	1.66533453693773e-16\\
922	1.66061609053279e-15\\
923	8.16315968702061e-16\\
924	7.83603608031038e-16\\
925	1.05617168291386e-15\\
926	2.22044604925031e-16\\
927	1.93295217015612e-15\\
928	9.44097652927076e-16\\
929	8.62211666897098e-16\\
930	3.31036876851558e-16\\
931	6.86635019778336e-16\\
932	5.97873396028182e-16\\
933	5.7219584981528e-16\\
934	6.16273790642733e-16\\
935	6.20633538311818e-16\\
936	5.10280049072227e-16\\
937	3.72380122987091e-16\\
938	7.33293693190468e-16\\
939	5.40621777329507e-16\\
940	8.64442489944963e-16\\
941	7.24441791896024e-16\\
942	2.61845576667214e-16\\
943	1.39034380107277e-15\\
944	5.00190300623727e-16\\
945	4.12616295223337e-16\\
946	4.78532204128042e-16\\
947	8.40036148998055e-16\\
948	5.46897541010506e-16\\
949	5.77722822261946e-16\\
950	6.43785774953232e-16\\
951	1.14439169963056e-15\\
952	8.40036148998055e-16\\
953	4.0970334599012e-16\\
954	7.37483976975063e-16\\
955	5.81046916566195e-16\\
956	1.48214838758361e-16\\
957	2.63312510143253e-16\\
958	2.78940082729686e-16\\
959	1.12957008997076e-16\\
960	3.88825797285106e-16\\
961	5.83303187086997e-16\\
962	7.39049208258977e-16\\
963	2.83052443350184e-16\\
964	4.47545209131181e-16\\
965	9.52323690145294e-16\\
966	4.28416997445367e-16\\
967	1.24126707662364e-16\\
968	5.69496797738855e-16\\
969	6.71891344611886e-16\\
970	3.97641608026866e-16\\
971	9.0205620750794e-17\\
972	4.68208261268292e-16\\
973	2.8977671675841e-16\\
974	5.58570184480636e-16\\
975	1.92796389817532e-16\\
976	1.00074151062168e-16\\
977	3.55444797896667e-16\\
978	3.01787046625182e-16\\
979	2.8977671675841e-16\\
980	1.5218182408309e-16\\
981	2.91433543964104e-16\\
982	7.32373872767076e-16\\
983	2.8977671675841e-16\\
984	2.45523129784793e-16\\
985	4.07980998875765e-16\\
986	2.73066428209387e-16\\
987	3.05390172659423e-16\\
988	2.46721347484949e-16\\
989	8.41475003262794e-17\\
990	7.24441791896024e-17\\
991	2.42365144572834e-16\\
992	1.55932246658249e-16\\
993	2.91433543964104e-16\\
994	5.35521246806709e-16\\
995	1.36018250717578e-16\\
996	3.7527806648313e-17\\
997	1.19783880742297e-16\\
998	3.73670872517614e-17\\
999	3.60998622863803e-17\\
1000	3.46944695195361e-18\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.73122514937865e-15\\
2	1.28862543040184e-15\\
3	3.53932237318067e-15\\
4	6.15482250909585e-15\\
5	3.54610940165742e-15\\
6	2.24006562486685e-16\\
7	7.93388732119813e-15\\
8	2.12688180686964e-15\\
9	2.65443994781027e-15\\
10	6.67683370405414e-15\\
11	3.82884459217394e-15\\
12	1.92110913534723e-14\\
13	1.89139112874159e-15\\
14	4.14060878297111e-15\\
15	1.96328997435766e-15\\
16	9.56402278484448e-15\\
17	1.06876493231393e-14\\
18	3.42085915078931e-15\\
19	6.03892343779268e-15\\
20	1.62093120465656e-14\\
21	6.85617865705563e-15\\
22	1.04135963095773e-14\\
23	4.67272836136745e-15\\
24	2.08752043169434e-15\\
25	3.17440678762371e-14\\
26	2.12977100521382e-14\\
27	2.86570244783372e-14\\
28	1.91081257774346e-14\\
29	1.86695803694603e-14\\
30	7.67840392030784e-15\\
31	1.373207172258e-14\\
32	6.2198772704057e-15\\
33	3.07094695759977e-15\\
34	5.99317049536815e-15\\
35	1.17084169973934e-14\\
36	1.1939282477908e-14\\
37	9.70839161480307e-15\\
38	3.59920267192293e-15\\
39	1.62238846460142e-14\\
40	4.43435285832088e-15\\
41	3.13554737623995e-14\\
42	2.05435111488988e-14\\
43	7.78073023096385e-15\\
44	1.51853250145712e-14\\
45	3.96026595606707e-14\\
46	6.79219718894505e-15\\
47	2.91319048900351e-15\\
48	1.06222643169266e-14\\
49	8.73902493326668e-15\\
50	3.17310607724932e-14\\
51	5.53085934671331e-15\\
52	6.82296584653158e-15\\
53	6.13036157956925e-15\\
54	1.15576708626283e-14\\
55	5.39105312788731e-15\\
56	4.54783704082534e-15\\
57	4.99406024822136e-15\\
58	3.75601444631172e-15\\
59	3.69347844039082e-14\\
60	1.58864675102565e-14\\
61	1.32326593885003e-15\\
62	6.18047308649881e-15\\
63	1.34098108434605e-14\\
64	1.78046854172966e-15\\
65	8.39568413688692e-15\\
66	2.44897355971239e-14\\
67	8.20114681579008e-15\\
68	1.39169645938009e-14\\
69	9.06207713132202e-15\\
70	1.6434287184573e-14\\
71	8.23846587686638e-15\\
72	4.60063584780691e-15\\
73	4.97652337486591e-14\\
74	2.09437198661027e-14\\
75	6.68954563204709e-15\\
76	5.89896606479354e-15\\
77	1.38995218793495e-14\\
78	5.72367684090235e-15\\
79	1.33976366010313e-14\\
80	2.97532247594452e-14\\
81	6.11479865636629e-15\\
82	1.65235894509626e-14\\
83	5.62133682446325e-15\\
84	1.47914847850447e-14\\
85	2.50335301366472e-15\\
86	1.64190971681353e-14\\
87	5.37176487261905e-15\\
88	9.36010495322118e-15\\
89	1.09015002004969e-14\\
90	1.11404276291777e-14\\
91	5.76232715239987e-15\\
92	1.05266319772671e-14\\
93	1.36910916442552e-14\\
94	1.14636635089598e-14\\
95	5.17564840947978e-15\\
96	1.29457407449899e-14\\
97	7.91256313219045e-15\\
98	4.38001885815603e-14\\
99	1.06352392778429e-14\\
100	2.90880613461201e-14\\
101	7.71881608445206e-15\\
102	2.74962311312117e-14\\
103	9.4465467062193e-15\\
104	1.98930357343427e-14\\
105	8.15841927870396e-15\\
106	1.72229951181063e-14\\
107	5.26727572402919e-15\\
108	4.34764417354517e-15\\
109	1.65714631672114e-14\\
110	1.07957829871543e-14\\
111	1.0397400254667e-14\\
112	6.38195827343852e-15\\
113	5.29043810053315e-14\\
114	5.71477818096587e-15\\
115	1.0256194211534e-14\\
116	9.58687774425805e-15\\
117	7.89485244114252e-15\\
118	9.75501217224733e-16\\
119	1.52646741532558e-14\\
120	5.32912270963943e-15\\
121	3.13319799834422e-14\\
122	5.14728971010318e-14\\
123	5.16378949829342e-14\\
124	7.50510165515391e-15\\
125	5.52552552020203e-15\\
126	1.35639370021077e-14\\
127	2.49934112955457e-14\\
128	4.62067919703705e-14\\
129	7.57647890248901e-15\\
130	1.0713329141644e-14\\
131	3.1467009936679e-14\\
132	2.49316802492212e-14\\
133	4.78977705899054e-14\\
134	3.22112560424e-14\\
135	3.04178683877104e-14\\
136	1.70972060090354e-14\\
137	4.2020437358894e-15\\
138	2.17790232954765e-15\\
139	7.06578198826463e-14\\
140	2.46506057731486e-14\\
141	3.25654942081893e-14\\
142	1.08924294994109e-14\\
143	4.65139230416912e-15\\
144	5.88549625635045e-15\\
145	5.37060240797346e-15\\
146	7.23148518564613e-15\\
147	3.32719797475341e-15\\
148	2.37522905298418e-14\\
149	8.36078434002105e-15\\
150	7.91009696372107e-15\\
151	4.20024993194949e-15\\
152	1.61993788582349e-14\\
153	2.15349965471753e-14\\
154	6.80654237601237e-15\\
155	3.90484039355387e-14\\
156	1.68418027677018e-15\\
157	6.69076064946111e-15\\
158	7.35344735881901e-15\\
159	1.19293529497978e-14\\
160	2.96700042586333e-14\\
161	6.71589928215612e-15\\
162	1.51620910787784e-14\\
163	1.52573907267909e-14\\
164	1.202862956453e-14\\
165	3.64310916852935e-14\\
166	1.31737957835207e-14\\
167	1.05822698379955e-14\\
168	9.1640411353883e-15\\
169	1.90255439616773e-14\\
170	1.07143500964066e-14\\
171	7.7257921923118e-15\\
172	1.60607049184717e-14\\
173	1.20050528863682e-14\\
174	1.04046563240803e-14\\
175	1.08722570126421e-14\\
176	6.8017162970541e-15\\
177	5.42417157814943e-15\\
178	1.24734258057653e-14\\
179	3.10397762111343e-15\\
180	1.05563504951293e-14\\
181	4.46888713626277e-15\\
182	7.92001573284459e-15\\
183	1.20587163207797e-14\\
184	2.16240099596856e-14\\
185	4.02024763482146e-15\\
186	1.01661407967131e-14\\
187	7.35495461602438e-15\\
188	1.42022275564037e-14\\
189	4.21889626661e-14\\
190	1.79103807657445e-14\\
191	5.65316437567026e-15\\
192	1.21627901042224e-14\\
193	1.81446013309134e-14\\
194	2.65626156680092e-14\\
195	2.66173335096118e-14\\
196	2.96366087793784e-15\\
197	4.98777657832602e-15\\
198	4.70030349579285e-15\\
199	5.09948457133565e-15\\
200	9.39467542688981e-15\\
201	3.31767542752112e-15\\
202	1.85681652666864e-15\\
203	1.70877837191717e-14\\
204	4.89943585332132e-14\\
205	6.81575318674979e-15\\
206	1.58718108395496e-14\\
207	4.80401854867407e-15\\
208	5.40266512494317e-15\\
209	9.2962639374928e-15\\
210	2.47451083678046e-14\\
211	4.93998988086342e-15\\
212	3.2220915326215e-14\\
213	1.92130028942198e-14\\
214	5.07134609363958e-14\\
215	1.13067652235437e-14\\
216	1.02249746940159e-14\\
217	1.64351428434526e-14\\
218	2.52520369374724e-14\\
219	9.47105495870607e-15\\
220	2.63369278256493e-14\\
221	3.29018347599238e-14\\
222	4.21261165075096e-15\\
223	4.15642482789774e-14\\
224	1.7243849526057e-14\\
225	5.50512682896387e-15\\
226	3.47488548963726e-15\\
227	2.62964985885106e-14\\
228	5.43201940849001e-15\\
229	1.38956865165006e-14\\
230	1.82393834559675e-14\\
231	2.03370993395545e-15\\
232	2.02909853850957e-14\\
233	1.14073532842895e-14\\
234	1.36202381032668e-14\\
235	3.68710573626343e-14\\
236	4.63936799910392e-14\\
237	1.20402120564114e-14\\
238	2.77611387202616e-14\\
239	1.1831412626882e-14\\
240	8.06908746517766e-15\\
241	7.26806932217239e-15\\
242	7.41150013800772e-15\\
243	7.56878531921474e-15\\
244	4.92484394017138e-15\\
245	4.89474167345829e-15\\
246	3.76337930077851e-15\\
247	9.61098699414795e-15\\
248	7.269127028235e-15\\
249	1.24016799362638e-14\\
250	1.23621238988483e-14\\
251	1.39106324525333e-14\\
252	7.18217408703827e-15\\
253	1.268042482588e-14\\
254	4.5645790037061e-15\\
255	8.37910299499328e-15\\
256	7.83933233922962e-15\\
257	5.92640591152358e-15\\
258	6.78491225929603e-15\\
259	4.0829311406401e-14\\
260	3.14205613385715e-14\\
261	4.58369080729191e-15\\
262	7.03386144792513e-15\\
263	5.28459893128167e-15\\
264	9.23675690349666e-15\\
265	1.62693955281877e-14\\
266	1.52876385225351e-14\\
267	9.34686599304246e-15\\
268	4.25683777022781e-15\\
269	3.62599937728636e-15\\
270	1.05642600110442e-14\\
271	3.92379495899748e-15\\
272	2.02428849571169e-15\\
273	2.45699952398965e-14\\
274	1.28019013420446e-14\\
275	1.34159131015309e-14\\
276	1.77648689441558e-14\\
277	2.55114295922329e-14\\
278	1.49832831699066e-14\\
279	1.15753376435885e-14\\
280	1.07973283027807e-14\\
281	9.18651626599791e-15\\
282	3.10705059447258e-14\\
283	3.89460107590728e-14\\
284	1.90989269459743e-14\\
285	1.99437450306522e-15\\
286	8.29573207702261e-15\\
287	1.25808302193563e-14\\
288	3.58173851320528e-15\\
289	8.92495973575309e-15\\
290	1.09788964327601e-14\\
291	1.79776567100346e-14\\
292	2.97982261913931e-15\\
293	1.98841844641256e-14\\
294	5.64497697630775e-15\\
295	2.58799665528676e-14\\
296	4.30425800206752e-15\\
297	1.10717452380309e-14\\
298	2.59639426184081e-14\\
299	9.58681257893218e-15\\
300	1.77397273482844e-14\\
301	5.38266165548169e-15\\
302	9.55132135264928e-15\\
303	9.10510398648468e-15\\
304	4.48527486068085e-15\\
305	9.47260845529308e-15\\
306	1.10329210334982e-14\\
307	3.36648749579769e-15\\
308	9.10397867392095e-15\\
309	1.49204363519584e-14\\
310	1.09127223414287e-14\\
311	4.8466159375705e-15\\
312	7.81454745009264e-15\\
313	3.9033619715397e-15\\
314	7.07818671000721e-15\\
315	1.1073197378545e-14\\
316	1.93156982075365e-14\\
317	7.32748458747397e-15\\
318	6.34907369000293e-15\\
319	1.80443265776419e-14\\
320	8.36367295376549e-15\\
321	4.62414628056933e-15\\
322	1.50103738650662e-14\\
323	7.68365125028785e-15\\
324	4.87274761970658e-15\\
325	5.66490206254916e-15\\
326	1.06245929481901e-14\\
327	1.45840898079508e-14\\
328	1.41594499998159e-14\\
329	1.43484788780721e-14\\
330	1.43035760399513e-14\\
331	5.23562146057722e-15\\
332	1.49218601655816e-15\\
333	3.26099269540389e-15\\
334	8.24351195245391e-15\\
335	3.66812931426313e-15\\
336	1.12797452377055e-14\\
337	4.68849747448522e-15\\
338	5.33083832165377e-15\\
339	8.57225963193029e-15\\
340	4.79860634946572e-14\\
341	2.04427209892583e-15\\
342	2.26713277097577e-14\\
343	2.33108232818696e-14\\
344	5.01495634512763e-15\\
345	2.11275439878316e-14\\
346	3.59337438074349e-15\\
347	7.69366489397954e-15\\
348	1.39313971076631e-14\\
349	1.1050909014374e-14\\
350	3.83668887368304e-15\\
351	5.2690586611768e-15\\
352	1.76315580667226e-14\\
353	7.25661100778594e-15\\
354	1.31725310837942e-14\\
355	1.30608637491609e-14\\
356	4.38041373599695e-15\\
357	1.04428327451819e-14\\
358	1.00840586129947e-14\\
359	4.65658255463047e-15\\
360	1.16377421529441e-14\\
361	1.58398165247139e-14\\
362	2.88977623439922e-15\\
363	6.496410034558e-15\\
364	8.70051159663117e-15\\
365	3.37075973418517e-15\\
366	2.9771667497755e-14\\
367	1.47292048075111e-14\\
368	1.10351715971032e-14\\
369	5.93653515696046e-15\\
370	1.0528761710017e-14\\
371	4.41786734053834e-15\\
372	1.29763379798449e-14\\
373	2.27107666878459e-14\\
374	9.87266598965893e-15\\
375	4.51118064921224e-15\\
376	8.4663927352102e-15\\
377	3.36456593192015e-15\\
378	1.32382097023012e-14\\
379	1.89275219738527e-14\\
380	7.02024083391993e-15\\
381	1.6132513927315e-14\\
382	1.32224035803203e-14\\
383	3.84170753382894e-15\\
384	3.50275539179618e-15\\
385	2.00667518192433e-15\\
386	8.21765838746299e-15\\
387	7.49539644359431e-15\\
388	6.09131439247261e-15\\
389	1.08845189070376e-14\\
390	1.08530834939487e-14\\
391	4.18863490308534e-15\\
392	5.8656120885014e-15\\
393	1.78457142809292e-14\\
394	1.4989788669184e-14\\
395	2.00672214125146e-15\\
396	5.0376208333844e-15\\
397	4.63117789373687e-15\\
398	1.6115587799363e-14\\
399	2.55967174455696e-15\\
400	6.68152110057984e-15\\
401	7.45390347301578e-15\\
402	7.68966172534072e-15\\
403	1.19612286863499e-14\\
404	1.14490030297881e-14\\
405	8.31228266079248e-15\\
406	1.2359487653827e-14\\
407	5.35120787521337e-15\\
408	1.54449362390314e-14\\
409	2.82905853675058e-15\\
410	4.37087718179013e-15\\
411	8.85415567297798e-15\\
412	1.21162177946452e-14\\
413	1.23640238567451e-14\\
414	8.78370875518415e-15\\
415	9.51319497181674e-15\\
416	4.04105920743567e-15\\
417	8.05425668531523e-15\\
418	1.40938804543079e-14\\
419	1.19423259107844e-14\\
420	9.60382890994643e-15\\
421	9.12722660919399e-15\\
422	1.73327771135271e-15\\
423	4.52630350988608e-15\\
424	1.33847315393653e-14\\
425	4.94087176257302e-15\\
426	6.68508861536167e-15\\
427	9.75119744841621e-15\\
428	6.2796087116289e-16\\
429	8.73295181186462e-15\\
430	6.63410600364832e-15\\
431	8.62830884851146e-15\\
432	4.4635581325112e-15\\
433	1.25320494216889e-14\\
434	2.09893596823616e-16\\
435	6.80768800296043e-15\\
436	1.44489059144222e-14\\
437	3.77920090874977e-15\\
438	5.77841338458454e-15\\
439	1.09344647729151e-14\\
440	1.1867865613653e-14\\
441	2.24464855571331e-14\\
442	3.67468354245597e-15\\
443	5.39047271362978e-15\\
444	3.98639296256754e-15\\
445	8.47311990153336e-15\\
446	1.12978683729133e-14\\
447	7.64856394915183e-16\\
448	3.02958146568952e-15\\
449	9.89489732857813e-15\\
450	1.08752805953559e-14\\
451	3.4064253805543e-15\\
452	7.22731958777686e-15\\
453	3.30489318420128e-15\\
454	1.29634263457005e-14\\
455	8.5411949979554e-15\\
456	2.64016169267229e-15\\
457	8.88068988844103e-15\\
458	6.37655916323101e-15\\
459	9.92050924718871e-16\\
460	4.34368732435862e-15\\
461	5.00410437561241e-15\\
462	2.91355379764343e-15\\
463	5.16024335873724e-15\\
464	6.27436761904966e-15\\
465	8.95019451596914e-15\\
466	1.42834746248244e-14\\
467	6.1325325064814e-15\\
468	3.02575007066337e-15\\
469	5.26657602916725e-15\\
470	4.80484208162544e-15\\
471	4.53434019611085e-15\\
472	4.51595927847264e-15\\
473	2.94418503047924e-15\\
474	2.00036294804554e-15\\
475	6.60019696354666e-15\\
476	9.43924534917445e-15\\
477	8.80030771373974e-15\\
478	1.105813151022e-14\\
479	1.2523117787015e-15\\
480	4.26430616065549e-15\\
481	2.41353029732731e-15\\
482	1.06314677676041e-14\\
483	9.8391423626412e-15\\
484	7.55609544588662e-15\\
485	1.00573277106405e-15\\
486	9.74597195276004e-15\\
487	1.09330919155719e-14\\
488	1.57305989023588e-14\\
489	1.29483575610896e-14\\
490	6.06470442032666e-15\\
491	1.77722398948334e-15\\
492	5.95796883039719e-15\\
493	1.65405711570785e-14\\
494	9.09925813905645e-15\\
495	3.37435777952069e-15\\
496	4.69881483806877e-15\\
497	1.13242748511766e-14\\
498	1.72352961860911e-15\\
499	2.54686710542506e-15\\
500	4.8163721818559e-15\\
501	1.0406083157516e-14\\
502	3.32069835193164e-15\\
503	5.41614898583072e-15\\
504	6.05738131871297e-16\\
505	3.84926276431104e-15\\
506	1.56675337440203e-15\\
507	4.33419719463891e-15\\
508	4.02293108425621e-15\\
509	5.1234443281349e-15\\
510	1.74501618232035e-14\\
511	8.39058422843909e-15\\
512	7.42377338612819e-15\\
513	3.76365540889586e-15\\
514	1.45031846435945e-14\\
515	4.52066674572256e-15\\
516	2.89776716758409e-15\\
517	4.19550108088671e-15\\
518	4.55191440096314e-15\\
519	3.97399365172811e-15\\
520	1.09344286978131e-15\\
521	6.40210448428346e-15\\
522	6.63636772767162e-15\\
523	1.06053905516117e-15\\
524	1.0410829308335e-14\\
525	1.20088981274602e-15\\
526	1.94817047481334e-15\\
527	7.09118462712818e-15\\
528	5.64063411603785e-16\\
529	3.26113850672063e-15\\
530	4.22074339740361e-15\\
531	5.34754222183067e-15\\
532	9.10382880192628e-15\\
533	2.01069941544172e-15\\
534	7.60563548072477e-15\\
535	1.11576033091875e-15\\
536	6.37871196850136e-15\\
537	4.77524978839274e-15\\
538	8.75098791072742e-15\\
539	1.91412881651217e-15\\
540	2.86568757593482e-15\\
541	7.68062527197876e-15\\
542	2.77555756156289e-15\\
543	4.22468673165542e-15\\
544	7.23798148486467e-15\\
545	3.61462428790642e-15\\
546	6.88159183739844e-15\\
547	9.11211785275095e-15\\
548	6.03209824632517e-15\\
549	5.02061461497894e-15\\
550	4.44366678924213e-15\\
551	9.01744437166011e-15\\
552	4.71844785465692e-15\\
553	8.86859049910772e-15\\
554	8.34515588764179e-15\\
555	4.11119948335548e-15\\
556	4.60449858288527e-15\\
557	9.52594646235766e-15\\
558	5.66965382347443e-15\\
559	1.15459191283595e-14\\
560	4.42002639764336e-15\\
561	6.26169722837292e-15\\
562	2.13555662727753e-15\\
563	1.83522921912888e-15\\
564	1.72352961860911e-15\\
565	1.31175563635661e-14\\
566	1.46553644580428e-15\\
567	1.05325004057301e-15\\
568	4.11627912947307e-15\\
569	1.14439169963056e-15\\
570	3.23301824835221e-15\\
571	4.67909944410183e-15\\
572	4.1570403179423e-15\\
573	2.53169801811368e-15\\
574	4.93019032514186e-15\\
575	5.21834347946549e-15\\
576	4.98408243881901e-15\\
577	5.25365465357235e-15\\
578	4.93799694612076e-15\\
579	8.95864680867065e-15\\
580	4.64837533252956e-15\\
581	4.58034278959545e-15\\
582	1.17017980798669e-14\\
583	5.02115193210183e-15\\
584	2.86743441399764e-15\\
585	3.03895035650892e-15\\
586	1.03256710058609e-14\\
587	5.26507979498242e-15\\
588	3.27515792264421e-15\\
589	9.6691438721499e-15\\
590	7.60563548072477e-15\\
591	2.02063640522013e-15\\
592	5.67979726226773e-15\\
593	3.7189364227738e-15\\
594	7.82923735276952e-15\\
595	1.77722398948334e-15\\
596	8.66725346732245e-15\\
597	1.79362018808454e-15\\
598	1.57009245868378e-16\\
599	5.30269527580585e-15\\
600	7.71365348417188e-15\\
601	3.97205464519564e-15\\
602	5.42307298704073e-15\\
603	2.71039981919101e-15\\
604	3.04856811300569e-15\\
605	5.55139267194339e-15\\
606	2.09568453123226e-15\\
607	4.0156476735846e-15\\
608	1.51006657275581e-15\\
609	2.77777712014356e-15\\
610	8.06732886727145e-15\\
611	3.9465900774267e-15\\
612	3.08324345543705e-15\\
613	1.92696469422213e-15\\
614	1.61484028457935e-15\\
615	3.15047179980936e-15\\
616	4.7908929541604e-15\\
617	2.73702205045612e-15\\
618	4.02293108425621e-15\\
619	5.39829891489089e-15\\
620	2.31887826431858e-15\\
621	2.36036652728414e-15\\
622	6.68442777728833e-15\\
623	1.75541673428835e-15\\
624	7.94566072274478e-15\\
625	7.05319366212924e-15\\
626	3.02739416319547e-15\\
627	7.3024070209893e-15\\
628	5.22277043228451e-15\\
629	2.41010470981489e-15\\
630	6.35572380028865e-15\\
631	1.67110694432208e-15\\
632	4.04927119053975e-15\\
633	5.02674853860431e-15\\
634	3.54229004651958e-15\\
635	3.5108334685767e-15\\
636	3.42013568593854e-15\\
637	1.7277845820729e-15\\
638	5.97796079813962e-15\\
639	3.94163110862915e-15\\
640	3.05513123817592e-15\\
641	2.78221092523216e-15\\
642	5.05260123024132e-15\\
643	6.41724274458008e-15\\
644	5.30269527580585e-15\\
645	3.20514562408795e-15\\
646	6.59468545241964e-15\\
647	4.56813267467404e-15\\
648	3.37946217173921e-15\\
649	3.80413427761504e-15\\
650	2.730787568572e-15\\
651	3.47732060110091e-15\\
652	3.85392938844426e-15\\
653	4.7467714928544e-15\\
654	4.24977654077079e-15\\
655	9.48964713314653e-15\\
656	5.45956917032398e-15\\
657	1.03274614294225e-14\\
658	7.25732673752165e-15\\
659	4.8558774176375e-15\\
660	4.55225287100867e-15\\
661	1.58959746069124e-15\\
662	3.03031912095712e-15\\
663	5.62829421097381e-15\\
664	4.36603673948829e-15\\
665	2.79381618554489e-15\\
666	3.21964677141295e-15\\
667	4.71844785465692e-15\\
668	4.19983682964833e-15\\
669	1.57107346000328e-15\\
670	2.58290946944669e-15\\
671	5.93992420350916e-15\\
672	7.7415669202959e-15\\
673	1.61674738921155e-15\\
674	2.29923576528127e-15\\
675	3.18706048368999e-15\\
676	6.34438062112571e-15\\
677	3.29204996667059e-15\\
678	5.2324965446151e-15\\
679	5.93346436606799e-15\\
680	2.59896546744179e-15\\
681	5.4773502993406e-15\\
682	8.08025778417266e-15\\
683	2.44501258634347e-15\\
684	5.12757498519493e-15\\
685	5.76594945104362e-15\\
686	1.49468349007045e-15\\
687	1.74220136389405e-15\\
688	3.24253554373715e-15\\
689	4.24941397825332e-15\\
690	1.21745459266472e-15\\
691	5.35243805277081e-15\\
692	7.50905028401155e-15\\
693	5.461575137144e-15\\
694	3.18113286421493e-15\\
695	1.11022302462516e-15\\
696	3.04856811300569e-15\\
697	3.15694508603097e-15\\
698	4.13849035306853e-15\\
699	4.02965173930851e-15\\
700	6.39246518864441e-15\\
701	2.55893763326045e-15\\
702	2.63195456343228e-15\\
703	1.05900939789569e-14\\
704	4.04938154863184e-15\\
705	6.68442777728834e-16\\
706	1.02357505330418e-15\\
707	3.33066907387547e-15\\
708	6.8519741543802e-15\\
709	1.3414875847489e-15\\
710	2.88497813642736e-15\\
711	2.69653613505046e-15\\
712	3.37204543143509e-15\\
713	1.65046518089335e-15\\
714	6.30882463147508e-15\\
715	6.2697235880985e-16\\
716	3.36590001305118e-15\\
717	6.34501902349741e-15\\
718	2.24533000145245e-15\\
719	4.33555950913137e-16\\
720	3.86191681543437e-15\\
721	2.3426758140054e-15\\
722	2.86568757593482e-15\\
723	5.7595327381764e-15\\
724	6.06063824191424e-15\\
725	1.57107346000328e-15\\
726	4.97939977347082e-15\\
727	1.09062107702609e-15\\
728	4.46304132367498e-15\\
729	2.56314888882674e-15\\
730	6.21738833376037e-15\\
731	1.18571871006689e-15\\
732	3.58769669806733e-15\\
733	3.79754702717052e-15\\
734	3.40252113611371e-15\\
735	3.55141239787822e-15\\
736	1.22628141165784e-15\\
737	2.67160932284253e-15\\
738	3.67551841172157e-15\\
739	2.77555756156289e-16\\
740	1.29592087393701e-15\\
741	3.38871026991227e-16\\
742	7.6734002243961e-15\\
743	5.41397386488134e-15\\
744	2.98936698014091e-15\\
745	3.96413275872519e-15\\
746	2.4980018054066e-15\\
747	3.94285512174792e-15\\
748	7.94798730345622e-16\\
749	2.29969642067977e-15\\
750	1.845276169487e-15\\
751	3.50424447283762e-15\\
752	1.48850191678469e-15\\
753	1.60214837948278e-15\\
754	5.87698609699073e-15\\
755	4.30882404652278e-16\\
756	1.18936770771382e-15\\
757	1.46553644580428e-15\\
758	9.93013661298909e-16\\
759	2.63721789300224e-15\\
760	3.95533995052845e-15\\
761	1.66995405909046e-15\\
762	1.24126707662364e-15\\
763	2.28205230392988e-15\\
764	1.35519990959551e-15\\
765	2.48253415324727e-15\\
766	1.94605977365626e-15\\
767	2.50440244472411e-15\\
768	5.57880165459373e-16\\
769	1.05325004057301e-15\\
770	3.22550361332612e-15\\
771	2.83609834451114e-15\\
772	2.03582937406879e-15\\
773	1.74220136389405e-15\\
774	2.74261043365601e-15\\
775	1.6662594659382e-15\\
776	1.454190867437e-15\\
777	3.12099075402874e-15\\
778	1.29948273372089e-15\\
779	8.47340948655004e-16\\
780	1.39223096271612e-15\\
781	1.46553644580428e-15\\
782	1.07961697019969e-15\\
783	1.11022302462516e-15\\
784	1.17100901807104e-15\\
785	1.06777831363876e-15\\
786	2.48253415324727e-16\\
787	1.74683811610783e-15\\
788	1.8920800006542e-15\\
789	4.1433273760692e-15\\
790	3.36060309972581e-15\\
791	4.45336459267844e-15\\
792	3.02602609383811e-15\\
793	3.00888874546327e-15\\
794	1.6732376878841e-15\\
795	7.0216669371534e-16\\
796	3.2334947784231e-15\\
797	1.17100901807104e-15\\
798	1.61841426228473e-15\\
799	2.23833111813045e-15\\
800	9.47050988649046e-16\\
801	3.95845500511684e-15\\
802	1.64391754597491e-15\\
803	7.73180868062446e-16\\
804	3.44269848777947e-15\\
805	2.9691980252969e-15\\
806	8.34515588764179e-16\\
807	2.87213215883243e-15\\
808	4.55326813018295e-15\\
809	1.17756934401283e-15\\
810	3.02739416319547e-15\\
811	2.55274211396169e-15\\
812	8.96917464302345e-16\\
813	2.68527125478709e-15\\
814	8.13746190853721e-16\\
815	4.9960036108132e-16\\
816	3.40433195110944e-15\\
817	1.72888497988993e-15\\
818	5.38915796403849e-16\\
819	1.33445231268451e-15\\
820	2.16777975456568e-16\\
821	1.72710170455215e-15\\
822	2.75760583489867e-15\\
823	2.49491594653198e-15\\
824	1.91009991535709e-15\\
825	1.34378268922377e-15\\
826	1.36115561435881e-15\\
827	3.82382794301573e-15\\
828	9.23889685705184e-16\\
829	2.57469432527065e-15\\
830	1.8488213719282e-15\\
831	8.27592192128896e-16\\
832	3.3269662722039e-15\\
833	2.24940062014176e-15\\
834	2.58290946944669e-15\\
835	1.50655515646137e-15\\
836	1.46579925158884e-15\\
837	1.7800393098204e-15\\
838	8.33129732969098e-16\\
839	1.29592087393701e-15\\
840	1.79362018808454e-15\\
841	1.39221259009941e-15\\
842	2.94209101525666e-15\\
843	1.88737914186277e-15\\
844	1.26249737503683e-15\\
845	1.62607171448532e-15\\
846	1.56519361023139e-15\\
847	1.37803008862862e-15\\
848	3.03492338602344e-16\\
849	2.35513868802566e-15\\
850	5.88130102963577e-16\\
851	1.64133811452999e-15\\
852	1.72888497988993e-15\\
853	2.05466260931006e-15\\
854	2.17150797277784e-15\\
855	4.44143416650368e-16\\
856	1.00074151062168e-16\\
857	1.16606455256019e-15\\
858	2.80866677486136e-15\\
859	2.147965962201e-15\\
860	1.70500639479936e-15\\
861	9.87665690824651e-16\\
862	1.00534970772086e-15\\
863	1.22250629317173e-15\\
864	7.67712648867468e-16\\
865	1.65163166996461e-15\\
866	5.39808485099844e-16\\
867	1.43160097778159e-15\\
868	8.62211666897098e-16\\
869	2.28676299274766e-15\\
870	5.84887430512729e-16\\
871	1.4433566506043e-15\\
872	1.05507701513009e-15\\
873	1.53536257995627e-15\\
874	4.57756679852224e-16\\
875	3.0436364816618e-16\\
876	1.11022302462516e-16\\
877	1.1983411512519e-16\\
878	8.1596199775153e-16\\
879	8.02785343439066e-16\\
880	2.35922392732846e-15\\
881	7.30135198854559e-16\\
882	3.0038919713337e-15\\
883	2.22044604925031e-16\\
884	1.66995405909046e-15\\
885	1.00074151062168e-15\\
886	9.93013661298909e-16\\
887	1.05325004057301e-15\\
888	1.05617168291386e-15\\
889	1.61364719961073e-15\\
890	1.07961697019969e-15\\
891	1.61163186592014e-15\\
892	2.98936698014091e-16\\
893	9.09180472805593e-16\\
894	5.90091631821035e-16\\
895	1.04480481070805e-15\\
896	1.06777831363876e-15\\
897	4.997930709674e-16\\
898	7.1628746825891e-16\\
899	3.9276836500082e-16\\
900	2.31572004723192e-15\\
901	2.17859169073691e-15\\
902	2.34481231769979e-15\\
903	8.69330150275228e-16\\
904	3.14851498483809e-15\\
905	4.17776736080521e-16\\
906	7.85046229341888e-16\\
907	1.64584946662222e-15\\
908	9.48574968053509e-16\\
909	7.85046229341888e-17\\
910	1.06777831363876e-15\\
911	7.71310417290741e-16\\
912	1.56271531939858e-15\\
913	5.55111512312578e-16\\
914	8.40036148998055e-16\\
915	1.05635971469955e-15\\
916	5.47425519451417e-16\\
917	6.23265649448857e-16\\
918	8.13368903363761e-16\\
919	1.41804917225557e-15\\
920	3.43317509889168e-16\\
921	7.00106542496606e-16\\
922	8.33707452845033e-16\\
923	5.46721434890657e-16\\
924	6.12551468380611e-16\\
925	3.5108334685767e-16\\
926	2.98936698014091e-16\\
927	6.73644745504812e-16\\
928	1.02592432206651e-15\\
929	9.42055475210265e-16\\
930	4.55225287100867e-16\\
931	4.02455846426619e-16\\
932	8.7639081568763e-16\\
933	1.07137959979402e-15\\
934	3.92523114670944e-16\\
935	3.35371896187225e-16\\
936	3.10316769155909e-16\\
937	8.23831118859965e-16\\
938	9.77725608214675e-16\\
939	9.31467358497575e-16\\
940	7.46826159085596e-16\\
941	4.22760332622558e-16\\
942	1.07533268139318e-15\\
943	5.02674853860431e-16\\
944	3.11864493316497e-16\\
945	8.14219402315307e-16\\
946	1.59395319336411e-15\\
947	2.00148302124336e-16\\
948	1.50111226593252e-16\\
949	6.828379306513e-16\\
950	5.42876993194459e-16\\
951	5.8379824173182e-16\\
952	7.30135198854559e-16\\
953	8.67556005262215e-16\\
954	5.64912906371385e-16\\
955	3.53270803203849e-16\\
956	9.0205620750794e-16\\
957	1.49468349007045e-16\\
958	4.42568723865776e-16\\
959	2.16777975456568e-16\\
960	5.0037075531084e-16\\
961	6.42138303711363e-16\\
962	7.13728569058591e-16\\
963	2.38762489419637e-16\\
964	2.76512963153942e-16\\
965	8.04911692853238e-16\\
966	1.75541673428835e-16\\
967	1.11886302282795e-16\\
968	4.94173974373703e-16\\
969	4.94173974373703e-16\\
970	1.11886302282795e-16\\
971	2.38762489419637e-16\\
972	9.43791607972383e-17\\
973	2.55893763326045e-16\\
974	5.06158898817468e-16\\
975	6.10149373719299e-16\\
976	4.44089209850063e-16\\
977	5.16283550293047e-16\\
978	5.59431511413976e-17\\
979	3.49849311386594e-16\\
980	5.69665863141938e-16\\
981	2.16889001315554e-16\\
982	5.56194657756796e-16\\
983	2.3785962537159e-16\\
984	3.18358388178132e-16\\
985	2.5018537765542e-16\\
986	2.08166817117217e-16\\
987	1.71658754944584e-16\\
988	1.5328517645723e-16\\
989	1.54575445568027e-16\\
990	1.08388987728284e-16\\
991	1.52063132924451e-16\\
992	1.01031820261007e-16\\
993	2.5018537765542e-16\\
994	4.57980139313838e-16\\
995	1.22761564892397e-16\\
996	9.43791607972383e-17\\
997	1.15486210713148e-16\\
998	4.06088354287779e-17\\
999	3.41508195379238e-17\\
1000	9.81307786677359e-18\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> fig/numexp2/old/results (single run)/fig_eigenvalue_err.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(3.611in,7.881in)},
scale only axis,
xmin=1,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={1},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.26223274116219e-15\\
2	2.89924055485508e-15\\
3	1.46844268741887e-15\\
4	5.96306306755533e-16\\
5	2.99108995773439e-15\\
6	1.78595719653982e-15\\
7	4.68596135366086e-15\\
8	1.61290765093237e-14\\
9	7.39153384639629e-15\\
10	2.33712591349909e-15\\
11	5.08702455275097e-15\\
12	6.61506513408208e-16\\
13	4.02656659528432e-15\\
14	8.63566740475757e-15\\
15	5.1815864045677e-15\\
16	1.63056630219581e-15\\
17	9.66505916327048e-15\\
18	7.09257995274849e-15\\
19	6.64773536595202e-15\\
20	1.20099826126465e-14\\
21	6.03439124170439e-15\\
22	1.44633384775416e-15\\
23	7.65099058764596e-15\\
24	6.06384153215351e-15\\
25	5.57075232822472e-15\\
26	1.21293071518563e-15\\
27	2.60600327290138e-15\\
28	7.51986717312698e-15\\
29	2.03854350730439e-15\\
30	1.75678760746803e-15\\
31	2.93266673044866e-15\\
32	1.04146913877588e-15\\
33	1.25675257515317e-15\\
34	7.13178509334091e-15\\
35	1.77098119890757e-15\\
36	2.72640709735073e-15\\
37	7.17078350029827e-16\\
38	1.92484125749204e-15\\
39	5.10986158334657e-15\\
40	6.12636618091774e-15\\
41	2.5562398577364e-15\\
42	4.92885493558385e-15\\
43	6.71518693457581e-16\\
44	1.25579768691446e-15\\
45	4.12774747302544e-15\\
46	4.82868404262026e-15\\
47	4.18210670914301e-15\\
48	3.68707588933287e-15\\
49	1.72779569480509e-15\\
50	1.30066785273941e-15\\
51	2.52581930068168e-15\\
52	4.15937513533231e-15\\
53	9.42226214971959e-16\\
54	4.20604589812848e-15\\
55	3.33355902589325e-16\\
56	1.13797860024079e-15\\
57	1.68396533518828e-15\\
58	5.97873396028182e-16\\
59	2.33411024304393e-15\\
60	1.845276169487e-15\\
61	2.80042616998642e-15\\
62	1.84777937141037e-15\\
63	3.14018491736755e-16\\
64	5.55111512312578e-16\\
65	1.79018083652472e-15\\
66	1.0778315928077e-15\\
67	6.47960436968506e-16\\
68	1.86190061493545e-15\\
69	1.00074151062168e-15\\
70	4.9960036108132e-16\\
71	1.0189208114038e-15\\
72	3.40609942361877e-16\\
73	9.32603861714756e-16\\
74	9.93013661298909e-16\\
75	1.06777831363876e-15\\
76	1.01904927555717e-15\\
77	2.07425347914884e-15\\
78	1.77027489546311e-15\\
79	3.55444797896667e-16\\
80	7.11431226040132e-16\\
81	5.22402405354025e-16\\
82	4.44955726205437e-16\\
83	1.32247381164923e-15\\
84	7.53021861486247e-16\\
85	7.79136136031988e-16\\
86	7.46826159085596e-16\\
87	3.37661150723213e-16\\
88	6.20633538311818e-17\\
89	3.61888430622384e-16\\
90	1.61841426228473e-16\\
91	2.2377260456559e-16\\
92	3.92523114670944e-17\\
93	3.14018491736755e-16\\
94	3.33951165355316e-16\\
95	1.62435341715112e-16\\
96	2.37143742013377e-16\\
97	4.81741173555533e-16\\
98	1.49468349007045e-16\\
99	1.10206150970769e-16\\
100	6.93889390390723e-18\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.31352413139183e-15\\
2	1.79162917240351e-15\\
3	3.03164787960529e-15\\
4	3.78444461153819e-15\\
5	7.67681289978135e-16\\
6	7.28583859910259e-16\\
7	7.10483102138182e-16\\
8	1.05966616876081e-15\\
9	2.61845576667214e-16\\
10	1.10892121879386e-15\\
11	9.88347948747407e-16\\
12	7.23776861244768e-16\\
13	1.845276169487e-15\\
14	8.00593208497344e-16\\
15	3.3446332368406e-15\\
16	1.73866030055046e-15\\
17	1.49365231817119e-15\\
18	1.94289029309402e-15\\
19	4.16518966126275e-15\\
20	5.66104886700368e-16\\
21	2.38439619103687e-15\\
22	6.88076236607874e-16\\
23	4.39490410562586e-15\\
24	1.21095699746565e-14\\
25	8.86315549899628e-15\\
26	0\\
27	2.73660305337064e-15\\
28	8.45067789184983e-15\\
29	1.92892983454863e-15\\
30	9.91044286069308e-15\\
31	9.41175737782422e-15\\
32	1.39457817960443e-15\\
33	2.81944503946813e-15\\
34	2.10650008114602e-15\\
35	2.34201803614209e-15\\
36	4.39977020746329e-15\\
37	5.15493328448998e-15\\
38	3.36765854689201e-15\\
39	3.36929044420244e-15\\
40	9.19818416105701e-15\\
41	1.83580548275072e-15\\
42	1.74160267190128e-15\\
43	1.22628141165784e-15\\
44	5.18176662753621e-15\\
45	1.17204482011834e-14\\
46	2.30964170860206e-15\\
47	1.7845484637334e-15\\
48	1.54490031312509e-15\\
49	4.52065178990559e-15\\
50	3.33209516504595e-15\\
51	4.02572204324615e-15\\
52	7.01478548603103e-15\\
53	1.42779443603407e-15\\
54	2.29074331528798e-15\\
55	2.53374966525698e-15\\
56	1.46139701052792e-15\\
57	3.55444797896667e-16\\
58	1.98369858153198e-15\\
59	2.63086689005577e-15\\
60	2.58960718152149e-15\\
61	2.2377260456559e-15\\
62	5.15154934282656e-15\\
63	4.69443352858018e-15\\
64	1.2486452592791e-15\\
65	1.86460846853482e-15\\
66	1.26913994573999e-15\\
67	1.70397534728593e-15\\
68	2.06176618311408e-15\\
69	1.8546472582441e-15\\
70	6.71157680861759e-16\\
71	1.02357505330418e-15\\
72	9.39188966358397e-16\\
73	1.00534970772086e-15\\
74	2.03735197472656e-16\\
75	7.94611788948852e-16\\
76	4.54462187592814e-15\\
77	2.18630646754465e-15\\
78	4.45198876262131e-15\\
79	2.30019884862605e-15\\
80	1.39454670448337e-15\\
81	5.25753905680437e-15\\
82	1.09379508202101e-15\\
83	2.09476461333771e-15\\
84	1.37886839150772e-15\\
85	3.33066907387547e-16\\
86	1.22284101872274e-15\\
87	4.33555950913137e-16\\
88	7.79136136031988e-16\\
89	1.18571871006689e-15\\
90	2.48253415324727e-16\\
91	1.61275180666306e-15\\
92	2.3966823025038e-16\\
93	2.77555756156289e-16\\
94	8.47340948655004e-16\\
95	1.86190061493545e-16\\
96	2.22477863102719e-16\\
97	4.96506830649455e-16\\
98	1.14439169963056e-16\\
99	1.03154073805834e-16\\
100	1.09713545893022e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.58880305581025e-15\\
2	2.56023874060208e-15\\
3	3.74616875044376e-15\\
4	2.02826947708255e-15\\
5	4.17056173039718e-15\\
6	9.82405276851318e-16\\
7	1.29948751166588e-14\\
8	1.36150047191025e-15\\
9	5.63705060560901e-15\\
10	5.49570515277609e-15\\
11	1.10112737300551e-14\\
12	1.20248935327554e-14\\
13	2.10173767828423e-15\\
14	1.43862629918409e-15\\
15	1.12861124184149e-14\\
16	1.07722963184575e-14\\
17	6.3807894556707e-16\\
18	1.02688160067087e-14\\
19	2.4993128875011e-15\\
20	7.04622811478468e-15\\
21	3.30566527597463e-15\\
22	6.40675515965576e-15\\
23	5.27234631832193e-15\\
24	6.63060152274384e-15\\
25	1.59683182172882e-15\\
26	2.90086321769135e-15\\
27	8.75401806643783e-16\\
28	5.79922861618047e-15\\
29	1.6481595509494e-15\\
30	1.30807046414508e-15\\
31	2.92009938920817e-15\\
32	5.38751614524642e-15\\
33	3.02051435343187e-15\\
34	3.01810115542739e-15\\
35	4.45930124058882e-15\\
36	1.09732650980564e-15\\
37	4.58920102136178e-15\\
38	2.8966715596105e-15\\
39	3.05725077386172e-15\\
40	1.93801577752167e-15\\
41	2.21367340391569e-15\\
42	1.76801789311776e-15\\
43	6.62139391786132e-16\\
44	5.97908686270671e-15\\
45	2.64651567996686e-15\\
46	1.02708448118403e-15\\
47	7.62167820617413e-16\\
48	2.15957665478303e-15\\
49	2.29522284507818e-15\\
50	3.35247081022783e-15\\
51	3.51433318572724e-15\\
52	3.09798106706043e-15\\
53	1.72046250833436e-15\\
54	1.24745797326599e-15\\
55	1.86107291957785e-15\\
56	7.21644966006352e-16\\
57	3.70430366840654e-15\\
58	2.51521265131265e-15\\
59	3.28044603023097e-15\\
60	9.10450574201734e-16\\
61	1.18018326364207e-15\\
62	1.64016430467197e-15\\
63	5.97873396028182e-16\\
64	1.20088981274602e-15\\
65	1.04738230666885e-15\\
66	1.69195220657594e-15\\
67	1.33688555545767e-15\\
68	1.86293471699515e-15\\
69	2.98936698014091e-16\\
70	8.89911452410874e-16\\
71	2.27672130252826e-16\\
72	2.77555756156289e-16\\
73	1.91191397150786e-15\\
74	1.24745797326599e-15\\
75	5.1178752665209e-16\\
76	1.41622961631184e-15\\
77	8.81649207766155e-16\\
78	6.95552731308039e-16\\
79	7.69685683180812e-16\\
80	1.44330661194974e-15\\
81	5.53025926307884e-16\\
82	1.1866928732136e-15\\
83	4.33555950913137e-16\\
84	7.2434209121084e-16\\
85	8.01074189741392e-16\\
86	4.04127281044027e-16\\
87	5.1178752665209e-16\\
88	4.12616295223337e-16\\
89	3.5108334685767e-16\\
90	1.41526221675092e-16\\
91	2.8609792490764e-16\\
92	5.7219584981528e-16\\
93	1.61841426228473e-16\\
94	4.02455846426619e-16\\
95	5.63547555960857e-16\\
96	1.88758321594477e-16\\
97	3.91910277208019e-16\\
98	1.61841426228473e-16\\
99	8.61792744692323e-17\\
100	0\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.82598921175791e-15\\
2	3.02453848351692e-15\\
3	3.64611553312635e-15\\
4	7.42661408734445e-15\\
5	6.29265524517595e-15\\
6	1.85103473042394e-15\\
7	1.08960089993794e-14\\
8	5.15067613405483e-15\\
9	6.1112326900788e-15\\
10	1.17765696905359e-15\\
11	6.981654156735e-15\\
12	2.87086894671975e-15\\
13	5.43999878107546e-15\\
14	9.73123133553656e-16\\
15	5.15742015874179e-15\\
16	4.72121705074824e-15\\
17	5.38070172705069e-15\\
18	6.70937964582207e-15\\
19	3.34136282383095e-15\\
20	7.32702545541093e-15\\
21	8.60233083595846e-15\\
22	2.93363212614927e-15\\
23	5.00175375869781e-15\\
24	4.25966091451025e-15\\
25	3.73996127900415e-15\\
26	1.7253284014172e-15\\
27	7.16780725082647e-16\\
28	1.79289275820656e-15\\
29	2.16517606066024e-15\\
30	1.30659650038138e-15\\
31	5.35946467766824e-15\\
32	6.66493701123349e-16\\
33	3.85878459705199e-15\\
34	3.56503895179367e-15\\
35	2.43790416773377e-15\\
36	2.94475168930244e-15\\
37	3.15640340018773e-15\\
38	2.71595120237517e-15\\
39	1.14821971615893e-15\\
40	3.43074519431405e-15\\
41	1.34344040526145e-15\\
42	2.20095732613306e-15\\
43	2.25028167022953e-15\\
44	5.13063614152874e-15\\
45	1.37276024093462e-15\\
46	1.48128230445694e-15\\
47	2.34097985206626e-15\\
48	1.14355512828312e-15\\
49	1.78268297788574e-15\\
50	1.18681308744691e-15\\
51	1.61650912417611e-15\\
52	3.18264631821996e-15\\
53	3.37892073054725e-15\\
54	2.50992423054062e-15\\
55	5.78370855170517e-15\\
56	4.00296604248672e-16\\
57	2.0114655421281e-15\\
58	1.65256426838447e-15\\
59	8.47340948655004e-16\\
60	1.76329841553231e-15\\
61	2.61315464732177e-15\\
62	1.89471196131175e-15\\
63	6.47365704913894e-16\\
64	1.31011021156157e-15\\
65	1.11022302462516e-16\\
66	1.11022302462516e-15\\
67	3.33066907387547e-16\\
68	1.07445360854451e-15\\
69	1.11946473738975e-15\\
70	1.01904927555717e-15\\
71	9.83660105961479e-16\\
72	2.13555662727753e-15\\
73	6.77599954797753e-16\\
74	1.0547118733939e-15\\
75	4.77524978839274e-16\\
76	1.22250629317173e-15\\
77	2.25914017994151e-15\\
78	1.06053905516117e-15\\
79	5.71522281777426e-16\\
80	1.71658754944584e-15\\
81	1.06633439369e-15\\
82	1.36115561435881e-15\\
83	5.76596615191111e-16\\
84	4.22760332622558e-16\\
85	1.66533453693773e-16\\
86	2.22044604925031e-16\\
87	1.04921949858537e-15\\
88	1.49468349007045e-16\\
89	2.95045815910518e-16\\
90	5.77556115341072e-16\\
91	4.04127281044027e-16\\
92	1.77722398948334e-16\\
93	5.55111512312578e-16\\
94	4.06595647870064e-16\\
95	2.61845576667214e-16\\
96	2.42365144572834e-16\\
97	3.78814715614985e-16\\
98	2.00148302124336e-16\\
99	1.67110694432208e-16\\
100	7.75791922889773e-18\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(11.411in,7.881in)},
scale only axis,
xmin=1,
xmax=133,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={2},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.70963417895749e-15\\
2	3.50616122517355e-15\\
3	2.00419714918223e-15\\
4	5.55401948156228e-15\\
5	8.00309034478579e-15\\
6	9.34019286415704e-15\\
7	1.4042956733723e-15\\
8	1.12251691994074e-15\\
9	7.98575039285542e-15\\
10	3.61225147301252e-15\\
11	2.13722640637014e-15\\
12	1.59941623720363e-14\\
13	3.01448842383592e-15\\
14	1.38664738268094e-14\\
15	1.22578995153864e-15\\
16	3.03757216750158e-15\\
17	7.5503463468878e-15\\
18	4.54389154918816e-15\\
19	7.43438494833723e-15\\
20	2.7322916095683e-15\\
21	6.47610784507827e-15\\
22	8.61693425572922e-15\\
23	1.37636423689882e-14\\
24	2.62154204905426e-15\\
25	1.00314119604101e-14\\
26	7.13304787339191e-15\\
27	5.47822525121858e-15\\
28	6.16664896750289e-15\\
29	3.75436313676581e-16\\
30	3.69998924789328e-15\\
31	6.33010533366339e-15\\
32	5.38547143553919e-15\\
33	1.3048919142437e-15\\
34	1.51328353501488e-15\\
35	4.35152435711113e-15\\
36	3.56134065813922e-15\\
37	2.64554054504315e-15\\
38	2.52125093897126e-15\\
39	1.92518476056683e-15\\
40	1.69815465761965e-15\\
41	4.49693861555609e-15\\
42	2.18991450484622e-15\\
43	6.07162269056186e-15\\
44	2.20818809941876e-15\\
45	1.60925845692608e-15\\
46	1.88605716236427e-15\\
47	3.4449481079049e-15\\
48	1.8666318449198e-15\\
49	6.04770521781832e-16\\
50	6.99118016173624e-15\\
51	1.47836822281894e-15\\
52	1.53785384781603e-15\\
53	1.48547320775356e-15\\
54	3.76114645554211e-15\\
55	2.45336968963821e-15\\
56	1.03364864495749e-14\\
57	3.73431797110175e-15\\
58	1.40077964168748e-15\\
59	2.46036512534246e-15\\
60	4.7686785835445e-15\\
61	4.00719460648941e-15\\
62	1.04448823207261e-15\\
63	3.92384636521145e-15\\
64	2.21591092855255e-15\\
65	1.78489771563602e-15\\
66	2.46701680281993e-15\\
67	5.61733354972272e-15\\
68	3.44884666758839e-15\\
69	3.5108334685767e-16\\
70	3.14263722927381e-15\\
71	2.60666086090964e-15\\
72	3.22156038036135e-15\\
73	3.41517667818359e-15\\
74	5.22070498811877e-15\\
75	2.52087255617973e-15\\
76	8.67111901826273e-16\\
77	3.2334947784231e-15\\
78	1.25607396694702e-15\\
79	9.88347948747407e-16\\
80	1.98602732259782e-15\\
81	1.24126707662364e-15\\
82	4.86942180951369e-15\\
83	2.33477024878116e-15\\
84	6.00444906373008e-16\\
85	1.36997033938891e-15\\
86	3.72380122987091e-15\\
87	3.04244188883905e-15\\
88	2.70599069631813e-15\\
89	2.38374992562561e-15\\
90	3.220394410244e-15\\
91	4.71027737605132e-16\\
92	7.0216669371534e-16\\
93	6.75322301446426e-16\\
94	7.85536730001641e-16\\
95	1.66533453693773e-16\\
96	1.7244233337942e-15\\
97	1.2490009027033e-15\\
98	1.01904927555717e-15\\
99	4.23670474327502e-16\\
100	1.38777878078145e-15\\
101	2.53169801811368e-15\\
102	1.42177919158667e-15\\
103	4.617917304996e-16\\
104	4.33555950913137e-16\\
105	1.02357505330418e-15\\
106	8.88422331697318e-16\\
107	1.83974928523284e-15\\
108	3.23682852456947e-16\\
109	1.42096620427636e-15\\
110	1.29026115338265e-15\\
111	2.28204175457486e-15\\
112	9.43689570931383e-16\\
113	5.61321778396092e-16\\
114	4.57756679852224e-16\\
115	9.30950307467727e-16\\
116	5.90091631821035e-16\\
117	2.77555756156289e-16\\
118	2.83052443350184e-16\\
119	4.71844785465692e-16\\
120	2.81773777980428e-16\\
121	4.61944842852592e-16\\
122	4.63357110011304e-16\\
123	2.00148302124336e-16\\
124	2.665835984225e-16\\
125	2.83052443350184e-16\\
126	2.63312510143253e-16\\
127	1.40330444599023e-16\\
128	7.47341745035227e-17\\
129	1.38777878078145e-17\\
130	1.88758321594477e-16\\
131	2.02063640522013e-16\\
132	8.88611994741668e-17\\
133	1.11782032682344e-16\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.70963417895749e-15\\
2	3.64275408404521e-16\\
3	6.33516127818744e-15\\
4	6.06451437884835e-15\\
5	2.22885021702779e-15\\
6	4.997930709674e-16\\
7	1.483366091517e-16\\
8	3.05626573292934e-16\\
9	8.88611994741668e-16\\
10	4.47545209131181e-16\\
11	2.34393175944147e-16\\
12	1.77722398948334e-15\\
13	2.91961742936603e-15\\
14	5.50976140576013e-16\\
15	3.60822483003176e-16\\
16	2.17576097108663e-15\\
17	2.13284939192683e-15\\
18	2.74331256890052e-15\\
19	1.02502447998073e-14\\
20	8.25083088760764e-15\\
21	1.79190133748552e-15\\
22	4.11008842829557e-15\\
23	2.57160560602356e-15\\
24	1.2952633668147e-14\\
25	1.80731214395321e-15\\
26	3.33367429237565e-15\\
27	5.72910648157455e-16\\
28	3.43162562455063e-15\\
29	1.88737914186277e-15\\
30	1.00074151062168e-15\\
31	1.65256426838447e-15\\
32	1.39062997526603e-14\\
33	4.13156616552375e-15\\
34	7.27769854688628e-15\\
35	4.81951533890465e-15\\
36	2.39394411036223e-15\\
37	3.99557790403134e-15\\
38	3.51520353245228e-15\\
39	7.56329159825875e-15\\
40	7.32768222902141e-16\\
41	6.77910041739063e-16\\
42	9.94994043612352e-15\\
43	2.79416409234489e-15\\
44	1.56545402275338e-14\\
45	3.40974170467684e-15\\
46	4.51082495726062e-16\\
47	4.93517506910706e-15\\
48	2.92380798441493e-15\\
49	1.51006657275581e-15\\
50	2.85246341056069e-15\\
51	3.95952996534353e-15\\
52	5.27851957749295e-15\\
53	1.81836094561119e-15\\
54	1.35064460289285e-15\\
55	1.88785733176398e-15\\
56	3.65163769111111e-16\\
57	6.56135543948743e-16\\
58	5.91890497139307e-15\\
59	2.8116867925391e-15\\
60	3.83047549166132e-15\\
61	3.05916308584006e-15\\
62	1.79362018808454e-15\\
63	3.00982986960661e-15\\
64	3.91571305200309e-16\\
65	5.23691153334427e-16\\
66	5.03089928775192e-15\\
67	4.58585890576208e-15\\
68	4.4760138838048e-15\\
69	1.77394989606192e-15\\
70	1.12264355679218e-15\\
71	1.6936029610436e-15\\
72	8.77708367144175e-16\\
73	2.02063640522013e-15\\
74	4.12995019116792e-15\\
75	1.24126707662364e-15\\
76	4.92508167051584e-15\\
77	3.96826807103291e-15\\
78	2.39054540591359e-16\\
79	8.43478024189797e-15\\
80	3.66572088191023e-15\\
81	5.9394486975445e-15\\
82	1.35320884978017e-15\\
83	1.73092213664986e-15\\
84	2.65462958345218e-15\\
85	8.20747946832597e-16\\
86	1.38777878078145e-16\\
87	3.73745599220194e-15\\
88	1.17184319958246e-14\\
89	2.42321886396466e-15\\
90	2.49140638570586e-15\\
91	3.22529366830835e-15\\
92	1.37803008862862e-15\\
93	1.48952049194836e-15\\
94	3.8774656135445e-15\\
95	4.41898930862214e-15\\
96	2.88777714085024e-15\\
97	3.89553967861388e-15\\
98	4.40871175850806e-15\\
99	2.45523129784793e-15\\
100	1.15345935373643e-15\\
101	9.48574968053509e-16\\
102	3.02978238600923e-15\\
103	3.30750943345052e-15\\
104	1.543369740282e-15\\
105	2.00266659957815e-15\\
106	8.11818403509898e-16\\
107	3.41162156614017e-15\\
108	7.0216669371534e-16\\
109	5.33167196845001e-16\\
110	3.086739480564e-15\\
111	3.61632889742721e-15\\
112	1.57792339234318e-15\\
113	1.79362018808454e-15\\
114	1.48770920951973e-15\\
115	9.71940655452759e-16\\
116	6.68442777728834e-16\\
117	3.11756402730564e-15\\
118	1.42177919158667e-15\\
119	5.71522281777426e-16\\
120	6.62073753703116e-16\\
121	8.32667268468867e-16\\
122	1.26798200091193e-15\\
123	5.50976140576013e-16\\
124	6.85652608414002e-16\\
125	9.45320841934461e-16\\
126	9.69460578291336e-16\\
127	8.19612325799379e-16\\
128	2.28878339926112e-16\\
129	4.84730289145668e-16\\
130	1.80010475568271e-16\\
131	3.57672890440305e-16\\
132	1.55158384577955e-16\\
133	6.73644745504812e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.49147263437002e-15\\
2	7.09634962257516e-15\\
3	2.95167610049056e-15\\
4	1.52471001279354e-15\\
5	1.07577322986789e-14\\
6	1.86455938257348e-15\\
7	2.43038476664457e-15\\
8	2.18645798082044e-15\\
9	6.13809122504188e-15\\
10	2.84807311442678e-15\\
11	1.05759353375663e-14\\
12	1.45959886416407e-14\\
13	5.93471056340077e-15\\
14	2.00142531961019e-15\\
15	1.67811215764885e-14\\
16	6.64102223601396e-15\\
17	4.86456125116034e-15\\
18	1.35395990583133e-14\\
19	1.7128480801487e-15\\
20	3.77291534692022e-15\\
21	6.12274833917195e-15\\
22	6.55865308924615e-15\\
23	5.46618215213862e-15\\
24	2.30939090009839e-15\\
25	1.54381015711154e-15\\
26	6.82969330562348e-15\\
27	2.60380714966788e-15\\
28	5.33467145393724e-15\\
29	8.04693581614138e-15\\
30	3.95124661689378e-15\\
31	6.09485382529876e-15\\
32	7.01086761679552e-15\\
33	8.2943910816361e-15\\
34	1.46399792270703e-15\\
35	3.52242153158892e-15\\
36	1.94146645880595e-15\\
37	9.04925013586464e-15\\
38	2.7716302135289e-15\\
39	3.93787715237091e-15\\
40	2.15827075613105e-15\\
41	3.15396663569051e-15\\
42	3.24992114321686e-15\\
43	8.43764925480297e-16\\
44	3.3872059220872e-15\\
45	7.00464045172967e-16\\
46	1.29121457132978e-15\\
47	5.74484814823901e-16\\
48	1.84421301613509e-15\\
49	3.64120071825075e-15\\
50	3.82871607168057e-15\\
51	2.18969935908487e-15\\
52	3.83063163615144e-15\\
53	4.41391658658603e-15\\
54	1.96376780073553e-15\\
55	1.46536523275742e-15\\
56	2.56820026011716e-15\\
57	2.25175108073273e-15\\
58	4.60657913984191e-15\\
59	2.06794172808335e-15\\
60	2.61679105502416e-15\\
61	7.34249458828802e-15\\
62	4.44123902964435e-15\\
63	3.28417103807652e-15\\
64	3.99295422181962e-15\\
65	5.85736258132724e-15\\
66	2.61401698220098e-15\\
67	1.26481877625723e-15\\
68	1.82090114840347e-15\\
69	2.59896546744179e-15\\
70	2.68756537844754e-15\\
71	9.22638084743502e-16\\
72	8.45520665245115e-16\\
73	2.27741991788864e-15\\
74	1.57009245868378e-15\\
75	3.11864493316497e-16\\
76	3.04856811300569e-15\\
77	1.29948273372089e-15\\
78	1.71366798978147e-15\\
79	2.77555756156289e-15\\
80	1.6983146601011e-15\\
81	2.79547014692442e-15\\
82	2.65773224084644e-15\\
83	2.84572490416053e-15\\
84	3.25276518296052e-15\\
85	3.69055233897401e-15\\
86	2.06289476346178e-15\\
87	4.84730289145668e-16\\
88	4.96506830649455e-16\\
89	3.42013568593854e-15\\
90	1.46553644580428e-15\\
91	6.75322301446426e-16\\
92	1.80731214395321e-15\\
93	4.47545209131181e-16\\
94	9.995861419348e-16\\
95	6.10622663543836e-16\\
96	1.00074151062168e-15\\
97	3.9506627632986e-15\\
98	2.19812944215729e-15\\
99	8.88178419700125e-16\\
100	2.80921528903022e-15\\
101	4.71027737605132e-16\\
102	1.1240151438117e-15\\
103	9.30950307467727e-16\\
104	5.90091631821035e-16\\
105	1.45630836527132e-15\\
106	1.09344286978131e-15\\
107	1.55530318914042e-15\\
108	1.63319585890402e-15\\
109	4.71027737605132e-16\\
110	5.49532360539321e-16\\
111	6.95587341948287e-16\\
112	1.33248896910734e-15\\
113	1.00074151062168e-15\\
114	5.26625020286505e-16\\
115	5.69496797738855e-16\\
116	7.73180868062446e-16\\
117	4.30882404652278e-16\\
118	6.16273790642733e-16\\
119	3.35658906848386e-16\\
120	3.33066907387547e-16\\
121	2.28878339926112e-16\\
122	7.63436015275797e-16\\
123	4.74721904785475e-16\\
124	1.96261557335472e-16\\
125	1.96261557335472e-16\\
126	1.11022302462516e-16\\
127	4.56123428736599e-16\\
128	4.75098925995612e-16\\
129	2.30972421426296e-16\\
130	1.04083408558608e-16\\
131	3.6506759942728e-16\\
132	1.96261557335472e-16\\
133	6.05167428062173e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.96876579110952e-15\\
2	4.51977325477417e-15\\
3	5.96021620236759e-15\\
4	2.3952692569661e-15\\
5	9.0106014279253e-15\\
6	6.5709304780883e-15\\
7	8.03152067496251e-15\\
8	2.73654453015438e-15\\
9	8.60335438849337e-15\\
10	4.45205325243344e-15\\
11	7.28261711990937e-15\\
12	2.06870032715551e-14\\
13	3.3704319852058e-15\\
14	8.28424259209283e-15\\
15	2.80013831074253e-15\\
16	5.49210535814976e-15\\
17	3.19519705635108e-15\\
18	6.72462898774232e-16\\
19	7.05387393075988e-15\\
20	6.40421591447263e-15\\
21	3.22250273275992e-15\\
22	5.12765865352832e-15\\
23	1.41785092500679e-14\\
24	7.89062572412342e-15\\
25	3.60497068543073e-15\\
26	4.08404537513241e-15\\
27	2.90424378244503e-15\\
28	9.98474113218795e-15\\
29	1.75507775950934e-15\\
30	1.69957289390062e-15\\
31	7.54089104692603e-15\\
32	1.0327296939623e-14\\
33	4.00404640063429e-15\\
34	3.63399096193616e-15\\
35	6.59514774870572e-15\\
36	3.08106730526364e-15\\
37	5.50145795196968e-16\\
38	4.14122170696674e-15\\
39	1.73957673939381e-15\\
40	3.37710186051651e-16\\
41	1.53587856992036e-15\\
42	1.23287120324663e-15\\
43	3.04776148199226e-15\\
44	2.94631457804744e-15\\
45	1.49895168163408e-15\\
46	2.22675716652423e-15\\
47	3.21374858134711e-15\\
48	1.20138477506762e-15\\
49	1.71369944646467e-15\\
50	4.28314795089931e-15\\
51	1.96554425878312e-15\\
52	4.44669098990935e-15\\
53	1.87531377891467e-16\\
54	7.36543299013777e-16\\
55	2.28565659063489e-15\\
56	5.6845316059281e-15\\
57	3.12683047945299e-15\\
58	1.37745944524086e-15\\
59	2.78899089441386e-15\\
60	3.78129770125779e-15\\
61	1.23701118422921e-15\\
62	3.06808504689165e-15\\
63	3.21670517812545e-15\\
64	5.50174827038516e-16\\
65	1.11616316945075e-15\\
66	5.65644152585854e-16\\
67	2.72231122871763e-15\\
68	1.98466922237958e-15\\
69	4.11981011867001e-15\\
70	4.22760332622558e-15\\
71	4.13176028189541e-15\\
72	2.07406777222523e-15\\
73	1.41227668926161e-15\\
74	1.4087834495376e-15\\
75	5.66104886700368e-16\\
76	1.89471196131175e-15\\
77	1.75541673428835e-15\\
78	3.00222453186504e-15\\
79	4.84730289145668e-16\\
80	4.74287484026755e-15\\
81	3.44348159303972e-15\\
82	2.94693116737241e-15\\
83	5.88948200595045e-16\\
84	2.38956002207923e-15\\
85	9.55049957678547e-16\\
86	1.14439169963056e-15\\
87	2.87618617097824e-15\\
88	1.2490009027033e-15\\
89	1.35519990959551e-15\\
90	1.34263562739354e-15\\
91	2.77611261757515e-15\\
92	1.71006784296927e-15\\
93	8.96810094042272e-16\\
94	4.96506830649455e-16\\
95	2.53549879794186e-15\\
96	7.85046229341888e-16\\
97	8.68886953636546e-16\\
98	6.06984677204687e-16\\
99	2.42066971224869e-16\\
100	9.42055475210265e-16\\
101	7.0216669371534e-16\\
102	2.60192792761637e-15\\
103	3.85982795290807e-16\\
104	6.00444906373008e-16\\
105	9.88347948747407e-16\\
106	1.63104232601249e-15\\
107	7.0216669371534e-16\\
108	9.93013661298909e-16\\
109	1.66533453693773e-16\\
110	6.00444906373008e-16\\
111	7.55033286377907e-16\\
112	5.26625020286505e-16\\
113	7.71185559270127e-16\\
114	1.2585248453106e-15\\
115	1.34728949100962e-16\\
116	6.0619092156604e-16\\
117	1.2523886564118e-15\\
118	1.06777831363876e-15\\
119	1.49468349007045e-16\\
120	8.01344614823931e-16\\
121	7.90863172330946e-16\\
122	6.77599954797753e-16\\
123	2.08166817117217e-16\\
124	2.32634114947231e-16\\
125	1.67110694432208e-16\\
126	1.41526221675092e-16\\
127	3.1646225226421e-16\\
128	1.61841426228473e-16\\
129	1.31656255071626e-16\\
130	1.62435341715112e-16\\
131	2.10009037249514e-16\\
132	6.20633538311818e-17\\
133	7.01772835909531e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(19.211in,7.881in)},
scale only axis,
xmin=1,
xmax=178,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={3},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.46626754655513e-15\\
2	5.21285821690857e-15\\
3	2.44715465146277e-15\\
4	2.75161768452337e-15\\
5	3.8404806438729e-15\\
6	4.38656165703825e-15\\
7	1.52957890850928e-15\\
8	1.3497247059886e-15\\
9	6.39256389388593e-15\\
10	4.78050825601015e-15\\
11	2.96158419287783e-15\\
12	2.27212827244595e-14\\
13	9.99847098716243e-15\\
14	8.06461413555951e-15\\
15	7.89691395503096e-15\\
16	4.99781513111442e-15\\
17	8.36552341020249e-15\\
18	4.0824917227236e-15\\
19	1.66858092586281e-15\\
20	2.52179515963764e-15\\
21	8.70105299468096e-15\\
22	1.56879782597155e-14\\
23	1.58884138564408e-14\\
24	3.60411507873041e-15\\
25	2.67349040320442e-14\\
26	2.35099814603981e-15\\
27	2.25886052471375e-15\\
28	3.23411970341805e-15\\
29	3.82966583892978e-15\\
30	4.78733693469105e-15\\
31	3.44603260386879e-15\\
32	3.763515159233e-15\\
33	1.36586984102442e-15\\
34	4.73450911184818e-15\\
35	9.86845470883584e-15\\
36	1.10761667011226e-14\\
37	1.44682454278246e-14\\
38	2.14659120522537e-15\\
39	1.70363787092331e-15\\
40	5.97451455292051e-15\\
41	1.45138405951189e-15\\
42	9.46322314762025e-15\\
43	6.49336016075605e-15\\
44	5.52581457411475e-15\\
45	2.69101533007373e-15\\
46	3.69389762775283e-15\\
47	1.48452293456149e-15\\
48	7.10921107912766e-15\\
49	2.83148197319294e-15\\
50	1.36742694370492e-15\\
51	4.81348087840989e-15\\
52	5.06697065550506e-15\\
53	2.80042687370376e-15\\
54	6.7077767934362e-15\\
55	3.38154583842496e-15\\
56	6.61930598715634e-15\\
57	2.64781555466215e-15\\
58	1.54438861859711e-15\\
59	1.0216214887968e-15\\
60	8.02150379447749e-15\\
61	4.39286697759724e-15\\
62	3.31833229494544e-15\\
63	2.58849651162273e-15\\
64	1.79210345099709e-15\\
65	1.70067378380594e-15\\
66	1.32667332057198e-15\\
67	1.15696067905566e-15\\
68	7.48503671144536e-15\\
69	4.08324318174304e-15\\
70	6.62983994751013e-15\\
71	2.55158220455874e-15\\
72	2.36712975998318e-15\\
73	1.89163749586311e-15\\
74	5.64273418542985e-15\\
75	3.06994528468549e-15\\
76	3.65780774974689e-15\\
77	2.29523763607662e-15\\
78	3.21480257373949e-15\\
79	2.32496015158055e-15\\
80	8.883239063963e-16\\
81	1.70235220179255e-15\\
82	3.90111012479987e-15\\
83	3.19117366323527e-15\\
84	3.01573286845304e-15\\
85	6.03541959835307e-15\\
86	2.77669792221415e-15\\
87	1.51440578449177e-15\\
88	2.16832088374671e-15\\
89	1.98682520625133e-15\\
90	3.94080932609208e-15\\
91	3.22603217223688e-15\\
92	2.98936698014091e-16\\
93	2.12470698912666e-15\\
94	4.42142050788072e-15\\
95	1.37439153426344e-15\\
96	5.66705034401852e-15\\
97	4.2769036501664e-15\\
98	3.6506759942728e-15\\
99	1.18018326364207e-15\\
100	3.23301824835221e-15\\
101	6.77599954797753e-16\\
102	2.28878339926112e-15\\
103	1.24745797326599e-15\\
104	6.05682372045679e-15\\
105	1.33255671876473e-15\\
106	1.82786850389271e-15\\
107	3.71562056907665e-15\\
108	1.9618303700533e-15\\
109	7.10889595793335e-16\\
110	3.8007914079649e-15\\
111	2.71039981919101e-15\\
112	1.66903117752836e-15\\
113	3.37661150723213e-16\\
114	6.77599954797753e-16\\
115	1.45710163361808e-15\\
116	5.55804968563356e-16\\
117	1.46553644580428e-15\\
118	2.33212910512037e-15\\
119	1.28157444441337e-15\\
120	3.45776995977985e-15\\
121	4.15490862107814e-15\\
122	1.00534970772086e-15\\
123	5.46721434890657e-16\\
124	7.65671649645901e-16\\
125	3.00581479055337e-15\\
126	1.46297161530822e-15\\
127	2.74654007911334e-15\\
128	1.68030154986291e-15\\
129	1.61364719961073e-15\\
130	3.77625948190774e-15\\
131	2.02596690433928e-15\\
132	2.39531833675321e-15\\
133	7.10889595793335e-16\\
134	2.13266878738e-15\\
135	2.83609834451114e-15\\
136	1.01298345216964e-15\\
137	8.45520665245115e-16\\
138	1.52814886648341e-15\\
139	4.23670474327502e-16\\
140	8.67111901826273e-16\\
141	1.07373637963832e-15\\
142	1.57816748289957e-15\\
143	1.15319323038222e-15\\
144	7.46826159085596e-16\\
145	6.89434195753859e-16\\
146	3.10316769155909e-16\\
147	1.81561830819746e-15\\
148	1.49468349007045e-15\\
149	8.88487109566217e-16\\
150	1.77722398948334e-16\\
151	1.14304456355485e-15\\
152	6.77742053982454e-16\\
153	4.12616295223337e-16\\
154	2.77555756156289e-16\\
155	1.023951298512e-15\\
156	6.2803698347351e-16\\
157	6.93889390390723e-16\\
158	4.44089209850063e-16\\
159	4.57756679852224e-16\\
160	5.61846914156535e-16\\
161	2.02063640522013e-16\\
162	8.12176708575559e-16\\
163	2.42365144572834e-16\\
164	6.08727296332359e-16\\
165	5.41458858132255e-16\\
166	7.28550816809042e-16\\
167	3.88578058618805e-16\\
168	3.1646225226421e-16\\
169	3.10316769155909e-16\\
170	1.04083408558608e-16\\
171	5.56194657756796e-17\\
172	1.39470041364843e-16\\
173	1.14439169963056e-16\\
174	5.55111512312578e-17\\
175	1.29629235764077e-16\\
176	3.46944695195361e-17\\
177	2.37143742013377e-16\\
178	5.28450415778197e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.9515657078168e-16\\
2	5.89543950330423e-15\\
3	2.91370111045413e-15\\
4	6.34785548523609e-16\\
5	5.83032276280093e-16\\
6	1.26858466864848e-15\\
7	9.24410685964099e-16\\
8	1.06053905516117e-15\\
9	2.21836611742977e-15\\
10	1.15943913215929e-15\\
11	3.34221388864417e-16\\
12	1.01298345216964e-15\\
13	1.11472418118503e-15\\
14	1.75541673428835e-16\\
15	5.55111512312578e-17\\
16	9.30536459788923e-16\\
17	7.79576315067066e-16\\
18	1.7244233337942e-15\\
19	2.85842847732025e-15\\
20	7.16421893983705e-16\\
21	9.71445146547012e-16\\
22	8.04549634188018e-15\\
23	8.10311085285336e-15\\
24	3.50538642259942e-16\\
25	5.11763812884905e-15\\
26	1.67387062913911e-15\\
27	3.26071082856822e-15\\
28	1.25883086959362e-15\\
29	1.26175932361291e-14\\
30	1.55530318914042e-15\\
31	2.40124652011553e-15\\
32	2.05352118461278e-14\\
33	6.7566928389917e-15\\
34	3.55542315104406e-15\\
35	8.51426978059468e-15\\
36	2.50351782871805e-15\\
37	1.32107141091562e-15\\
38	4.42891603725148e-15\\
39	1.19615261236611e-15\\
40	5.80370735955818e-15\\
41	1.365393784286e-15\\
42	7.33682228270277e-15\\
43	2.11106652934294e-15\\
44	6.52085687493708e-15\\
45	1.44755372248954e-15\\
46	2.56134491284573e-15\\
47	4.92666948411485e-15\\
48	4.8128520263077e-15\\
49	2.73528081848185e-14\\
50	1.35100115404633e-14\\
51	3.80784975043449e-15\\
52	6.07642414530329e-16\\
53	1.72679768508208e-15\\
54	3.8794447438946e-15\\
55	7.61589886310696e-15\\
56	8.59287135167847e-16\\
57	1.92931601319638e-15\\
58	7.40467128914275e-15\\
59	1.05851165733388e-14\\
60	6.21625956161323e-15\\
61	1.64883070977497e-15\\
62	3.40801338656418e-15\\
63	1.48271358968346e-15\\
64	3.0757937146896e-15\\
65	2.96884735321831e-15\\
66	3.03481088454879e-15\\
67	1.84175433098636e-15\\
68	3.66415649615465e-15\\
69	3.93602513560383e-15\\
70	4.52780034551906e-16\\
71	1.23973079690292e-14\\
72	1.50034474387131e-15\\
73	4.58175931384931e-15\\
74	4.00773745755658e-15\\
75	1.10774364196092e-14\\
76	3.28921906158473e-15\\
77	1.69486225721858e-15\\
78	1.11056991512718e-15\\
79	3.36793067037655e-15\\
80	2.96541759115476e-15\\
81	2.92934545520932e-15\\
82	1.53937136636162e-15\\
83	6.45569924952665e-15\\
84	1.00263325403345e-15\\
85	7.27795959263525e-15\\
86	1.60118641699469e-15\\
87	3.32773718402091e-15\\
88	1.77084247978986e-15\\
89	2.48203078307624e-15\\
90	1.80651274303952e-15\\
91	2.6108683948818e-15\\
92	4.28736217218209e-15\\
93	4.29990742361084e-15\\
94	2.78227139968581e-15\\
95	1.36680358722664e-15\\
96	8.91672080899854e-15\\
97	3.79218006868771e-15\\
98	7.01900464171891e-15\\
99	4.45577195212222e-15\\
100	8.20364836086703e-15\\
101	2.56350332848965e-15\\
102	2.48043222182756e-15\\
103	4.0103325569329e-15\\
104	3.78057023520084e-15\\
105	1.04738230666885e-15\\
106	3.1632515428357e-15\\
107	2.24274934696179e-15\\
108	3.26106941658134e-15\\
109	2.88070250882935e-15\\
110	8.68886953636546e-16\\
111	4.46195063817773e-15\\
112	4.02027819273366e-15\\
113	2.71039981919101e-15\\
114	4.56317835853118e-15\\
115	2.80769803398569e-15\\
116	3.91433795628156e-15\\
117	1.99453674659023e-15\\
118	1.34263562739354e-15\\
119	1.33226762955019e-15\\
120	2.02731303000273e-15\\
121	2.91361986095129e-15\\
122	4.9319748633841e-15\\
123	1.72667896743007e-15\\
124	5.21730560708412e-15\\
125	4.15792431384955e-15\\
126	3.55476707469471e-15\\
127	3.15779905631428e-15\\
128	3.87126989350261e-15\\
129	2.15110158237348e-15\\
130	2.29798538592361e-15\\
131	2.19359148292471e-15\\
132	3.11308199059334e-15\\
133	2.93518767525544e-15\\
134	3.11343765266839e-15\\
135	3.37269466491569e-15\\
136	1.99859418208378e-15\\
137	1.26584900905684e-15\\
138	2.42667911892096e-15\\
139	1.68830575361607e-15\\
140	2.64421936875582e-15\\
141	1.11022302462516e-15\\
142	4.2769036501664e-15\\
143	4.40404987300723e-15\\
144	1.18018326364207e-15\\
145	7.10889595793335e-16\\
146	8.71100681947024e-16\\
147	1.06633439369e-15\\
148	1.01298345216964e-15\\
149	2.08166817117217e-16\\
150	1.71658754944584e-16\\
151	1.85490534681633e-15\\
152	1.51515956047856e-15\\
153	3.14018491736755e-16\\
154	1.24126707662364e-15\\
155	3.15584678468637e-15\\
156	2.88497813642736e-15\\
157	1.33688555545767e-15\\
158	1.04738230666885e-15\\
159	2.14374630095187e-15\\
160	9.48574968053509e-16\\
161	4.04127281044027e-16\\
162	4.85722573273506e-16\\
163	4.77524978839274e-16\\
164	6.11253146585867e-16\\
165	9.535363269143e-16\\
166	5.02674853860431e-16\\
167	7.63278329429795e-16\\
168	1.58383198369157e-16\\
169	5.07678613699279e-16\\
170	3.23682852456947e-16\\
171	6.23728986632994e-16\\
172	3.46944695195361e-16\\
173	3.46944695195361e-17\\
174	1.12957008997076e-16\\
175	1.44888358379205e-16\\
176	5.59431511413976e-17\\
177	1.42880570444356e-16\\
178	5.59431511413976e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.06681448701408e-15\\
2	6.38672612857959e-15\\
3	1.9547265925635e-15\\
4	3.26420409856695e-15\\
5	2.70273702855531e-15\\
6	5.72275168449518e-15\\
7	5.68851487360427e-15\\
8	3.75035493184862e-15\\
9	1.50505965043174e-14\\
10	7.07482748016845e-15\\
11	4.51539420715754e-15\\
12	4.8245452911191e-15\\
13	1.99676321639476e-15\\
14	2.36303776731152e-14\\
15	1.00567195180033e-14\\
16	1.13000886757281e-14\\
17	3.26270190056795e-15\\
18	4.30591515651825e-15\\
19	1.46248712915525e-14\\
20	8.25463486883312e-15\\
21	2.4674460129159e-15\\
22	6.65339264444353e-15\\
23	1.08138496887211e-14\\
24	2.42908808903629e-15\\
25	1.03987914920973e-14\\
26	4.04498605099187e-15\\
27	7.27505270972974e-15\\
28	5.1888770307025e-15\\
29	7.86808520019377e-16\\
30	4.62142134784602e-15\\
31	2.8670644178687e-15\\
32	2.15843333627402e-14\\
33	3.86763379924479e-15\\
34	4.03959865456913e-15\\
35	3.77155899968906e-15\\
36	5.04439707296212e-15\\
37	6.03684050179305e-15\\
38	4.21504402818565e-15\\
39	3.84987297569962e-15\\
40	4.00397643677117e-15\\
41	2.3335273502734e-15\\
42	1.71045312558249e-15\\
43	1.53980282597658e-14\\
44	1.65042581098234e-14\\
45	1.24918431749253e-14\\
46	1.18872473493271e-15\\
47	1.89527225611706e-15\\
48	6.32853122319795e-15\\
49	1.99975204835328e-15\\
50	3.15828372679914e-15\\
51	1.18077005462076e-15\\
52	3.89447210223381e-15\\
53	3.28341524144303e-15\\
54	3.29875053209499e-15\\
55	2.70504554910626e-15\\
56	7.12438522219525e-15\\
57	3.93229197008797e-15\\
58	1.44199987353371e-15\\
59	1.06830728504147e-15\\
60	1.88941072935156e-15\\
61	8.53024024757991e-15\\
62	8.06448064663109e-15\\
63	7.70482845613681e-15\\
64	3.01702951281482e-15\\
65	7.63433955434123e-15\\
66	2.88958193013645e-15\\
67	2.29523763607662e-15\\
68	3.95400631423021e-15\\
69	2.81264662235315e-16\\
70	7.87037616003224e-15\\
71	3.02959043139101e-15\\
72	1.1096058972545e-15\\
73	8.87309062139609e-15\\
74	3.46112514460318e-15\\
75	3.78604293809044e-15\\
76	3.54923935859811e-15\\
77	2.91878764594183e-15\\
78	3.76633989158981e-15\\
79	3.05247109184557e-15\\
80	1.86056896695966e-15\\
81	1.77722398948334e-15\\
82	4.76837638238291e-15\\
83	3.89520020593452e-15\\
84	6.61572007462437e-15\\
85	9.07549711627925e-16\\
86	2.89808645217561e-15\\
87	3.24804370218243e-15\\
88	4.97227404327546e-15\\
89	4.55937941524708e-15\\
90	2.06830258726158e-15\\
91	2.26130440401951e-15\\
92	6.01785629981619e-15\\
93	6.65121122973664e-15\\
94	3.37995772810719e-15\\
95	1.80731214395321e-15\\
96	3.06482389783906e-15\\
97	4.10191350056832e-15\\
98	4.17331638784824e-15\\
99	2.98730463634238e-15\\
100	4.09890747185838e-15\\
101	4.54116016242209e-15\\
102	1.88737914186277e-15\\
103	1.62370117351429e-15\\
104	8.95090418262362e-16\\
105	2.00148302124336e-15\\
106	2.76568678037271e-15\\
107	1.79362018808454e-15\\
108	1.75278163137526e-15\\
109	7.0216669371534e-16\\
110	4.13809476952085e-15\\
111	5.55111512312578e-16\\
112	5.84556408272941e-15\\
113	5.57880165459373e-16\\
114	8.00593208497344e-16\\
115	1.65046518089335e-15\\
116	2.58946281965558e-15\\
117	1.58959746069124e-15\\
118	1.02695629777827e-15\\
119	4.42142050788072e-15\\
120	2.17859169073691e-15\\
121	2.95619683303591e-15\\
122	2.21210370523154e-15\\
123	1.87837793271679e-15\\
124	1.09379508202101e-15\\
125	2.16208629823527e-15\\
126	2.31821373406728e-15\\
127	2.63195456343228e-15\\
128	1.58959746069124e-15\\
129	1.21396935440937e-15\\
130	1.87837793271679e-15\\
131	2.01538307758992e-15\\
132	2.7993621394488e-15\\
133	1.0547118733939e-15\\
134	1.57792339234318e-15\\
135	6.86635019778336e-16\\
136	4.00296604248672e-16\\
137	1.1060736182205e-15\\
138	2.05508437175868e-15\\
139	1.04037138981502e-15\\
140	6.20633538311818e-16\\
141	8.07420142289675e-16\\
142	1.7293861947636e-15\\
143	1.56924532511534e-15\\
144	2.05466260931006e-15\\
145	1.40021308499321e-15\\
146	1.68295000652559e-15\\
147	4.33555950913137e-16\\
148	3.4777636565402e-16\\
149	7.33716771983679e-16\\
150	5.46721434890657e-16\\
151	1.00573277106405e-15\\
152	8.68886953636546e-16\\
153	4.47545209131181e-16\\
154	2.83052443350184e-16\\
155	6.40787222206684e-16\\
156	8.77708367144175e-16\\
157	9.94951250773142e-16\\
158	1.11022302462516e-16\\
159	4.22760332622558e-16\\
160	7.0216669371534e-16\\
161	2.94065051481788e-16\\
162	2.2377260456559e-16\\
163	3.72380122987091e-16\\
164	1.86190061493545e-16\\
165	2.01115733093336e-16\\
166	8.05390095090336e-16\\
167	7.0763110837546e-16\\
168	1.39470041364843e-16\\
169	2.37549462997806e-16\\
170	1.80411241501588e-16\\
171	1.74475586210423e-16\\
172	2.77555756156289e-17\\
173	9.71445146547012e-17\\
174	5.55111512312578e-17\\
175	1.64935625213202e-16\\
176	9.30950307467727e-17\\
177	2.08628897191045e-16\\
178	4.04603565571184e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	6.7471272396572e-16\\
2	5.37137364590981e-15\\
3	4.87631648075461e-15\\
4	2.64846833771406e-15\\
5	5.93515334950603e-15\\
6	2.27524966897193e-15\\
7	6.04173379228116e-15\\
8	1.96146918385387e-15\\
9	1.57637162714806e-14\\
10	5.10359948646954e-15\\
11	5.05606357274217e-15\\
12	2.27478692921859e-14\\
13	5.54827783322e-15\\
14	3.95800221475039e-15\\
15	9.21653178166143e-15\\
16	2.81820289622042e-15\\
17	1.12312226620731e-15\\
18	5.644197098492e-15\\
19	7.47122930292541e-15\\
20	2.92860913501846e-15\\
21	6.03615252807608e-15\\
22	1.53207327581367e-14\\
23	1.03479237752609e-14\\
24	2.49900417673758e-15\\
25	6.13953004155586e-15\\
26	4.54095993932591e-15\\
27	2.15045847423305e-14\\
28	4.29063348987672e-15\\
29	2.52233172575907e-15\\
30	6.0706661647296e-15\\
31	7.37349683795719e-15\\
32	1.71344267040682e-15\\
33	5.4802101885594e-15\\
34	6.16251804078169e-15\\
35	5.81008436027198e-15\\
36	1.38781878040841e-14\\
37	1.08631361678618e-14\\
38	3.67439125580585e-15\\
39	8.1007157468456e-15\\
40	3.4793026651713e-15\\
41	2.73602752751099e-15\\
42	2.32007502798487e-15\\
43	1.39211292259036e-15\\
44	5.60585039860794e-15\\
45	3.39991124151011e-15\\
46	2.69101533007373e-15\\
47	5.28911954662914e-15\\
48	2.5527738402993e-15\\
49	1.29062585718641e-15\\
50	3.86443344084756e-15\\
51	2.01740918852798e-15\\
52	7.69450831441371e-15\\
53	2.26817742999612e-15\\
54	1.55850739014544e-14\\
55	7.84463400811631e-15\\
56	6.38882511758895e-15\\
57	3.81016842995254e-15\\
58	3.07717252276365e-15\\
59	6.4698136598786e-15\\
60	3.84881118044564e-15\\
61	2.5474381951847e-15\\
62	3.57437712579903e-15\\
63	2.28441509622418e-15\\
64	4.85879312353618e-15\\
65	1.5740660677325e-15\\
66	6.77608735997861e-16\\
67	1.05981539917566e-15\\
68	3.03210291908419e-15\\
69	1.09110318873514e-15\\
70	1.3918739814648e-15\\
71	6.23565628397765e-15\\
72	4.42718016338012e-15\\
73	3.26786254435321e-15\\
74	4.5970545991381e-15\\
75	3.20230090349246e-15\\
76	2.75670988674171e-15\\
77	1.37626655962495e-15\\
78	1.00442027216755e-15\\
79	4.04105990048791e-15\\
80	3.29856990947738e-15\\
81	3.68284775227307e-15\\
82	2.85427249560043e-15\\
83	5.98319004016824e-15\\
84	2.94610023604482e-15\\
85	6.49827259729682e-15\\
86	5.77870189111321e-15\\
87	7.57911029525405e-16\\
88	6.07528304874159e-15\\
89	3.43199595509287e-15\\
90	2.89510744497907e-15\\
91	1.80133471911902e-15\\
92	2.99857377541638e-15\\
93	3.51970904682141e-15\\
94	1.81511659032431e-15\\
95	1.49900763485118e-15\\
96	2.86568757593482e-15\\
97	3.1495241193816e-15\\
98	3.44348159303972e-15\\
99	1.98369858153198e-15\\
100	1.75541673428835e-15\\
101	1.16209383313239e-15\\
102	6.21483224622332e-15\\
103	3.42058614832916e-15\\
104	2.67377111091533e-15\\
105	1.365393784286e-15\\
106	1.75541673428835e-15\\
107	2.4980018054066e-15\\
108	2.50046775053363e-15\\
109	1.37439153426344e-15\\
110	1.46553644580428e-15\\
111	1.24745797326599e-15\\
112	2.1556631856154e-15\\
113	1.8939494505982e-15\\
114	1.14439169963056e-15\\
115	4.19577649972622e-15\\
116	6.37508776868501e-15\\
117	7.94798730345622e-16\\
118	3.62494618229916e-15\\
119	1.29948273372089e-15\\
120	9.82092519139173e-16\\
121	1.4432899320127e-15\\
122	1.80731214395321e-15\\
123	1.11886302282795e-15\\
124	1.20088981274602e-15\\
125	2.95349911968983e-15\\
126	8.88611994741668e-16\\
127	1.99859418208378e-15\\
128	2.08370258593365e-15\\
129	1.92696469422213e-15\\
130	1.75278163137526e-15\\
131	6.20633538311818e-16\\
132	1.14439169963056e-15\\
133	1.8244937149464e-15\\
134	7.8944976407857e-16\\
135	9.91557984491923e-16\\
136	1.44755372248954e-15\\
137	1.60214837948278e-15\\
138	1.04329592707932e-15\\
139	1.00534970772086e-15\\
140	1.12957008997076e-15\\
141	3.92523114670944e-16\\
142	5.59431511413976e-16\\
143	6.55055105780786e-16\\
144	1.11238931551359e-15\\
145	1.88758321594477e-15\\
146	3.89568068015994e-16\\
147	4.00296604248672e-16\\
148	7.77280016180962e-16\\
149	1.79383492860469e-15\\
150	1.01761346896891e-15\\
151	1.61650912417611e-15\\
152	6.66133814775094e-16\\
153	3.34221388864417e-16\\
154	9.69460578291336e-16\\
155	5.53025926307884e-16\\
156	1.06053905516117e-15\\
157	4.33555950913137e-16\\
158	2.48253415324727e-16\\
159	6.08727296332359e-16\\
160	8.04911692853238e-16\\
161	2.28061714368299e-16\\
162	5.55111512312578e-16\\
163	2.77902484281678e-16\\
164	5.69496797738855e-16\\
165	5.99321228247606e-16\\
166	8.33129732969098e-16\\
167	9.09180472805593e-16\\
168	2.42365144572834e-16\\
169	3.43317509889168e-16\\
170	1.16317057473615e-16\\
171	2.498965354837e-16\\
172	8.44152876808032e-17\\
173	8.77708367144175e-17\\
174	1.69399988699438e-16\\
175	1.30369980283873e-16\\
176	2.3966823025038e-16\\
177	7.85046229341888e-17\\
178	5.28450415778197e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(3.611in,4.551in)},
scale only axis,
xmin=1,
xmax=237,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={4},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.18759070582293e-15\\
2	3.82027359495436e-15\\
3	5.14600548148064e-15\\
4	6.3001799272279e-15\\
5	3.19218104247012e-15\\
6	3.07807401056085e-15\\
7	2.45168399223074e-15\\
8	2.19636721254793e-15\\
9	3.81969184038711e-15\\
10	3.23177928708768e-15\\
11	9.11946006640124e-15\\
12	9.59960975909607e-15\\
13	3.09432536260722e-15\\
14	4.30866584885438e-15\\
15	7.77079178806355e-15\\
16	6.39936761108188e-15\\
17	4.48763614034916e-15\\
18	9.11729188276728e-16\\
19	5.15366206500163e-15\\
20	8.7888523894716e-15\\
21	3.82669770073028e-15\\
22	1.94371132310486e-15\\
23	4.83085742019857e-15\\
24	1.80023666302163e-15\\
25	4.92525331205466e-15\\
26	3.87552751051672e-15\\
27	5.16929594819063e-15\\
28	6.61146208492182e-16\\
29	3.31763727793031e-15\\
30	3.43619676908338e-15\\
31	4.94577276067763e-15\\
32	1.62060058256547e-15\\
33	6.82293608114372e-15\\
34	1.72119424024739e-14\\
35	3.18233009460217e-14\\
36	2.89739496411346e-15\\
37	1.30091326464909e-14\\
38	8.6345456074569e-15\\
39	8.58304503460249e-15\\
40	8.52695584822234e-15\\
41	4.8785638989963e-15\\
42	6.17061229991754e-15\\
43	4.99702580555795e-15\\
44	8.35013793558193e-15\\
45	9.35530670713445e-15\\
46	4.94997977480854e-15\\
47	2.37709200845091e-15\\
48	7.26553989992277e-15\\
49	5.60224304804664e-15\\
50	5.35306371671125e-15\\
51	6.24699269234577e-15\\
52	4.08160162805645e-15\\
53	7.93833298703787e-15\\
54	1.43071107479824e-14\\
55	3.22012862408335e-15\\
56	1.12754218958392e-14\\
57	1.05736850960132e-15\\
58	6.13871222846023e-15\\
59	3.20606290390946e-15\\
60	1.21122538926448e-14\\
61	9.77486880759153e-15\\
62	1.56650681625392e-15\\
63	4.76359537060274e-15\\
64	6.69445802375491e-15\\
65	4.77466297562821e-15\\
66	2.43338327280598e-15\\
67	7.90760956823948e-15\\
68	2.48256760187657e-15\\
69	9.63905513683023e-15\\
70	2.03659368741194e-15\\
71	1.0358987030657e-14\\
72	1.23422900476135e-15\\
73	9.45819844268296e-16\\
74	3.56184903482215e-15\\
75	6.40836557032853e-16\\
76	3.506646461602e-15\\
77	3.01687858125997e-15\\
78	7.81173413243649e-15\\
79	2.9414803851214e-15\\
80	1.47016368808816e-15\\
81	4.86363978120189e-15\\
82	3.88824718895761e-15\\
83	4.43653336729585e-15\\
84	2.93844570544641e-15\\
85	2.88433539051079e-15\\
86	3.56404006276575e-15\\
87	4.63704122982114e-15\\
88	4.04534121554419e-15\\
89	2.69188862292652e-15\\
90	4.84982290304452e-15\\
91	1.6138138204144e-15\\
92	2.09228649952784e-15\\
93	1.26293286203545e-15\\
94	4.70232761711335e-15\\
95	4.58180969169853e-15\\
96	1.01519922230335e-15\\
97	7.32662703737563e-15\\
98	1.47769810100825e-15\\
99	6.37734264971917e-15\\
100	6.10785190095896e-15\\
101	6.55173384564344e-15\\
102	4.07227447588061e-15\\
103	3.19187515302013e-15\\
104	7.71191752806257e-15\\
105	1.21285516373761e-15\\
106	3.32266059953871e-15\\
107	4.83313863140293e-15\\
108	3.49560389428963e-15\\
109	5.02039413560428e-15\\
110	1.93944611786957e-15\\
111	6.88884304816412e-15\\
112	3.12761028933559e-15\\
113	1.8318288918467e-15\\
114	2.20254909224558e-15\\
115	2.31562839025654e-15\\
116	7.25238552013998e-15\\
117	2.7309879043138e-15\\
118	4.41961580434585e-15\\
119	3.80662053057949e-15\\
120	6.39554020950468e-15\\
121	4.92874749240857e-15\\
122	1.28157444441337e-15\\
123	3.07323289831327e-15\\
124	1.89064168386892e-15\\
125	3.75675586543359e-15\\
126	3.61632889742721e-15\\
127	1.3334236103573e-15\\
128	1.29948273372089e-15\\
129	3.83469168400608e-15\\
130	4.19690093907187e-15\\
131	3.44395696292924e-15\\
132	2.86568757593482e-15\\
133	4.0054911561153e-15\\
134	3.33251893187639e-15\\
135	2.02596690433928e-15\\
136	2.78054907684582e-15\\
137	2.48253415324727e-16\\
138	7.30135198854559e-16\\
139	1.24745797326599e-15\\
140	9.23889685705184e-16\\
141	3.34728099275624e-15\\
142	2.39036586300258e-15\\
143	4.13979318446342e-15\\
144	9.09180472805593e-16\\
145	1.88006894206938e-15\\
146	1.64116209657229e-15\\
147	4.53019971826744e-15\\
148	2.09255688609864e-15\\
149	3.89313381266869e-15\\
150	1.40433338743068e-15\\
151	7.7715611723761e-16\\
152	6.01630512647204e-15\\
153	2.71324061215104e-15\\
154	4.96506830649455e-16\\
155	1.34263562739354e-15\\
156	2.00148302124336e-15\\
157	2.98730463634238e-15\\
158	3.75716596923541e-15\\
159	1.61364719961073e-15\\
160	1.89471196131175e-15\\
161	2.72231122871763e-15\\
162	2.83052443350184e-15\\
163	2.58946281965558e-15\\
164	8.89911452410874e-16\\
165	1.29473140982779e-15\\
166	7.7715611723761e-16\\
167	1.67829453424193e-15\\
168	1.89471196131175e-15\\
169	5.55804968563356e-16\\
170	1.47104550762833e-15\\
171	3.43317509889168e-16\\
172	2.11106652934294e-15\\
173	1.81836094561119e-15\\
174	9.15513359704447e-16\\
175	2.36183477214711e-15\\
176	1.80560632748634e-15\\
177	2.2450492469523e-15\\
178	1.19324767248274e-15\\
179	2.42365144572834e-16\\
180	6.20633538311818e-16\\
181	5.7219584981528e-16\\
182	4.51828035988303e-16\\
183	5.66104886700368e-16\\
184	3.72380122987091e-16\\
185	1.36680358722664e-15\\
186	9.43689570931383e-16\\
187	9.39188966358397e-16\\
188	1.06617634630766e-15\\
189	2.4709041249903e-16\\
190	8.95090418262362e-16\\
191	6.86635019778336e-16\\
192	1.71658754944584e-15\\
193	1.53937136636162e-15\\
194	1.61275180666306e-15\\
195	2.64960371249747e-15\\
196	9.57064408256085e-16\\
197	8.19612325799379e-16\\
198	1.11886302282795e-15\\
199	2.77555756156289e-16\\
200	1.36433547606528e-15\\
201	6.59742500852806e-16\\
202	1.06318171906345e-15\\
203	3.55444797896667e-16\\
204	3.92523114670944e-16\\
205	3.60822483003176e-16\\
206	1.06633439369e-15\\
207	6.99472256428238e-16\\
208	7.06541606407699e-16\\
209	7.46826159085596e-16\\
210	5.43940242771657e-16\\
211	5.1178752665209e-16\\
212	4.59488922775567e-16\\
213	2.22044604925031e-16\\
214	3.73575609440612e-16\\
215	6.23728986632994e-16\\
216	3.07981179621664e-16\\
217	1.20161128461209e-15\\
218	7.69685683180812e-16\\
219	7.55033286377907e-16\\
220	4.16333634234434e-16\\
221	3.37661150723213e-16\\
222	1.57009245868378e-16\\
223	2.21284361932888e-16\\
224	5.5250329970542e-16\\
225	3.88762019670556e-15\\
226	3.49723006275411e-15\\
227	4.16333634234434e-17\\
228	8.32667268468867e-17\\
229	3.54631111675903e-16\\
230	3.00222453186504e-16\\
231	1.41526221675092e-16\\
232	1.75129764358794e-16\\
233	1.73472347597681e-16\\
234	8.09207131142367e-17\\
235	1.11035854162592e-16\\
236	1.04083408558608e-16\\
237	4.17776736080521e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.92066352324834e-15\\
2	3.2031307255955e-15\\
3	4.38215778489358e-15\\
4	7.46426552055295e-15\\
5	4.48841454437409e-15\\
6	6.16905327192874e-15\\
7	4.13074739653607e-15\\
8	2.72853860908581e-16\\
9	1.46088025505998e-16\\
10	2.5018537765542e-16\\
11	9.81307786677359e-17\\
12	3.45032618244143e-15\\
13	3.43597883565859e-16\\
14	3.77447765626129e-15\\
15	5.97873396028182e-16\\
16	4.46737608095767e-16\\
17	1.7861419184593e-15\\
18	1.17961196366423e-15\\
19	2.28878339926112e-16\\
20	7.18443638817918e-16\\
21	1.38951242140839e-15\\
22	8.31741568050975e-16\\
23	1.2486555618514e-15\\
24	1.8253379971364e-15\\
25	9.23889685705184e-16\\
26	5.02674853860431e-16\\
27	5.9808508081761e-16\\
28	2.665835984225e-16\\
29	2.03279986439326e-15\\
30	1.21745459266472e-15\\
31	2.09788824986311e-15\\
32	8.08254562088053e-16\\
33	2.6001157748497e-15\\
34	3.05323947681998e-15\\
35	1.61078019018067e-15\\
36	9.25999551163685e-16\\
37	1.30096396380818e-15\\
38	1.88492852952189e-15\\
39	2.93107289160856e-15\\
40	1.65046518089335e-15\\
41	5.02425034600588e-15\\
42	5.08859830050722e-15\\
43	1.91412881651217e-15\\
44	3.53592159439515e-15\\
45	6.42592871115509e-15\\
46	2.01371957252474e-15\\
47	1.181906851495e-14\\
48	2.55584371369858e-15\\
49	2.29680715440876e-15\\
50	8.81823739352428e-15\\
51	3.54072859876472e-15\\
52	4.33555950913137e-16\\
53	3.52952280192468e-15\\
54	4.14041290284265e-15\\
55	4.92302877512575e-15\\
56	2.89311104838838e-15\\
57	3.45612784070002e-15\\
58	1.20143047875924e-15\\
59	8.19496276068082e-15\\
60	1.75053519723998e-15\\
61	5.00004850436874e-15\\
62	4.53255401211577e-15\\
63	4.0545181562112e-15\\
64	4.26925282875642e-15\\
65	6.56521878721197e-15\\
66	3.98870446063396e-15\\
67	5.94418316712794e-15\\
68	1.2415342298594e-15\\
69	1.61990109242127e-15\\
70	4.1792192428322e-15\\
71	2.23152066183749e-15\\
72	6.94044804209772e-15\\
73	6.05456698259085e-15\\
74	1.22932198147629e-14\\
75	9.11100588888466e-15\\
76	3.78487162370864e-14\\
77	1.41889450026747e-14\\
78	4.77194856819229e-15\\
79	1.23164917775993e-14\\
80	1.1972907892431e-14\\
81	6.38194966111056e-15\\
82	8.69305799400533e-15\\
83	1.57576916848135e-15\\
84	3.79360968535384e-15\\
85	2.16493489801906e-15\\
86	4.68016948875838e-15\\
87	1.81119752491957e-15\\
88	1.06235349456333e-15\\
89	4.98759728460485e-15\\
90	1.56072996793538e-14\\
91	2.68935372541173e-15\\
92	6.70001000809249e-15\\
93	1.94258088198115e-14\\
94	1.00833545564931e-14\\
95	3.81158133652766e-15\\
96	1.9135501934166e-15\\
97	1.81040670044828e-15\\
98	3.70647273688449e-15\\
99	9.95347131732775e-16\\
100	8.10356184143542e-15\\
101	1.70823964255522e-14\\
102	1.75476105615394e-15\\
103	4.68489461428692e-15\\
104	6.56427645969174e-15\\
105	6.67297642216617e-15\\
106	1.26584900905684e-15\\
107	2.37511640510512e-15\\
108	8.00593208497344e-16\\
109	4.00090807900833e-15\\
110	6.43275382972e-15\\
111	1.07785382567608e-14\\
112	1.34465435060372e-15\\
113	2.86112408173697e-15\\
114	6.03493730454788e-15\\
115	4.11465689116596e-15\\
116	3.73296506639989e-15\\
117	1.21596145000529e-15\\
118	5.5502823933979e-15\\
119	5.56885036039765e-15\\
120	3.61619498476831e-15\\
121	4.99931378547268e-16\\
122	5.12205526184668e-15\\
123	4.24569981870005e-15\\
124	6.47365704913894e-16\\
125	5.43071416920771e-15\\
126	1.39496880749374e-14\\
127	4.59726127175365e-15\\
128	5.73732172622129e-15\\
129	1.365393784286e-15\\
130	1.49365231817119e-15\\
131	3.60820504524269e-15\\
132	3.02478701787629e-15\\
133	2.18680604967133e-15\\
134	1.73422380365255e-15\\
135	4.99559896640298e-15\\
136	1.24300453803289e-14\\
137	4.39906172736902e-15\\
138	1.66533453693773e-16\\
139	7.32524796388119e-15\\
140	1.21101711346354e-15\\
141	6.49279782551594e-15\\
142	2.64098627146737e-15\\
143	3.26006929452527e-15\\
144	8.08254562088053e-16\\
145	1.02667495272999e-15\\
146	2.73345085062996e-15\\
147	2.4302252180269e-15\\
148	5.0037075531084e-15\\
149	2.18565245042713e-15\\
150	3.13990680490632e-15\\
151	2.60335359620272e-15\\
152	2.72472437099104e-15\\
153	1.33290173463771e-15\\
154	4.68046664623227e-15\\
155	1.6560924141231e-15\\
156	1.67261000086057e-15\\
157	3.75650459021694e-15\\
158	1.75572797102957e-15\\
159	3.74035415463665e-15\\
160	3.12563102304293e-15\\
161	3.42927991625058e-15\\
162	1.0567687636995e-15\\
163	2.42060261839625e-15\\
164	1.9492735024315e-15\\
165	3.76587011704996e-15\\
166	1.97741801469592e-15\\
167	2.82479144081682e-15\\
168	2.39618272403337e-15\\
169	3.14455840265478e-15\\
170	1.98708346397226e-15\\
171	1.64017376745095e-15\\
172	2.08986399044348e-15\\
173	1.11802928026705e-15\\
174	2.27273934071784e-15\\
175	3.65175732051456e-15\\
176	1.12264355679218e-15\\
177	7.07767178198537e-16\\
178	2.39210253721982e-15\\
179	2.45829842121474e-15\\
180	2.61966455630517e-15\\
181	2.48505419793567e-15\\
182	2.67022382473807e-16\\
183	1.91591000196904e-15\\
184	2.6166976855585e-15\\
185	1.69320990716601e-15\\
186	2.22944836237007e-15\\
187	3.4844027277881e-15\\
188	2.95045815910518e-16\\
189	1.58959746069124e-15\\
190	1.20088981274602e-15\\
191	4.90318131550628e-15\\
192	4.19392465226647e-15\\
193	3.81314446801599e-15\\
194	4.39752357267518e-15\\
195	4.6853516280108e-15\\
196	1.9991722838696e-15\\
197	1.26706558695326e-15\\
198	4.57217825421941e-15\\
199	1.49468349007045e-15\\
200	9.74612050290671e-16\\
201	1.56443976340647e-15\\
202	4.04129833731342e-15\\
203	5.23220207957395e-15\\
204	4.12487916110145e-15\\
205	1.00074151062168e-15\\
206	1.72352961860911e-15\\
207	2.64250718057015e-15\\
208	1.51515956047856e-15\\
209	1.69104133049023e-15\\
210	1.47809841651795e-15\\
211	1.68030154986291e-15\\
212	1.73422380365255e-15\\
213	1.09906472107864e-15\\
214	2.42476368626416e-15\\
215	2.89989318926964e-15\\
216	8.71100681947024e-16\\
217	1.3162699487456e-15\\
218	9.55049957678547e-16\\
219	2.15923394039938e-15\\
220	4.74287484026755e-16\\
221	2.4980018054066e-16\\
222	8.47340948655004e-16\\
223	6.20633538311818e-16\\
224	8.34515588764179e-16\\
225	6.00444906373008e-16\\
226	2.77555756156289e-16\\
227	3.00222453186504e-16\\
228	5.1178752665209e-16\\
229	2.02063640522013e-16\\
230	2.11380166311279e-16\\
231	2.64640580539567e-16\\
232	1.72358548938465e-16\\
233	5.72910648157455e-16\\
234	2.74766180269661e-16\\
235	1.38777878078145e-16\\
236	8.88611994741668e-17\\
237	8.89289032550165e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.14134484103369e-15\\
2	4.13468774412033e-15\\
3	8.3452802653671e-15\\
4	7.00665295558171e-15\\
5	2.1035256451167e-15\\
6	5.62718696961547e-15\\
7	6.52153090785369e-15\\
8	2.63397130031478e-15\\
9	4.31676492862869e-15\\
10	3.66156574037231e-15\\
11	3.25245604211351e-15\\
12	2.92034756921351e-15\\
13	3.13480958317244e-15\\
14	3.77722553463743e-15\\
15	3.86456377259612e-15\\
16	3.31279468725214e-15\\
17	3.737127020683e-15\\
18	9.97169602210994e-16\\
19	4.75435975912093e-15\\
20	2.68498872471141e-15\\
21	2.42661219659404e-15\\
22	4.98100211369135e-15\\
23	4.93135923192559e-15\\
24	1.37811639620035e-14\\
25	1.78588526037732e-15\\
26	3.93685829822803e-15\\
27	5.44370783598317e-15\\
28	5.11775178759063e-15\\
29	5.89585339809905e-15\\
30	5.1570711892369e-15\\
31	2.91622116063197e-15\\
32	4.88284713744383e-15\\
33	1.68449891431795e-15\\
34	7.35954162322239e-15\\
35	8.72509772609511e-16\\
36	3.02239718548908e-15\\
37	2.0249176466515e-14\\
38	2.53130187317431e-15\\
39	6.67281342493318e-15\\
40	1.42963594868441e-14\\
41	1.45853822076052e-14\\
42	1.05920768388587e-14\\
43	1.15235220569172e-14\\
44	1.11524299613544e-14\\
45	1.1813717746108e-14\\
46	3.48001404942669e-15\\
47	6.09081239213056e-15\\
48	2.81574490875547e-14\\
49	2.68119082095014e-15\\
50	9.9756487006088e-15\\
51	9.44558402567481e-15\\
52	4.77302602131409e-15\\
53	4.10127667528642e-15\\
54	1.59560037588868e-15\\
55	5.16965672223071e-15\\
56	7.31953647806409e-15\\
57	2.86138550362875e-15\\
58	2.38092259910087e-15\\
59	3.08480644754949e-15\\
60	2.69995615409156e-15\\
61	2.05530687282524e-14\\
62	4.2595416072679e-15\\
63	3.16691810827851e-15\\
64	1.94337019125663e-15\\
65	7.1597010429247e-15\\
66	1.65262444708733e-15\\
67	1.95020668707809e-15\\
68	4.16909793793733e-15\\
69	5.04353252191032e-15\\
70	6.89600666918474e-16\\
71	3.74112065012326e-15\\
72	6.42848265632772e-15\\
73	2.19344451334855e-15\\
74	5.18873264261042e-15\\
75	4.09794655005021e-15\\
76	3.71234655884291e-15\\
77	3.04531834544091e-15\\
78	3.67721640876715e-15\\
79	1.85866837861021e-15\\
80	7.00525358847864e-15\\
81	6.56286247829386e-15\\
82	8.92414600215034e-16\\
83	3.19898174419305e-15\\
84	4.08977843617061e-15\\
85	1.09353210217999e-15\\
86	2.61030637954723e-15\\
87	2.56009170516993e-15\\
88	5.30680074039156e-15\\
89	3.22885213733724e-15\\
90	2.81321256763126e-15\\
91	3.11163292114645e-15\\
92	3.61677694957428e-15\\
93	4.53589394442055e-15\\
94	3.55453667017168e-15\\
95	4.33385328314709e-15\\
96	1.62971178115612e-15\\
97	2.78420451196124e-15\\
98	5.22863942234956e-15\\
99	1.8126483068207e-15\\
100	3.74386974521396e-15\\
101	3.80877663632965e-15\\
102	3.69202082366802e-15\\
103	3.28953724603093e-15\\
104	1.67359280855476e-15\\
105	4.58923444015492e-15\\
106	5.29002166909829e-15\\
107	6.76664092534329e-15\\
108	1.25975634633194e-15\\
109	2.87224328261913e-15\\
110	3.52834396856643e-15\\
111	3.39343018100954e-15\\
112	3.19320902436553e-15\\
113	5.2035719463487e-15\\
114	5.16539075485775e-15\\
115	1.43916256305745e-15\\
116	3.67884423497353e-15\\
117	3.31288735879531e-15\\
118	2.02375838070514e-15\\
119	5.24238293069461e-15\\
120	5.26803291224905e-15\\
121	2.68527125478709e-15\\
122	3.94789294171479e-16\\
123	1.556727547867e-15\\
124	1.86107291957785e-15\\
125	1.95238329892755e-15\\
126	2.86568757593482e-15\\
127	1.40433338743068e-15\\
128	1.84777937141037e-15\\
129	1.11100337594347e-15\\
130	3.92140217880868e-15\\
131	1.25883086959362e-15\\
132	2.2860891271097e-15\\
133	2.27866345256775e-15\\
134	3.49543982457038e-15\\
135	1.01231779763494e-15\\
136	5.97873396028182e-16\\
137	2.37764214417558e-15\\
138	1.98602732259782e-15\\
139	2.22044604925031e-16\\
140	2.70356973739137e-15\\
141	2.41010470981489e-15\\
142	1.20633024747745e-15\\
143	1.75678761831946e-15\\
144	2.01395344109031e-15\\
145	4.21921268271227e-15\\
146	3.59164012221516e-15\\
147	1.44994659463482e-15\\
148	4.3653088369261e-15\\
149	1.62126777186858e-15\\
150	1.22628141165784e-15\\
151	3.1912877566775e-15\\
152	2.34004359315842e-15\\
153	2.2377260456559e-15\\
154	1.46027039770912e-15\\
155	1.61484028457935e-15\\
156	2.18970207780567e-15\\
157	5.59094029384884e-15\\
158	3.94246433378702e-15\\
159	8.88178419700125e-16\\
160	1.72553982684338e-15\\
161	1.43284378796741e-15\\
162	1.94209711474168e-15\\
163	3.24870683430224e-15\\
164	1.83795569110227e-15\\
165	2.42031165737973e-15\\
166	8.07420142289675e-16\\
167	1.14439169963056e-15\\
168	2.88871411929963e-15\\
169	8.67111901826273e-16\\
170	1.3329179921125e-15\\
171	1.26584900905684e-15\\
172	1.31948500170561e-15\\
173	2.06532071137362e-15\\
174	2.81281225902782e-15\\
175	1.2585248453106e-15\\
176	1.76735434314529e-15\\
177	4.04127281044027e-16\\
178	1.35064460289285e-15\\
179	1.41770959295708e-15\\
180	1.30922788333607e-15\\
181	1.1356915442831e-15\\
182	1.00573277106405e-15\\
183	1.02357505330418e-15\\
184	8.95090418262362e-16\\
185	1.99859418208378e-15\\
186	2.28343384805419e-15\\
187	5.160802341031e-17\\
188	3.60822483003176e-16\\
189	1.0778315928077e-15\\
190	1.65046518089335e-15\\
191	1.54636173612489e-15\\
192	6.10622663543836e-16\\
193	6.74760606374805e-16\\
194	9.45320841934461e-16\\
195	2.29969642067977e-15\\
196	8.77708367144175e-16\\
197	1.51006657275581e-15\\
198	1.29592087393701e-15\\
199	1.16705512152197e-15\\
200	3.97399365172811e-16\\
201	3.88578058618805e-16\\
202	1.38951242140839e-15\\
203	7.99148527846237e-16\\
204	2.88778057670536e-16\\
205	5.55804968563356e-16\\
206	2.77555756156289e-16\\
207	5.00686394514412e-16\\
208	2.22044604925031e-16\\
209	4.20018074499028e-16\\
210	4.2554149388868e-16\\
211	4.84730289145668e-16\\
212	3.27612601000935e-16\\
213	4.02455846426619e-16\\
214	3.83150114199274e-16\\
215	2.35513868802566e-16\\
216	1.77657366660147e-15\\
217	5.73276655843278e-16\\
218	5.41233724504764e-16\\
219	5.7219584981528e-16\\
220	8.32667268468867e-17\\
221	1.7388818282701e-16\\
222	7.8123440744524e-16\\
223	3.56328417122837e-16\\
224	6.19429893668805e-16\\
225	3.99406132622023e-15\\
226	3.27659830845751e-15\\
227	1.7388818282701e-16\\
228	3.06570352914461e-16\\
229	3.60822483003176e-16\\
230	7.21778393938713e-16\\
231	3.22789110707517e-16\\
232	1.11022302462516e-16\\
233	2.11038219202008e-16\\
234	3.87895961444886e-17\\
235	1.68411186376203e-16\\
236	6.83401793613321e-17\\
237	2.96429677516722e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.2931232204624e-15\\
2	2.94384561240504e-15\\
3	5.00256547071729e-15\\
4	4.42984758016508e-15\\
5	2.00356679912517e-15\\
6	3.79300652770913e-15\\
7	1.94819530245866e-15\\
8	1.34595017439007e-15\\
9	9.17219641101852e-15\\
10	8.41332629456889e-15\\
11	2.48335161349669e-15\\
12	5.40927089983456e-15\\
13	3.55978691285079e-15\\
14	1.27161972074648e-15\\
15	7.89391738931551e-15\\
16	5.00658213927415e-15\\
17	2.51732879474824e-15\\
18	1.04374054968788e-14\\
19	4.10024758284345e-15\\
20	3.23893416066409e-15\\
21	3.78354122897234e-15\\
22	4.43308718937461e-15\\
23	1.5421837098702e-15\\
24	6.0186619340482e-15\\
25	7.60278767966333e-15\\
26	6.90788716462559e-15\\
27	6.48335967801013e-15\\
28	1.74503476273892e-15\\
29	5.92136355014847e-15\\
30	5.0005333337459e-15\\
31	4.9474503445342e-15\\
32	4.27949578992796e-15\\
33	1.13275718361684e-14\\
34	7.83323221001904e-15\\
35	1.21067278468537e-14\\
36	2.87597431682016e-14\\
37	5.18457013826851e-15\\
38	1.40528700419874e-14\\
39	5.76365981381108e-15\\
40	5.12418700431613e-15\\
41	9.57479939610607e-15\\
42	7.65982791230393e-15\\
43	6.70864040115647e-15\\
44	1.50440208468049e-14\\
45	4.65935499152329e-15\\
46	7.6256858587014e-15\\
47	4.43731797330625e-15\\
48	2.24224409551489e-15\\
49	2.08817696544362e-15\\
50	2.44222356340155e-15\\
51	3.18950121555141e-15\\
52	1.80137804458178e-15\\
53	3.67051082920296e-15\\
54	5.63022084812125e-15\\
55	1.48179516755827e-14\\
56	6.98792870530766e-15\\
57	1.78897955751174e-14\\
58	1.34496229967143e-14\\
59	5.58166148735989e-15\\
60	2.35605070343541e-15\\
61	9.53950228055587e-15\\
62	6.84299070579856e-15\\
63	4.49074979579162e-15\\
64	9.77631914930539e-15\\
65	1.00832449468631e-14\\
66	3.87237639142516e-15\\
67	3.31400800133302e-15\\
68	6.07211838330191e-15\\
69	1.93014493599451e-15\\
70	3.18636714323582e-15\\
71	8.96243284614243e-15\\
72	6.22993748383921e-15\\
73	4.51327263802439e-15\\
74	2.21949629626863e-15\\
75	3.89679179563439e-15\\
76	6.40329432302579e-15\\
77	2.71335334128043e-15\\
78	1.96147269874778e-15\\
79	4.20256307890769e-15\\
80	2.21413429507598e-15\\
81	6.79254722200545e-16\\
82	1.71670704754844e-15\\
83	3.09261077372472e-15\\
84	5.06400564957451e-15\\
85	9.20411144861128e-15\\
86	3.44496618045434e-15\\
87	2.1213293952212e-15\\
88	4.25387133110411e-15\\
89	3.1326546688147e-15\\
90	3.84222563454836e-15\\
91	7.50277730451339e-16\\
92	4.62528941809398e-15\\
93	7.17745475198292e-15\\
94	4.31683272982144e-15\\
95	1.30984649906594e-15\\
96	3.37320519960306e-15\\
97	1.99397112228135e-15\\
98	6.89710657059129e-16\\
99	1.64990034572753e-15\\
100	2.95773969716571e-15\\
101	1.04309750480273e-15\\
102	7.61308218269114e-15\\
103	2.07831279317255e-15\\
104	5.37369455655043e-15\\
105	3.33351352444617e-15\\
106	6.15250869498483e-15\\
107	3.32144476955366e-15\\
108	1.73564548607974e-15\\
109	9.27885487596233e-15\\
110	5.35015268926554e-16\\
111	3.51864905083553e-15\\
112	4.09247280136987e-15\\
113	1.44755372248954e-15\\
114	2.35513868802566e-15\\
115	2.70475211690978e-15\\
116	4.58681641594271e-15\\
117	3.18395505880156e-15\\
118	1.30583789314631e-15\\
119	4.96927322475671e-15\\
120	1.48952049194836e-15\\
121	1.40543009465556e-15\\
122	3.31917118230709e-15\\
123	2.06228967801888e-15\\
124	1.77722398948334e-15\\
125	1.88779409168978e-15\\
126	1.44170445800494e-15\\
127	5.21804821573824e-15\\
128	1.44755372248954e-15\\
129	2.60666086090964e-15\\
130	2.48253415324727e-16\\
131	5.44122558336595e-15\\
132	8.95090418262362e-16\\
133	3.78301470136618e-15\\
134	1.56320821179986e-15\\
135	4.84387685778526e-15\\
136	4.00296604248672e-15\\
137	5.66104886700368e-16\\
138	5.15942108306126e-15\\
139	2.38956002207923e-15\\
140	3.93464042384591e-15\\
141	6.60186072357339e-15\\
142	3.01761319092711e-15\\
143	3.50556326275052e-15\\
144	3.53358019796514e-15\\
145	5.01209136215705e-15\\
146	8.95090418262362e-16\\
147	2.02596690433928e-15\\
148	2.44501258634347e-15\\
149	6.33532793476628e-16\\
150	3.61592945166945e-15\\
151	3.63672189122237e-15\\
152	2.42365144572834e-15\\
153	2.89776716758409e-15\\
154	1.6662594659382e-15\\
155	1.14582129631491e-15\\
156	3.48617101144812e-15\\
157	4.31882464628995e-15\\
158	2.74204859601134e-15\\
159	1.29592087393701e-15\\
160	2.11056470366896e-15\\
161	2.75899356871235e-15\\
162	1.28157444441337e-15\\
163	9.03656071976605e-16\\
164	1.71084812099428e-15\\
165	6.75322301446426e-16\\
166	1.41852444670361e-15\\
167	2.65120235459982e-15\\
168	1.45822469173922e-15\\
169	5.23691153334427e-16\\
170	3.23301824835221e-15\\
171	7.44760245974182e-16\\
172	7.79136136031988e-16\\
173	2.88016760909234e-15\\
174	2.73360717445329e-16\\
175	1.61364719961073e-15\\
176	1.29948273372089e-15\\
177	1.13899359547771e-15\\
178	1.17100901807104e-15\\
179	4.57756679852224e-16\\
180	1.44282281548642e-15\\
181	1.14439169963056e-15\\
182	1.48952049194836e-15\\
183	1.17100901807104e-15\\
184	3.37661150723213e-16\\
185	1.43284378796741e-15\\
186	8.77708367144175e-16\\
187	8.68886953636546e-16\\
188	1.23771273969941e-15\\
189	2.52529282915565e-16\\
190	1.23254758128547e-15\\
191	4.94173974373703e-16\\
192	1.16705512152197e-15\\
193	1.70787028218611e-15\\
194	4.57756679852224e-16\\
195	4.00296604248672e-16\\
196	5.79553433516819e-16\\
197	1.64391754597491e-15\\
198	7.67681289978135e-16\\
199	7.88961696171591e-16\\
200	4.94173974373703e-16\\
201	8.77708367144175e-16\\
202	1.62435341715112e-15\\
203	4.23670474327502e-16\\
204	4.01111433388263e-16\\
205	2.48253415324727e-16\\
206	4.9960036108132e-16\\
207	3.34239395997258e-16\\
208	3.5108334685767e-16\\
209	5.7219584981528e-16\\
210	4.71895803986192e-16\\
211	5.26625020286505e-16\\
212	3.70890207848439e-16\\
213	8.44152876808033e-16\\
214	1.05355410317041e-15\\
215	4.47545209131181e-16\\
216	3.09835354147046e-16\\
217	9.55956985753932e-16\\
218	9.43791607972383e-17\\
219	3.53270803203849e-16\\
220	5.69496797738855e-16\\
221	1.66533453693773e-16\\
222	3.77516643188953e-16\\
223	4.7266042096723e-16\\
224	4.77402077979833e-16\\
225	3.57543636383857e-15\\
226	3.3031758829855e-15\\
227	3.5108334685767e-16\\
228	7.85046229341888e-17\\
229	9.30950307467727e-17\\
230	4.84730289145668e-16\\
231	2.77555756156289e-17\\
232	1.38777878078145e-17\\
233	1.34728949100962e-16\\
234	2.22152998685417e-17\\
235	1.73784317302864e-16\\
236	1.01031820261007e-16\\
237	4.81990974543829e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(11.411in,4.551in)},
scale only axis,
xmin=1,
xmax=316,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={5},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	4.25631180972907e-15\\
2	2.9106794085276e-15\\
3	5.96445287397684e-15\\
4	5.68614401189449e-15\\
5	6.7407540508017e-15\\
6	5.86780446034894e-15\\
7	3.88971158800165e-15\\
8	9.66415064931918e-15\\
9	1.18121392257687e-15\\
10	1.63977621481712e-15\\
11	5.29122805697487e-15\\
12	3.05968955293635e-15\\
13	8.86991692085606e-15\\
14	8.46885034149905e-15\\
15	2.01358413093455e-15\\
16	4.74947856484245e-15\\
17	6.62782585777291e-15\\
18	1.59294741537821e-14\\
19	8.45443285052493e-15\\
20	3.98027466099265e-15\\
21	5.31108509012258e-15\\
22	8.89002455393131e-15\\
23	1.16556924578641e-14\\
24	2.3520464156363e-15\\
25	1.49884085294985e-14\\
26	4.12635597485689e-15\\
27	1.38967129330754e-14\\
28	6.17194258676306e-15\\
29	1.85038800209333e-14\\
30	5.54210331461493e-15\\
31	6.61749419639715e-15\\
32	5.73942446822193e-15\\
33	1.8506611835651e-14\\
34	1.18121475597566e-14\\
35	4.2161287038979e-15\\
36	2.95582545723625e-15\\
37	1.15657505302492e-14\\
38	1.72102962829738e-14\\
39	1.01942160412771e-14\\
40	5.74437486529076e-15\\
41	8.59565102322756e-16\\
42	1.91106107625269e-14\\
43	5.19874895797158e-15\\
44	3.46524072015346e-15\\
45	9.67469613243639e-15\\
46	2.84552249140912e-14\\
47	1.9004642596867e-15\\
48	5.10728644105926e-15\\
49	6.63512498082713e-15\\
50	9.21924122778928e-15\\
51	5.5748112757591e-15\\
52	3.59047506547329e-15\\
53	6.26047597893077e-15\\
54	4.14927024625193e-15\\
55	4.38391682876361e-15\\
56	5.68981943753904e-15\\
57	6.29404083321368e-15\\
58	8.59782498380453e-15\\
59	6.33380760208933e-15\\
60	1.73838260451054e-14\\
61	1.99237759336531e-14\\
62	1.18751129679697e-14\\
63	1.92097057711836e-14\\
64	1.23027501846784e-14\\
65	1.47790145753403e-14\\
66	1.99198797979473e-15\\
67	2.60101380606163e-15\\
68	2.74909612697202e-15\\
69	5.95605306302239e-15\\
70	1.4948242397649e-15\\
71	1.13057105201795e-14\\
72	7.64583001373101e-15\\
73	2.11422358660073e-15\\
74	3.18805656407165e-16\\
75	6.33975538857191e-15\\
76	2.59705507178847e-15\\
77	1.80347074105276e-15\\
78	6.56082007545586e-15\\
79	2.40363112402171e-15\\
80	2.00037489089922e-14\\
81	2.60010864482857e-15\\
82	3.64208577649784e-15\\
83	4.46977244575663e-15\\
84	1.16679337647374e-15\\
85	1.54961126333344e-15\\
86	5.61815020530163e-15\\
87	5.99431610480504e-15\\
88	2.36443812845253e-15\\
89	7.14069471615117e-15\\
90	6.78742984357167e-15\\
91	2.67875002252895e-15\\
92	1.04074072398596e-14\\
93	4.92797996556536e-15\\
94	7.24889994065311e-15\\
95	1.87736633953666e-15\\
96	1.15138701908047e-14\\
97	5.39076248871715e-15\\
98	3.90141437802405e-15\\
99	3.24392675118398e-15\\
100	1.35025981949607e-14\\
101	7.48285065349618e-15\\
102	1.26223104933804e-14\\
103	3.8550481761337e-15\\
104	2.2237164149756e-15\\
105	3.70487445576478e-15\\
106	3.89936978182505e-15\\
107	7.71500182062095e-15\\
108	1.32680412466161e-14\\
109	7.43693788173372e-15\\
110	8.53968399861864e-15\\
111	1.56911320679332e-15\\
112	2.53560303075438e-15\\
113	7.16915947795684e-16\\
114	4.8446749097296e-15\\
115	4.13831711805278e-15\\
116	1.52703687227813e-15\\
117	1.12138345364548e-14\\
118	4.62910012881692e-15\\
119	6.90560228321788e-15\\
120	5.92146197649463e-15\\
121	3.03939683967851e-15\\
122	2.42284986080279e-15\\
123	4.72497248643218e-15\\
124	4.99302988687527e-15\\
125	4.9050598908445e-15\\
126	2.53257207496248e-15\\
127	6.57491997547038e-15\\
128	3.82884977063419e-15\\
129	3.6778839450583e-15\\
130	1.84941393509796e-15\\
131	4.77453432851924e-15\\
132	2.60890219291805e-15\\
133	8.66804933949412e-16\\
134	3.2850548163732e-15\\
135	1.91376669696142e-15\\
136	3.94156337271336e-15\\
137	3.30744883352409e-15\\
138	8.32390199348391e-15\\
139	2.03561603411025e-15\\
140	7.73189703545911e-15\\
141	9.14251493434586e-15\\
142	5.14563473810565e-15\\
143	7.32123002612863e-15\\
144	6.45460768996955e-15\\
145	7.75858213238556e-15\\
146	4.08743706449121e-15\\
147	5.20057219436282e-15\\
148	6.19953312503554e-15\\
149	2.98029594134712e-15\\
150	5.2585489151818e-15\\
151	6.05689559431652e-15\\
152	2.98140516154925e-15\\
153	4.64011771563784e-15\\
154	7.78375860441251e-15\\
155	6.62539707428909e-15\\
156	5.56868724073013e-15\\
157	4.03443998981894e-15\\
158	9.50392411837373e-15\\
159	4.49546083204427e-15\\
160	3.89205674167871e-15\\
161	1.09344286978131e-15\\
162	1.44783642022145e-15\\
163	2.06588014094771e-15\\
164	2.66511343752947e-15\\
165	1.74220136389405e-15\\
166	4.38933170216972e-15\\
167	4.12130578403737e-15\\
168	1.71006784296927e-15\\
169	2.0896096214161e-15\\
170	4.78073172600515e-15\\
171	2.18124215405219e-15\\
172	2.24803028762339e-15\\
173	4.06559972878652e-15\\
174	1.18018326364207e-15\\
175	3.14018491736755e-15\\
176	4.45647726197735e-15\\
177	4.84698502510718e-15\\
178	2.52575738102223e-15\\
179	2.0896096214161e-15\\
180	2.10229018843256e-15\\
181	4.48654091776255e-15\\
182	1.11022302462516e-15\\
183	3.78700902175841e-15\\
184	2.99857377541638e-15\\
185	2.68125181518049e-15\\
186	2.02596690433928e-15\\
187	8.49887327863386e-15\\
188	1.66533453693773e-16\\
189	2.83052443350184e-15\\
190	2.85458538897525e-15\\
191	6.05968483666329e-15\\
192	2.84355838317334e-15\\
193	1.17626020592715e-15\\
194	2.35252041185431e-15\\
195	2.47569777134002e-15\\
196	3.67716860553795e-15\\
197	7.94798730345622e-16\\
198	2.70356973739137e-15\\
199	2.67160932284253e-15\\
200	4.22468673165542e-15\\
201	2.77555756156289e-15\\
202	1.89735295926947e-15\\
203	5.89523460368258e-15\\
204	1.54592576406182e-15\\
205	2.31231807065041e-15\\
206	3.43317509889168e-15\\
207	2.95045815910518e-15\\
208	1.42177919158667e-15\\
209	2.31089128904778e-15\\
210	1.99948836258639e-15\\
211	2.55987824628e-15\\
212	3.79754702717052e-15\\
213	3.46355777165608e-15\\
214	1.56320821179986e-15\\
215	2.43490918532944e-15\\
216	1.52240344302166e-15\\
217	4.51828035988303e-16\\
218	3.88578058618805e-16\\
219	1.25392551876008e-15\\
220	2.10814514198335e-15\\
221	2.77555756156289e-16\\
222	4.22030806052036e-15\\
223	2.81086018931113e-15\\
224	1.64766223771993e-15\\
225	1.24653129889771e-15\\
226	2.27633796158959e-15\\
227	8.56833994890734e-16\\
228	2.05882957395746e-15\\
229	2.05391259555654e-15\\
230	2.04715010660836e-15\\
231	1.14304456355485e-15\\
232	1.3645163285203e-15\\
233	3.44884666758839e-15\\
234	1.48122226308071e-15\\
235	1.17100901807104e-15\\
236	8.45520665245115e-16\\
237	1.85532061639041e-15\\
238	6.20633538311818e-16\\
239	1.22321501535684e-15\\
240	2.11234336582771e-15\\
241	4.2053361000443e-16\\
242	6.00444906373008e-16\\
243	2.66915717976242e-15\\
244	3.00478944009183e-15\\
245	7.0216669371534e-16\\
246	9.15513359704447e-16\\
247	1.28157444441337e-15\\
248	1.61484028457935e-15\\
249	1.54237111854025e-15\\
250	1.39221259009941e-15\\
251	3.1237193376688e-15\\
252	3.92523114670944e-16\\
253	3.92523114670944e-16\\
254	1.86501410927959e-15\\
255	7.23776861244768e-16\\
256	8.13124682879654e-16\\
257	2.48253415324727e-16\\
258	5.18516943056308e-16\\
259	1.04894412493156e-15\\
260	1.51465500587303e-15\\
261	6.59742500852806e-16\\
262	1.18018326364207e-15\\
263	1.25716596383006e-15\\
264	1.05507701513009e-15\\
265	1.72888497988993e-15\\
266	7.63656720759043e-16\\
267	8.62769913421688e-16\\
268	5.57880165459373e-16\\
269	1.94531738997174e-15\\
270	3.60822483003176e-16\\
271	2.16777975456568e-16\\
272	8.36820248189059e-16\\
273	4.91046259569587e-16\\
274	1.2269290903641e-15\\
275	1.33371244900693e-15\\
276	1.52655665885959e-16\\
277	7.09024586127786e-16\\
278	6.40787222206684e-16\\
279	5.79553433516819e-16\\
280	4.22760332622558e-16\\
281	6.17249618265095e-16\\
282	3.73413079542798e-16\\
283	9.55049957678547e-16\\
284	3.58210946991852e-16\\
285	2.95045815910518e-16\\
286	6.26194328205902e-16\\
287	7.78270497648334e-16\\
288	5.1178752665209e-16\\
289	5.38915796403849e-16\\
290	1.03294007047385e-15\\
291	4.0815798435103e-16\\
292	3.92523114670944e-16\\
293	7.44760245974182e-16\\
294	3.29871250426403e-16\\
295	7.1359363596937e-16\\
296	6.83401793613321e-16\\
297	8.56833994890734e-16\\
298	2.95045815910518e-16\\
299	4.91487297165216e-16\\
300	3.34221388864417e-16\\
301	1.27946881663023e-16\\
302	2.2377260456559e-16\\
303	1.67110694432208e-16\\
304	2.74766180269661e-16\\
305	1.27381159444647e-16\\
306	3.80327984620687e-16\\
307	2.49103890189598e-16\\
308	4.21391434265699e-16\\
309	3.06570352914461e-16\\
310	2.665835984225e-16\\
311	3.10316769155909e-17\\
312	1.02140895378617e-15\\
313	6.59605648474321e-16\\
314	4.76442994843957e-16\\
315	6.02775846456047e-16\\
316	9.97277423961718e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	5.78102298321006e-15\\
2	7.62800837654601e-15\\
3	6.55206231556367e-15\\
4	7.05502710278783e-15\\
5	3.85820152612673e-15\\
6	4.17623219654937e-15\\
7	8.20280394154556e-15\\
8	3.34117829017075e-16\\
9	6.18924442835005e-16\\
10	8.62769913421688e-16\\
11	7.43538988620307e-16\\
12	6.65105287429728e-16\\
13	1.20714818650073e-15\\
14	6.46705284102303e-16\\
15	1.56714577020857e-15\\
16	9.33532698856995e-16\\
17	4.61319042371751e-16\\
18	1.20920056805262e-15\\
19	1.17961196366423e-15\\
20	5.30269527580585e-16\\
21	6.49741366860447e-16\\
22	2.77555756156289e-16\\
23	1.73023514407844e-15\\
24	1.23636992719014e-15\\
25	1.80731214395321e-15\\
26	2.81756689907519e-15\\
27	1.02667495272999e-15\\
28	1.45313096141613e-15\\
29	2.43937404863896e-15\\
30	1.98990250154628e-15\\
31	2.99895911985277e-15\\
32	1.06777831363876e-15\\
33	2.77555756156289e-16\\
34	9.03656071976605e-16\\
35	3.82825763302434e-15\\
36	2.34201803614209e-15\\
37	1.58983975891088e-15\\
38	9.42055475210265e-16\\
39	1.56419353065711e-15\\
40	2.00959759663113e-15\\
41	2.01079819034848e-15\\
42	1.48252192312111e-15\\
43	1.64766223771993e-15\\
44	1.80560632748634e-15\\
45	3.74402036682869e-15\\
46	1.0778315928077e-15\\
47	3.6903384603701e-15\\
48	2.30274520140047e-15\\
49	5.55111512312578e-17\\
50	2.56675303715801e-15\\
51	9.65015383095798e-15\\
52	8.0727993127102e-15\\
53	4.73831216201809e-15\\
54	6.58466915586309e-16\\
55	3.37204543143509e-15\\
56	2.28013950754259e-15\\
57	1.56986244782354e-15\\
58	1.34378268922377e-15\\
59	2.79381618554489e-15\\
60	1.27464524785693e-14\\
61	5.07185583040874e-15\\
62	4.02637652236772e-15\\
63	2.67755004023855e-15\\
64	1.30806235755704e-14\\
65	2.02153151254089e-14\\
66	8.32172231414189e-15\\
67	3.26762739032165e-15\\
68	1.10892121879386e-15\\
69	3.98638094122967e-16\\
70	4.99035045616103e-15\\
71	2.3261656975967e-14\\
72	1.42255187168724e-14\\
73	8.89738022872387e-15\\
74	1.92686359487154e-14\\
75	7.56731310323705e-15\\
76	4.2473286431693e-15\\
77	9.08898872386936e-15\\
78	8.83186406632319e-15\\
79	3.94285512174792e-15\\
80	3.92246557143383e-15\\
81	1.80731214395321e-15\\
82	2.35936891365565e-14\\
83	2.83052443350184e-16\\
84	2.22044604925031e-16\\
85	4.28551839917608e-15\\
86	4.08964485187253e-15\\
87	2.07312599928855e-14\\
88	1.88560074885786e-14\\
89	6.76428934960716e-15\\
90	1.42311868921865e-14\\
91	1.67319452407958e-15\\
92	4.81445917818521e-15\\
93	3.5673368669037e-15\\
94	1.50510912468763e-14\\
95	2.05444937960725e-14\\
96	3.36926462534641e-15\\
97	1.27614040875251e-14\\
98	1.71299353859505e-15\\
99	9.19491868464459e-15\\
100	5.59816867025609e-15\\
101	6.53092137568478e-15\\
102	5.31110927446976e-15\\
103	7.65475562085737e-15\\
104	9.4867588864945e-15\\
105	4.35101293658652e-15\\
106	2.83481494902594e-15\\
107	9.12989217059126e-16\\
108	5.03858224546706e-15\\
109	7.21644966006352e-16\\
110	4.61944842852592e-15\\
111	1.82308541919497e-14\\
112	1.16695690406277e-14\\
113	3.77035632594927e-15\\
114	7.80694949789351e-15\\
115	1.369822821483e-14\\
116	6.23868449570689e-15\\
117	4.53887421761536e-15\\
118	1.52071490948369e-15\\
119	3.62772103673275e-15\\
120	9.42247699725213e-15\\
121	4.33088917765843e-15\\
122	2.97688119400083e-15\\
123	1.42644498831558e-14\\
124	1.05663124739361e-14\\
125	3.08474223708051e-15\\
126	4.095805194048e-15\\
127	2.70197594800601e-15\\
128	4.01718212059268e-15\\
129	8.0505846615304e-15\\
130	2.47211082036809e-15\\
131	3.45776995977985e-15\\
132	3.31263791038234e-15\\
133	4.56846994313584e-15\\
134	4.21360325898906e-15\\
135	2.76101218772582e-15\\
136	2.48156579197107e-15\\
137	2.56662558593552e-15\\
138	4.96690388818751e-15\\
139	3.94665268130842e-15\\
140	2.15902953688132e-15\\
141	3.29841332674345e-15\\
142	6.4149240021914e-15\\
143	2.98789395207738e-14\\
144	5.84374069261905e-15\\
145	2.99432715926967e-15\\
146	8.67094123093057e-15\\
147	4.35211213080591e-15\\
148	3.53353289859365e-15\\
149	1.22142272910363e-15\\
150	2.68527125478709e-15\\
151	3.99971712537932e-15\\
152	5.25603724220282e-15\\
153	7.62830582232144e-15\\
154	2.99429473571368e-15\\
155	4.40574631550292e-15\\
156	4.66415629016022e-15\\
157	8.2970855830772e-16\\
158	3.05736372944975e-15\\
159	1.17626020592715e-15\\
160	2.12305447323792e-15\\
161	1.04409296462527e-14\\
162	4.17018609160973e-15\\
163	1.73269229586001e-15\\
164	4.30784059270276e-15\\
165	1.31277197657716e-15\\
166	1.00534970772086e-15\\
167	4.8583050585643e-15\\
168	1.77249080226873e-15\\
169	2.58814575580422e-15\\
170	5.83539027612157e-15\\
171	4.05803017657376e-15\\
172	1.5592490483054e-15\\
173	4.50095407314455e-15\\
174	1.63768377523399e-15\\
175	1.00917535027011e-14\\
176	2.40339285957473e-15\\
177	3.086739480564e-15\\
178	6.52576660314616e-15\\
179	2.22044604925031e-16\\
180	1.33156715471567e-14\\
181	1.01122374162996e-15\\
182	5.30840601761067e-15\\
183	6.55303314371101e-15\\
184	5.12267978935125e-15\\
185	1.25494902235553e-15\\
186	3.72380122987091e-16\\
187	8.15612387134909e-15\\
188	1.63263193740412e-15\\
189	1.4543669841768e-14\\
190	3.27018383821646e-15\\
191	8.61321854250836e-15\\
192	3.30230266631322e-15\\
193	1.42808520655332e-15\\
194	1.55530318914042e-15\\
195	1.75441075737506e-15\\
196	4.21928526494417e-15\\
197	3.62993695641119e-15\\
198	1.5798049420931e-14\\
199	2.14215220029153e-15\\
200	2.56314888882674e-15\\
201	3.55917850616623e-15\\
202	2.73951107647983e-15\\
203	4.59268818350746e-15\\
204	3.79027296596521e-15\\
205	7.06377327608678e-15\\
206	1.68735449185367e-15\\
207	2.05484147478522e-15\\
208	1.42039849564072e-15\\
209	1.62208986781294e-15\\
210	1.29647215984249e-14\\
211	1.01298345216964e-15\\
212	4.74098429165842e-15\\
213	4.45768122736558e-15\\
214	6.41377227694664e-15\\
215	8.00593208497344e-16\\
216	2.48253415324727e-16\\
217	6.21221950106839e-15\\
218	8.9063091460066e-15\\
219	2.65637594246177e-15\\
220	5.36127776578228e-15\\
221	7.17020252737347e-15\\
222	2.14037925968055e-14\\
223	5.1645535233391e-15\\
224	3.44884666758839e-15\\
225	2.8293740923028e-15\\
226	2.01758408262379e-15\\
227	1.14304456355485e-15\\
228	5.03760670452693e-15\\
229	1.26584900905684e-15\\
230	2.1556631856154e-15\\
231	4.32847082285911e-15\\
232	1.98642100406087e-15\\
233	7.01558951805976e-16\\
234	2.85307571379184e-15\\
235	8.67788528706458e-15\\
236	9.04422199057828e-16\\
237	9.06446672556231e-15\\
238	2.45758342800369e-15\\
239	1.28575872468036e-15\\
240	1.22250629317173e-15\\
241	4.47545209131181e-16\\
242	5.96841689658039e-15\\
243	1.00534970772086e-15\\
244	2.31474323003354e-15\\
245	6.26687558816624e-15\\
246	2.06128984216938e-15\\
247	1.60658363033657e-15\\
248	1.40543009465556e-15\\
249	5.66590489405867e-15\\
250	5.97873396028182e-16\\
251	1.03703388611262e-15\\
252	4.2346795369982e-15\\
253	3.75849304950095e-15\\
254	2.11835237163751e-15\\
255	2.21784243758771e-15\\
256	2.966732183034e-15\\
257	2.88230661243886e-15\\
258	3.45286500282515e-15\\
259	1.24126707662364e-15\\
260	7.35672253154827e-15\\
261	2.32634114947231e-15\\
262	8.47340948655004e-16\\
263	2.46509516257093e-15\\
264	5.20385585523274e-15\\
265	6.18968005616659e-15\\
266	2.832773691927e-15\\
267	1.91654209187676e-15\\
268	3.81949396422411e-15\\
269	1.88411095042053e-15\\
270	5.65021991874127e-15\\
271	1.37327003955667e-15\\
272	7.79082061811071e-16\\
273	2.2377260456559e-16\\
274	2.44501258634347e-15\\
275	1.48770920951973e-15\\
276	2.90573172818718e-15\\
277	1.79018083652472e-15\\
278	8.08254562088053e-16\\
279	1.80240357028951e-15\\
280	2.28878339926112e-16\\
281	1.00534970772086e-15\\
282	1.90732510913925e-15\\
283	4.46737608095767e-16\\
284	1.7244233337942e-15\\
285	1.9991722838696e-15\\
286	1.86190061493545e-15\\
287	1.86190061493545e-16\\
288	2.84802502688816e-15\\
289	1.37102429800567e-15\\
290	1.66995405909046e-15\\
291	1.7244233337942e-15\\
292	1.18018326364207e-15\\
293	1.13899359547771e-15\\
294	6.35505711491253e-16\\
295	9.77627497711016e-16\\
296	2.98936698014091e-16\\
297	7.49400541621981e-16\\
298	3.16766396738314e-16\\
299	6.58134974372802e-16\\
300	7.98786949427375e-16\\
301	7.12994562309674e-16\\
302	1.71821361062913e-15\\
303	1.03340609353861e-15\\
304	1.75541673428835e-16\\
305	4.66301930857378e-16\\
306	6.55055105780786e-16\\
307	4.61944842852592e-16\\
308	3.14018491736755e-16\\
309	7.40903625580933e-16\\
310	6.23728986632994e-16\\
311	1.68830575361606e-16\\
312	1.00074151062168e-16\\
313	5.58570184480636e-16\\
314	1.20088981274602e-15\\
315	6.79622063291554e-16\\
316	1.21182572286417e-16\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.30674294379386e-15\\
2	5.17381959383591e-15\\
3	2.90383849199936e-15\\
4	7.44297826680977e-15\\
5	2.58483429197922e-15\\
6	8.92949365594014e-15\\
7	2.25321521079424e-15\\
8	4.73600708273865e-15\\
9	3.1658881843822e-15\\
10	4.864050081229e-15\\
11	1.10202042658179e-15\\
12	2.5999791490107e-15\\
13	3.45401879510018e-15\\
14	4.04528458843037e-15\\
15	3.19722987380321e-15\\
16	1.02960498402309e-14\\
17	1.62848336187745e-14\\
18	3.400855282161e-15\\
19	8.1001691407217e-15\\
20	2.3426830462939e-15\\
21	8.86463007355815e-15\\
22	1.76556142957706e-14\\
23	6.51302037987213e-15\\
24	3.06564684811249e-15\\
25	1.91642046535379e-14\\
26	1.63713781207144e-14\\
27	3.69184010400454e-15\\
28	1.035124602237e-14\\
29	2.85360566614824e-14\\
30	6.31226935691056e-15\\
31	1.34748395692561e-14\\
32	4.9625453241894e-15\\
33	1.68564840527425e-15\\
34	2.71442708336245e-15\\
35	5.63152347272586e-15\\
36	1.40714844501553e-14\\
37	1.92265892893453e-14\\
38	4.6221374879788e-15\\
39	4.64171837433551e-15\\
40	3.46763355432044e-14\\
41	2.55857831212043e-15\\
42	1.40294478065976e-14\\
43	6.10146938302245e-15\\
44	3.98340110743505e-15\\
45	1.61844606560771e-15\\
46	5.91608279165251e-15\\
47	1.7152432050353e-14\\
48	1.11120416294982e-15\\
49	1.57548721523558e-14\\
50	6.89086376169284e-15\\
51	2.33535250949644e-15\\
52	1.88973760613039e-14\\
53	1.31384971715235e-15\\
54	4.04575708770526e-16\\
55	1.42858763155486e-14\\
56	2.98830138772366e-15\\
57	2.27111813893438e-14\\
58	4.60426682645647e-15\\
59	3.58824861758277e-15\\
60	9.09434908205602e-15\\
61	2.56311806799647e-15\\
62	2.05491778219168e-15\\
63	2.88314702067539e-15\\
64	7.77357813695902e-15\\
65	3.87965578108279e-15\\
66	1.17047879109952e-15\\
67	5.17605454575542e-15\\
68	1.23802910677097e-14\\
69	4.5705651067239e-15\\
70	5.68769353064393e-15\\
71	2.12257220184033e-15\\
72	5.6666406858265e-15\\
73	9.22431157113834e-15\\
74	4.41565446272318e-15\\
75	1.78777215882722e-14\\
76	4.52499832803912e-15\\
77	5.34087881662244e-15\\
78	5.90735963754637e-15\\
79	1.27241637314417e-14\\
80	1.21718768813649e-14\\
81	1.00878867885863e-14\\
82	1.41203577468211e-14\\
83	1.85204189462893e-15\\
84	2.25503729602013e-15\\
85	2.19913697098565e-15\\
86	6.32833691722241e-15\\
87	4.13230694367562e-15\\
88	1.67614124285529e-14\\
89	4.51065475698719e-15\\
90	3.4587845129731e-15\\
91	1.86489585243293e-14\\
92	2.57992388941636e-15\\
93	3.91336494872023e-15\\
94	4.0610717172867e-15\\
95	9.84075836371709e-16\\
96	1.92810432838827e-15\\
97	5.56299729544908e-15\\
98	3.46544558372542e-15\\
99	1.05836998516249e-14\\
100	5.17303384557872e-15\\
101	7.21669740813287e-15\\
102	6.5772332254038e-15\\
103	5.69582478928253e-15\\
104	3.55507676483126e-15\\
105	1.81673593452842e-15\\
106	2.73373935354497e-15\\
107	3.98784483562679e-15\\
108	2.27364615163775e-15\\
109	3.43358189519995e-15\\
110	3.88266967150129e-15\\
111	3.19855935133633e-16\\
112	5.58640789375135e-15\\
113	5.778499531935e-15\\
114	2.16769126242242e-15\\
115	5.29500863096234e-15\\
116	3.84262906063866e-15\\
117	1.51895999957049e-14\\
118	2.79887229255738e-15\\
119	4.51771892620491e-15\\
120	1.69589005613191e-15\\
121	6.38004042401965e-15\\
122	9.86382951213013e-15\\
123	7.97770843799228e-16\\
124	4.01829070950117e-15\\
125	5.97226755242116e-15\\
126	4.24299712461837e-15\\
127	2.98129715861067e-15\\
128	1.47530437430044e-15\\
129	5.26908142502462e-15\\
130	1.41863885962373e-14\\
131	1.85044427046917e-15\\
132	2.33463102757245e-15\\
133	5.44332698488129e-15\\
134	3.54669181814579e-15\\
135	1.10803862936391e-14\\
136	5.48147040403887e-15\\
137	2.03870914407554e-15\\
138	3.79897386207062e-15\\
139	5.92694782667776e-15\\
140	5.11521605664129e-15\\
141	4.14110968817897e-15\\
142	3.9696214232932e-15\\
143	9.5649407930213e-15\\
144	1.34041851962718e-15\\
145	8.07430098963579e-15\\
146	4.71689655277059e-15\\
147	3.64345169750661e-15\\
148	5.25101455223685e-15\\
149	4.6691355604975e-15\\
150	3.63179845555524e-15\\
151	2.46315290809036e-15\\
152	2.4471385854938e-15\\
153	5.71646909764694e-15\\
154	2.27628835098763e-15\\
155	1.13551905611843e-15\\
156	1.22221087096922e-15\\
157	2.51766173918723e-15\\
158	2.79771440054492e-15\\
159	6.890397215996e-15\\
160	3.26526387480824e-15\\
161	2.24803028762339e-15\\
162	7.86921640894397e-15\\
163	2.83052443350184e-15\\
164	7.27767917777395e-15\\
165	2.78442518019882e-15\\
166	3.44348159303972e-15\\
167	2.2860891271097e-15\\
168	2.14625737000325e-15\\
169	3.86670135183298e-15\\
170	7.21644966006352e-15\\
171	1.15910686703364e-15\\
172	3.22932275606945e-15\\
173	3.62239504983914e-15\\
174	2.33477024878116e-15\\
175	6.41267932868596e-15\\
176	2.06033922768348e-15\\
177	1.33688555545767e-15\\
178	2.2713830885662e-15\\
179	1.61364719961073e-15\\
180	3.66079102449514e-15\\
181	2.37598102959343e-15\\
182	1.73777390727309e-15\\
183	5.12268982569145e-15\\
184	1.95021189981394e-15\\
185	9.9649860979635e-16\\
186	5.90196063576887e-15\\
187	4.20796862021287e-15\\
188	5.76995627285472e-15\\
189	4.21300016229204e-15\\
190	2.84156018783854e-15\\
191	7.44760245974182e-16\\
192	3.09670637598932e-15\\
193	5.55111512312578e-17\\
194	1.88411095042053e-15\\
195	3.60822483003176e-16\\
196	1.79362018808454e-15\\
197	4.63908520837468e-15\\
198	2.60133570547882e-15\\
199	4.17183936908393e-15\\
200	2.48964428655598e-15\\
201	5.88837006095849e-15\\
202	1.83858430276897e-15\\
203	5.38915796403849e-15\\
204	1.47809841651795e-15\\
205	3.48617101144812e-15\\
206	3.14018491736755e-16\\
207	2.25419022384343e-15\\
208	1.11022302462516e-15\\
209	3.83026943495679e-15\\
210	3.17267597689078e-15\\
211	3.59967452220855e-15\\
212	3.02007734650583e-15\\
213	1.18799051479672e-15\\
214	1.24382455528353e-15\\
215	3.67045843825776e-15\\
216	3.7172788656475e-15\\
217	1.05068693916064e-15\\
218	2.46509516257093e-15\\
219	3.88141654515136e-15\\
220	2.89989318926964e-15\\
221	3.58766985720938e-15\\
222	1.89877351358526e-15\\
223	5.93346436606799e-16\\
224	9.32603861714756e-16\\
225	7.94798730345622e-16\\
226	1.82560175524732e-15\\
227	7.55033286377907e-16\\
228	1.34263562739354e-15\\
229	5.1178752665209e-16\\
230	1.35519990959551e-15\\
231	1.72352961860911e-15\\
232	2.58290946944669e-15\\
233	2.77555756156289e-16\\
234	1.00573277106405e-15\\
235	5.06158898817468e-16\\
236	2.19812944215729e-15\\
237	1.47809841651795e-15\\
238	1.37886839150772e-15\\
239	2.77555756156289e-16\\
240	6.0060526020318e-16\\
241	7.31321232808357e-16\\
242	7.71185559270127e-16\\
243	1.71029307416458e-15\\
244	4.71027737605132e-16\\
245	5.45707721817161e-16\\
246	6.68442777728834e-16\\
247	1.32414750740623e-15\\
248	3.02421961308281e-15\\
249	1.82090114840347e-15\\
250	3.90802052949966e-16\\
251	5.16470035236927e-16\\
252	1.30657732366089e-15\\
253	1.272393358793e-15\\
254	6.47365704913894e-16\\
255	5.79553433516819e-16\\
256	5.66104886700368e-16\\
257	8.32667268468867e-16\\
258	1.23254758128547e-15\\
259	1.44568986150178e-15\\
260	1.39027453842291e-15\\
261	1.45301498728881e-15\\
262	2.83052443350184e-16\\
263	1.74220136389405e-15\\
264	1.02419225796364e-15\\
265	2.59896546744179e-15\\
266	2.98936698014091e-16\\
267	1.49468349007045e-15\\
268	1.02056009814445e-15\\
269	1.56474749985405e-15\\
270	1.65046518089335e-15\\
271	7.0216669371534e-16\\
272	2.1599473829896e-15\\
273	2.8977671675841e-16\\
274	1.51515956047856e-15\\
275	1.12264355679218e-15\\
276	7.82219881703236e-16\\
277	8.95090418262362e-16\\
278	5.77556115341072e-16\\
279	8.51422357627139e-16\\
280	4.38030559104703e-16\\
281	3.85592779635063e-16\\
282	1.3381095131927e-15\\
283	3.5108334685767e-16\\
284	8.47340948655004e-16\\
285	4.42568723865776e-16\\
286	2.8609792490764e-16\\
287	3.5108334685767e-16\\
288	1.03680752096129e-15\\
289	2.32634114947231e-16\\
290	4.12616295223337e-16\\
291	1.10918170219066e-15\\
292	3.23980218484253e-16\\
293	4.48405047021136e-16\\
294	5.41233724504764e-16\\
295	8.35553472161042e-16\\
296	1.57009245868378e-16\\
297	3.20168114105716e-16\\
298	2.77555756156289e-16\\
299	5.00563168605901e-16\\
300	4.30882404652278e-16\\
301	1.80411241501588e-16\\
302	8.77708367144175e-17\\
303	1.41526221675092e-16\\
304	3.33066907387547e-16\\
305	1.91417912411475e-16\\
306	4.07541890907711e-16\\
307	2.28878339926112e-16\\
308	1.0772060116307e-16\\
309	1.38777878078145e-16\\
310	3.81213131156535e-16\\
311	2.51534904016637e-16\\
312	1.24072390343248e-15\\
313	7.47092052524703e-16\\
314	4.41438556523477e-16\\
315	6.52412871402559e-16\\
316	1.09799226144966e-16\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.49308496107116e-15\\
2	6.04740504493775e-15\\
3	4.35481605433481e-15\\
4	8.98287449466361e-15\\
5	1.47733428639957e-15\\
6	6.24868434732588e-15\\
7	4.06303107533565e-15\\
8	3.62795897565545e-15\\
9	9.80653288081544e-15\\
10	8.71223644007206e-16\\
11	5.03771272936403e-15\\
12	4.79507520545792e-15\\
13	6.53816723270524e-15\\
14	3.18579559042435e-15\\
15	1.85129747097025e-15\\
16	6.9300879196853e-15\\
17	6.77546615317957e-15\\
18	2.1627543538937e-14\\
19	1.09659886475875e-14\\
20	1.33237148704779e-15\\
21	1.20428132739095e-14\\
22	2.15701009710033e-14\\
23	5.93930081493713e-15\\
24	2.12770046910392e-14\\
25	1.42529572903711e-15\\
26	1.20082961499936e-14\\
27	2.04754686963004e-14\\
28	3.99385238608343e-15\\
29	2.90389901704421e-15\\
30	9.20745436014978e-15\\
31	2.76749565805207e-14\\
32	1.58546200009852e-14\\
33	5.96474500063061e-15\\
34	2.00417082387171e-14\\
35	4.95682721086922e-15\\
36	2.25122465649735e-14\\
37	6.90852999764027e-15\\
38	2.30756268380974e-15\\
39	8.83726717231738e-15\\
40	9.73639110043608e-15\\
41	1.18840054264747e-14\\
42	2.05378130011131e-14\\
43	6.63747134608128e-15\\
44	6.6874961067529e-15\\
45	8.51294062015812e-15\\
46	2.46694609141624e-15\\
47	7.25288973870126e-15\\
48	4.79778031346369e-15\\
49	1.2738264272778e-14\\
50	7.36141517739314e-15\\
51	4.29416530426802e-15\\
52	2.98948549668596e-15\\
53	2.30716925686093e-14\\
54	1.71166806271823e-14\\
55	3.84083108798764e-15\\
56	7.02271319806989e-15\\
57	4.81190296459547e-15\\
58	8.4452206038997e-15\\
59	1.35015464119914e-15\\
60	4.37306135107589e-15\\
61	6.65579534750582e-15\\
62	2.62115863120064e-15\\
63	4.37352657197702e-15\\
64	8.09964981210436e-15\\
65	2.61437175452979e-15\\
66	5.16131455926339e-15\\
67	1.65357964124949e-14\\
68	3.3270839375178e-15\\
69	2.45713755842885e-15\\
70	9.5306930357439e-16\\
71	2.04225836073593e-14\\
72	2.3979512773635e-15\\
73	3.58328391994445e-15\\
74	5.16332171155304e-16\\
75	1.71812355824323e-14\\
76	4.91672341092422e-15\\
77	3.89195579122425e-15\\
78	4.93140782068285e-15\\
79	1.4227467696974e-14\\
80	1.97846113928083e-15\\
81	2.76004219559337e-15\\
82	7.05438836226932e-15\\
83	5.06642424870936e-16\\
84	7.57384884001283e-15\\
85	8.77784002702319e-15\\
86	3.04954820063512e-15\\
87	2.94516772615989e-15\\
88	3.10767190724506e-15\\
89	5.70592497692265e-15\\
90	4.99330080804732e-15\\
91	8.05841289853598e-15\\
92	8.04589743008531e-15\\
93	3.41886945468734e-15\\
94	2.00428581483859e-15\\
95	3.06150065158586e-15\\
96	4.34874463164254e-15\\
97	5.12625098063128e-15\\
98	2.20416524763189e-15\\
99	1.06723883462824e-14\\
100	1.63435229918365e-15\\
101	7.028035782284e-15\\
102	2.3610889298471e-15\\
103	2.13888648977756e-15\\
104	8.95968424858441e-15\\
105	5.37199902677831e-15\\
106	1.21794253767644e-15\\
107	3.14377785329389e-15\\
108	1.11716391981349e-14\\
109	3.87542959752175e-15\\
110	2.11429240455766e-14\\
111	5.1987242676645e-15\\
112	3.15205122389572e-15\\
113	1.09307094564989e-14\\
114	2.15902374435301e-15\\
115	2.04472455404378e-14\\
116	7.90041633935843e-15\\
117	4.63546719318999e-15\\
118	3.4863934545039e-15\\
119	7.06442263709491e-15\\
120	5.50967360158684e-15\\
121	1.78152846274618e-15\\
122	3.39885145259741e-15\\
123	1.65885051923197e-15\\
124	1.64000863973514e-15\\
125	3.2858667196596e-15\\
126	3.62007492670377e-15\\
127	7.23195712330503e-15\\
128	3.97034139057704e-15\\
129	8.23870887859736e-15\\
130	9.57491511559358e-16\\
131	4.31765314390985e-15\\
132	1.18967820042668e-15\\
133	6.82192766382882e-15\\
134	6.48876150870706e-15\\
135	3.1029050713119e-15\\
136	2.45073911703683e-15\\
137	8.22092756711011e-15\\
138	5.92644368768777e-15\\
139	7.46241838201337e-15\\
140	4.41137577449639e-15\\
141	4.46548193149324e-15\\
142	5.33034333648842e-15\\
143	7.02778190933807e-15\\
144	4.4596745930061e-15\\
145	7.39808612157939e-15\\
146	6.43831555559977e-15\\
147	2.70356973739137e-15\\
148	4.35170450575627e-15\\
149	3.46533669204643e-15\\
150	3.73368009495611e-15\\
151	1.61282683845651e-15\\
152	6.95374755376359e-15\\
153	5.18589280702957e-15\\
154	2.86456482629863e-15\\
155	5.06541376956071e-15\\
156	2.58946281965558e-15\\
157	2.53003864172288e-15\\
158	3.97619153216349e-15\\
159	2.36771103590375e-15\\
160	4.27435864480685e-15\\
161	5.88424749141245e-15\\
162	1.89064168386892e-15\\
163	2.33146835171283e-15\\
164	3.92523114670944e-15\\
165	5.00286070016733e-15\\
166	1.68030154986291e-15\\
167	4.12578952692356e-15\\
168	3.08474223708051e-15\\
169	4.18928474729858e-15\\
170	1.51006657275581e-15\\
171	6.44671364693745e-15\\
172	1.21323120786164e-15\\
173	4.12130578403737e-15\\
174	1.46264246561671e-15\\
175	5.02674853860431e-15\\
176	2.80660889198046e-15\\
177	3.24075317985379e-15\\
178	4.91767395479628e-15\\
179	1.28369537222284e-15\\
180	2.03809855111434e-15\\
181	3.92837007655669e-15\\
182	1.13220977340074e-15\\
183	1.8552687127769e-15\\
184	7.80499420326153e-15\\
185	3.33066907387547e-15\\
186	7.57198352113949e-15\\
187	2.88497813642736e-15\\
188	5.31002681328512e-15\\
189	2.22044604925031e-15\\
190	4.58010232285537e-15\\
191	3.64951519018682e-15\\
192	1.86107291957785e-15\\
193	7.7715611723761e-16\\
194	2.04715010660836e-15\\
195	3.37113147412559e-15\\
196	2.4614986502215e-15\\
197	4.99361297538648e-15\\
198	1.14439169963056e-15\\
199	2.25419022384343e-15\\
200	2.46509516257093e-15\\
201	2.08074277963003e-15\\
202	2.49877267467519e-15\\
203	1.24126707662364e-16\\
204	2.46509516257093e-15\\
205	1.40000675155618e-15\\
206	1.17100901807104e-15\\
207	2.7915490125069e-15\\
208	1.51006657275581e-15\\
209	1.80679257359138e-15\\
210	2.047902597024e-15\\
211	3.00581479055337e-15\\
212	1.454190867437e-15\\
213	1.35064460289285e-15\\
214	4.1674051718673e-15\\
215	1.79018083652472e-15\\
216	1.65518438425779e-15\\
217	8.20082152335986e-16\\
218	2.66048449189466e-15\\
219	2.08591968454196e-15\\
220	1.95494638843167e-15\\
221	9.03656071976605e-16\\
222	7.55033286377907e-16\\
223	2.88657986402541e-15\\
224	1.06053905516117e-15\\
225	1.86190061493545e-15\\
226	4.01701431899968e-15\\
227	1.89471196131175e-15\\
228	2.42365144572834e-15\\
229	2.83052443350184e-15\\
230	1.81836094561119e-15\\
231	1.94289029309402e-15\\
232	1.99840144432528e-15\\
233	4.96506830649455e-16\\
234	1.34263562739354e-15\\
235	1.4130832128154e-15\\
236	7.11431226040132e-16\\
237	1.79685199919731e-15\\
238	4.77524978839274e-16\\
239	1.73915869823894e-15\\
240	3.17919492138249e-15\\
241	8.25232590446673e-16\\
242	1.8327220114518e-15\\
243	8.08254562088053e-16\\
244	8.12176708575559e-16\\
245	8.25232590446673e-16\\
246	2.52010844699417e-15\\
247	5.53036809110249e-16\\
248	1.92396396876664e-15\\
249	1.00074151062168e-15\\
250	8.34515588764179e-16\\
251	2.66915717976242e-15\\
252	1.01535722739856e-15\\
253	5.55111512312578e-16\\
254	6.94756210704194e-16\\
255	1.40433338743068e-15\\
256	1.10186489051141e-15\\
257	3.90802052949966e-16\\
258	3.00222453186504e-16\\
259	1.94438901176713e-15\\
260	1.33947614244941e-15\\
261	1.18827924991967e-15\\
262	2.68139547034495e-15\\
263	1.75541673428835e-16\\
264	9.43689570931383e-16\\
265	9.55049957678547e-16\\
266	1.14439169963056e-15\\
267	1.11022302462516e-16\\
268	1.13933172628388e-15\\
269	1.33255671876473e-15\\
270	9.71048557370841e-16\\
271	7.11431226040132e-16\\
272	8.77708367144175e-16\\
273	7.44760245974182e-16\\
274	8.41475003262794e-16\\
275	1.25515365374474e-15\\
276	1.56320821179986e-15\\
277	6.43935336059897e-16\\
278	1.05617168291386e-15\\
279	6.55055105780786e-16\\
280	1.11929327203548e-15\\
281	6.86635019778336e-16\\
282	8.08254562088053e-16\\
283	9.30950307467727e-16\\
284	5.23691153334427e-16\\
285	9.0205620750794e-16\\
286	3.77516643188953e-16\\
287	1.09344286978131e-15\\
288	6.10780345318845e-16\\
289	2.55893763326045e-16\\
290	6.23728986632994e-16\\
291	6.6266436782314e-16\\
292	8.01074189741392e-16\\
293	1.01031820261007e-16\\
294	6.59742500852806e-16\\
295	3.35371896187225e-16\\
296	5.02674853860431e-16\\
297	5.18516943056308e-16\\
298	5.6818483517946e-16\\
299	3.60822483003176e-16\\
300	1.27946881663023e-16\\
301	7.09262223351805e-16\\
302	2.84748398869428e-16\\
303	1.18571871006689e-16\\
304	7.55033286377907e-16\\
305	2.20412301941539e-16\\
306	9.15960278627676e-17\\
307	1.93015272558512e-16\\
308	4.59436526524438e-16\\
309	2.95045815910518e-16\\
310	4.98164742225348e-16\\
311	1.39857877853494e-16\\
312	1.09379508202101e-15\\
313	7.18443638817918e-16\\
314	4.03187951665765e-16\\
315	6.50481981904092e-16\\
316	1.41038992917771e-16\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(19.211in,4.551in)},
scale only axis,
xmin=1,
xmax=422,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={6},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.12339574429042e-15\\
2	6.66036509230652e-16\\
3	3.0720522460912e-15\\
4	2.07689743582168e-15\\
5	4.3014260473722e-15\\
6	3.65338811158919e-15\\
7	5.01665105144496e-15\\
8	3.12977707289761e-15\\
9	3.67197704996792e-15\\
10	1.39349563569305e-14\\
11	4.23599827004693e-15\\
12	8.35512382492564e-16\\
13	2.96663868603521e-15\\
14	2.92555959345383e-15\\
15	9.81990513653393e-15\\
16	1.99900166818202e-15\\
17	6.36203359621484e-15\\
18	1.04668811111001e-15\\
19	1.5667275227985e-14\\
20	9.12485100180689e-15\\
21	2.33312398565246e-15\\
22	4.71314157291869e-15\\
23	1.5842647893684e-14\\
24	5.13885588838099e-15\\
25	2.39404926668839e-15\\
26	1.62946639693542e-14\\
27	1.97183128496825e-15\\
28	4.52783345534162e-15\\
29	2.85315010208791e-15\\
30	3.31774863309916e-15\\
31	5.98663481008039e-15\\
32	7.13089451848051e-15\\
33	1.55639212004335e-15\\
34	1.02320922014067e-14\\
35	4.23245353799884e-15\\
36	3.28728445143915e-15\\
37	1.59368744067749e-14\\
38	5.23489134691575e-15\\
39	6.32774600536971e-15\\
40	1.79239419132625e-15\\
41	5.94077327493924e-15\\
42	1.70349991465002e-14\\
43	5.90064414018606e-15\\
44	4.46613159450135e-16\\
45	1.3594090536858e-15\\
46	1.85167921872986e-14\\
47	6.01005619084567e-15\\
48	2.62006548230946e-15\\
49	4.51735997081967e-15\\
50	7.34646515417093e-15\\
51	6.31980313029213e-15\\
52	1.21081255224684e-14\\
53	4.23484408452445e-15\\
54	6.39033077214552e-15\\
55	1.73165942088934e-15\\
56	9.0741829091522e-15\\
57	5.20410867508285e-15\\
58	1.22330357339344e-14\\
59	7.22218904286438e-15\\
60	5.4743030027e-15\\
61	3.10120138898208e-15\\
62	4.13771210764752e-15\\
63	8.4542437185996e-15\\
64	3.81901434166135e-15\\
65	1.07618060080097e-14\\
66	1.30167509364367e-14\\
67	3.9294419848937e-15\\
68	4.21591185638905e-15\\
69	3.06185054391886e-14\\
70	1.68958679259544e-14\\
71	2.18194768168903e-14\\
72	7.99720925366354e-15\\
73	4.19410332586019e-15\\
74	7.5960680554133e-15\\
75	1.09438794675363e-14\\
76	1.10305264885093e-14\\
77	2.65974541813138e-15\\
78	9.98421316204059e-15\\
79	5.41262345933721e-15\\
80	5.03307615856344e-15\\
81	7.27142664376507e-15\\
82	7.23973545304396e-15\\
83	5.26068933550811e-15\\
84	9.45230388492737e-15\\
85	2.26556348768977e-14\\
86	2.22743339899309e-14\\
87	2.15969264827358e-14\\
88	6.41548102621993e-15\\
89	2.60166587685242e-15\\
90	3.59320594224477e-15\\
91	4.85856016867851e-15\\
92	1.33010056010477e-14\\
93	9.85641735434584e-15\\
94	7.13962186895695e-15\\
95	1.61395640827268e-14\\
96	3.0436123965337e-15\\
97	1.00229725054698e-14\\
98	6.9722065064185e-15\\
99	2.96602252185479e-15\\
100	2.95275735490582e-15\\
101	5.75258370898543e-15\\
102	7.05882224560654e-15\\
103	1.92975459869641e-15\\
104	2.67320305953753e-14\\
105	6.99525388050719e-15\\
106	1.46316452017449e-14\\
107	1.35261820564421e-14\\
108	1.04797762494343e-14\\
109	1.11200146591037e-14\\
110	3.45078772304739e-14\\
111	1.43607560614878e-14\\
112	4.26074107514761e-15\\
113	7.15302483321643e-15\\
114	7.0613479495311e-15\\
115	9.38930933053166e-15\\
116	8.54499062429705e-15\\
117	6.25212045016331e-15\\
118	1.19977458498105e-14\\
119	1.50833490572656e-14\\
120	6.55925371546561e-15\\
121	7.35693786135922e-15\\
122	3.38941830504877e-15\\
123	6.92490451188286e-15\\
124	1.36239067249516e-15\\
125	2.29049893086282e-14\\
126	3.71021209745176e-15\\
127	1.55289150529169e-15\\
128	7.80452270375942e-15\\
129	1.02368053736928e-14\\
130	8.74115032336761e-15\\
131	3.28555195321046e-15\\
132	9.0766166741318e-15\\
133	5.36009898638195e-15\\
134	5.83891020119363e-15\\
135	5.41231896314386e-15\\
136	2.21914622371829e-15\\
137	4.29117553204227e-15\\
138	6.31735830893119e-15\\
139	1.21817669795462e-14\\
140	1.29700654422394e-15\\
141	4.05999892152056e-15\\
142	1.68624514352263e-14\\
143	1.55569005552138e-14\\
144	4.41425991794901e-15\\
145	1.10249110733376e-14\\
146	3.11163110425711e-15\\
147	2.01130451802987e-15\\
148	1.15507002605219e-14\\
149	4.50686736056182e-15\\
150	2.72805880324327e-15\\
151	8.40872717819373e-15\\
152	7.35841460505564e-15\\
153	5.71329837624948e-15\\
154	2.2068303742612e-15\\
155	1.04803831292542e-14\\
156	1.091019393441e-14\\
157	1.61885227003377e-15\\
158	9.12596670444544e-15\\
159	7.83032248122589e-15\\
160	6.21902363616652e-15\\
161	7.96730689808846e-15\\
162	7.51820816091344e-15\\
163	4.95898562445519e-15\\
164	2.52139123186487e-15\\
165	5.88884199255331e-15\\
166	5.00326118298731e-15\\
167	5.48058660304736e-15\\
168	4.17926166775565e-15\\
169	3.25484350916592e-15\\
170	9.43808131179752e-15\\
171	6.52824616163644e-15\\
172	5.35046985314266e-15\\
173	4.65507701349129e-15\\
174	2.88895395918757e-15\\
175	4.58277225466739e-15\\
176	5.24564052425402e-15\\
177	1.041485644984e-14\\
178	5.11474096777531e-15\\
179	1.23217417967137e-14\\
180	6.13445361491185e-16\\
181	1.41970853520127e-15\\
182	7.67598426760239e-15\\
183	1.55270821629295e-14\\
184	7.0916666681142e-15\\
185	1.35290133372295e-14\\
186	2.41985431665021e-15\\
187	3.39715941314253e-15\\
188	2.0301894740521e-15\\
189	2.57985497873446e-15\\
190	2.46799151233524e-15\\
191	5.67983358234405e-15\\
192	3.3523851296783e-15\\
193	2.70915207973775e-15\\
194	6.60132979230466e-15\\
195	6.50665706458499e-15\\
196	1.36085375710059e-15\\
197	3.94752792833497e-15\\
198	4.81968081612152e-15\\
199	4.25343821226492e-15\\
200	6.56683308178148e-15\\
201	3.14452214349787e-15\\
202	2.40615173343784e-15\\
203	1.26693331387331e-15\\
204	2.5033260682636e-15\\
205	1.21175216380752e-14\\
206	5.8517965838694e-16\\
207	6.19175667088482e-15\\
208	1.39737102307679e-15\\
209	3.16321132891347e-15\\
210	1.09943542207743e-14\\
211	2.22515046850124e-15\\
212	2.48953230405168e-15\\
213	2.10355126296761e-15\\
214	5.7233506221767e-15\\
215	4.87740573184876e-15\\
216	4.72725611012498e-15\\
217	3.21821081797585e-15\\
218	5.57096390493343e-15\\
219	1.78759698022997e-15\\
220	5.02375918642883e-15\\
221	2.16493489801906e-15\\
222	1.01814170588724e-14\\
223	1.82090114840347e-15\\
224	5.95213125804464e-15\\
225	5.22070498811877e-15\\
226	2.70356973739137e-15\\
227	7.66055144036324e-15\\
228	3.67701802332214e-15\\
229	3.5666724644501e-15\\
230	8.77918991880354e-15\\
231	3.15779905631428e-15\\
232	2.37598102959343e-15\\
233	6.37412096737998e-15\\
234	8.53067514952002e-15\\
235	5.0649172608482e-15\\
236	3.2965223662528e-15\\
237	2.59184174787402e-15\\
238	5.00709353258507e-15\\
239	4.44643974850684e-15\\
240	2.59184174787402e-15\\
241	2.66915717976242e-15\\
242	3.97399365172811e-15\\
243	2.93159850317768e-15\\
244	3.87665017019107e-15\\
245	3.31211367003454e-15\\
246	3.49863406982604e-15\\
247	3.66047535288668e-15\\
248	2.26441954680147e-15\\
249	4.08224039257781e-15\\
250	3.33806235505672e-15\\
251	1.29948273372089e-15\\
252	1.2490009027033e-15\\
253	4.86633687656182e-15\\
254	2.99965743047055e-15\\
255	2.90573172818718e-15\\
256	1.56819002228303e-15\\
257	3.79470591853894e-15\\
258	5.6627496478343e-16\\
259	4.05383460805537e-15\\
260	1.91755928150154e-15\\
261	2.49711501155685e-15\\
262	2.66915717976242e-15\\
263	2.31089128904778e-15\\
264	2.58767718826084e-15\\
265	3.98989567218003e-15\\
266	5.34646165558076e-15\\
267	5.78655493477047e-15\\
268	5.3163339925057e-15\\
269	3.47022402104886e-15\\
270	3.02268285735918e-15\\
271	1.86190061493545e-15\\
272	1.90767849044699e-15\\
273	4.06038553538115e-15\\
274	1.8552687127769e-15\\
275	1.97123216689351e-15\\
276	2.37143742013377e-15\\
277	1.7125738485267e-15\\
278	3.4457180559585e-15\\
279	6.20633538311818e-16\\
280	8.71100681947024e-15\\
281	4.03096585879938e-15\\
282	4.37667673319329e-15\\
283	2.08018734710344e-15\\
284	1.46027039770912e-15\\
285	2.04715010660836e-15\\
286	4.010656666373e-15\\
287	3.69139373283008e-15\\
288	1.26584900905684e-15\\
289	2.77555756156289e-16\\
290	1.00534970772086e-15\\
291	1.00879204131189e-15\\
292	3.50556326275052e-15\\
293	1.28157444441337e-15\\
294	2.33212910512037e-15\\
295	8.1253232854819e-16\\
296	2.11015403026018e-15\\
297	1.14304456355485e-15\\
298	2.00148302124336e-15\\
299	3.03584538356828e-15\\
300	1.34263562739354e-15\\
301	3.27703911632181e-15\\
302	3.16802874453354e-15\\
303	2.12107811032234e-15\\
304	2.59896546744179e-15\\
305	1.44755372248954e-15\\
306	1.33688555545767e-15\\
307	2.75773678301543e-15\\
308	3.36793067037655e-15\\
309	1.76116727639246e-15\\
310	1.68213444001772e-15\\
311	5.6732831086241e-15\\
312	3.88736629553223e-15\\
313	2.71848825316622e-15\\
314	2.68441942106071e-15\\
315	1.9991722838696e-15\\
316	5.4487992988313e-16\\
317	2.85491427623436e-15\\
318	5.66104886700368e-16\\
319	6.86635019778336e-16\\
320	1.75278163137526e-15\\
321	1.25002573093744e-15\\
322	1.48952049194836e-15\\
323	1.88921501500979e-15\\
324	2.42861286636753e-15\\
325	1.97123216689351e-15\\
326	1.44755372248954e-15\\
327	1.7244233337942e-15\\
328	2.48253415324727e-16\\
329	2.09788824986311e-15\\
330	2.22044604925031e-15\\
331	1.04295984227098e-15\\
332	6.71317813696771e-16\\
333	1.33226762955019e-15\\
334	1.34263562739354e-15\\
335	3.3550969194577e-15\\
336	1.11714036896127e-15\\
337	1.73027688493777e-15\\
338	9.83660105961479e-16\\
339	2.07852015897115e-15\\
340	2.61271240187016e-15\\
341	1.18799051479672e-15\\
342	1.6637146738769e-15\\
343	2.02063640522013e-16\\
344	1.75541673428835e-16\\
345	1.01298345216964e-15\\
346	2.11544104592356e-15\\
347	7.85046229341888e-16\\
348	9.18977845551134e-16\\
349	3.28267622905998e-15\\
350	1.54835318799466e-15\\
351	1.24126707662364e-16\\
352	2.2377260456559e-16\\
353	1.72253761078578e-15\\
354	5.55111512312578e-16\\
355	2.73360717445329e-16\\
356	3.55444797896667e-16\\
357	1.5560189159032e-15\\
358	1.1713379070027e-15\\
359	7.85046229341888e-16\\
360	8.37793494210638e-16\\
361	1.1918749628128e-15\\
362	1.33947614244941e-15\\
363	1.45630836527132e-15\\
364	1.08814600574062e-15\\
365	4.33555950913137e-16\\
366	5.21399126113969e-16\\
367	4.23670474327502e-16\\
368	7.67681289978135e-16\\
369	1.89598213103362e-15\\
370	9.22638084743502e-16\\
371	2.19015279552351e-16\\
372	6.68442777728834e-16\\
373	9.85616083446756e-16\\
374	3.34221388864417e-16\\
375	4.448508863106e-16\\
376	5.79366842648383e-16\\
377	5.71522281777426e-16\\
378	3.72380122987091e-16\\
379	3.03492338602344e-16\\
380	7.0763110837546e-16\\
381	6.67433589308156e-16\\
382	1.28065894555153e-15\\
383	1.38777878078145e-16\\
384	3.23682852456947e-16\\
385	6.91978563557627e-16\\
386	3.23682852456947e-16\\
387	6.20633538311818e-17\\
388	8.25232590446673e-16\\
389	1.19219809551843e-15\\
390	7.11431226040132e-16\\
391	5.55284957563589e-16\\
392	3.73413079542798e-16\\
393	5.36049202688126e-16\\
394	4.12616295223337e-16\\
395	3.61888430622384e-16\\
396	4.28416997445367e-16\\
397	5.38915796403849e-16\\
398	1.01031820261007e-16\\
399	1.95401026474983e-16\\
400	2.48253415324727e-16\\
401	2.23018252198784e-16\\
402	2.2377260456559e-16\\
403	1.27946881663023e-16\\
404	3.29871250426403e-16\\
405	3.1646225226421e-16\\
406	3.83840644989068e-16\\
407	2.74766180269661e-16\\
408	2.92752254517761e-16\\
409	3.33355902589325e-16\\
410	2.28878339926112e-16\\
411	2.46721347484949e-16\\
412	2.59258471528154e-16\\
413	1.55158384577955e-16\\
414	1.4304896245382e-16\\
415	4.58068479570215e-16\\
416	6.05873128138398e-16\\
417	3.04126265848902e-16\\
418	9.10688521011302e-17\\
419	5.7219584981528e-17\\
420	2.05401808278878e-16\\
421	2.72899351141421e-16\\
422	1.80010475568271e-16\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.23317950353517e-15\\
2	1.3320730184613e-15\\
3	1.63728191906066e-15\\
4	3.61543930668863e-15\\
5	4.38555945998765e-15\\
6	8.04858874417017e-15\\
7	3.02721912475782e-15\\
8	3.24619860291926e-15\\
9	4.01977887356157e-15\\
10	4.52590085524251e-15\\
11	4.59085692949339e-15\\
12	3.13132673472412e-15\\
13	1.98877436503014e-14\\
14	2.70400282652283e-16\\
15	6.01896552242486e-16\\
16	7.21720022253561e-16\\
17	2.8609792490764e-16\\
18	4.90975779371962e-16\\
19	3.90802052949966e-16\\
20	8.38429740468062e-16\\
21	4.27273336497719e-16\\
22	2.38762489419637e-16\\
23	2.11380166311279e-16\\
24	2.94065051481788e-16\\
25	1.72074465491044e-15\\
26	1.8784663020413e-15\\
27	9.98108163837074e-15\\
28	4.39076455253635e-15\\
29	6.53030656199189e-16\\
30	8.12578827005047e-15\\
31	9.67734553915134e-15\\
32	7.32693851853848e-15\\
33	1.87990665985831e-14\\
34	2.86839050573059e-14\\
35	4.44305997370834e-16\\
36	9.90683551725643e-16\\
37	6.66278359382366e-16\\
38	1.83192055725535e-16\\
39	9.58271045938379e-16\\
40	1.6933181608161e-15\\
41	2.03071445479712e-15\\
42	2.02919644714353e-15\\
43	2.27612643550433e-16\\
44	1.80070647319849e-15\\
45	8.95090418262362e-16\\
46	1.69581797164643e-15\\
47	2.37958539025035e-15\\
48	7.07767178198537e-16\\
49	2.11106652934294e-15\\
50	5.92859355033443e-16\\
51	2.65448971143128e-15\\
52	1.17100901807104e-15\\
53	1.03144738173089e-15\\
54	5.37921638715542e-16\\
55	2.10650008114602e-15\\
56	7.26432932046794e-16\\
57	1.59541755122312e-15\\
58	3.05916308584006e-15\\
59	1.07122229677809e-15\\
60	2.60137272331233e-15\\
61	2.06065289201869e-15\\
62	1.21182572286417e-15\\
63	5.79553433516819e-16\\
64	2.94627755741752e-15\\
65	5.36049202688126e-16\\
66	1.99840144432528e-15\\
67	1.5713186146369e-15\\
68	3.91457562754382e-15\\
69	1.97479506389643e-15\\
70	1.34786116367394e-15\\
71	1.6992216372873e-15\\
72	8.58073176045758e-15\\
73	1.91171249472017e-15\\
74	2.36167167890574e-15\\
75	2.03809855111434e-15\\
76	1.71366798978147e-15\\
77	3.49543982457038e-15\\
78	3.53142664781398e-15\\
79	2.36834929223571e-15\\
80	1.10500659941084e-15\\
81	2.08217374966327e-15\\
82	1.14472419302914e-14\\
83	5.01109219501084e-15\\
84	6.25920688461781e-15\\
85	6.31930233866924e-15\\
86	1.6115799785365e-14\\
87	7.92475041351728e-15\\
88	3.84902791577957e-15\\
89	1.19574679205636e-15\\
90	5.40866479325074e-15\\
91	5.08428741911032e-15\\
92	3.85592779635063e-15\\
93	1.32414750740623e-15\\
94	2.86514987303564e-15\\
95	1.08186228761549e-14\\
96	2.7128146828511e-15\\
97	2.11234336582771e-15\\
98	3.08307742899113e-15\\
99	4.4145334956425e-15\\
100	2.53287830245436e-15\\
101	1.37806684093685e-14\\
102	4.87918177213396e-15\\
103	5.43599906079542e-15\\
104	1.92943564979734e-14\\
105	4.52211500843396e-15\\
106	2.63195456343228e-15\\
107	1.34808472219378e-15\\
108	2.31124526912693e-15\\
109	1.40606709574664e-15\\
110	8.91565379853411e-15\\
111	3.80712124630432e-15\\
112	9.66683268252977e-15\\
113	1.5305824676479e-14\\
114	1.22880539315066e-14\\
115	3.94087253122303e-15\\
116	3.90654225294823e-15\\
117	7.04961685347118e-15\\
118	4.92606256361205e-15\\
119	9.24758470513716e-15\\
120	8.54306308405804e-15\\
121	1.95452238633184e-14\\
122	1.74425980240703e-15\\
123	5.74557179663764e-15\\
124	3.75473016565585e-15\\
125	6.94361274267077e-15\\
126	3.53600697633591e-15\\
127	3.14676490034015e-15\\
128	7.89884236572939e-15\\
129	3.77516643188953e-15\\
130	1.23711244294127e-15\\
131	8.00593208497344e-16\\
132	5.28873007141835e-15\\
133	1.00650842920346e-14\\
134	2.39388688307338e-14\\
135	2.38241836463593e-14\\
136	3.59886282838856e-15\\
137	3.11472175013104e-15\\
138	3.32077929723315e-15\\
139	7.02144042473127e-15\\
140	8.91336755341696e-16\\
141	4.41702427816099e-15\\
142	2.12107811032234e-15\\
143	2.1159872246097e-15\\
144	1.69464748626232e-15\\
145	1.18097941696201e-14\\
146	7.1015848068706e-15\\
147	1.91059584221073e-14\\
148	1.20876875003499e-14\\
149	4.78468827411929e-15\\
150	2.72174520080243e-15\\
151	6.62073753703116e-16\\
152	1.44532254223436e-14\\
153	6.28814334570816e-15\\
154	3.62827250936459e-15\\
155	4.0858722494748e-15\\
156	4.18952922667542e-15\\
157	1.6662594659382e-15\\
158	4.6909386238354e-15\\
159	6.4231917038896e-15\\
160	1.88559456217871e-14\\
161	1.12392031831512e-14\\
162	4.2378091980351e-15\\
163	3.75441380742675e-15\\
164	9.73687704241652e-15\\
165	4.61818208761698e-15\\
166	1.02542413223264e-14\\
167	5.08171801710245e-15\\
168	3.42013568593854e-15\\
169	9.36578553980032e-16\\
170	4.77386799815551e-15\\
171	1.68326287547698e-14\\
172	2.84572490416053e-15\\
173	6.18743935780442e-15\\
174	7.82460576192333e-15\\
175	8.95090418262362e-16\\
176	9.81268457176894e-15\\
177	2.75773678301543e-15\\
178	3.02245292620349e-15\\
179	4.81927676956088e-15\\
180	8.40036148998055e-16\\
181	1.97554916384507e-15\\
182	8.23360315762756e-15\\
183	2.23313441230826e-15\\
184	5.8788044769311e-15\\
185	1.72494156291671e-15\\
186	1.65240861418614e-14\\
187	6.37581277345644e-15\\
188	1.44709282349656e-15\\
189	4.58918739201635e-15\\
190	2.44775960630391e-14\\
191	8.40345978742635e-15\\
192	6.26247433218405e-15\\
193	2.65797368653155e-15\\
194	1.06766909768301e-14\\
195	2.63685208041019e-15\\
196	6.31179863388194e-15\\
197	7.64145212739146e-15\\
198	3.14018491736755e-15\\
199	2.94542282961736e-15\\
200	5.35052543748452e-15\\
201	1.48122226308071e-15\\
202	5.47298566714913e-15\\
203	1.77166186615377e-15\\
204	7.27240904157811e-15\\
205	1.33869892437697e-14\\
206	3.76191693049713e-15\\
207	1.39610682742647e-15\\
208	7.56865592398116e-15\\
209	4.10057931654892e-15\\
210	1.54636173612489e-15\\
211	1.00074151062168e-15\\
212	1.9686982556134e-15\\
213	1.29473140982779e-15\\
214	6.44912387336069e-15\\
215	1.07506553873086e-14\\
216	4.19587240049129e-15\\
217	3.2187456176749e-14\\
218	4.36142027848787e-15\\
219	5.16581893889338e-15\\
220	4.010656666373e-15\\
221	1.07239407410885e-14\\
222	5.73397539854399e-15\\
223	2.7296014285981e-15\\
224	6.63248285606577e-15\\
225	3.69055233897401e-15\\
226	1.07141816271989e-14\\
227	3.1022858844677e-15\\
228	8.32667268468867e-15\\
229	4.53385859953263e-16\\
230	3.22340749871891e-15\\
231	1.07414157569757e-14\\
232	1.26639397000052e-14\\
233	4.57756679852224e-15\\
234	1.27848570972933e-15\\
235	4.46799449406148e-15\\
236	4.76999750836173e-15\\
237	5.06104870562652e-15\\
238	5.43634210990365e-15\\
239	1.48476509412812e-14\\
240	1.29592087393701e-15\\
241	4.5563125503568e-15\\
242	2.37873541542764e-15\\
243	7.46528614403931e-15\\
244	5.30559373024811e-15\\
245	2.54024177563267e-15\\
246	1.33495219710549e-14\\
247	2.63417934941366e-15\\
248	8.6376492925799e-15\\
249	8.68408047212727e-15\\
250	4.55986351277008e-15\\
251	6.05548920941453e-15\\
252	4.49460154594011e-15\\
253	3.7761916338834e-15\\
254	4.08872613801078e-15\\
255	1.78934882660616e-14\\
256	1.05257732320682e-14\\
257	8.1575413579782e-15\\
258	2.00728871064371e-15\\
259	1.35325342303146e-14\\
260	6.03468590679792e-15\\
261	5.46127761643907e-15\\
262	5.20300942022381e-15\\
263	5.93482747811017e-15\\
264	6.53275669272757e-15\\
265	2.19720904514512e-15\\
266	1.92981106159686e-15\\
267	6.5457097886827e-15\\
268	8.41298072011676e-15\\
269	5.06122542631306e-15\\
270	8.81027878707289e-15\\
271	1.44296617992663e-15\\
272	2.97628732936175e-15\\
273	9.39392143691397e-15\\
274	8.80214108951535e-16\\
275	4.61319042371751e-16\\
276	2.29856621085907e-15\\
277	1.43284668034175e-15\\
278	3.65171741876242e-15\\
279	2.40071111202981e-15\\
280	6.67239883522545e-15\\
281	2.36952813169038e-15\\
282	1.02667495272999e-15\\
283	3.6506759942728e-16\\
284	1.38031668739534e-14\\
285	4.92115497159388e-15\\
286	2.19830466870642e-15\\
287	3.40184484936544e-15\\
288	1.30177995876546e-14\\
289	3.19391788909809e-15\\
290	1.60982338570648e-15\\
291	2.39149358411273e-15\\
292	4.23037409014051e-15\\
293	1.19041770156074e-14\\
294	4.52842768545026e-15\\
295	2.68949129044274e-15\\
296	8.25965588245453e-15\\
297	1.42897398054919e-15\\
298	4.90818994173751e-15\\
299	2.98887366784278e-15\\
300	1.17970737687388e-14\\
301	7.29603093056838e-15\\
302	5.88672287611352e-15\\
303	2.30383764782415e-15\\
304	5.57199996536908e-15\\
305	6.35977835822784e-15\\
306	1.03154770222775e-14\\
307	5.85266459750478e-15\\
308	2.8609792490764e-15\\
309	7.5534743483325e-15\\
310	2.09793014630606e-15\\
311	2.46509516257093e-15\\
312	9.54604656022736e-15\\
313	2.91026672575993e-15\\
314	2.83704889340722e-15\\
315	4.60960819062611e-15\\
316	5.15058534789664e-15\\
317	6.35548137733442e-15\\
318	4.77957588956609e-15\\
319	4.78942543627414e-15\\
320	2.10099847547536e-15\\
321	2.26441954680147e-15\\
322	3.48950533021706e-15\\
323	2.05334990545999e-15\\
324	7.0257102619662e-15\\
325	3.35849677343598e-15\\
326	2.57314610429538e-15\\
327	9.39188966358397e-16\\
328	2.80073563023981e-15\\
329	2.33453888129229e-15\\
330	1.67829453424193e-15\\
331	4.73012206048907e-15\\
332	7.10889595793335e-16\\
333	1.36997033938891e-15\\
334	1.18860071151693e-15\\
335	1.08246744900953e-15\\
336	1.21028792614629e-15\\
337	5.54724534092697e-15\\
338	2.81273895924842e-15\\
339	6.19801622529832e-15\\
340	2.90428975926141e-15\\
341	6.17390113073095e-15\\
342	3.34609452835871e-16\\
343	9.35593479949491e-16\\
344	6.69738071224704e-16\\
345	1.35320884978017e-15\\
346	2.31887826431858e-15\\
347	3.94285512174792e-15\\
348	3.31260421849819e-15\\
349	5.09494398030331e-15\\
350	2.44501258634347e-15\\
351	4.0815798435103e-16\\
352	1.13254992956686e-15\\
353	1.35519990959551e-15\\
354	1.63263193740412e-15\\
355	3.73206716951993e-15\\
356	4.44955726205437e-15\\
357	1.68007229799611e-15\\
358	2.59068972731106e-15\\
359	4.31311285718623e-15\\
360	1.3414875847489e-15\\
361	4.77428173423101e-15\\
362	8.89326931427393e-15\\
363	6.95552731308039e-16\\
364	9.48574968053509e-16\\
365	3.4777636565402e-15\\
366	2.36362805506249e-15\\
367	2.51766173918723e-15\\
368	2.03809855111434e-15\\
369	3.17919492138249e-15\\
370	1.88819530585415e-15\\
371	3.05462688303617e-15\\
372	2.9294954910683e-15\\
373	1.08814600574062e-15\\
374	3.42114914290946e-15\\
375	1.6662594659382e-15\\
376	1.22250629317173e-15\\
377	7.21644966006352e-16\\
378	6.68442777728834e-16\\
379	4.05839289428705e-15\\
380	1.51236053967111e-15\\
381	1.6662594659382e-15\\
382	1.68830575361607e-15\\
383	2.04112019628891e-15\\
384	2.84572490416053e-15\\
385	1.40176391122872e-15\\
386	4.12364167514392e-15\\
387	1.88737914186277e-15\\
388	2.73360717445329e-16\\
389	2.22668229633922e-15\\
390	8.32667268468867e-17\\
391	1.60118641699469e-15\\
392	4.74287484026755e-16\\
393	7.46826159085596e-16\\
394	8.63550852276076e-16\\
395	7.85046229341888e-16\\
396	5.09524637778586e-16\\
397	5.02866385532026e-16\\
398	1.80411241501588e-15\\
399	7.10889595793335e-16\\
400	5.88130102963577e-16\\
401	1.55654099529667e-15\\
402	1.49468349007045e-16\\
403	1.99009606241455e-15\\
404	6.55055105780786e-16\\
405	1.11022302462516e-16\\
406	1.00074151062168e-16\\
407	2.35513868802566e-16\\
408	6.90001390806335e-16\\
409	4.02455846426619e-16\\
410	3.97399365172811e-16\\
411	3.6506759942728e-16\\
412	6.23265649448857e-16\\
413	1.77722398948334e-16\\
414	6.32924504528419e-16\\
415	1.68830575361606e-16\\
416	4.04127281044027e-16\\
417	2.80660889198046e-16\\
418	2.06308147611668e-16\\
419	2.25514051876985e-16\\
420	6.45587544046158e-17\\
421	2.92772812240796e-16\\
422	1.98699682586406e-16\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	9.26375862615757e-16\\
2	3.10975577328731e-15\\
3	4.20275984287804e-15\\
4	4.81269399345121e-15\\
5	5.10083703913462e-15\\
6	2.66097095359245e-15\\
7	1.22031104221882e-15\\
8	4.41234642637715e-15\\
9	6.90624221570605e-15\\
10	1.53469405046303e-14\\
11	4.45261023672095e-15\\
12	1.14340396031419e-15\\
13	1.20949544506084e-14\\
14	4.66324309106069e-15\\
15	7.19371868806691e-15\\
16	6.3650109862819e-15\\
17	5.1297710348008e-15\\
18	2.02348085531959e-15\\
19	1.85877239196459e-14\\
20	1.57913461260445e-15\\
21	3.56336122727077e-15\\
22	4.30612027981723e-15\\
23	1.82174969078237e-14\\
24	7.17069232825765e-15\\
25	2.34312763043919e-15\\
26	1.60483112276554e-14\\
27	5.2112925700896e-15\\
28	5.03643777355825e-15\\
29	3.77511151522937e-15\\
30	8.53696765874997e-15\\
31	1.13541738757176e-14\\
32	2.59398686673892e-15\\
33	6.82795779009115e-15\\
34	7.05015289996973e-15\\
35	8.88451147012234e-15\\
36	1.55833139613223e-15\\
37	1.52234898868735e-14\\
38	4.99328692088227e-16\\
39	2.79423877297581e-15\\
40	5.55840130297944e-15\\
41	9.13730582674388e-15\\
42	5.36371767729195e-15\\
43	2.58523533896028e-15\\
44	6.05758904986157e-15\\
45	6.13756992235556e-15\\
46	3.96013788308649e-16\\
47	4.89951480853379e-15\\
48	1.2935883931781e-14\\
49	4.07193669333117e-15\\
50	1.30982825735272e-14\\
51	6.40606217138135e-15\\
52	3.03068733385893e-15\\
53	2.04480791412743e-15\\
54	5.35217627085333e-15\\
55	1.8050402981171e-15\\
56	1.39706862590709e-14\\
57	3.21757844646963e-15\\
58	1.50136740908203e-14\\
59	2.69048750024493e-15\\
60	2.60895925032899e-15\\
61	2.99108098352347e-14\\
62	2.47679060370628e-15\\
63	2.02979101605128e-14\\
64	5.97260555456898e-15\\
65	6.73843756338076e-15\\
66	8.56033553581088e-15\\
67	8.14369152603668e-15\\
68	6.39977275164778e-15\\
69	3.35077697742023e-15\\
70	5.09408046764381e-15\\
71	7.27361388269188e-15\\
72	2.19510427814982e-14\\
73	7.90191168124175e-15\\
74	1.68594874872285e-14\\
75	3.05188844856426e-15\\
76	7.14982509338398e-15\\
77	5.48142342634564e-15\\
78	2.47052828264341e-15\\
79	2.26220819691641e-14\\
80	9.70458869145011e-15\\
81	2.02667360479746e-14\\
82	7.26808590709724e-15\\
83	1.58142093421502e-14\\
84	6.0027145264566e-15\\
85	8.72837618342477e-15\\
86	3.96999039672907e-15\\
87	1.68637293106423e-14\\
88	8.16567311008014e-15\\
89	5.57524782938077e-15\\
90	3.43298200993281e-15\\
91	2.02816133528122e-14\\
92	9.09574242047708e-15\\
93	2.16416651972437e-15\\
94	7.22580656608271e-15\\
95	3.41033222874455e-15\\
96	1.24409391666326e-14\\
97	4.33718450019632e-15\\
98	9.31530405202587e-15\\
99	1.66600130190554e-15\\
100	1.79364816742588e-14\\
101	2.13905524637497e-15\\
102	3.91593704316119e-15\\
103	4.56831049300938e-15\\
104	1.62715058740211e-15\\
105	1.11934028931485e-14\\
106	7.99159072165079e-15\\
107	2.34831698024516e-14\\
108	1.42705232408663e-14\\
109	1.57310158841284e-14\\
110	5.95205679573929e-15\\
111	5.77908277050774e-15\\
112	9.32202191997586e-15\\
113	3.08775963761067e-15\\
114	4.84134836552363e-15\\
115	8.87797275142807e-15\\
116	5.50170666672408e-15\\
117	3.8076001093888e-14\\
118	5.90571307977967e-15\\
119	2.26317832337199e-14\\
120	1.51252549890892e-14\\
121	1.94593220732394e-14\\
122	1.04467423300377e-14\\
123	2.16653305865853e-15\\
124	6.06185978836949e-15\\
125	6.64298682137738e-15\\
126	9.74294035651657e-15\\
127	7.70490085397365e-15\\
128	1.81019968795509e-14\\
129	2.5727902883655e-15\\
130	2.36974208670029e-15\\
131	1.00004842134866e-14\\
132	4.18477249933363e-15\\
133	1.04651828503749e-14\\
134	8.35808781842255e-15\\
135	5.32465193073764e-15\\
136	1.09136332317931e-14\\
137	4.22956764634339e-15\\
138	6.9656966240297e-15\\
139	1.40503693252267e-15\\
140	5.60796519929524e-15\\
141	2.67771912643245e-15\\
142	3.33025025115802e-15\\
143	2.49115827692798e-15\\
144	7.79945376455342e-15\\
145	7.20325929879885e-15\\
146	6.39359497595505e-15\\
147	6.39009986959951e-15\\
148	7.7896685209294e-15\\
149	5.78631205919155e-15\\
150	4.72383730577317e-15\\
151	1.54934406146859e-15\\
152	7.88266242784977e-15\\
153	4.39002475655333e-15\\
154	5.36267610989828e-15\\
155	4.98895868367687e-15\\
156	1.64966332702648e-15\\
157	9.28878299410862e-15\\
158	4.47798653725085e-15\\
159	2.6520781494551e-15\\
160	1.73028098118625e-15\\
161	5.26949108860882e-15\\
162	2.3618311184191e-15\\
163	4.65059172269324e-15\\
164	1.91881554064514e-15\\
165	1.54654289893638e-14\\
166	1.31071435522745e-15\\
167	5.85511078972419e-15\\
168	2.00143394491891e-15\\
169	6.1682296839344e-15\\
170	1.51429787721392e-14\\
171	1.25254191954892e-14\\
172	4.16412608179121e-15\\
173	1.32813719833309e-15\\
174	3.81240866388865e-15\\
175	6.23534815556898e-15\\
176	5.13914702245313e-15\\
177	5.6824304132919e-15\\
178	8.77356796112204e-15\\
179	4.74935832868833e-15\\
180	8.54193299399174e-15\\
181	6.96878288501943e-15\\
182	4.25620904980635e-15\\
183	5.4894470600112e-15\\
184	6.56140338068483e-15\\
185	2.03470739177441e-15\\
186	9.46557599357094e-15\\
187	5.76622967781705e-15\\
188	6.85135033214523e-15\\
189	3.09617774038059e-15\\
190	8.81158609469927e-15\\
191	5.12526027769757e-15\\
192	7.12897720427876e-15\\
193	3.4706879063311e-15\\
194	1.41564314190273e-15\\
195	1.26430422669e-14\\
196	3.61612659723529e-15\\
197	3.3298380817156e-15\\
198	1.63554431225324e-15\\
199	7.68378535248601e-16\\
200	6.01620051466755e-15\\
201	7.99802131264011e-15\\
202	6.05367483618759e-15\\
203	7.2203568751321e-15\\
204	5.32894976387738e-16\\
205	4.74304281960185e-15\\
206	2.84148229193865e-15\\
207	8.16599034988798e-15\\
208	5.46721434890657e-15\\
209	3.9859944391854e-15\\
210	2.93107289160856e-15\\
211	7.59316621560318e-15\\
212	6.57826412936916e-15\\
213	8.03684315935617e-15\\
214	6.9021593073735e-15\\
215	6.70519790861936e-15\\
216	3.98792666792809e-15\\
217	5.51952750711822e-15\\
218	1.94209711474168e-15\\
219	7.25817589527773e-15\\
220	7.06541606407699e-15\\
221	3.5477775087351e-15\\
222	9.39191642732118e-16\\
223	3.25193486438741e-15\\
224	7.3664031048631e-15\\
225	3.63672189122237e-15\\
226	4.21817905464329e-15\\
227	2.1094237467878e-15\\
228	3.88369990981863e-15\\
229	4.89789581221236e-15\\
230	3.11654454412795e-15\\
231	3.15975012171903e-15\\
232	4.49606057524678e-15\\
233	3.73041544685902e-15\\
234	2.82183581291843e-15\\
235	3.48617101144812e-15\\
236	4.8558774176375e-15\\
237	5.67952598836848e-15\\
238	4.99384437721896e-15\\
239	4.27868200259932e-15\\
240	9.10688521011302e-16\\
241	3.36060309972581e-15\\
242	3.14018491736755e-16\\
243	6.16948447416102e-15\\
244	1.19237981918316e-15\\
245	2.14204003219084e-15\\
246	5.57660905846949e-15\\
247	6.16954690790917e-15\\
248	6.34000778259121e-15\\
249	4.20897540981787e-15\\
250	9.12202785237223e-15\\
251	3.05462688303617e-15\\
252	1.29473140982779e-15\\
253	4.13026840234438e-15\\
254	4.96506830649455e-16\\
255	1.87283304507317e-15\\
256	4.44955726205437e-15\\
257	7.70785877688852e-15\\
258	4.90512564663137e-15\\
259	5.0037075531084e-15\\
260	1.89064168386892e-15\\
261	2.33477024878116e-15\\
262	1.89064168386892e-15\\
263	3.01604912316258e-15\\
264	6.28748029106018e-15\\
265	4.06597868201741e-15\\
266	3.90321262872973e-15\\
267	5.95451003192007e-15\\
268	2.78442518019882e-15\\
269	3.26526387480824e-15\\
270	1.52048883759219e-15\\
271	1.77944413274681e-15\\
272	5.07099759588371e-15\\
273	6.44144663269662e-15\\
274	2.23273131055084e-15\\
275	1.51006657275581e-15\\
276	2.01069941544172e-15\\
277	7.69685683180812e-16\\
278	4.3387566938489e-15\\
279	4.71650864757447e-15\\
280	8.95090418262362e-16\\
281	1.14439169963056e-15\\
282	2.78940082729686e-15\\
283	1.72352961860911e-15\\
284	7.11431226040132e-16\\
285	1.7244233337942e-15\\
286	1.71006784296927e-15\\
287	3.6506759942728e-15\\
288	4.55191440096314e-15\\
289	3.0104245458587e-15\\
290	1.12709511192171e-15\\
291	7.77651594570211e-16\\
292	1.57792339234318e-15\\
293	2.60462823241706e-15\\
294	1.70284471525428e-15\\
295	1.47809841651795e-15\\
296	2.26186655315256e-15\\
297	3.23980218484253e-15\\
298	2.80840158555872e-15\\
299	1.90059838042988e-15\\
300	2.79381618554489e-15\\
301	1.84777937141037e-15\\
302	2.78054907684582e-15\\
303	1.22628141165784e-15\\
304	1.02357505330418e-15\\
305	2.30019884862605e-15\\
306	8.96917464302345e-16\\
307	1.42177919158667e-15\\
308	3.86191681543437e-15\\
309	6.32490652540365e-16\\
310	1.15910686703364e-15\\
311	2.41010470981489e-15\\
312	2.18847037578812e-15\\
313	2.2678190676268e-15\\
314	2.18688573956263e-15\\
315	4.00296604248672e-16\\
316	2.86138312352244e-15\\
317	2.81308612532441e-15\\
318	1.68830575361607e-15\\
319	1.66995405909046e-15\\
320	2.43743896178873e-15\\
321	3.06381829567998e-15\\
322	2.90407852044541e-15\\
323	4.17845339472147e-15\\
324	3.51302705421313e-15\\
325	1.22447395305309e-15\\
326	4.84730289145668e-16\\
327	8.95090418262362e-16\\
328	6.77599954797753e-16\\
329	1.59734784520242e-15\\
330	4.33555950913137e-16\\
331	1.11022302462516e-15\\
332	2.8020762297407e-15\\
333	1.33024224594733e-15\\
334	8.00593208497344e-16\\
335	8.63550852276076e-16\\
336	7.71185559270127e-16\\
337	9.23889685705184e-16\\
338	1.03041990389388e-15\\
339	1.15918994224371e-15\\
340	4.04127281044027e-16\\
341	9.71445146547012e-17\\
342	3.33482981138013e-15\\
343	1.84861301881186e-15\\
344	5.55804968563356e-16\\
345	1.2490009027033e-16\\
346	2.43443455957814e-15\\
347	1.08006285340963e-15\\
348	7.94798730345622e-16\\
349	1.68830575361607e-15\\
350	8.95090418262362e-16\\
351	7.94798730345622e-16\\
352	1.48122226308071e-15\\
353	1.51617610508166e-15\\
354	7.75295257075172e-16\\
355	3.55444797896667e-16\\
356	5.41233724504764e-16\\
357	6.16273790642733e-16\\
358	1.58542978586362e-15\\
359	1.98136710345129e-15\\
360	7.88961696171591e-16\\
361	1.76613593415953e-15\\
362	1.64016430467197e-15\\
363	7.19640578376267e-16\\
364	3.6506759942728e-16\\
365	7.99148527846237e-16\\
366	1.49026781231841e-15\\
367	7.85536730001641e-16\\
368	7.11974557570886e-16\\
369	4.57756679852224e-16\\
370	1.16581677880963e-15\\
371	6.93889390390723e-16\\
372	9.83660105961479e-16\\
373	4.30882404652278e-16\\
374	8.83395049491284e-16\\
375	2.65412691824451e-16\\
376	2.37143742013377e-16\\
377	5.7219584981528e-16\\
378	4.47168510156971e-16\\
379	5.66104886700368e-16\\
380	4.33555950913137e-16\\
381	8.25232590446673e-16\\
382	1.88758321594477e-16\\
383	6.47365704913894e-16\\
384	4.57756679852224e-16\\
385	2.83052443350184e-16\\
386	8.89620441028519e-16\\
387	3.97399365172811e-16\\
388	2.40470469247737e-16\\
389	1.09344286978131e-15\\
390	5.32245947337546e-16\\
391	6.08252531697804e-16\\
392	6.89434195753859e-16\\
393	5.88130102963577e-16\\
394	6.71317813696771e-16\\
395	6.10622663543836e-16\\
396	4.90457592513324e-16\\
397	6.24500451351651e-17\\
398	1.24126707662364e-16\\
399	2.60739960567745e-16\\
400	1.92796389817532e-16\\
401	7.5757978023928e-16\\
402	3.46944695195361e-16\\
403	4.56123428736599e-16\\
404	4.20018074499028e-16\\
405	2.77555756156289e-16\\
406	2.77555756156289e-16\\
407	2.94474100297522e-16\\
408	3.55715613020066e-16\\
409	3.78090134917777e-16\\
410	4.46899245057492e-16\\
411	1.65700147162489e-16\\
412	4.46522001129495e-16\\
413	3.34221388864417e-16\\
414	1.27946881663023e-16\\
415	5.07458857867767e-16\\
416	4.9065389333868e-16\\
417	2.8409241758973e-16\\
418	4.65475153733864e-17\\
419	1.19510361727472e-16\\
420	1.93240720507727e-16\\
421	3.03156266387672e-16\\
422	1.55932246658249e-16\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.46472884763451e-15\\
2	1.10835174709023e-15\\
3	3.9174964662611e-15\\
4	2.37617899825507e-15\\
5	1.95766821054685e-15\\
6	4.48738435040005e-15\\
7	1.95308426743342e-15\\
8	4.8564804448138e-15\\
9	4.71218450328991e-15\\
10	1.54229417890566e-14\\
11	2.58282062162869e-15\\
12	4.51333920131032e-15\\
13	3.68735259756717e-15\\
14	4.8952977837902e-15\\
15	8.25957171931118e-15\\
16	2.50971284189291e-15\\
17	7.43524718831477e-15\\
18	4.34317621191113e-15\\
19	1.87195210789367e-14\\
20	3.25846018798488e-15\\
21	3.25894590160296e-15\\
22	4.90709866020181e-15\\
23	2.09635014736465e-14\\
24	7.34781345486462e-15\\
25	7.1713074599227e-15\\
26	1.75003304931378e-14\\
27	4.49063928545714e-15\\
28	8.96700112995486e-16\\
29	6.19708104105104e-15\\
30	3.22068728071915e-15\\
31	5.23168859301167e-15\\
32	1.98894439861074e-14\\
33	2.2238510450922e-15\\
34	5.06245333926048e-15\\
35	7.92039207650932e-15\\
36	8.99676665268042e-15\\
37	5.6544843110282e-15\\
38	6.82551633689265e-15\\
39	1.76844795611294e-14\\
40	6.94487850877466e-15\\
41	7.46100958984404e-15\\
42	2.61611831018315e-15\\
43	2.8281344727529e-15\\
44	7.5825038359227e-15\\
45	1.42809750754245e-14\\
46	1.78553553627983e-14\\
47	1.76092271568885e-14\\
48	8.14571601934516e-15\\
49	2.93279419921479e-15\\
50	1.20617464911673e-14\\
51	1.15674639692402e-14\\
52	1.21036390497024e-14\\
53	8.20874522882954e-15\\
54	5.57119365821221e-15\\
55	6.03983891123446e-15\\
56	7.34133944966727e-15\\
57	8.73059595516447e-15\\
58	5.90354605072552e-15\\
59	1.23422557823963e-14\\
60	2.21909109877441e-15\\
61	3.26627059385431e-15\\
62	5.05325210045332e-15\\
63	3.0725334603439e-15\\
64	1.37087747154397e-14\\
65	9.67057168123929e-15\\
66	8.96182353654929e-15\\
67	5.78385055632486e-15\\
68	8.23799798079249e-15\\
69	2.97113410447915e-14\\
70	1.74132077736846e-14\\
71	1.15273253264559e-15\\
72	1.228306921543e-14\\
73	2.67998417474104e-14\\
74	8.86148689804175e-15\\
75	1.15475936545747e-14\\
76	6.2832368022633e-15\\
77	6.75662153954455e-15\\
78	9.15898270018669e-15\\
79	1.02934360380088e-14\\
80	1.2427516411814e-15\\
81	1.06283555140048e-14\\
82	3.26451069150824e-15\\
83	2.55908626152602e-15\\
84	5.55712691931183e-15\\
85	7.24822339061213e-15\\
86	1.75710933593189e-14\\
87	1.69751425541001e-14\\
88	2.58510281978655e-14\\
89	1.84238660877018e-14\\
90	9.64539090178738e-15\\
91	9.16722120280953e-15\\
92	2.25745420722959e-15\\
93	1.93898791273589e-15\\
94	4.97400021776136e-15\\
95	1.9426713796972e-15\\
96	6.45930904312014e-15\\
97	3.41304756940718e-15\\
98	1.56749209866871e-14\\
99	3.08236216909167e-15\\
100	2.01659421059258e-14\\
101	2.0181258526166e-15\\
102	1.37358503368378e-14\\
103	3.17931103133197e-15\\
104	3.98938069217882e-15\\
105	2.19701667581569e-15\\
106	6.90733693189843e-15\\
107	3.54971814490744e-14\\
108	1.44287996940127e-14\\
109	6.47993844416403e-15\\
110	9.64854995655253e-15\\
111	5.79460509038619e-15\\
112	2.56721779474385e-15\\
113	3.70726875460381e-15\\
114	3.49328195489978e-15\\
115	5.19551899163684e-15\\
116	4.04882865431197e-15\\
117	3.18815092769026e-15\\
118	7.77728291072717e-15\\
119	1.58049287091162e-14\\
120	3.69114570750618e-15\\
121	1.02450533334598e-14\\
122	1.80675439446685e-14\\
123	9.16208089304973e-15\\
124	5.70598908444414e-15\\
125	7.39543149835559e-15\\
126	6.45011350692191e-15\\
127	8.04597569854777e-15\\
128	3.60185998802845e-15\\
129	7.13036077159446e-15\\
130	9.10011844647895e-15\\
131	3.41965788509394e-15\\
132	3.70192735754698e-15\\
133	1.07997875885584e-14\\
134	1.7891711331673e-15\\
135	2.22277006828007e-15\\
136	1.04490594693601e-15\\
137	3.86821327228308e-15\\
138	1.12385888115974e-14\\
139	1.38380465387252e-15\\
140	6.63758096147926e-15\\
141	7.09805026729537e-15\\
142	7.43907737977553e-15\\
143	5.45403377342592e-15\\
144	5.82655633160971e-15\\
145	5.60492525830929e-15\\
146	3.92027583132091e-15\\
147	5.95524451895575e-15\\
148	5.22457758674265e-15\\
149	8.67225337266988e-15\\
150	4.60442213328265e-15\\
151	8.72189268122688e-15\\
152	7.70631233608268e-15\\
153	7.5531930166514e-15\\
154	5.60835760872015e-15\\
155	5.84576995688062e-15\\
156	5.66907253548959e-15\\
157	5.90777820836466e-15\\
158	7.44006788189488e-15\\
159	2.69012999548957e-15\\
160	2.10021376329985e-15\\
161	4.81476427937244e-15\\
162	3.52171450138945e-16\\
163	4.93579677298945e-15\\
164	7.23451786576136e-15\\
165	1.69791064751207e-15\\
166	6.27989592152581e-15\\
167	6.7687410087494e-15\\
168	7.69228950087303e-15\\
169	9.61555183893122e-15\\
170	6.0519309371752e-15\\
171	5.78970219896213e-15\\
172	8.36275601777787e-15\\
173	5.26446737595665e-15\\
174	1.77847949892105e-14\\
175	2.10909722166625e-15\\
176	9.95228852552549e-15\\
177	7.72918834583785e-15\\
178	1.60032223899007e-15\\
179	3.76518308579785e-15\\
180	4.54199948668478e-15\\
181	1.56932580096791e-15\\
182	1.02063988328421e-14\\
183	1.1442099372774e-14\\
184	1.15424416084952e-14\\
185	1.15179592856537e-15\\
186	7.96345410984832e-15\\
187	6.56009615177449e-15\\
188	2.24203620115148e-15\\
189	8.98888156021889e-15\\
190	5.07230489266417e-15\\
191	7.91094120719294e-16\\
192	3.7406848645292e-15\\
193	1.30189231164952e-15\\
194	7.53672032439709e-15\\
195	9.3709597882621e-15\\
196	4.74287484026755e-15\\
197	4.7467714928544e-15\\
198	3.29641928048118e-15\\
199	1.5388753122033e-15\\
200	3.47723572521148e-15\\
201	5.46906286888071e-15\\
202	9.44073151059177e-15\\
203	4.62877796457328e-15\\
204	2.22695210076856e-15\\
205	1.28657305214769e-15\\
206	4.74186635748429e-15\\
207	2.94278662020525e-15\\
208	5.48938912329484e-15\\
209	3.77552781698053e-15\\
210	4.09715768173222e-15\\
211	2.24892234603204e-15\\
212	4.12114857605008e-15\\
213	4.18845568131023e-15\\
214	1.05616876353069e-14\\
215	2.65695390196478e-15\\
216	6.88796860867637e-15\\
217	1.15910686703364e-14\\
218	5.91890497139307e-15\\
219	2.38697950294409e-15\\
220	1.25883086959362e-15\\
221	1.54032967397292e-15\\
222	6.6622632693647e-15\\
223	1.11022302462516e-15\\
224	4.66954049756232e-15\\
225	6.67543232167431e-15\\
226	2.18124215405219e-15\\
227	4.77686277603826e-15\\
228	3.4457180559585e-15\\
229	5.5121203545145e-15\\
230	2.70599069631813e-15\\
231	1.90039570398245e-15\\
232	3.04126265848902e-15\\
233	2.77555756156289e-15\\
234	2.79381618554489e-15\\
235	2.04715010660836e-15\\
236	4.90457592513324e-15\\
237	5.44037603345054e-15\\
238	4.12836197517962e-15\\
239	4.04127281044027e-15\\
240	5.5121203545145e-15\\
241	3.01414131904554e-15\\
242	6.22176996603102e-15\\
243	7.79689640232537e-15\\
244	3.1951477977095e-15\\
245	2.6829751694978e-15\\
246	3.25817830289603e-15\\
247	2.93789850722686e-15\\
248	1.11716191852906e-15\\
249	1.6662594659382e-15\\
250	3.4844027277881e-15\\
251	4.7467714928544e-15\\
252	5.01109219501084e-15\\
253	3.3131601698423e-15\\
254	4.39520735735889e-15\\
255	6.48507108747431e-15\\
256	3.05930522562018e-15\\
257	3.44448818105145e-15\\
258	6.41724274458008e-15\\
259	1.99840144432528e-15\\
260	3.84151605565729e-15\\
261	6.57851423625399e-15\\
262	6.71226003273244e-15\\
263	2.53716933729696e-15\\
264	5.62418646620255e-15\\
265	1.14304456355485e-15\\
266	4.18511377219727e-15\\
267	6.17946585016493e-15\\
268	2.75787645415346e-15\\
269	5.14676990500858e-15\\
270	2.3733857464272e-15\\
271	1.12264355679218e-15\\
272	9.80082349408978e-15\\
273	2.41010470981489e-15\\
274	3.44348159303972e-15\\
275	8.67556005262215e-16\\
276	4.39660933741284e-15\\
277	1.93335067591649e-15\\
278	5.92488905232284e-15\\
279	2.28878339926112e-15\\
280	1.74860126378462e-15\\
281	2.80921528903022e-15\\
282	3.57519396045994e-15\\
283	1.03703388611262e-15\\
284	1.49468349007045e-15\\
285	2.61611024206227e-15\\
286	1.65046518089335e-15\\
287	2.09186649350341e-15\\
288	1.93892115658267e-15\\
289	2.0053283331865e-15\\
290	3.2296805691587e-15\\
291	1.11022302462516e-15\\
292	1.09906472107864e-15\\
293	3.10912006472385e-15\\
294	1.09344286978131e-15\\
295	1.89471196131175e-15\\
296	1.845276169487e-15\\
297	2.86568757593482e-15\\
298	2.08702897274418e-15\\
299	2.64611241367676e-15\\
300	7.94798730345622e-16\\
301	1.66995405909046e-15\\
302	3.44884666758839e-15\\
303	2.76791425423051e-15\\
304	4.32009538391046e-15\\
305	2.77555756156289e-15\\
306	1.94452520164061e-15\\
307	3.52992826998775e-15\\
308	1.01307850997046e-15\\
309	1.89963547471571e-15\\
310	2.0114655421281e-15\\
311	2.49402805545316e-15\\
312	2.94993590790025e-15\\
313	3.65573700778542e-15\\
314	9.45320841934461e-16\\
315	2.33212910512037e-15\\
316	9.93013661298909e-16\\
317	1.26615326311941e-15\\
318	1.41526221675092e-15\\
319	2.97326745707332e-16\\
320	3.39674272073041e-15\\
321	2.72691481638941e-16\\
322	2.14491525500478e-15\\
323	1.09344286978131e-15\\
324	1.75541673428835e-15\\
325	1.97669589749481e-15\\
326	3.02013314551163e-15\\
327	1.6662594659382e-15\\
328	1.51515956047856e-15\\
329	2.2377260456559e-15\\
330	1.29948273372089e-15\\
331	1.65046518089335e-15\\
332	5.5250329970542e-16\\
333	1.82090114840347e-15\\
334	1.16738512439058e-15\\
335	1.64766223771993e-15\\
336	1.69035785131223e-15\\
337	2.02063640522013e-15\\
338	9.10688521011302e-16\\
339	1.2523886564118e-15\\
340	7.55033286377907e-16\\
341	4.33778002631107e-16\\
342	6.40787222206684e-16\\
343	4.34443476818273e-16\\
344	1.06380281787648e-15\\
345	1.06235349456333e-15\\
346	1.24126707662364e-15\\
347	1.10613891246498e-15\\
348	1.24126707662364e-16\\
349	1.48643028105917e-15\\
350	1.57816748289957e-15\\
351	1.51617610508166e-15\\
352	1.60982338570648e-15\\
353	1.21871948089437e-15\\
354	1.44495697261552e-15\\
355	1.31948500170561e-15\\
356	9.83660105961479e-16\\
357	8.00593208497344e-16\\
358	1.59255127859799e-15\\
359	1.19735635906853e-15\\
360	1.16705512152197e-15\\
361	2.4980018054066e-16\\
362	9.43689570931383e-16\\
363	7.23776861244768e-16\\
364	2.95718204609275e-16\\
365	4.34443476818273e-16\\
366	1.37327003955667e-15\\
367	5.89805981832114e-16\\
368	6.10622663543836e-16\\
369	4.54222692693816e-16\\
370	1.0179146870344e-15\\
371	9.94951250773142e-16\\
372	5.33167196845001e-16\\
373	1.62435341715112e-15\\
374	1.45716771982052e-16\\
375	1.16738512439058e-15\\
376	3.92791442889281e-16\\
377	1.38777878078145e-16\\
378	1.27981279375565e-15\\
379	1.06777831363876e-15\\
380	3.00222453186504e-16\\
381	2.55893763326045e-16\\
382	8.44152876808033e-16\\
383	1.57009245868378e-16\\
384	9.39188966358397e-16\\
385	7.27260964838169e-16\\
386	1.75541673428835e-16\\
387	6.22340357908606e-16\\
388	3.60822483003176e-16\\
389	3.5108334685767e-16\\
390	3.72380122987091e-16\\
391	1.11819580939333e-15\\
392	2.67034747160248e-16\\
393	5.88130102963577e-16\\
394	6.69738071224704e-16\\
395	4.04127281044027e-16\\
396	5.56670574084805e-16\\
397	2.55893763326045e-16\\
398	3.37661150723213e-16\\
399	6.45578221415033e-16\\
400	6.81602854186227e-16\\
401	3.94724882039285e-16\\
402	2.11380166311279e-16\\
403	5.28085841456928e-16\\
404	1.77722398948334e-16\\
405	2.11380166311279e-16\\
406	4.20075387465727e-16\\
407	4.36929978071298e-16\\
408	5.22402405354025e-16\\
409	5.43940242771657e-16\\
410	1.30369980283873e-16\\
411	1.30922788333607e-16\\
412	3.37661150723213e-16\\
413	3.17070249466918e-16\\
414	4.29595434008448e-16\\
415	2.82049027050786e-16\\
416	4.65268229894461e-16\\
417	1.58383198369157e-16\\
418	1.31656255071626e-16\\
419	3.90312782094782e-17\\
420	1.79483112256877e-16\\
421	3.32705593028961e-16\\
422	1.55932246658249e-16\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(3.611in,1.222in)},
scale only axis,
xmin=1,
xmax=562,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={7},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.37025146426912e-15\\
2	6.58222329661872e-16\\
3	2.06021979979387e-15\\
4	4.34374876144547e-15\\
5	3.74978949152331e-15\\
6	1.02588954087626e-14\\
7	4.24488668246478e-15\\
8	6.42300015519204e-15\\
9	2.83892608728611e-15\\
10	5.39634517192621e-15\\
11	1.04418748973973e-14\\
12	2.4735286324045e-16\\
13	1.44897408093323e-14\\
14	1.29714246619432e-14\\
15	3.44217762095498e-15\\
16	6.1621043804973e-15\\
17	3.41412905722523e-15\\
18	1.5459889165144e-14\\
19	4.65504641132578e-15\\
20	6.70897512204859e-15\\
21	4.55890742412102e-15\\
22	3.59486707171139e-15\\
23	2.91843342577455e-15\\
24	2.50597481138432e-14\\
25	3.65334077195657e-15\\
26	6.77411984732389e-15\\
27	3.44817681681257e-15\\
28	2.71250240404955e-15\\
29	5.4903733373551e-15\\
30	8.97311091252554e-16\\
31	4.51088192044513e-16\\
32	6.13427065632105e-16\\
33	5.24228563422991e-15\\
34	6.31147136834359e-15\\
35	3.65599822716692e-15\\
36	4.78695400329638e-15\\
37	1.254767420735e-14\\
38	3.75901775827844e-15\\
39	1.08429637904224e-14\\
40	5.87846364080424e-15\\
41	5.621256630744e-15\\
42	5.748620114336e-15\\
43	1.38957123368728e-15\\
44	1.02049088840705e-14\\
45	2.13308820340759e-15\\
46	2.44761214004348e-14\\
47	3.39095200968802e-15\\
48	1.96212212939313e-14\\
49	2.23636393574968e-14\\
50	6.43986138661157e-15\\
51	1.74252308350606e-14\\
52	2.84238713424139e-14\\
53	1.05189528703361e-14\\
54	7.65033639843342e-15\\
55	1.39067044958881e-14\\
56	7.4451843691695e-16\\
57	1.61986884435781e-14\\
58	2.82276293065814e-14\\
59	5.69284601012075e-15\\
60	3.20992979571534e-14\\
61	8.68628081191211e-15\\
62	6.59128876784345e-15\\
63	1.93060682098398e-15\\
64	5.11002577422912e-15\\
65	3.41897718573035e-15\\
66	8.55641204055146e-15\\
67	1.45844075732665e-14\\
68	1.07352948222624e-14\\
69	6.44733162069194e-15\\
70	2.81229452607537e-15\\
71	2.89460031342527e-15\\
72	7.06210356164659e-15\\
73	2.57167916673547e-14\\
74	3.42184723548119e-14\\
75	1.63540971621986e-14\\
76	8.51885358582637e-15\\
77	5.94475466899706e-15\\
78	9.12793049731272e-15\\
79	2.362760772755e-14\\
80	8.68491916911887e-15\\
81	2.11621916515653e-15\\
82	2.88483836607888e-15\\
83	1.87702232402846e-14\\
84	3.80723747315634e-15\\
85	9.50238982381876e-15\\
86	3.38529865695213e-15\\
87	9.11552994293098e-15\\
88	7.40340298130871e-16\\
89	1.29079272662304e-14\\
90	8.55110615176424e-15\\
91	1.60396113369539e-14\\
92	6.61809562229187e-15\\
93	2.10771904730186e-14\\
94	1.24610105677281e-14\\
95	4.33478696595938e-15\\
96	1.01480298550171e-14\\
97	1.2982113835031e-14\\
98	7.60897697790103e-15\\
99	1.0932258944969e-14\\
100	5.88233952963996e-15\\
101	4.22832749667542e-15\\
102	6.59262820364254e-15\\
103	5.30095356095659e-15\\
104	4.3586358103194e-15\\
105	6.02992418979227e-15\\
106	5.89199051779071e-15\\
107	6.77487973200079e-15\\
108	6.84074832916053e-15\\
109	2.12813602340193e-15\\
110	6.64213376683257e-15\\
111	2.27732362263999e-15\\
112	2.84570837487588e-15\\
113	2.41839450360331e-15\\
114	6.86841388613283e-15\\
115	7.40645078664225e-15\\
116	3.80221102056429e-15\\
117	1.45608882026257e-14\\
118	5.10979296843642e-15\\
119	7.72768756963922e-15\\
120	1.68137046454828e-15\\
121	5.44756774507113e-15\\
122	3.60424932209778e-15\\
123	7.97545419236895e-16\\
124	3.9316673892325e-15\\
125	6.8553452409803e-15\\
126	1.27593178454696e-14\\
127	7.53718570986926e-15\\
128	6.38389345515595e-15\\
129	5.182723312784e-15\\
130	9.04460854168972e-15\\
131	2.09731357010847e-15\\
132	5.79544093220183e-15\\
133	5.53392387376859e-15\\
134	5.59422502792774e-15\\
135	1.34902552857444e-14\\
136	5.88782446143359e-15\\
137	1.35994301292565e-14\\
138	7.318742009844e-15\\
139	5.70504476746438e-15\\
140	1.39855594723153e-15\\
141	6.12965130312645e-15\\
142	7.09228666305099e-15\\
143	4.79205239198542e-15\\
144	1.22834287551498e-14\\
145	4.40150875619163e-15\\
146	8.65289869631584e-15\\
147	1.70052234055666e-14\\
148	1.27167882328651e-14\\
149	1.81590446147807e-14\\
150	1.28460238019705e-14\\
151	4.9148818435117e-15\\
152	1.86788368890493e-14\\
153	4.61239526245681e-15\\
154	1.05216314910166e-15\\
155	6.10885435150849e-15\\
156	6.74568487551204e-15\\
157	6.29082178354037e-15\\
158	5.04548283846101e-15\\
159	1.23336779218561e-14\\
160	6.10545134309713e-15\\
161	9.54388403416059e-15\\
162	4.04419441997065e-15\\
163	1.78125818082103e-14\\
164	6.43352339900245e-15\\
165	1.21315302342507e-14\\
166	2.44720874148272e-15\\
167	6.78386594006317e-15\\
168	4.2787570324892e-15\\
169	8.7503932020154e-15\\
170	9.71586179741708e-15\\
171	4.71435066338604e-15\\
172	1.38054063270215e-14\\
173	9.06457615396284e-15\\
174	1.01815303621711e-14\\
175	3.90930540698045e-15\\
176	1.65951208110053e-14\\
177	7.78314761306902e-15\\
178	6.24063303340038e-15\\
179	1.65575660702784e-14\\
180	1.51247895461574e-15\\
181	9.35028625340441e-15\\
182	7.94885650011872e-15\\
183	8.23525277080317e-15\\
184	9.40819132338744e-16\\
185	3.81789537453606e-15\\
186	6.67326508460702e-15\\
187	1.44036441980513e-15\\
188	1.60715152643183e-14\\
189	1.64142880117142e-15\\
190	5.67667485676777e-15\\
191	7.20901919152696e-15\\
192	5.69747331871208e-15\\
193	6.86187973470992e-15\\
194	8.47648905466702e-15\\
195	1.18007593901719e-14\\
196	9.56845779862822e-15\\
197	7.86261743710527e-15\\
198	9.55901834425175e-16\\
199	7.60842479957416e-15\\
200	5.61223914561416e-15\\
201	2.12325882338032e-14\\
202	9.14462131481317e-15\\
203	4.20058334389481e-15\\
204	1.72781141327712e-15\\
205	9.69223203860552e-15\\
206	4.21374216429396e-15\\
207	6.52191069974452e-15\\
208	1.24726861617999e-15\\
209	4.69050503943346e-15\\
210	6.82011266760595e-15\\
211	1.25617832504718e-14\\
212	1.02290493716802e-14\\
213	2.24817783256087e-15\\
214	1.03985202683615e-14\\
215	9.71936398025019e-16\\
216	7.97407232382369e-15\\
217	7.04211507618466e-15\\
218	3.90863267658498e-15\\
219	5.2752259948931e-15\\
220	7.18401079696561e-15\\
221	3.63517111343004e-15\\
222	5.70154331451372e-15\\
223	5.7593407995684e-15\\
224	8.52562866309052e-15\\
225	8.16047720850023e-16\\
226	2.4796833748448e-15\\
227	4.94603117794152e-15\\
228	4.97971113196599e-15\\
229	4.75750217651377e-15\\
230	6.76081163990722e-15\\
231	6.36521384566369e-15\\
232	6.61885836281858e-15\\
233	2.69718792882091e-15\\
234	1.30817127224481e-14\\
235	1.11178990816579e-14\\
236	6.7583949174476e-15\\
237	9.85242697339783e-15\\
238	1.73046565785547e-14\\
239	6.99361171960662e-15\\
240	2.18429101958999e-15\\
241	6.31043025113434e-15\\
242	3.76745056697462e-15\\
243	3.00308243643836e-15\\
244	5.03628679328091e-15\\
245	5.32463827945536e-15\\
246	1.11780733328016e-15\\
247	7.99485497937685e-15\\
248	1.27996943923437e-14\\
249	4.24193721888377e-15\\
250	2.77228955390691e-15\\
251	6.83323420218438e-15\\
252	1.04834100518334e-14\\
253	9.58231660827589e-15\\
254	6.11546296189829e-15\\
255	2.49939244886244e-15\\
256	1.42843200917771e-15\\
257	1.55287387968638e-15\\
258	7.03584041293658e-15\\
259	3.66513200532964e-15\\
260	5.72599676498279e-15\\
261	5.09275126100497e-15\\
262	1.04495915268753e-15\\
263	1.73968209838234e-15\\
264	3.7958749675e-15\\
265	1.02300967978725e-14\\
266	6.12431096516774e-15\\
267	3.23152294821194e-15\\
268	6.24973872114654e-15\\
269	1.30418889828254e-14\\
270	1.2415471345441e-14\\
271	1.58326574915198e-15\\
272	3.98114558289031e-15\\
273	8.22084039091858e-15\\
274	2.89988945500743e-15\\
275	2.42352831341516e-15\\
276	6.62013512183159e-15\\
277	9.46511854116068e-15\\
278	6.76331641840469e-15\\
279	4.56435770300778e-15\\
280	6.80657632087967e-15\\
281	5.20650345002714e-15\\
282	3.1956001361639e-15\\
283	9.92893406269354e-15\\
284	1.11033772728975e-14\\
285	2.49491594653198e-15\\
286	5.72708913130281e-15\\
287	1.32745955189473e-14\\
288	8.45520665245115e-16\\
289	7.28550816809042e-16\\
290	1.04179213720406e-14\\
291	1.29948273372089e-15\\
292	2.93317477276187e-15\\
293	2.39728491299043e-15\\
294	4.24106648575818e-15\\
295	4.44089209850063e-16\\
296	5.52217388058813e-15\\
297	6.32524235786401e-15\\
298	1.93892115658267e-15\\
299	2.88657986402541e-15\\
300	2.26441954680147e-15\\
301	4.75747083085528e-15\\
302	6.61823537955625e-15\\
303	8.55538323808162e-15\\
304	2.88070250882935e-15\\
305	1.6983146601011e-15\\
306	2.53169801811368e-15\\
307	2.98162583556211e-15\\
308	9.91087829870088e-15\\
309	5.82629134422504e-15\\
310	3.72803981345104e-15\\
311	1.51846084224138e-15\\
312	6.23372247496685e-15\\
313	5.56885036039765e-15\\
314	2.69043028212682e-15\\
315	2.74261043365601e-15\\
316	6.38281690725888e-15\\
317	4.16148555926006e-15\\
318	1.89064168386892e-15\\
319	2.37598102959343e-15\\
320	4.8163721818559e-15\\
321	5.7606026866787e-15\\
322	4.00796662662566e-15\\
323	5.79978637853927e-15\\
324	3.02013314551163e-15\\
325	1.40103811487035e-15\\
326	4.66723023248237e-15\\
327	7.60563548072477e-15\\
328	3.39844327457461e-15\\
329	5.60662627435704e-15\\
330	1.30959559234018e-15\\
331	2.91846281097645e-15\\
332	8.52430901633813e-15\\
333	6.71317813696771e-16\\
334	2.60902410786912e-15\\
335	4.77912004415845e-15\\
336	2.26706523899079e-15\\
337	5.37197675783304e-15\\
338	6.62818022894717e-15\\
339	3.37481435224559e-15\\
340	7.49791073890862e-15\\
341	1.93892115658267e-15\\
342	1.1170584768123e-14\\
343	4.07657507034135e-15\\
344	3.76822190084106e-15\\
345	1.52655665885959e-15\\
346	6.48625889470581e-15\\
347	2.15392029635138e-15\\
348	3.71803003777918e-15\\
349	3.28032860934394e-15\\
350	4.8368022722105e-15\\
351	3.33806235505672e-15\\
352	1.6983146601011e-15\\
353	1.51006657275581e-15\\
354	3.44471357451106e-15\\
355	4.03402251581401e-15\\
356	2.35513868802566e-15\\
357	2.2860891271097e-15\\
358	5.97180817914198e-15\\
359	3.49543982457038e-15\\
360	1.83522921912888e-15\\
361	4.88121471777239e-15\\
362	2.42476368626416e-15\\
363	3.26526387480824e-15\\
364	3.19659411138495e-15\\
365	4.58966789209523e-15\\
366	1.89714993610702e-15\\
367	1.61364719961073e-15\\
368	5.79021488995814e-15\\
369	9.42055475210265e-16\\
370	4.96555315277337e-15\\
371	4.35258402296249e-15\\
372	2.49491594653198e-15\\
373	3.60822483003176e-15\\
374	3.51653394508308e-15\\
375	2.93107289160856e-15\\
376	2.6829751694978e-15\\
377	2.16208629823527e-15\\
378	2.61845576667214e-15\\
379	3.42733597956294e-15\\
380	1.24126707662364e-15\\
381	4.94173974373703e-15\\
382	5.3754173923176e-15\\
383	2.31438898228664e-15\\
384	1.42718727193874e-15\\
385	2.64421936875582e-15\\
386	2.31089128904778e-15\\
387	1.57425749241904e-15\\
388	1.98602732259782e-15\\
389	3.01013864239187e-15\\
390	1.66995405909046e-15\\
391	3.79429987221404e-15\\
392	6.01188586953783e-15\\
393	2.24597322119812e-15\\
394	8.67111901826273e-16\\
395	2.56134491284573e-15\\
396	2.45323021406791e-15\\
397	7.46826159085596e-16\\
398	5.79133554839977e-15\\
399	1.4300351615254e-15\\
400	4.82819387005774e-15\\
401	3.75111239150377e-15\\
402	1.17756934401283e-15\\
403	5.92859355033443e-15\\
404	2.16777975456568e-15\\
405	1.83093468191769e-15\\
406	1.58959746069124e-15\\
407	2.70698693244067e-15\\
408	1.21745459266472e-15\\
409	4.61319042371751e-16\\
410	4.31132637123079e-15\\
411	2.65240070386285e-15\\
412	1.88737914186277e-15\\
413	2.47320712908844e-15\\
414	2.59080123555984e-15\\
415	1.29948273372089e-15\\
416	1.1918749628128e-15\\
417	3.05513123817592e-15\\
418	4.80772719905756e-15\\
419	1.20864298401874e-15\\
420	3.31873592892862e-15\\
421	2.03279986439326e-15\\
422	1.60118641699469e-15\\
423	1.3402128242873e-15\\
424	1.39110546261608e-15\\
425	1.57494269226134e-15\\
426	1.07209840537625e-15\\
427	1.64391754597491e-15\\
428	1.48952049194836e-15\\
429	1.23909295521583e-15\\
430	2.78054907684582e-15\\
431	4.05573451658544e-15\\
432	2.11835237163751e-15\\
433	3.12028102065516e-15\\
434	2.2860891271097e-15\\
435	1.35064460289285e-15\\
436	6.70743792374449e-16\\
437	1.33486717861631e-15\\
438	9.32603861714756e-16\\
439	1.23254758128547e-15\\
440	2.21001319882168e-15\\
441	1.27343355271253e-15\\
442	1.8590538682897e-15\\
443	2.00148302124336e-15\\
444	1.38777878078145e-15\\
445	4.38959495940177e-15\\
446	1.77722398948334e-16\\
447	1.43391868968495e-15\\
448	7.78270497648334e-16\\
449	1.50061502032539e-15\\
450	2.50554609750542e-15\\
451	1.78176960360421e-15\\
452	4.74287484026755e-16\\
453	9.10450574201734e-16\\
454	1.16977486102546e-15\\
455	2.28204175457486e-15\\
456	3.23542996010236e-15\\
457	3.14018491736755e-16\\
458	1.45630836527132e-15\\
459	6.71317813696771e-16\\
460	2.15923394039938e-15\\
461	1.65605683501727e-15\\
462	9.43791607972383e-16\\
463	2.54217436880042e-15\\
464	1.00573277106405e-15\\
465	3.55444797896667e-16\\
466	4.61663337612609e-15\\
467	2.01636962042202e-15\\
468	2.96767333827165e-15\\
469	1.73422380365255e-15\\
470	1.83774610609775e-15\\
471	1.41770959295708e-15\\
472	7.34220558480992e-16\\
473	9.995861419348e-16\\
474	1.94546588937195e-15\\
475	1.46027039770912e-15\\
476	8.06823599805364e-16\\
477	1.59080858274175e-15\\
478	8.41164265306649e-16\\
479	1.41852444670361e-15\\
480	7.46826159085596e-16\\
481	7.88015204370483e-16\\
482	1.01298345216964e-15\\
483	7.55033286377907e-16\\
484	5.1178752665209e-16\\
485	1.96673274755553e-15\\
486	1.21745459266472e-15\\
487	9.15513359704447e-16\\
488	1.50111226593252e-15\\
489	6.75322301446426e-16\\
490	1.11886302282795e-16\\
491	3.37661150723213e-16\\
492	9.69460578291336e-16\\
493	6.47960436968506e-16\\
494	8.16315968702061e-16\\
495	4.30882404652278e-16\\
496	2.16777975456568e-16\\
497	5.7219584981528e-17\\
498	8.1940669198024e-16\\
499	2.8977671675841e-16\\
500	5.47425519451417e-16\\
501	1.4844044089713e-15\\
502	1.77114502325979e-15\\
503	2.4980018054066e-16\\
504	2.55893763326045e-16\\
505	2.77555756156289e-16\\
506	1.00534970772086e-15\\
507	1.22628141165784e-15\\
508	7.89236271507742e-16\\
509	1.63693198747717e-15\\
510	7.35522753814166e-16\\
511	4.06088354287779e-16\\
512	4.17900070058349e-16\\
513	4.20018074499028e-16\\
514	4.30211422042248e-16\\
515	1.9872996986386e-16\\
516	7.9069906297953e-16\\
517	3.92523114670944e-16\\
518	4.69594483179198e-16\\
519	1.0799736914948e-15\\
520	4.16333634234434e-16\\
521	3.10316769155909e-16\\
522	9.99297091041889e-16\\
523	3.0436364816618e-16\\
524	2.8977671675841e-16\\
525	3.89568068015994e-16\\
526	1.57009245868378e-16\\
527	4.31775426138038e-16\\
528	4.77524978839274e-16\\
529	3.45639299428028e-16\\
530	6.14395857000923e-16\\
531	4.7470605700313e-16\\
532	3.69524604129488e-16\\
533	1.11886302282795e-16\\
534	4.49477531325228e-16\\
535	3.05488695155343e-16\\
536	5.25538191844591e-16\\
537	2.79285092240318e-16\\
538	3.86590434031223e-16\\
539	3.24870683430224e-16\\
540	1.38777878078145e-16\\
541	6.39734408315113e-16\\
542	5.08199966098315e-16\\
543	6.44719962656172e-16\\
544	2.00148302124336e-16\\
545	8.39147267120964e-17\\
546	2.17221738409136e-16\\
547	1.71658754944584e-16\\
548	1.24562326224544e-16\\
549	1.7085044840333e-16\\
550	1.58231126132105e-16\\
551	1.11886302282795e-16\\
552	3.44594860863631e-16\\
553	1.82830308202089e-16\\
554	1.67110694432208e-16\\
555	2.39567761484595e-16\\
556	2.48253415324727e-16\\
557	9.28905142269162e-16\\
558	1.04235699830306e-15\\
559	7.70342238303416e-17\\
560	8.43129594618045e-16\\
561	2.25762647515562e-15\\
562	1.62070341353763e-15\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.53198771018719e-15\\
2	7.57338090539127e-16\\
3	3.76790916811544e-15\\
4	1.00493597499785e-15\\
5	4.27248143361249e-15\\
6	6.72996154808862e-15\\
7	4.49270602839302e-15\\
8	1.9147826149627e-15\\
9	1.13370116589519e-14\\
10	1.00603747232248e-14\\
11	7.57532050506768e-15\\
12	4.569356815075e-15\\
13	3.053450903909e-15\\
14	1.46546787288469e-14\\
15	1.2581263182858e-14\\
16	1.03703705049065e-14\\
17	3.63127575439191e-15\\
18	1.22875793883061e-14\\
19	1.1487378322419e-14\\
20	1.23600992055129e-14\\
21	3.59486707171139e-16\\
22	3.00935350341252e-15\\
23	9.63463601036539e-15\\
24	1.72774523607868e-14\\
25	5.03240072788801e-15\\
26	1.50717977757315e-15\\
27	4.58644086766211e-15\\
28	8.2846188425174e-15\\
29	1.02682738564802e-14\\
30	1.13918403718103e-14\\
31	6.81340112011451e-16\\
32	1.67156157483302e-15\\
33	1.54433751359522e-15\\
34	6.01048515998479e-16\\
35	7.2828641802813e-16\\
36	2.7380069957046e-16\\
37	1.84992785438522e-15\\
38	4.23272528138341e-16\\
39	1.07182890977384e-15\\
40	9.03016466324704e-16\\
41	4.6324587861453e-16\\
42	1.43227662039364e-15\\
43	3.37661150723213e-16\\
44	2.69075239290704e-15\\
45	1.27017774914111e-15\\
46	3.00222453186504e-16\\
47	2.1954993657053e-15\\
48	6.19335153058956e-16\\
49	1.86706539771399e-16\\
50	2.02474260780754e-15\\
51	4.61319042371751e-16\\
52	6.56376819029606e-16\\
53	5.88130102963577e-16\\
54	2.184702276214e-15\\
55	3.05513123817592e-15\\
56	2.0450793303027e-15\\
57	7.55033286377907e-16\\
58	1.72643250141258e-15\\
59	7.47341745035227e-16\\
60	2.12053324287909e-15\\
61	1.876941942169e-15\\
62	6.6671180517865e-16\\
63	2.88127073099374e-15\\
64	1.9753313816493e-15\\
65	1.79882041893153e-15\\
66	1.52857391333576e-15\\
67	2.82889096730819e-15\\
68	1.30657732366089e-15\\
69	2.48158605144725e-15\\
70	3.03336824376871e-15\\
71	6.79905386727849e-16\\
72	3.16298653765117e-15\\
73	1.66533453693773e-15\\
74	4.28273118679731e-15\\
75	3.22326373184028e-15\\
76	2.27866345256775e-15\\
77	9.43689570931383e-16\\
78	6.86635019778336e-16\\
79	1.7021810026699e-15\\
80	2.94261465876268e-15\\
81	2.78234936779315e-15\\
82	7.22178529824907e-16\\
83	3.58251268656463e-15\\
84	7.97972798949331e-16\\
85	1.72090164608099e-15\\
86	2.02596690433928e-15\\
87	1.18547504419931e-15\\
88	3.4742176309874e-15\\
89	1.29592087393701e-15\\
90	3.2170211838606e-15\\
91	4.85270343375851e-15\\
92	2.79381618554489e-15\\
93	2.12053324287909e-15\\
94	4.27444875936217e-15\\
95	1.58269157889927e-15\\
96	3.90989277686334e-15\\
97	2.75606017725725e-15\\
98	4.474419175479e-15\\
99	1.34026816466608e-14\\
100	2.77847984315008e-15\\
101	1.69261090654294e-15\\
102	9.69338391121292e-15\\
103	3.59164012221516e-15\\
104	8.19612325799379e-16\\
105	5.66486085685896e-15\\
106	7.95715250076827e-16\\
107	9.63981949087659e-16\\
108	3.22156038036135e-15\\
109	2.05912029742165e-15\\
110	1.79791012530091e-15\\
111	1.81836094561119e-15\\
112	1.54192474906824e-14\\
113	3.35291489175869e-15\\
114	4.55701458667317e-15\\
115	7.60904804517043e-15\\
116	7.99566317792403e-15\\
117	5.25769492009159e-15\\
118	3.15927026690246e-15\\
119	5.97552916564575e-15\\
120	3.3205041634435e-15\\
121	4.02563187197852e-15\\
122	2.27595720048157e-15\\
123	3.67716860553795e-15\\
124	2.15404293320114e-14\\
125	2.70356973739137e-15\\
126	4.39906172736902e-15\\
127	1.58959746069124e-15\\
128	2.01234321194376e-14\\
129	6.71338930891721e-15\\
130	1.23689823737402e-14\\
131	1.31886860969645e-14\\
132	8.91814389552615e-15\\
133	2.29131385055786e-14\\
134	4.92257763307068e-15\\
135	2.2208363277336e-15\\
136	3.08656009355958e-15\\
137	1.30453050830909e-15\\
138	1.03969498324424e-14\\
139	6.27433583433229e-15\\
140	3.94208595227517e-15\\
141	2.98179401613601e-15\\
142	1.254551735017e-14\\
143	1.45369982284028e-14\\
144	6.9961877105216e-15\\
145	2.99706173433764e-14\\
146	5.81130418366565e-15\\
147	8.658291055187e-15\\
148	3.80491791980436e-15\\
149	8.22916448567566e-15\\
150	4.95207594349482e-15\\
151	9.69163424608955e-15\\
152	5.18789024887902e-15\\
153	5.33564444067121e-15\\
154	1.17477624030329e-14\\
155	2.57529267394832e-15\\
156	1.08180254081586e-14\\
157	8.43228806027049e-15\\
158	3.31504569054935e-14\\
159	9.27698695035569e-15\\
160	2.28516849359607e-14\\
161	1.22061999394331e-14\\
162	4.58503223340593e-15\\
163	2.34364329837263e-14\\
164	2.08697079776859e-14\\
165	4.02087672740068e-15\\
166	2.72231122871763e-15\\
167	5.7219584981528e-16\\
168	2.41010470981489e-15\\
169	2.66915717976242e-15\\
170	1.74831111954343e-14\\
171	1.40293919855488e-14\\
172	1.11580491455375e-14\\
173	9.03560870770974e-15\\
174	2.13555662727753e-15\\
175	5.1142613727433e-15\\
176	7.3425364370103e-15\\
177	7.65007348059977e-15\\
178	5.241316628832e-15\\
179	1.63643369787313e-14\\
180	2.62626995038549e-15\\
181	5.37648930143328e-15\\
182	1.06803215844836e-14\\
183	2.15567768511111e-14\\
184	1.8399865241065e-15\\
185	1.69581706933941e-15\\
186	2.95901181958218e-15\\
187	5.26543841804017e-15\\
188	3.11358687563412e-15\\
189	2.78002793463727e-15\\
190	1.07894009726769e-14\\
191	6.46848162857143e-15\\
192	4.34413422633564e-15\\
193	7.58245653541987e-15\\
194	4.66744879463208e-15\\
195	1.92072245236344e-14\\
196	6.60587845935903e-15\\
197	2.97825460648502e-14\\
198	6.91604118891896e-15\\
199	3.4024094176468e-15\\
200	3.21494063360927e-15\\
201	6.65693958970345e-15\\
202	7.58280020156763e-15\\
203	6.03931749768225e-15\\
204	8.56038943186879e-15\\
205	7.8772762299791e-15\\
206	4.13357185434854e-15\\
207	1.53713758721662e-14\\
208	6.06161931892115e-15\\
209	6.62156188933305e-15\\
210	5.80708703679253e-15\\
211	9.10450574201734e-16\\
212	2.82077985835541e-15\\
213	6.18544694449957e-15\\
214	5.49532360539321e-15\\
215	3.36661282644547e-15\\
216	5.06004353440216e-15\\
217	4.32806559842407e-15\\
218	5.23724024383891e-15\\
219	3.08474223708051e-15\\
220	9.38450448862056e-15\\
221	1.14569453373095e-14\\
222	4.27751988349394e-15\\
223	4.02293108425621e-15\\
224	5.02302755914867e-15\\
225	4.31632301911872e-15\\
226	2.78221092523216e-15\\
227	4.24215622064468e-15\\
228	1.64802759275836e-14\\
229	3.63672189122237e-15\\
230	4.7725767430189e-15\\
231	3.33990811818093e-15\\
232	3.8254545622162e-15\\
233	5.32084861424711e-15\\
234	5.42775415908028e-15\\
235	4.18654847080493e-15\\
236	1.36922762557651e-14\\
237	3.87237531071034e-15\\
238	1.08030880473981e-15\\
239	4.51398301594308e-15\\
240	8.20998029476378e-15\\
241	8.92537103634197e-15\\
242	7.61939533760243e-15\\
243	5.46796372002762e-15\\
244	6.73216494431575e-15\\
245	4.81674352944977e-15\\
246	7.04771799947448e-15\\
247	5.26102915340398e-15\\
248	5.55086516232011e-15\\
249	2.91961742936603e-15\\
250	7.20071363992039e-15\\
251	3.67156672293895e-15\\
252	7.48046168330924e-15\\
253	8.99442309252628e-15\\
254	1.01300324502823e-14\\
255	1.58181790926522e-14\\
256	4.04489104741677e-15\\
257	1.66194974056206e-15\\
258	9.89460967932802e-15\\
259	9.44726171120942e-15\\
260	3.96789818432817e-15\\
261	2.80524667380608e-15\\
262	1.31919151912328e-14\\
263	6.47365704913894e-15\\
264	6.58493354050794e-15\\
265	4.73446685477825e-15\\
266	2.09476461333771e-15\\
267	8.42406305016517e-15\\
268	1.08975842820942e-14\\
269	9.31827794453154e-15\\
270	5.12902188689255e-15\\
271	2.80921528903022e-15\\
272	4.16333634234434e-15\\
273	2.44955068787298e-15\\
274	6.32999120143505e-15\\
275	5.96591132487174e-15\\
276	3.79658394330967e-15\\
277	1.53137324710491e-14\\
278	4.26147632261553e-15\\
279	5.46192994398727e-15\\
280	6.929381132999e-15\\
281	1.18117096589966e-14\\
282	3.08233529584578e-15\\
283	3.31372426226993e-15\\
284	6.71621370875524e-15\\
285	3.1618246313657e-15\\
286	3.70393265476927e-15\\
287	3.27816761225845e-15\\
288	9.06141880319906e-15\\
289	2.01029304034772e-15\\
290	4.00796662662566e-15\\
291	1.11576033091875e-15\\
292	8.95021288069101e-15\\
293	8.32623312236903e-15\\
294	3.42268129677583e-15\\
295	4.40153462891916e-15\\
296	6.54885315819793e-15\\
297	1.6992216372873e-15\\
298	1.18146624715145e-14\\
299	1.57337114223373e-14\\
300	9.16481068198036e-15\\
301	4.04153757721249e-15\\
302	4.60818321439283e-15\\
303	4.98771088956002e-15\\
304	5.50716102365648e-15\\
305	3.7305187009506e-15\\
306	1.47754959739019e-15\\
307	4.15401415907155e-15\\
308	2.11373144930226e-15\\
309	9.67587628977194e-15\\
310	5.16520548744761e-15\\
311	5.57246541163861e-15\\
312	2.29639222037469e-15\\
313	1.83599951112897e-15\\
314	2.20754306928882e-15\\
315	4.17147417438907e-15\\
316	3.60544655794449e-15\\
317	1.28659666478256e-14\\
318	8.7398136128148e-15\\
319	5.41131306848258e-15\\
320	2.70356973739137e-15\\
321	1.49982871523527e-15\\
322	1.01298345216964e-15\\
323	1.11511165355377e-15\\
324	4.11719139687709e-15\\
325	2.58946281965558e-15\\
326	4.00507406505696e-15\\
327	1.06633439369e-15\\
328	5.49048782234731e-15\\
329	5.03224315989239e-15\\
330	5.04632699066022e-15\\
331	5.53109500737443e-15\\
332	3.34557349536133e-15\\
333	3.14459770184706e-15\\
334	5.84182663709471e-15\\
335	2.39149358411273e-15\\
336	1.23828770725525e-14\\
337	6.23141127952562e-16\\
338	8.55573031696924e-15\\
339	3.99723141300399e-15\\
340	7.10889595793335e-16\\
341	5.71510818393982e-15\\
342	2.85935895389643e-15\\
343	5.66104886700368e-16\\
344	3.05462688303617e-15\\
345	7.14003592929004e-15\\
346	3.97372515993792e-15\\
347	1.25237526769782e-14\\
348	4.66842324280261e-15\\
349	5.63770722381264e-15\\
350	1.74136399114369e-15\\
351	9.92019368908967e-16\\
352	7.42195640218906e-15\\
353	4.09154400204354e-15\\
354	4.17568404995457e-15\\
355	5.13802526316462e-15\\
356	6.37368696749886e-15\\
357	2.045854998704e-15\\
358	4.0300681361357e-15\\
359	2.33411024304393e-15\\
360	1.94289029309402e-15\\
361	5.12073915827292e-15\\
362	3.96100207303349e-15\\
363	6.88595128150562e-15\\
364	3.04826802119566e-15\\
365	3.73203256889417e-15\\
366	3.63758850996784e-15\\
367	5.28331836575457e-15\\
368	3.31877024005379e-15\\
369	8.63964539560335e-15\\
370	2.20372978102281e-15\\
371	5.05391151518161e-15\\
372	6.55954107836295e-16\\
373	5.61751524841375e-15\\
374	9.88138024117025e-15\\
375	4.16828223923074e-15\\
376	4.7719261142019e-15\\
377	6.71603515308938e-15\\
378	1.28157444441337e-15\\
379	2.53367515972165e-15\\
380	5.54722817374697e-15\\
381	3.17339854276487e-15\\
382	8.08147702732244e-16\\
383	3.70021202245106e-15\\
384	6.39968476329367e-15\\
385	2.30245165409786e-15\\
386	3.45329589432734e-15\\
387	1.07673873561138e-14\\
388	1.38412011859028e-15\\
389	7.65581936198682e-16\\
390	6.53252863223009e-15\\
391	3.54889802411375e-15\\
392	3.27703911632181e-15\\
393	3.42013568593854e-15\\
394	1.39103177427115e-14\\
395	2.25419022384343e-15\\
396	5.11185069084045e-15\\
397	8.37875561894076e-16\\
398	2.65651265792907e-15\\
399	1.39927149519685e-15\\
400	1.15341038745563e-14\\
401	3.62866336876082e-15\\
402	6.55611625714738e-15\\
403	2.3929427303327e-15\\
404	1.26031041072599e-14\\
405	1.50290739527669e-15\\
406	2.04112019628891e-15\\
407	4.62044892272857e-15\\
408	1.18018326364207e-15\\
409	5.02960400248016e-15\\
410	1.58935118221348e-14\\
411	2.87029773448627e-15\\
412	1.78759698022997e-15\\
413	4.26480755997529e-15\\
414	2.10907967829336e-15\\
415	1.11305501645647e-14\\
416	5.7219584981528e-17\\
417	1.05542743234884e-14\\
418	3.45342273514603e-15\\
419	6.34287779791366e-15\\
420	2.9563271279798e-15\\
421	5.03662375560165e-15\\
422	3.84569530154148e-15\\
423	5.67506506526714e-16\\
424	1.43928115675253e-15\\
425	6.58714135836378e-15\\
426	1.98244818160909e-15\\
427	3.40252113611371e-15\\
428	3.06117701830693e-15\\
429	2.61845576667214e-16\\
430	3.29532447543986e-15\\
431	1.80411241501588e-15\\
432	2.5972658517423e-15\\
433	8.56672143172884e-15\\
434	4.94698645256192e-15\\
435	4.72717127028571e-15\\
436	3.67439911540324e-15\\
437	9.35428421366073e-15\\
438	2.76276049551811e-15\\
439	8.95090418262362e-16\\
440	5.31609964616974e-15\\
441	3.83080461831539e-15\\
442	4.25297286384279e-15\\
443	1.00469199359653e-14\\
444	8.31006874846944e-17\\
445	5.73142955998303e-15\\
446	3.50610059604681e-15\\
447	1.35519990959551e-15\\
448	2.33411024304393e-15\\
449	8.67111901826273e-16\\
450	1.81291519522174e-14\\
451	5.76033521818469e-15\\
452	6.20684550245773e-15\\
453	4.10932521862012e-15\\
454	6.77258795111045e-15\\
455	1.60982338570648e-15\\
456	2.35513868802566e-15\\
457	2.37143742013377e-15\\
458	1.35006994526379e-15\\
459	4.6242758203064e-15\\
460	1.09906472107864e-15\\
461	3.36014459599222e-15\\
462	4.58966789209523e-15\\
463	3.12838706131421e-15\\
464	2.04715010660836e-15\\
465	5.90091631821035e-16\\
466	1.40103811487035e-15\\
467	5.92488905232284e-15\\
468	1.96888592662516e-15\\
469	2.06588014094771e-15\\
470	6.41556186374105e-15\\
471	1.29592087393701e-15\\
472	2.55592534542023e-15\\
473	2.49306259779543e-15\\
474	8.21832235956371e-15\\
475	3.28642893246205e-15\\
476	5.07464229994495e-15\\
477	3.67884423497353e-15\\
478	1.83774610609775e-15\\
479	2.70356973739137e-15\\
480	2.37873541542764e-15\\
481	2.94993590790025e-15\\
482	2.13266878738e-15\\
483	3.55444797896667e-15\\
484	3.88419422948336e-15\\
485	4.09768564279224e-15\\
486	2.11234336582771e-15\\
487	5.47854566699124e-15\\
488	1.40248504065635e-15\\
489	6.76780882630375e-15\\
490	1.62749238170744e-15\\
491	1.16317057473615e-15\\
492	2.98317567149917e-15\\
493	2.11106652934294e-15\\
494	2.06588014094771e-15\\
495	4.85722573273506e-17\\
496	2.06065289201869e-15\\
497	3.5596458096435e-15\\
498	3.92523114670944e-16\\
499	3.42013568593854e-15\\
500	2.51766173918723e-15\\
501	3.00222453186504e-15\\
502	1.4724195524363e-15\\
503	1.2493863373376e-15\\
504	2.78719052518488e-15\\
505	2.13627797728198e-15\\
506	9.99200722162641e-16\\
507	1.27585108417718e-15\\
508	1.32414750740623e-15\\
509	2.12470698912666e-15\\
510	3.01311031292275e-15\\
511	5.55111512312578e-16\\
512	2.59080123555984e-15\\
513	2.4472564941299e-15\\
514	2.61919118468037e-15\\
515	6.22028396319168e-16\\
516	4.47545209131181e-16\\
517	5.55111512312578e-16\\
518	1.55654099529667e-15\\
519	1.01904927555717e-15\\
520	8.19612325799379e-16\\
521	4.57756679852224e-16\\
522	8.08254562088053e-16\\
523	1.40103811487035e-15\\
524	1.43928115675253e-15\\
525	5.71522281777426e-16\\
526	1.53613069629894e-15\\
527	3.67342185915927e-15\\
528	7.71185559270127e-16\\
529	1.05507701513009e-15\\
530	7.46826159085596e-16\\
531	5.23691153334427e-16\\
532	1.24126707662364e-16\\
533	4.04127281044027e-16\\
534	1.11022302462516e-16\\
535	9.69460578291336e-16\\
536	1.23784888567001e-15\\
537	5.53025926307884e-16\\
538	7.62238758682972e-16\\
539	4.51828035988303e-16\\
540	3.53270803203849e-16\\
541	9.44607507504893e-16\\
542	1.18417464611785e-15\\
543	5.79553433516819e-16\\
544	2.55893763326045e-16\\
545	5.01955959198076e-16\\
546	7.44760245974182e-16\\
547	5.38915796403849e-16\\
548	4.81741173555533e-16\\
549	2.08166817117217e-16\\
550	1.49830307061902e-16\\
551	2.5383930684964e-16\\
552	1.18571871006689e-16\\
553	9.43791607972383e-17\\
554	1.41526221675092e-16\\
555	3.0309546078302e-16\\
556	8.77708367144175e-17\\
557	1.24126707662364e-16\\
558	8.39147267120964e-17\\
559	9.0205620750794e-17\\
560	1.00074151062168e-16\\
561	2.37099070320233e-15\\
562	8.2206413699819e-16\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.73528895643475e-15\\
2	1.86093680215513e-15\\
3	2.43468101536115e-15\\
4	8.21046413826836e-15\\
5	2.75661055975995e-15\\
6	2.3542853269182e-15\\
7	8.23437936922908e-15\\
8	1.26449993253013e-14\\
9	3.64434471485073e-15\\
10	3.87555174757062e-15\\
11	6.85693091295953e-15\\
12	1.20591790415353e-14\\
13	2.21517957890612e-14\\
14	1.81165773060851e-14\\
15	7.3496963359722e-15\\
16	2.11358436551149e-15\\
17	6.5620864028564e-15\\
18	9.43230641255253e-15\\
19	3.53830244278855e-15\\
20	4.13843761105873e-15\\
21	6.96893635682083e-15\\
22	1.76327491578453e-15\\
23	2.10182365746362e-15\\
24	1.69139748026067e-14\\
25	4.89194815052943e-15\\
26	5.28417332695206e-15\\
27	8.33687514328059e-15\\
28	7.91796536906946e-15\\
29	8.62087704074707e-15\\
30	4.11898896069587e-15\\
31	4.68415158323573e-15\\
32	8.01937776598606e-15\\
33	4.23450028465548e-15\\
34	9.79798827385539e-15\\
35	8.64503768764965e-15\\
36	1.87759783642149e-15\\
37	1.14449626172331e-14\\
38	9.420428286931e-15\\
39	7.63996078251791e-15\\
40	2.87759521622525e-15\\
41	4.39370659166262e-15\\
42	6.14772183462616e-15\\
43	1.61252219811626e-15\\
44	2.03208725394819e-15\\
45	9.74949914931554e-16\\
46	8.98983115072632e-15\\
47	1.72188214080041e-14\\
48	3.89002754645936e-15\\
49	2.93473523300478e-15\\
50	2.42397641301192e-15\\
51	8.08184965053614e-15\\
52	9.89245895175581e-15\\
53	9.93419719763937e-15\\
54	1.14480809239864e-14\\
55	2.04708803174137e-14\\
56	5.46349689786944e-15\\
57	1.98791389102932e-15\\
58	1.36326341699071e-14\\
59	4.51576347276118e-15\\
60	5.44101444669378e-15\\
61	3.96172811082811e-15\\
62	1.60715187913641e-15\\
63	3.3485338856065e-15\\
64	1.82657129782846e-14\\
65	2.65692161425951e-14\\
66	1.47251276355953e-14\\
67	1.24966850743549e-14\\
68	1.45841388339864e-14\\
69	8.33861298882463e-15\\
70	2.32049696549649e-14\\
71	8.05638344170601e-15\\
72	2.22110427499714e-14\\
73	6.0092959338976e-15\\
74	9.40305870859318e-15\\
75	2.55575605995696e-14\\
76	5.11191304048048e-15\\
77	4.84871013499438e-15\\
78	6.71777649112638e-15\\
79	1.24009610207922e-14\\
80	1.01122290172314e-14\\
81	5.32019031700141e-15\\
82	1.68276643205363e-14\\
83	2.78202874292113e-14\\
84	7.59719163606562e-15\\
85	5.60569301815271e-15\\
86	6.71255394956998e-15\\
87	1.6246068836599e-14\\
88	1.95420152711091e-14\\
89	8.03935839108655e-15\\
90	4.00929935942669e-15\\
91	4.03303723042286e-15\\
92	2.3099928351669e-15\\
93	7.65401472861582e-15\\
94	6.6557352756889e-15\\
95	1.85640572566985e-15\\
96	6.42967756841782e-15\\
97	1.17543743738131e-14\\
98	5.65279062101312e-15\\
99	3.11664826188546e-15\\
100	4.01661925308082e-15\\
101	3.00569842853834e-15\\
102	1.49603064690668e-14\\
103	1.70219505281683e-15\\
104	6.79675764320418e-15\\
105	2.31409388954252e-15\\
106	3.18956838210315e-15\\
107	8.59833835268718e-15\\
108	5.38707480519339e-15\\
109	1.21074122439811e-14\\
110	8.55793902714345e-15\\
111	1.11174619877751e-14\\
112	3.44000680254624e-15\\
113	1.46831455038694e-14\\
114	5.74887032752124e-15\\
115	2.84206469962603e-15\\
116	4.90229990391807e-15\\
117	1.01443075435802e-14\\
118	1.20088588308481e-16\\
119	3.6736283630617e-15\\
120	6.40710844742721e-15\\
121	6.32931707857189e-15\\
122	4.69038915098008e-15\\
123	2.1305552767577e-15\\
124	4.18347504369735e-15\\
125	6.68254173344312e-15\\
126	9.8931716714022e-15\\
127	9.93435579120261e-15\\
128	7.31334173117628e-15\\
129	9.95674752560632e-15\\
130	5.70186971461161e-15\\
131	7.82353402852319e-15\\
132	1.24922121253148e-14\\
133	2.48977050400303e-15\\
134	1.28270196311418e-14\\
135	2.66729512263231e-15\\
136	7.66172052397124e-15\\
137	9.54552840747249e-15\\
138	3.63357555346177e-15\\
139	1.17037615250669e-14\\
140	5.03214583307276e-15\\
141	5.64531181558471e-15\\
142	6.28993874878828e-15\\
143	7.45255873131207e-15\\
144	2.67809753274652e-15\\
145	5.92840545330178e-15\\
146	6.07984437340652e-15\\
147	4.79874739562741e-15\\
148	1.15957719975679e-14\\
149	5.01022074956348e-15\\
150	1.24041101833764e-14\\
151	1.44772656412533e-14\\
152	3.74980756341779e-15\\
153	3.88542638555229e-15\\
154	2.63295946583596e-15\\
155	5.9096976285906e-15\\
156	7.51798941673739e-15\\
157	9.88138024117025e-15\\
158	1.08579371738154e-14\\
159	6.21414882852738e-15\\
160	8.39135174061663e-15\\
161	1.2175220725411e-14\\
162	3.66689493810546e-16\\
163	8.26040604031228e-15\\
164	5.64107624281827e-15\\
165	8.95130825226542e-15\\
166	1.89832346991334e-14\\
167	1.50918124294754e-14\\
168	1.66024429522739e-15\\
169	1.94382612044298e-14\\
170	2.45839623132358e-15\\
171	9.75864565660814e-15\\
172	4.76654995076983e-15\\
173	4.19092618623324e-15\\
174	9.97899093351733e-15\\
175	5.373225309101e-15\\
176	5.65152024580134e-15\\
177	4.46140544871343e-15\\
178	4.39325584584847e-15\\
179	7.87377144332763e-16\\
180	1.48871120407823e-15\\
181	3.19727900544606e-15\\
182	8.57587303177498e-15\\
183	1.72405740452155e-14\\
184	1.35387825576464e-14\\
185	1.03362272106339e-14\\
186	7.56884356780708e-15\\
187	1.10154514158497e-14\\
188	8.43792243888183e-15\\
189	1.05769700821494e-14\\
190	4.53757734804053e-15\\
191	8.21315375015175e-15\\
192	4.86895480849805e-15\\
193	1.3803190463214e-14\\
194	3.29000738622387e-15\\
195	1.18279890514473e-14\\
196	1.5708974828094e-15\\
197	1.62871710399924e-14\\
198	8.31445924677207e-15\\
199	1.48466301325178e-15\\
200	4.76962051535943e-15\\
201	6.85016637605455e-15\\
202	9.46245026121102e-15\\
203	4.61140554390645e-15\\
204	8.06141416767378e-15\\
205	1.96712128748448e-15\\
206	7.82453148021131e-15\\
207	8.91828304673858e-15\\
208	7.52368648098587e-15\\
209	5.43094035621305e-15\\
210	2.13173644455494e-14\\
211	4.16423823205571e-15\\
212	7.41250037895378e-15\\
213	2.44032055838892e-15\\
214	5.26620398233966e-15\\
215	6.39193708514022e-15\\
216	9.46117567529817e-15\\
217	1.31372362372728e-14\\
218	5.02569820783623e-15\\
219	5.83076874446868e-15\\
220	1.94867161689098e-14\\
221	4.59155591338005e-15\\
222	7.05047816726443e-15\\
223	4.69077317757972e-15\\
224	6.20835296575574e-15\\
225	1.25028812062291e-14\\
226	3.9452182476261e-15\\
227	4.27447569599464e-15\\
228	8.8414784520861e-15\\
229	2.87057825733312e-15\\
230	9.47910765852501e-15\\
231	1.18160361070456e-14\\
232	5.20119081087274e-15\\
233	2.82366742815345e-15\\
234	8.44613162986325e-15\\
235	2.30809914351109e-15\\
236	1.58566564289981e-14\\
237	2.59232549154925e-15\\
238	8.72573773040741e-16\\
239	6.38196959430551e-15\\
240	1.24125283004975e-14\\
241	5.69060374850496e-16\\
242	7.82394212819671e-15\\
243	8.35680185949027e-15\\
244	3.953907637162e-15\\
245	3.87168416814365e-15\\
246	3.26523817772397e-15\\
247	9.91567133366273e-15\\
248	5.86346104635901e-15\\
249	4.62846072311824e-15\\
250	3.6335935160139e-15\\
251	5.29483730257625e-15\\
252	4.31877858784871e-15\\
253	1.22468996557927e-14\\
254	4.63537745542181e-15\\
255	1.95720051440256e-14\\
256	3.64669154502299e-15\\
257	1.22621911108773e-14\\
258	4.52036858501882e-15\\
259	1.47138525953494e-14\\
260	1.76601155600976e-15\\
261	2.01735939903239e-15\\
262	7.14091801100043e-15\\
263	3.18799514855577e-15\\
264	1.03203016521366e-15\\
265	9.04578466787758e-15\\
266	7.31315197795605e-15\\
267	3.23892076614431e-15\\
268	2.82920778276979e-15\\
269	2.84058548593735e-15\\
270	4.03300789626841e-15\\
271	8.08645735297275e-15\\
272	9.20937056575637e-15\\
273	4.06404877065396e-15\\
274	4.59511975233333e-15\\
275	4.0212220000461e-15\\
276	6.71832161556503e-15\\
277	1.43077373296615e-15\\
278	1.06070743232688e-14\\
279	5.46834149340858e-15\\
280	4.83526071909121e-15\\
281	6.17766741899323e-15\\
282	6.06679997867043e-15\\
283	5.77315972805081e-15\\
284	4.76879238207373e-15\\
285	4.09465279953098e-15\\
286	5.02663287359749e-15\\
287	1.5113392295382e-15\\
288	1.57107346000328e-15\\
289	3.37661150723213e-15\\
290	9.26886632545889e-15\\
291	4.48095695451357e-15\\
292	1.01153747377645e-14\\
293	6.93689521461019e-15\\
294	4.31846788079875e-15\\
295	4.8368022722105e-15\\
296	3.62526494762776e-15\\
297	1.22144716913964e-14\\
298	3.57702504583502e-15\\
299	1.06642469596342e-14\\
300	4.9960036108132e-16\\
301	9.89983449406997e-15\\
302	3.35325951684483e-15\\
303	4.45137480334263e-15\\
304	3.24253554373715e-15\\
305	6.24124095698912e-15\\
306	4.86602025358243e-15\\
307	5.67192505160676e-15\\
308	9.15513359704447e-16\\
309	1.77982290482175e-15\\
310	5.90091631821035e-15\\
311	2.23535796701841e-15\\
312	2.06513420117219e-15\\
313	6.88808168984431e-15\\
314	7.71185559270127e-15\\
315	4.71158560476036e-15\\
316	4.68436499585274e-15\\
317	7.74937460585867e-15\\
318	1.48122226308071e-15\\
319	2.55592534542023e-15\\
320	3.12641642359973e-15\\
321	4.78202068038986e-15\\
322	5.72159244939326e-15\\
323	1.01076416920032e-14\\
324	1.26584900905684e-15\\
325	3.67045843825776e-15\\
326	6.08220867545582e-15\\
327	7.22924857581284e-15\\
328	2.04078992175515e-15\\
329	2.02158931091103e-15\\
330	4.05193380867856e-15\\
331	3.12493762978096e-15\\
332	3.44884666758839e-15\\
333	1.73777390727309e-15\\
334	4.96134310779091e-15\\
335	3.3181555578473e-15\\
336	8.09264249629866e-15\\
337	2.6668472207146e-15\\
338	6.57871550610527e-15\\
339	1.61674738921155e-15\\
340	2.22044604925031e-16\\
341	5.23691153334427e-16\\
342	4.96506830649455e-16\\
343	2.28878339926112e-15\\
344	4.77420609673301e-15\\
345	3.73206716951993e-15\\
346	6.67248886925925e-15\\
347	3.31211367003454e-15\\
348	2.86568757593482e-15\\
349	4.02637652236772e-15\\
350	7.08196987001178e-15\\
351	6.0052348509993e-15\\
352	5.41738782666983e-15\\
353	8.8379610526707e-15\\
354	1.89064168386892e-15\\
355	4.27111325455506e-15\\
356	5.40093833863053e-15\\
357	1.53536257995627e-15\\
358	8.5026341730331e-15\\
359	6.1253731971672e-15\\
360	2.44312138127538e-15\\
361	1.18817288198496e-15\\
362	5.26507979498242e-15\\
363	2.18124215405219e-15\\
364	1.58959746069124e-15\\
365	3.25817830289603e-15\\
366	3.05462688303617e-15\\
367	5.97873396028182e-16\\
368	1.44008380454617e-15\\
369	1.57792339234318e-15\\
370	2.21210370523154e-15\\
371	3.24075317985379e-15\\
372	4.3036584067718e-15\\
373	4.91767395479628e-15\\
374	7.25907801655365e-15\\
375	1.24126707662364e-16\\
376	1.61364719961073e-15\\
377	3.84752750796379e-15\\
378	3.086739480564e-15\\
379	4.16509526951361e-15\\
380	3.42058614832916e-15\\
381	7.10889595793335e-16\\
382	2.77777712014356e-15\\
383	4.56036861574491e-15\\
384	2.43743896178873e-15\\
385	1.68007229799611e-15\\
386	5.99835170868151e-15\\
387	8.95090418262362e-16\\
388	1.79362018808454e-15\\
389	5.01570207504033e-15\\
390	3.08474223708051e-15\\
391	1.51504833453237e-15\\
392	2.48253415324727e-16\\
393	1.7737528455653e-15\\
394	4.06597868201741e-15\\
395	6.04536571471836e-15\\
396	1.64016430467197e-15\\
397	4.44305997370834e-15\\
398	4.69055659142227e-15\\
399	2.73417074670429e-15\\
400	5.67112704145356e-15\\
401	3.57543636383857e-15\\
402	4.07506298754811e-15\\
403	2.53656199573535e-15\\
404	7.85046229341888e-16\\
405	4.10991101816673e-15\\
406	3.00581479055337e-15\\
407	2.96244452616142e-15\\
408	2.35321617559812e-15\\
409	2.52804389349841e-15\\
410	1.14304456355485e-15\\
411	2.91644938347844e-15\\
412	1.371305216828e-15\\
413	1.72537239894446e-15\\
414	1.79018083652472e-15\\
415	3.92523114670944e-15\\
416	6.75322301446426e-16\\
417	1.40433338743068e-15\\
418	1.26592507942793e-15\\
419	2.09476461333771e-15\\
420	3.13429154041713e-15\\
421	1.78759698022997e-15\\
422	1.96418503827835e-15\\
423	2.90523458283097e-16\\
424	1.34263562739354e-15\\
425	3.17454633087749e-15\\
426	2.11015403026018e-15\\
427	1.33457858988121e-15\\
428	1.29948273372089e-15\\
429	2.56468878015749e-15\\
430	1.95001437999779e-15\\
431	2.35922392732846e-15\\
432	1.42177919158667e-15\\
433	1.52857391333576e-15\\
434	2.37143742013377e-15\\
435	8.32667268468867e-16\\
436	1.47809841651795e-15\\
437	8.62686199472229e-16\\
438	1.0778315928077e-15\\
439	8.77708367144175e-16\\
440	1.32327453895134e-15\\
441	6.73180002610235e-16\\
442	1.18571871006689e-15\\
443	6.49741366860447e-16\\
444	1.27705813372262e-15\\
445	1.50213831681509e-15\\
446	2.6877086961588e-15\\
447	1.6385195581609e-15\\
448	1.58383198369157e-15\\
449	1.34442748142375e-15\\
450	8.1253232854819e-16\\
451	1.30333043045482e-15\\
452	2.58175346315828e-15\\
453	3.97399365172811e-16\\
454	3.7763906117083e-15\\
455	5.46721434890657e-16\\
456	2.10092703223964e-15\\
457	6.20633538311818e-16\\
458	1.40103811487035e-15\\
459	9.22638084743502e-16\\
460	8.95090418262362e-16\\
461	2.7313517226052e-15\\
462	7.85046229341888e-16\\
463	7.77651594570211e-16\\
464	4.41074108155102e-15\\
465	5.96593572530675e-16\\
466	1.83880688453542e-15\\
467	1.77722398948334e-16\\
468	2.00148302124336e-16\\
469	8.84293902314059e-16\\
470	2.577086886433e-15\\
471	1.05966616876081e-15\\
472	1.51134142867959e-15\\
473	7.44760245974182e-16\\
474	1.21238184313208e-15\\
475	8.40036148998055e-16\\
476	1.1918749628128e-15\\
477	1.54636173612489e-15\\
478	4.77524978839274e-16\\
479	9.66016712947591e-16\\
480	2.22477863102719e-16\\
481	7.97821939169375e-16\\
482	1.09485103890283e-15\\
483	4.12616295223337e-16\\
484	8.67111901826273e-16\\
485	7.40611131540355e-16\\
486	6.23728986632994e-16\\
487	1.46474774553415e-15\\
488	1.77771157552203e-15\\
489	2.21284361932888e-16\\
490	2.28878339926112e-16\\
491	3.23682852456947e-16\\
492	4.00296604248672e-16\\
493	5.79553433516819e-16\\
494	5.21479921135491e-16\\
495	1.01186585409572e-15\\
496	1.0036481002638e-15\\
497	3.60822483003176e-16\\
498	2.81773777980428e-16\\
499	7.9482901935424e-16\\
500	1.24745797326599e-15\\
501	4.12616295223337e-16\\
502	1.66533453693773e-16\\
503	2.22044604925031e-16\\
504	9.03656071976605e-16\\
505	5.14976264833752e-16\\
506	3.55444797896667e-16\\
507	4.47545209131181e-16\\
508	4.34443476818273e-16\\
509	8.81321477425447e-16\\
510	1.88758321594477e-16\\
511	1.9618303700533e-15\\
512	2.76518404555124e-16\\
513	7.99148527846237e-16\\
514	5.02674853860431e-16\\
515	1.34442748142375e-15\\
516	8.77818073833829e-16\\
517	7.83572885104284e-16\\
518	2.25914017994151e-16\\
519	1.06053905516117e-15\\
520	1.25883086959362e-15\\
521	6.10780345318845e-16\\
522	5.60680768742914e-16\\
523	3.51357523663891e-16\\
524	5.38915796403849e-16\\
525	5.33889156819382e-16\\
526	6.20633538311818e-17\\
527	7.20041902273086e-16\\
528	4.74287484026755e-16\\
529	4.07893399538577e-16\\
530	2.2377260456559e-16\\
531	2.95045815910518e-16\\
532	4.12616295223337e-16\\
533	1.77722398948334e-16\\
534	4.79135522969189e-16\\
535	1.04372128693154e-16\\
536	2.16777975456568e-16\\
537	2.61845576667214e-16\\
538	6.86635019778336e-16\\
539	6.20633538311818e-17\\
540	2.77555756156289e-16\\
541	6.66278359382366e-16\\
542	5.1178752665209e-16\\
543	8.40752304688322e-16\\
544	3.55444797896667e-16\\
545	3.55715613020066e-16\\
546	3.73413079542798e-16\\
547	3.6506759942728e-16\\
548	1.05917618581875e-16\\
549	1.67434517806176e-16\\
550	1.96261557335472e-17\\
551	2.37143742013377e-16\\
552	5.08401254521386e-16\\
553	1.5857308358106e-16\\
554	2.42365144572834e-16\\
555	1.11238931551359e-16\\
556	8.32667268468867e-17\\
557	9.31906626316615e-16\\
558	1.02635871386338e-15\\
559	5.4443792621689e-17\\
560	7.67340669517294e-16\\
561	2.33833517884254e-15\\
562	1.62111277854282e-15\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	2.01402604920984e-15\\
2	1.73465335289846e-15\\
3	3.5581365542864e-15\\
4	2.70143619688461e-15\\
5	5.37215764268464e-15\\
6	2.71527547529839e-15\\
7	9.9985490953715e-15\\
8	1.06504692874939e-14\\
9	1.9302151427931e-15\\
10	5.48929552521946e-15\\
11	6.60975029507194e-15\\
12	2.67639309062856e-15\\
13	1.47315602492027e-14\\
14	1.56785750549556e-14\\
15	2.95676289861139e-15\\
16	8.62037124698773e-15\\
17	5.24018122002993e-15\\
18	1.42112415348341e-14\\
19	8.46205437886747e-15\\
20	3.65249143181303e-15\\
21	9.14303082493798e-15\\
22	6.92530075719803e-15\\
23	7.3635855275228e-15\\
24	4.07242477242376e-15\\
25	1.28680285183505e-14\\
26	8.27171831412243e-15\\
27	2.68327292510146e-15\\
28	4.83527871696932e-15\\
29	7.0505794838424e-15\\
30	2.62842129764695e-15\\
31	3.57994893981407e-15\\
32	9.65279884626766e-15\\
33	4.73064779476359e-15\\
34	1.36332852338034e-15\\
35	3.49707232662201e-15\\
36	5.82918188293669e-15\\
37	7.57192166679296e-15\\
38	8.68726132874803e-15\\
39	9.01361261964794e-15\\
40	3.66553624014584e-15\\
41	3.67291021548619e-15\\
42	2.17527922676201e-15\\
43	5.16490460961147e-15\\
44	8.32428592670175e-15\\
45	5.91460247784012e-15\\
46	1.85882699077279e-14\\
47	4.58422207221282e-15\\
48	7.36815683962203e-15\\
49	1.67304960169075e-14\\
50	1.53616696261514e-14\\
51	8.14867211053865e-15\\
52	6.22419194404608e-15\\
53	8.04904092381564e-15\\
54	1.20990489370346e-14\\
55	3.08597469978122e-14\\
56	3.15071522990283e-15\\
57	4.00875701965621e-15\\
58	7.95328943376651e-15\\
59	1.76158982450584e-14\\
60	3.52243388371461e-15\\
61	2.10394275074867e-14\\
62	1.6379560625623e-14\\
63	2.16369443481138e-15\\
64	1.86987534422859e-15\\
65	7.43805607856788e-15\\
66	2.58605902066252e-14\\
67	8.94627658660209e-15\\
68	6.06521355915599e-15\\
69	6.54503932312236e-15\\
70	4.36599802596923e-15\\
71	5.39103273352293e-15\\
72	5.40600672945392e-15\\
73	2.20348800357762e-14\\
74	3.13133032689396e-15\\
75	9.60328618135893e-15\\
76	2.49929158073762e-14\\
77	4.03618687041222e-15\\
78	7.65206014423603e-15\\
79	2.08333408705553e-15\\
80	2.12141954300479e-15\\
81	1.72915288839167e-14\\
82	2.03929071553397e-14\\
83	7.44042126528229e-16\\
84	1.04329935692222e-14\\
85	1.39055132028045e-14\\
86	1.06264308749877e-14\\
87	4.77336127043669e-15\\
88	7.11055846442966e-15\\
89	8.96101278015808e-15\\
90	2.6883184764145e-15\\
91	7.84413462440753e-15\\
92	1.54379893869835e-14\\
93	8.16922348795852e-15\\
94	4.05935218469914e-15\\
95	3.03164510716409e-14\\
96	9.80142362877988e-16\\
97	2.88036257186509e-15\\
98	1.65847820235659e-15\\
99	1.57797419122224e-15\\
100	2.75065231672711e-15\\
101	4.34465181039688e-15\\
102	4.96382255237582e-15\\
103	1.04863077965048e-14\\
104	5.01848636934448e-15\\
105	1.10886885074297e-14\\
106	5.09316953889582e-15\\
107	5.3251113725358e-15\\
108	8.39134669999198e-15\\
109	4.74770657315934e-15\\
110	4.12534699176787e-15\\
111	8.70858986393632e-15\\
112	6.46633803873842e-15\\
113	2.01309350098514e-15\\
114	1.32167055086946e-14\\
115	5.48546622777552e-15\\
116	4.770405088534e-15\\
117	6.32271629383045e-15\\
118	6.68809948299654e-15\\
119	3.60891596766865e-15\\
120	6.54449673393986e-15\\
121	2.72373859732596e-15\\
122	5.7454541420195e-15\\
123	4.11746178062753e-15\\
124	1.14622668653868e-14\\
125	7.30470365279235e-15\\
126	3.53629555608317e-15\\
127	3.40244855161068e-15\\
128	1.20160506064833e-14\\
129	1.41044528185114e-14\\
130	6.31828416729116e-15\\
131	1.0404582281381e-14\\
132	1.92538996923949e-15\\
133	1.38413453430733e-14\\
134	1.13512188679473e-14\\
135	4.29904435919579e-15\\
136	1.11781590320826e-14\\
137	4.25100623323626e-15\\
138	1.60024069909988e-14\\
139	6.90221190975318e-15\\
140	2.08698377316395e-14\\
141	4.62667175770302e-15\\
142	1.350641671931e-14\\
143	9.91414547745954e-15\\
144	1.11122180899656e-14\\
145	7.28754021001763e-15\\
146	5.7726994325426e-15\\
147	2.30202266499659e-15\\
148	1.41216143278016e-14\\
149	5.54499501256543e-15\\
150	6.91616609171563e-15\\
151	7.52116966578133e-15\\
152	1.04152066702679e-14\\
153	6.35194053921067e-15\\
154	4.58163649729313e-15\\
155	3.79959985611483e-15\\
156	7.57588080015954e-15\\
157	1.89982562722217e-14\\
158	2.51460602183879e-15\\
159	5.54020307444836e-15\\
160	1.09494768670528e-14\\
161	7.39195040866886e-15\\
162	1.12262157412086e-14\\
163	1.50865018876028e-15\\
164	4.26767450652799e-15\\
165	2.47363801346366e-15\\
166	1.82651823956413e-14\\
167	1.53803781168985e-14\\
168	1.95585752839067e-14\\
169	3.72582510674959e-15\\
170	8.97204588597442e-15\\
171	8.40122363287944e-15\\
172	3.64206409902583e-15\\
173	4.66399426226255e-15\\
174	7.73250837484079e-15\\
175	6.10922604062106e-15\\
176	9.0509905317497e-15\\
177	3.45501081779094e-15\\
178	8.26030936621516e-15\\
179	8.45932677083745e-15\\
180	1.32036593397047e-14\\
181	9.16987758029802e-15\\
182	4.66153310845208e-15\\
183	1.89513069823803e-15\\
184	9.11526875061956e-15\\
185	1.65787874931735e-14\\
186	4.1814309495506e-15\\
187	1.93190380744787e-15\\
188	4.56111968866991e-15\\
189	4.30480726266908e-15\\
190	6.2938620534631e-15\\
191	1.03693072572654e-14\\
192	7.29180602652551e-15\\
193	1.40261293000174e-15\\
194	6.30802902154976e-15\\
195	4.55923347289888e-15\\
196	1.22836724206768e-14\\
197	3.09808459896351e-15\\
198	5.34163468967356e-15\\
199	3.04999559246221e-15\\
200	1.05025397069695e-14\\
201	5.79740816087137e-15\\
202	4.91707708658552e-15\\
203	3.81807344967796e-15\\
204	7.261172956239e-15\\
205	7.50356074372597e-15\\
206	6.37444634447009e-15\\
207	4.34395878007121e-15\\
208	5.72986365601472e-15\\
209	3.42197916369331e-15\\
210	8.00644096559208e-15\\
211	8.57555677993642e-15\\
212	8.50683045241319e-15\\
213	7.34737308212262e-15\\
214	9.0973052794085e-15\\
215	4.53365656992965e-15\\
216	1.24153906564665e-14\\
217	3.85458852152437e-15\\
218	9.76951657837927e-15\\
219	2.48108368501921e-15\\
220	4.55902241334677e-15\\
221	9.86995021929004e-15\\
222	4.35492557247044e-15\\
223	7.15711161677444e-15\\
224	8.00556552479264e-15\\
225	4.85088010304132e-15\\
226	5.24082618626644e-15\\
227	1.14289168115017e-14\\
228	3.13048173665069e-15\\
229	1.85198809470764e-15\\
230	8.34953512744035e-15\\
231	1.30631072247368e-14\\
232	7.07630164222726e-15\\
233	4.83248284340763e-15\\
234	3.0288965681037e-15\\
235	4.6230806704305e-15\\
236	4.57549357027879e-15\\
237	1.15772209705083e-14\\
238	4.36136494612553e-15\\
239	1.54153080916809e-15\\
240	3.52915803126065e-15\\
241	4.91729539169997e-15\\
242	6.99710466475762e-15\\
243	8.94808630713119e-15\\
244	6.2056712368661e-15\\
245	1.20389175594872e-15\\
246	3.51326018175232e-15\\
247	1.43730348695133e-14\\
248	6.63131245151767e-15\\
249	1.67832671400975e-14\\
250	3.65420488549284e-15\\
251	2.33798158069898e-15\\
252	7.31543295856226e-15\\
253	9.31758877326545e-15\\
254	4.54739776099987e-15\\
255	5.29437482571833e-15\\
256	6.77658935542913e-15\\
257	8.3203181313928e-15\\
258	1.64691402898715e-14\\
259	5.62916578244607e-15\\
260	6.88875897789e-15\\
261	3.20805710091876e-15\\
262	3.22293010336614e-15\\
263	4.78558903293104e-15\\
264	6.21761758025185e-15\\
265	9.37791305173647e-15\\
266	5.83188973762153e-15\\
267	5.18911519025232e-15\\
268	3.92523114670944e-15\\
269	1.31646298692261e-14\\
270	6.13040182718839e-15\\
271	8.56024430282486e-15\\
272	3.07448891322544e-15\\
273	2.40219756817072e-15\\
274	1.35895658960227e-14\\
275	4.0533000448504e-15\\
276	6.02640283049773e-15\\
277	6.02244826334591e-15\\
278	7.79136136031988e-15\\
279	2.58946281965558e-15\\
280	4.6274463253154e-15\\
281	5.0037075531084e-15\\
282	4.56469110251399e-15\\
283	9.68931299921742e-15\\
284	3.45574670387887e-15\\
285	1.59056643210747e-15\\
286	7.85046229341888e-16\\
287	2.966732183034e-15\\
288	8.09321364086184e-15\\
289	7.70785877688852e-15\\
290	2.81308612532441e-15\\
291	1.2034576175661e-14\\
292	1.82180918618252e-15\\
293	2.44534771529688e-15\\
294	8.12570494810828e-15\\
295	3.89572246805877e-15\\
296	7.64039966142838e-15\\
297	9.23889685705184e-16\\
298	1.20979928628553e-14\\
299	2.73318441900454e-15\\
300	2.99155666260537e-15\\
301	3.288303678155e-15\\
302	7.69576828515745e-15\\
303	8.80039974476472e-15\\
304	2.39786984800165e-15\\
305	3.19092563842946e-15\\
306	9.1606855791909e-15\\
307	4.12616295223337e-15\\
308	5.32907051820075e-15\\
309	3.0626865985836e-15\\
310	7.8218048657174e-15\\
311	8.74278603380185e-15\\
312	2.43301012679122e-15\\
313	3.15633496579915e-15\\
314	4.42142050788072e-15\\
315	1.82090114840347e-15\\
316	5.45960003693424e-15\\
317	6.32924504528419e-15\\
318	7.49631802402558e-15\\
319	2.88016760909234e-15\\
320	2.94993590790025e-15\\
321	3.5108334685767e-16\\
322	6.8010930651884e-15\\
323	7.79275784658148e-15\\
324	7.28550816809042e-16\\
325	1.34118965068648e-14\\
326	3.07874273272325e-15\\
327	4.79336460500761e-16\\
328	2.02463559526987e-15\\
329	2.35252041185431e-15\\
330	4.25521127150592e-15\\
331	5.02429586778808e-15\\
332	1.66903117752836e-15\\
333	6.55407823264362e-15\\
334	7.01531439209164e-15\\
335	2.8026260337742e-15\\
336	4.56408350914971e-15\\
337	5.89360091395852e-15\\
338	1.86146418082821e-15\\
339	4.24977654077079e-15\\
340	1.74490763339547e-15\\
341	5.15148268847917e-15\\
342	3.84752750796379e-15\\
343	1.15910686703364e-15\\
344	2.42031165737973e-15\\
345	1.40543009465556e-15\\
346	4.07165874813759e-15\\
347	5.62392963253448e-15\\
348	3.72380122987091e-15\\
349	2.37143742013377e-15\\
350	5.62418646620255e-15\\
351	1.77722398948334e-15\\
352	5.67219668902229e-15\\
353	3.43317509889168e-15\\
354	5.85899098213661e-15\\
355	2.72231122871763e-15\\
356	3.51302705421313e-15\\
357	2.63897000341123e-15\\
358	4.11466462243514e-15\\
359	1.80731214395321e-15\\
360	3.84472333324011e-15\\
361	5.83395526013109e-15\\
362	8.1940669198024e-16\\
363	4.47545209131181e-15\\
364	3.90002875999558e-15\\
365	1.15511223068214e-15\\
366	8.71100681947024e-16\\
367	1.91534840337663e-15\\
368	3.72380122987091e-16\\
369	8.08254562088053e-16\\
370	5.28633064055848e-15\\
371	2.35513868802566e-15\\
372	1.0054454872388e-15\\
373	7.55933496785164e-16\\
374	2.56855321484545e-15\\
375	2.17629201148125e-15\\
376	4.52883909360294e-15\\
377	2.91846281097645e-15\\
378	3.58766985720938e-15\\
379	5.18130511365646e-15\\
380	2.64654907790267e-15\\
381	1.87837793271679e-15\\
382	2.33295478371063e-15\\
383	1.00074151062168e-15\\
384	4.75074602902377e-15\\
385	6.94227925830731e-15\\
386	2.58946281965558e-15\\
387	3.23682852456947e-15\\
388	2.55536014613301e-15\\
389	9.43689570931383e-16\\
390	2.53656199573535e-15\\
391	1.83774610609775e-15\\
392	4.06597868201741e-15\\
393	1.68007229799611e-15\\
394	2.42793870881875e-15\\
395	2.60666086090964e-15\\
396	7.28550816809042e-16\\
397	4.27111325455506e-15\\
398	2.68527125478709e-15\\
399	4.74287484026755e-16\\
400	3.27703911632181e-15\\
401	3.17931607741696e-15\\
402	3.00815256323602e-15\\
403	8.15017323631319e-16\\
404	9.42055475210265e-16\\
405	2.43490918532944e-15\\
406	7.55033286377907e-16\\
407	1.31011021156157e-15\\
408	4.44999548723796e-15\\
409	2.21367028947377e-15\\
410	3.45286500282515e-15\\
411	1.96888592662516e-15\\
412	2.89630462240646e-15\\
413	5.79553433516819e-16\\
414	6.69738071224704e-16\\
415	1.49468349007045e-15\\
416	2.74204859601134e-15\\
417	3.34815517351553e-15\\
418	2.0114655421281e-15\\
419	2.35579280238018e-15\\
420	6.41425587554568e-16\\
421	2.84444719490789e-15\\
422	1.75036263543622e-15\\
423	1.06053905516117e-15\\
424	1.34557196742946e-15\\
425	1.65046518089335e-15\\
426	2.42492253612422e-15\\
427	1.14439169963056e-16\\
428	1.31011021156157e-15\\
429	1.64568855985753e-15\\
430	2.55351295663786e-15\\
431	2.80458383470202e-15\\
432	1.60214837948278e-15\\
433	1.15943913215929e-15\\
434	3.65236377799416e-15\\
435	1.39110546261608e-15\\
436	7.73180868062446e-16\\
437	6.77599954797753e-16\\
438	1.22124532708767e-15\\
439	1.34098500702818e-15\\
440	5.15275365346748e-15\\
441	1.70126056805686e-15\\
442	2.50785103752016e-15\\
443	8.77077287379437e-16\\
444	5.71522281777426e-16\\
445	6.75322301446426e-16\\
446	2.81281225902782e-15\\
447	6.80436300200608e-16\\
448	5.55111512312578e-16\\
449	2.91050000298794e-15\\
450	1.68030154986291e-15\\
451	2.63312510143253e-15\\
452	1.27705813372262e-15\\
453	2.78940082729686e-15\\
454	1.29383859413042e-15\\
455	1.39027453842291e-15\\
456	1.56179072687938e-15\\
457	7.11431226040132e-16\\
458	2.38762489419637e-15\\
459	1.87837793271679e-15\\
460	1.14439169963056e-15\\
461	2.54066820932149e-15\\
462	2.25370157361115e-15\\
463	2.11106652934294e-15\\
464	1.46553644580428e-15\\
465	1.13647559100699e-15\\
466	3.6335314358525e-16\\
467	1.55189413152323e-15\\
468	1.03703388611262e-15\\
469	7.40611131540355e-16\\
470	6.47960436968506e-16\\
471	1.21871948089437e-15\\
472	5.01332083296625e-16\\
473	1.14338149637383e-15\\
474	2.96244452616142e-15\\
475	7.25430267191854e-16\\
476	1.43069156176122e-15\\
477	9.39188966358397e-16\\
478	5.49532360539321e-16\\
479	1.34263562739354e-15\\
480	1.72978984557333e-15\\
481	1.49468349007045e-15\\
482	2.28878339926112e-16\\
483	1.91734584200304e-15\\
484	4.55225287100867e-16\\
485	1.53098167545137e-15\\
486	1.45286586409359e-15\\
487	1.61078019018067e-15\\
488	1.37102429800567e-15\\
489	8.77708367144175e-16\\
490	7.26432932046794e-16\\
491	3.14018491736755e-16\\
492	1.56714577020857e-15\\
493	1.57009245868378e-16\\
494	1.4277943991114e-15\\
495	1.16383268981737e-15\\
496	7.47341745035227e-16\\
497	1.8213770420226e-16\\
498	1.56049537701437e-15\\
499	1.12298661059906e-15\\
500	5.92859355033443e-16\\
501	8.40150774931454e-16\\
502	1.26249737503683e-15\\
503	1.02056009814445e-15\\
504	1.09485103890283e-15\\
505	1.46027039770912e-15\\
506	2.42365144572834e-16\\
507	2.58723058785109e-15\\
508	8.33389756473312e-16\\
509	6.90224323474585e-16\\
510	8.19612325799379e-16\\
511	5.18516943056308e-16\\
512	2.11835237163751e-16\\
513	1.66533453693773e-16\\
514	8.9337416910062e-16\\
515	5.55111512312578e-17\\
516	1.92796389817532e-16\\
517	1.61078019018067e-15\\
518	1.02695629777827e-15\\
519	3.00222453186504e-16\\
520	1.00074151062168e-16\\
521	4.94173974373703e-16\\
522	4.26788029160914e-16\\
523	4.77524978839274e-16\\
524	6.82696892143e-16\\
525	5.27766632335736e-16\\
526	8.32669075470527e-16\\
527	5.25343469580322e-16\\
528	4.51828035988303e-16\\
529	2.73360717445329e-16\\
530	5.1178752665209e-16\\
531	4.69594483179198e-16\\
532	3.88578058618805e-16\\
533	3.23682852456947e-16\\
534	2.55893763326045e-16\\
535	3.32560561486832e-16\\
536	4.23670474327502e-16\\
537	3.40218150100304e-16\\
538	5.7219584981528e-16\\
539	4.10041076167993e-16\\
540	1.94412898642553e-16\\
541	2.50666041648313e-16\\
542	2.59258471528154e-16\\
543	8.39147267120964e-16\\
544	8.12176708575559e-17\\
545	5.89805981832114e-17\\
546	2.63312510143253e-16\\
547	3.0436364816618e-16\\
548	1.57009245868378e-16\\
549	3.06570352914461e-16\\
550	2.16777975456568e-16\\
551	1.69399988699438e-16\\
552	4.81990974543829e-16\\
553	3.49433768365553e-16\\
554	9.81822838099838e-16\\
555	1.88758321594477e-16\\
556	2.5018537765542e-16\\
557	2.0508657787894e-16\\
558	1.04753313513438e-15\\
559	4.81990974543829e-17\\
560	7.64217188556461e-16\\
561	2.31989545736288e-15\\
562	1.62623548745238e-15\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(11.411in,1.222in)},
scale only axis,
xmin=1,
xmax=750,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={8},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.23745616906987e-15\\
2	6.66977531756724e-15\\
3	6.5482867294163e-15\\
4	2.71226128090258e-15\\
5	7.34283107800314e-15\\
6	1.83141496342651e-15\\
7	2.71708968327544e-15\\
8	7.48158355894642e-15\\
9	1.54397267678338e-14\\
10	3.88427405047277e-15\\
11	3.8797645499049e-15\\
12	2.33161187090913e-15\\
13	2.0830790104457e-15\\
14	2.44878305240596e-15\\
15	2.66963380013014e-15\\
16	1.41109440552991e-15\\
17	2.4643679011861e-15\\
18	4.33125012708405e-15\\
19	0\\
20	5.59398493649458e-15\\
21	9.87254781478263e-15\\
22	1.27587537041835e-15\\
23	2.55524736092585e-15\\
24	5.72686937124433e-15\\
25	7.80820327837391e-15\\
26	4.6206900640263e-15\\
27	5.20047757421026e-15\\
28	2.43558885228779e-14\\
29	6.58213641939507e-15\\
30	1.66359176940422e-14\\
31	4.05828178775781e-15\\
32	1.62101919151413e-15\\
33	1.20723807684171e-14\\
34	9.44113149016542e-15\\
35	2.03827459033712e-15\\
36	7.89380066090368e-15\\
37	8.71355274197446e-15\\
38	4.6436698216147e-15\\
39	2.56065898582702e-15\\
40	1.85440332571282e-14\\
41	3.30593105239679e-15\\
42	6.30487007735832e-15\\
43	4.40970871755749e-15\\
44	3.18799951771567e-14\\
45	7.44580645251724e-15\\
46	1.22640662655361e-14\\
47	5.04807044934196e-15\\
48	7.66075767623619e-15\\
49	9.07402604307107e-15\\
50	2.46494013332412e-14\\
51	3.86264211620574e-15\\
52	3.47980620567884e-15\\
53	1.35039909114645e-14\\
54	2.10558674070578e-15\\
55	4.66759395081506e-15\\
56	6.29452026092454e-16\\
57	8.80622997187354e-15\\
58	4.43607183509816e-15\\
59	1.82037715613972e-14\\
60	7.71094296279239e-15\\
61	5.34583052261612e-15\\
62	4.02979797214894e-15\\
63	5.60508661157397e-15\\
64	7.31882511894217e-15\\
65	7.62177294712657e-15\\
66	1.05330852072078e-14\\
67	4.29431546666712e-15\\
68	4.86386426423358e-15\\
69	2.39033221499483e-15\\
70	3.35226203710517e-15\\
71	4.38003289627596e-15\\
72	4.06772651962584e-15\\
73	2.17749405000333e-14\\
74	1.06227419567036e-14\\
75	9.14124375839954e-15\\
76	2.89781934931724e-15\\
77	5.90469560877194e-15\\
78	6.54923689762327e-15\\
79	8.46371773468285e-15\\
80	1.1669581339463e-15\\
81	7.64146731892502e-15\\
82	2.87128012944449e-15\\
83	9.88138379396742e-15\\
84	3.28260158901386e-15\\
85	8.29255283269965e-15\\
86	3.09799865167824e-14\\
87	2.67650008142139e-14\\
88	3.94290570279236e-14\\
89	7.49775150717855e-15\\
90	8.95553422858075e-15\\
91	3.95151052275037e-14\\
92	3.48162297720619e-14\\
93	1.77173812235046e-14\\
94	6.09091835545221e-15\\
95	6.16888030045126e-15\\
96	1.448633757595e-14\\
97	3.83689943321697e-14\\
98	6.76962208113332e-15\\
99	2.65309148005118e-15\\
100	5.61146085277104e-15\\
101	9.27141478669699e-15\\
102	1.02894256404272e-14\\
103	4.29744195198942e-15\\
104	6.90634142875524e-14\\
105	1.43188085508461e-14\\
106	6.19802401282792e-15\\
107	1.44144449352981e-14\\
108	2.38805864419423e-14\\
109	7.7170567389611e-15\\
110	9.54850224666539e-15\\
111	3.73508123647027e-15\\
112	1.31971716183124e-15\\
113	6.70428399006774e-15\\
114	1.62504269306008e-14\\
115	2.36076152690913e-14\\
116	1.75538779461273e-14\\
117	8.22755092351639e-15\\
118	6.69414100709363e-15\\
119	4.65121628671524e-15\\
120	2.14023773779501e-15\\
121	2.27495289124783e-14\\
122	6.88154031817877e-15\\
123	1.7809961577707e-14\\
124	8.40270257394931e-15\\
125	6.553569611828e-15\\
126	9.31162687194161e-15\\
127	1.79982213609965e-14\\
128	1.46024888825876e-15\\
129	1.41552303135831e-14\\
130	1.2874172749146e-14\\
131	2.27740744083861e-14\\
132	1.87375727900717e-14\\
133	1.70819531401083e-14\\
134	1.81045352165963e-14\\
135	1.70618306183727e-14\\
136	9.75203357775856e-15\\
137	1.43335138864987e-14\\
138	1.90016594173251e-14\\
139	1.3249927493333e-14\\
140	1.01750030620476e-14\\
141	8.68455445172158e-15\\
142	8.56234149635708e-15\\
143	8.01943896434061e-15\\
144	2.52943137933762e-15\\
145	2.19527824398748e-15\\
146	7.07752044694152e-15\\
147	5.85557450112343e-15\\
148	1.06766186587659e-14\\
149	8.15309907158563e-15\\
150	7.33283501004999e-15\\
151	3.89081856012491e-15\\
152	1.43621414980757e-14\\
153	2.55318152873115e-14\\
154	7.30854906547081e-15\\
155	6.62183097250524e-15\\
156	7.99788766537713e-15\\
157	7.51802761374113e-15\\
158	1.32267942121812e-14\\
159	2.50639717972306e-14\\
160	1.13809124538541e-14\\
161	2.65867137757154e-14\\
162	1.65688952345326e-14\\
163	8.42642171425899e-15\\
164	3.15368753818555e-15\\
165	1.0784958794254e-14\\
166	5.74878502867485e-15\\
167	1.28844584199097e-14\\
168	7.56933733955587e-15\\
169	2.09999507634414e-14\\
170	6.53815494604184e-15\\
171	3.61970299363552e-16\\
172	1.04031606106984e-14\\
173	9.93145661499952e-15\\
174	1.04287188487224e-14\\
175	1.33278082286091e-14\\
176	8.32091535109779e-15\\
177	2.07143395524125e-14\\
178	9.04668060640407e-15\\
179	9.82949232725191e-15\\
180	4.88259322290061e-14\\
181	8.99671551652721e-15\\
182	8.20005971958497e-15\\
183	1.01000110203606e-14\\
184	4.4126490462743e-15\\
185	6.93022157107787e-15\\
186	3.51489087153512e-15\\
187	1.38428065494412e-14\\
188	1.37619047514092e-14\\
189	2.48259750831065e-15\\
190	1.14833698773344e-14\\
191	3.31261859472244e-15\\
192	6.24197321604981e-15\\
193	5.32002844854347e-15\\
194	2.45436149094687e-15\\
195	4.87879334497122e-15\\
196	6.10465776328366e-15\\
197	3.75825676273652e-15\\
198	1.69426327154396e-14\\
199	4.4462049073656e-15\\
200	5.20714261740593e-15\\
201	1.55537579220074e-14\\
202	6.30440796472021e-15\\
203	1.10735175791273e-14\\
204	2.6497144018301e-15\\
205	3.32487807698674e-15\\
206	6.76232210248132e-15\\
207	6.09946565718605e-15\\
208	6.70998341323541e-15\\
209	2.6496409364317e-14\\
210	4.53272844110565e-15\\
211	4.82074452913073e-15\\
212	1.63784751207715e-14\\
213	3.20336130656136e-15\\
214	5.1283058027411e-15\\
215	9.0781990511644e-15\\
216	5.19231316803414e-15\\
217	7.33418887539794e-15\\
218	9.91796055105845e-15\\
219	5.67837032688373e-15\\
220	1.52656899965065e-14\\
221	1.53976724076683e-14\\
222	5.83654421912042e-15\\
223	2.40585772581017e-14\\
224	5.59812259270629e-15\\
225	4.81174171753194e-15\\
226	6.48818230083477e-15\\
227	6.07939570669324e-15\\
228	9.43273197619021e-15\\
229	3.81768260254925e-15\\
230	8.53138393784247e-15\\
231	6.50979211825471e-15\\
232	1.68523758097117e-15\\
233	1.31038478731962e-14\\
234	3.26706169669528e-15\\
235	4.92023487470143e-15\\
236	1.0337647947436e-14\\
237	6.13024472091506e-15\\
238	3.03284178114052e-15\\
239	6.03710895290084e-15\\
240	3.83589015746518e-15\\
241	1.24734176994534e-14\\
242	2.93594240932324e-15\\
243	7.93013745644471e-15\\
244	6.27992388253047e-15\\
245	1.03807250729811e-14\\
246	1.87757584046635e-15\\
247	1.93937261115202e-14\\
248	1.37700648194717e-14\\
249	1.6402442046963e-14\\
250	2.36946390453412e-14\\
251	1.65930355715127e-14\\
252	2.14188010570004e-14\\
253	9.98254633458828e-16\\
254	1.4613470041033e-14\\
255	2.93128510150071e-15\\
256	3.24483834388564e-15\\
257	6.3952387549535e-15\\
258	1.30749836692789e-14\\
259	4.54899152368463e-15\\
260	8.10727861812245e-15\\
261	2.31086636011387e-14\\
262	9.0328281709568e-15\\
263	3.7021940396468e-15\\
264	5.42776721767085e-15\\
265	8.06039475602905e-15\\
266	4.69659516391205e-15\\
267	1.07811408553591e-14\\
268	9.61106789339673e-15\\
269	4.45841803435718e-15\\
270	4.40994124402107e-15\\
271	3.34962022985918e-15\\
272	6.42363507126119e-15\\
273	5.16129158638237e-15\\
274	1.29781800544348e-14\\
275	1.63993569158753e-14\\
276	9.99980700781099e-15\\
277	7.70781971216203e-15\\
278	9.02312882579371e-15\\
279	6.68559545570265e-15\\
280	7.79735720833966e-15\\
281	4.73132141497324e-15\\
282	2.82527438016809e-14\\
283	8.22334651661771e-15\\
284	3.80237877254769e-15\\
285	9.17736333534112e-15\\
286	2.82537252808073e-14\\
287	3.93459911088878e-15\\
288	1.1393458399109e-14\\
289	3.12289988084317e-15\\
290	4.43257389764932e-15\\
291	5.91898723113732e-15\\
292	8.29092437611452e-15\\
293	5.17389317179444e-15\\
294	6.44407394377497e-15\\
295	2.13161954360859e-15\\
296	1.10926741310489e-15\\
297	1.31539305899721e-14\\
298	1.18898696373449e-14\\
299	2.34556524933542e-15\\
300	1.70660057171503e-14\\
301	3.6078275620484e-15\\
302	8.32901190071934e-15\\
303	9.60324635585222e-15\\
304	3.13913619972026e-15\\
305	4.37066476352194e-15\\
306	1.23796854618798e-14\\
307	7.46641004052591e-15\\
308	6.35129992794859e-15\\
309	9.45034768628581e-15\\
310	4.55443345401288e-15\\
311	5.71906157000157e-15\\
312	4.25208993576251e-15\\
313	4.30643274954826e-15\\
314	1.37462307834091e-14\\
315	4.84837011281936e-15\\
316	5.99743150053304e-15\\
317	8.10687142738964e-15\\
318	5.30938221848817e-15\\
319	5.13458255724847e-15\\
320	2.85901026998203e-15\\
321	3.95671577097854e-15\\
322	4.49395639731872e-15\\
323	6.83972266268067e-15\\
324	7.64180623188144e-15\\
325	5.55193056281422e-15\\
326	3.24088326933222e-15\\
327	1.18237338692662e-14\\
328	7.83961992654842e-15\\
329	1.91487455762683e-15\\
330	1.1099934914873e-14\\
331	6.80531460699828e-15\\
332	8.4131746390746e-15\\
333	6.17971799979359e-15\\
334	1.60396806836284e-15\\
335	1.5869942196083e-14\\
336	1.19185390600354e-14\\
337	6.62744678337694e-15\\
338	9.0955472760058e-15\\
339	1.06078824592135e-14\\
340	4.66464328566973e-15\\
341	6.39708596296815e-15\\
342	1.70868734526657e-15\\
343	2.59743463564049e-15\\
344	5.36888942320844e-15\\
345	7.13933387906097e-15\\
346	1.10292314977009e-14\\
347	8.11080346751367e-15\\
348	3.05755007419197e-15\\
349	8.47289859844725e-15\\
350	8.0632308364853e-15\\
351	1.93076943570868e-15\\
352	1.14816528284295e-14\\
353	7.74773125835396e-15\\
354	6.6725613713872e-15\\
355	9.89303601779086e-15\\
356	6.73613363640227e-15\\
357	1.07612120341421e-15\\
358	1.60379438965731e-14\\
359	6.98464451646723e-15\\
360	4.43551114564023e-15\\
361	8.63298138122842e-15\\
362	2.03127877955847e-15\\
363	3.00763034324423e-15\\
364	9.22999498644415e-15\\
365	4.36573063490702e-15\\
366	9.63030151594686e-15\\
367	2.45983303017218e-15\\
368	1.70988421642886e-14\\
369	6.04968593045137e-15\\
370	8.43721613138925e-15\\
371	5.00198410234979e-15\\
372	8.50479035479419e-15\\
373	5.66648504562201e-15\\
374	7.92298766045375e-15\\
375	5.98277370944896e-15\\
376	3.25088917971442e-15\\
377	1.92183132585223e-15\\
378	3.4519605146666e-15\\
379	1.72352961860911e-15\\
380	4.11719139687709e-15\\
381	2.22044604925031e-15\\
382	3.48376703161176e-15\\
383	6.47365704913894e-15\\
384	5.55111512312578e-16\\
385	3.72917617476452e-15\\
386	5.01570207504033e-15\\
387	3.56872379657545e-15\\
388	6.18370305624728e-15\\
389	1.40096181999926e-14\\
390	4.86507026100768e-15\\
391	5.15148268847917e-15\\
392	6.09713622601137e-15\\
393	4.76879238207373e-15\\
394	5.42193643185963e-15\\
395	1.00534970772086e-14\\
396	1.07301777388511e-14\\
397	5.4627034452104e-15\\
398	4.90457592513324e-15\\
399	6.56208081797093e-15\\
400	6.9979286851127e-15\\
401	3.89211954731252e-15\\
402	3.74566609014634e-15\\
403	6.28821539661319e-15\\
404	4.02142277683225e-15\\
405	1.543369740282e-15\\
406	1.22352672306428e-14\\
407	6.26686232702973e-15\\
408	4.90512564663137e-15\\
409	5.25528571968332e-15\\
410	3.00427663363019e-15\\
411	1.77027489546311e-15\\
412	4.98001858228093e-15\\
413	4.56408350914971e-15\\
414	3.70814905727198e-15\\
415	3.2304258858024e-15\\
416	7.30557120414681e-15\\
417	6.11026247635183e-15\\
418	4.27580024978707e-15\\
419	4.71027737605133e-15\\
420	6.37097784990263e-15\\
421	3.85323594859161e-15\\
422	4.96506830649455e-16\\
423	5.87160001605074e-15\\
424	8.0972105247896e-15\\
425	3.22012528026176e-15\\
426	8.17169587073405e-15\\
427	5.69144980832106e-15\\
428	9.70922606425998e-15\\
429	6.21749675060153e-15\\
430	4.96506830649455e-16\\
431	5.80960730939686e-15\\
432	4.6909386238354e-15\\
433	3.0426238769655e-15\\
434	7.3024070209893e-15\\
435	6.62422734006909e-15\\
436	8.76162238625471e-15\\
437	7.06105334920341e-15\\
438	4.16009693159471e-15\\
439	4.22030806052036e-15\\
440	3.37661150723213e-15\\
441	2.28878339926112e-15\\
442	1.19324767248274e-15\\
443	3.44213901780133e-15\\
444	4.9208843084114e-15\\
445	2.38374992562561e-15\\
446	3.70555125878772e-15\\
447	4.21482832473968e-15\\
448	9.84853714311064e-15\\
449	4.37518032808405e-15\\
450	4.66590956742127e-15\\
451	5.22070498811877e-15\\
452	4.48853657167238e-15\\
453	6.06597454210655e-15\\
454	6.92405656328863e-15\\
455	5.45395295222392e-15\\
456	8.39228739345022e-15\\
457	2.23273939731007e-15\\
458	1.70284471525428e-15\\
459	4.77299068993097e-15\\
460	1.29473140982779e-15\\
461	7.69445431687128e-15\\
462	5.74023956229462e-15\\
463	1.91654209187676e-15\\
464	4.16333634234434e-16\\
465	1.15511223068214e-15\\
466	8.73786121223761e-15\\
467	2.42793870881875e-15\\
468	3.49543982457038e-15\\
469	3.86550577292725e-15\\
470	8.80376932398516e-15\\
471	3.38757340490673e-15\\
472	4.51828035988303e-15\\
473	1.46553644580428e-15\\
474	2.77777712014356e-15\\
475	3.84912897629868e-15\\
476	5.17058885582734e-15\\
477	1.62126777186858e-15\\
478	5.17535437652169e-15\\
479	7.47384264993894e-15\\
480	1.17626020592715e-15\\
481	2.08591968454196e-15\\
482	1.48122226308071e-15\\
483	5.01969387994996e-15\\
484	8.43715857534145e-15\\
485	2.37764214417558e-15\\
486	3.74566609014634e-15\\
487	1.32414750740623e-15\\
488	1.44755372248954e-15\\
489	5.69280320757647e-15\\
490	5.10612075994454e-15\\
491	1.10683514473688e-15\\
492	5.15215559135207e-15\\
493	4.6434007918124e-15\\
494	1.57009245868378e-15\\
495	3.12099075402874e-15\\
496	5.0649172608482e-15\\
497	5.06735027036085e-15\\
498	4.17368556086748e-15\\
499	3.6976427438564e-15\\
500	1.94922410058134e-15\\
501	2.53671384475794e-15\\
502	8.65024066333246e-15\\
503	1.21745459266472e-15\\
504	1.19574679205636e-15\\
505	1.55827227206398e-15\\
506	2.70869391333491e-15\\
507	2.00380310816884e-15\\
508	2.04715010660836e-15\\
509	2.88657986402541e-15\\
510	4.39801087054931e-15\\
511	1.3598107734557e-15\\
512	3.47732060110091e-15\\
513	1.79844899445775e-15\\
514	7.15405009167004e-15\\
515	3.43317509889168e-16\\
516	3.10973944837139e-15\\
517	3.55314733320295e-15\\
518	4.04127281044027e-15\\
519	4.96041137099448e-15\\
520	2.99389803019234e-15\\
521	4.47071593403682e-15\\
522	8.00593208497344e-16\\
523	1.11886302282795e-15\\
524	3.5596458096435e-15\\
525	5.55111512312578e-16\\
526	4.44401350377387e-15\\
527	1.98990250154628e-15\\
528	8.49157330050551e-16\\
529	1.5313432992918e-15\\
530	2.64494762329846e-15\\
531	1.00074151062168e-15\\
532	8.51987673642964e-15\\
533	1.73866030055046e-15\\
534	4.33022562213034e-15\\
535	7.41780415696878e-16\\
536	5.18665493966978e-15\\
537	5.81782289302786e-15\\
538	2.28878339926112e-15\\
539	8.10119429300166e-15\\
540	2.44683345844599e-15\\
541	2.53413117390651e-15\\
542	3.12358145375877e-15\\
543	3.90042379962789e-15\\
544	1.79018083652472e-15\\
545	4.32417259647054e-15\\
546	3.55444797896667e-15\\
547	2.5717004936473e-15\\
548	1.35064460289285e-15\\
549	6.97234202289624e-15\\
550	3.07924313788425e-15\\
551	1.66533453693773e-15\\
552	2.14890721708902e-15\\
553	2.96244452616142e-15\\
554	4.1792192428322e-15\\
555	1.44355678787743e-15\\
556	2.8731461981391e-15\\
557	5.07828438818887e-15\\
558	1.37327003955667e-15\\
559	1.33440270051637e-15\\
560	2.90838173487401e-15\\
561	9.43689570931383e-16\\
562	2.52010844699417e-15\\
563	2.84261001100592e-15\\
564	1.42177919158667e-15\\
565	2.06681218707721e-15\\
566	9.48574968053509e-16\\
567	2.98936698014091e-15\\
568	1.52375092502619e-15\\
569	8.19612325799379e-16\\
570	1.45710163361808e-15\\
571	1.61650912417611e-15\\
572	9.03656071976605e-16\\
573	1.99859418208378e-15\\
574	3.05916308584006e-15\\
575	1.61841426228473e-15\\
576	2.31039118632834e-15\\
577	4.04127281044027e-16\\
578	1.92316298456508e-15\\
579	1.67369803253491e-15\\
580	1.84365771195443e-15\\
581	2.11835237163751e-15\\
582	1.24745797326599e-15\\
583	2.41840113610525e-15\\
584	1.83459945786843e-15\\
585	1.71838173603379e-15\\
586	2.10009037249514e-15\\
587	3.45509539192333e-15\\
588	9.30536459788923e-16\\
589	1.1866928732136e-15\\
590	2.70599069631813e-15\\
591	8.81649207766155e-16\\
592	7.81604105899931e-16\\
593	4.84730289145668e-16\\
594	3.98019212482911e-15\\
595	4.59488922775567e-16\\
596	5.71522281777426e-16\\
597	6.96106295049706e-16\\
598	1.00573277106405e-15\\
599	1.85277562939386e-15\\
600	5.46721434890657e-16\\
601	7.40611131540355e-16\\
602	2.56314888882674e-15\\
603	1.48952049194836e-15\\
604	1.22250629317173e-15\\
605	2.48195224110428e-15\\
606	1.09915233435321e-15\\
607	2.48253415324727e-16\\
608	9.22638084743502e-16\\
609	2.27904376154078e-15\\
610	2.54686710542506e-15\\
611	7.85046229341888e-17\\
612	5.61321778396092e-16\\
613	1.76329841553231e-15\\
614	2.27206131583977e-15\\
615	1.5720538491533e-15\\
616	1.66995405909046e-15\\
617	2.79560793286959e-15\\
618	1.09238555169058e-15\\
619	9.34769712693179e-16\\
620	1.24126707662364e-15\\
621	9.56082893819773e-16\\
622	3.42699880374554e-15\\
623	2.24202523510568e-15\\
624	1.03649981728306e-15\\
625	2.48253415324727e-15\\
626	1.74220136389405e-15\\
627	3.14900430257899e-15\\
628	2.22152998685417e-16\\
629	1.20417301710724e-15\\
630	1.71660157379663e-15\\
631	4.33555950913137e-16\\
632	1.47522907955259e-15\\
633	3.18512614743187e-15\\
634	1.75541673428835e-15\\
635	1.64859708161796e-15\\
636	2.74204859601134e-15\\
637	1.15810949968959e-15\\
638	2.46919347661269e-15\\
639	9.45320841934461e-16\\
640	2.28878339926112e-16\\
641	1.77722398948334e-16\\
642	1.59056643210747e-15\\
643	1.12709511192171e-15\\
644	1.18091738607355e-15\\
645	1.80444598484678e-15\\
646	1.13254992956686e-15\\
647	1.71658754944584e-15\\
648	5.53025926307884e-16\\
649	1.91734584200304e-15\\
650	1.59564387833875e-15\\
651	9.58271045938379e-16\\
652	1.00074151062168e-15\\
653	4.617917304996e-16\\
654	2.0114655421281e-15\\
655	1.08148844433326e-15\\
656	7.06541606407699e-16\\
657	2.53112740888406e-15\\
658	1.11056991512718e-15\\
659	1.11334114816961e-15\\
660	2.53963516883005e-15\\
661	7.06541606407699e-16\\
662	9.03656071976605e-16\\
663	1.26226853046076e-15\\
664	4.070617996021e-15\\
665	8.26282134192235e-16\\
666	1.15009942431303e-15\\
667	1.86190061493545e-16\\
668	7.71185559270127e-16\\
669	1.86190061493545e-16\\
670	6.8504008228701e-16\\
671	2.28204175457486e-15\\
672	1.8244937149464e-15\\
673	1.61364719961073e-15\\
674	1.16705512152197e-15\\
675	8.67556005262215e-16\\
676	1.15677833890519e-15\\
677	2.22044604925031e-16\\
678	1.13138021429065e-15\\
679	2.61201202677013e-16\\
680	1.55654099529667e-15\\
681	7.55033286377907e-16\\
682	8.95090418262362e-16\\
683	8.02352271325555e-16\\
684	6.16273790642733e-16\\
685	5.47425519451417e-16\\
686	1.17830509500246e-15\\
687	5.8369256219529e-16\\
688	4.33555950913137e-16\\
689	8.15017323631319e-16\\
690	7.49914357617637e-16\\
691	7.85046229341888e-16\\
692	1.37803008862862e-15\\
693	6.11253146585867e-16\\
694	6.53288661830443e-16\\
695	2.37143742013377e-16\\
696	5.99522039520874e-16\\
697	2.45523129784793e-16\\
698	1.22132417560937e-15\\
699	1.61841426228473e-15\\
700	1.11886302282795e-16\\
701	5.01332083296625e-16\\
702	3.21462561705913e-16\\
703	4.47545209131181e-16\\
704	7.46826159085596e-16\\
705	8.04911692853238e-16\\
706	3.6638411145107e-16\\
707	1.07855167862836e-15\\
708	2.73360717445329e-16\\
709	4.34443476818273e-16\\
710	1.08104314911764e-15\\
711	4.43438211391324e-16\\
712	1.49468349007045e-16\\
713	4.94294417342693e-16\\
714	8.38774229864424e-16\\
715	4.84730289145668e-16\\
716	1.41526221675092e-16\\
717	4.2784344282025e-15\\
718	7.85046229341888e-16\\
719	4.21174284029529e-15\\
720	2.73360717445329e-16\\
721	1.11860479386975e-15\\
722	7.77163861500256e-16\\
723	8.71100681947024e-16\\
724	6.42672322133134e-16\\
725	2.48253415324727e-16\\
726	9.91849290765991e-16\\
727	6.44719962656172e-16\\
728	4.00537094870696e-16\\
729	5.33889156819382e-16\\
730	1.11886302282795e-16\\
731	1.55158384577955e-16\\
732	3.37661150723213e-16\\
733	3.83840644989068e-16\\
734	1.88758321594477e-16\\
735	2.08195727167647e-16\\
736	3.0436364816618e-16\\
737	7.51485733692229e-16\\
738	1.38777878078145e-16\\
739	2.45523129784793e-16\\
740	1.38777878078145e-17\\
741	4.31105833448549e-16\\
742	1.99787131961559e-16\\
743	6.93889390390723e-17\\
744	3.06020168527876e-16\\
745	7.36185250743806e-17\\
746	2.86645667277224e-16\\
747	4.91536276914918e-16\\
748	3.27839790078874e-16\\
749	7.70342238303416e-17\\
750	1.39857877853494e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	8.10684490727458e-16\\
2	8.26454618627791e-15\\
3	7.89570639831081e-15\\
4	5.54358259326626e-15\\
5	9.04906008025493e-15\\
6	4.0053596957622e-15\\
7	9.91657968412852e-16\\
8	1.68345534461355e-15\\
9	1.58069455729883e-14\\
10	4.10394919032388e-15\\
11	3.88576032767685e-15\\
12	0\\
13	2.38486175333401e-15\\
14	2.84733559101117e-15\\
15	3.23213620009884e-15\\
16	1.39284973094443e-15\\
17	9.53158085560778e-15\\
18	1.51459078058351e-14\\
19	3.27466726293416e-15\\
20	8.19269793675696e-16\\
21	1.65311684334071e-15\\
22	2.28383134383066e-15\\
23	1.31853125145698e-15\\
24	9.9877084180623e-15\\
25	8.31271208118577e-15\\
26	2.29736038489552e-15\\
27	1.32948221451074e-14\\
28	1.30689087337885e-14\\
29	3.06575692909017e-14\\
30	5.44875887623374e-15\\
31	4.51033914216416e-15\\
32	6.11599292909848e-15\\
33	1.09596953474799e-15\\
34	1.91963156570653e-15\\
35	3.23661324389956e-15\\
36	6.32041453790393e-15\\
37	1.32542428034492e-14\\
38	3.17935108283702e-14\\
39	1.77434712403164e-15\\
40	9.8194172002752e-15\\
41	2.78199170886827e-14\\
42	4.47649511158125e-15\\
43	5.25994839732486e-15\\
44	4.60864218428599e-15\\
45	3.58649357172506e-15\\
46	2.76355983292623e-15\\
47	8.56359633786549e-15\\
48	2.69173337572982e-15\\
49	9.83314372032576e-15\\
50	1.05892536156683e-14\\
51	2.92736835278066e-16\\
52	4.94215915412897e-15\\
53	6.58875038905541e-15\\
54	6.75925403312946e-15\\
55	5.73545488956387e-15\\
56	3.96261877775697e-16\\
57	2.35157427789562e-16\\
58	8.47625014822981e-16\\
59	7.51069158407547e-16\\
60	8.91127973031633e-16\\
61	1.19310643705632e-15\\
62	3.83840644989068e-16\\
63	1.64533743593201e-16\\
64	9.82190566613e-16\\
65	6.49185351098234e-16\\
66	7.24441791896024e-16\\
67	1.04668246570099e-15\\
68	3.67761376907083e-16\\
69	9.84442963312582e-16\\
70	1.34871821833686e-15\\
71	3.31501979823252e-15\\
72	7.94798730345622e-16\\
73	1.64391754597491e-15\\
74	2.02402016337986e-15\\
75	4.81990974543829e-15\\
76	3.85655208645371e-16\\
77	1.89978754490645e-15\\
78	1.02056009814445e-15\\
79	2.04884282139612e-15\\
80	1.27924300808949e-15\\
81	8.67119276493905e-16\\
82	5.02674853860431e-16\\
83	1.8081644487136e-15\\
84	1.03891255122037e-15\\
85	5.57880165459373e-16\\
86	1.50194598566685e-15\\
87	1.92796389817532e-15\\
88	5.06158898817468e-16\\
89	7.09298286328181e-16\\
90	2.34008474437919e-15\\
91	1.68607982934083e-15\\
92	1.58595854528728e-15\\
93	8.71100681947024e-16\\
94	1.13254992956686e-15\\
95	9.69460578291336e-16\\
96	6.83401793613321e-16\\
97	2.57697478475084e-15\\
98	5.72337198390214e-15\\
99	1.365393784286e-15\\
100	4.6224700937923e-15\\
101	4.09147688208229e-15\\
102	7.40903625580933e-16\\
103	1.70216597555472e-15\\
104	4.22441640325406e-15\\
105	5.38896252310988e-16\\
106	1.08444500657777e-15\\
107	3.19469569040484e-15\\
108	3.22729439922146e-15\\
109	1.27796267271011e-15\\
110	1.35519990959551e-15\\
111	3.72214583915569e-15\\
112	2.44580015685394e-15\\
113	3.58809928684252e-15\\
114	2.66023111414232e-15\\
115	8.16315968702061e-16\\
116	8.45520665245115e-16\\
117	9.92649942223904e-16\\
118	1.02056009814445e-15\\
119	2.11165944229645e-15\\
120	1.3203787085181e-15\\
121	3.58569912669024e-15\\
122	1.78759698022997e-15\\
123	1.50802456158129e-15\\
124	4.63642746813455e-15\\
125	9.45320841934461e-16\\
126	7.10201129959297e-15\\
127	2.9448391048726e-15\\
128	1.37886839150772e-15\\
129	1.11886302282795e-15\\
130	2.77555756156289e-16\\
131	2.78054907684582e-15\\
132	1.8337594397576e-15\\
133	2.71096821592982e-15\\
134	7.10889595793335e-16\\
135	1.86603358475996e-15\\
136	2.37289881482766e-15\\
137	3.26490996142229e-15\\
138	3.40252113611371e-15\\
139	2.00148302124336e-15\\
140	1.11022302462516e-15\\
141	3.22120166527659e-15\\
142	2.96361450232373e-15\\
143	1.83858430276897e-15\\
144	3.17919492138249e-15\\
145	6.70743792374449e-16\\
146	1.81241996048015e-15\\
147	3.95222244072348e-15\\
148	4.9960036108132e-15\\
149	1.68830575361607e-15\\
150	1.67942101526512e-14\\
151	3.56699643742461e-15\\
152	9.24202784823354e-15\\
153	1.55437418765038e-15\\
154	1.70284471525428e-15\\
155	2.38439619103687e-15\\
156	5.95682233796921e-15\\
157	6.60792582427704e-15\\
158	2.24957185301379e-15\\
159	1.53622423857426e-14\\
160	1.57889952815714e-15\\
161	4.04127281044027e-15\\
162	1.16256227836265e-14\\
163	8.56055331451363e-15\\
164	1.43428028110088e-14\\
165	9.74927158188662e-15\\
166	3.77078768736605e-15\\
167	2.12107811032234e-15\\
168	1.34096731008009e-14\\
169	7.54012280790646e-15\\
170	1.04460057535603e-14\\
171	5.80780680514204e-15\\
172	4.98519809058506e-15\\
173	4.15962528969119e-15\\
174	3.05462758858199e-15\\
175	6.55917030746398e-15\\
176	5.84767230174402e-15\\
177	4.59579554183544e-15\\
178	2.70969804004625e-15\\
179	3.90565430261367e-15\\
180	1.11425336952626e-14\\
181	4.30416913404144e-15\\
182	6.71707766503355e-15\\
183	4.11981011867001e-15\\
184	3.40930519849466e-15\\
185	7.27380110909486e-15\\
186	1.01170075493795e-14\\
187	3.87934162492445e-15\\
188	2.38857413868894e-15\\
189	6.85261411580417e-15\\
190	2.78261611189667e-14\\
191	2.57865833410461e-14\\
192	7.45101509509132e-15\\
193	1.41724945106742e-14\\
194	3.33758728378826e-14\\
195	9.70029185011469e-15\\
196	9.24120501250974e-15\\
197	1.14088724992471e-14\\
198	1.22892641991373e-14\\
199	7.01200549830278e-15\\
200	5.40770933719406e-15\\
201	7.80795471500772e-15\\
202	4.19615006351271e-14\\
203	5.99031941751214e-15\\
204	2.46027446419928e-15\\
205	4.14675342602631e-15\\
206	7.17503103675817e-15\\
207	4.89451298825981e-15\\
208	3.55686002658911e-15\\
209	2.03071445479712e-15\\
210	4.72713734185972e-14\\
211	7.83073283256634e-15\\
212	4.24309130957617e-15\\
213	6.96809392447735e-15\\
214	1.50857690639018e-14\\
215	5.44608460072742e-15\\
216	2.47835503942648e-14\\
217	2.39010088400093e-14\\
218	4.09834037924433e-15\\
219	1.09603187898143e-14\\
220	1.01378162021872e-14\\
221	3.24052692298162e-15\\
222	4.58754809653105e-15\\
223	4.07002950920107e-14\\
224	6.59796521613978e-15\\
225	1.41259981168081e-14\\
226	4.11140979416872e-15\\
227	8.41403504354627e-15\\
228	5.80966494505028e-14\\
229	1.9500683890026e-14\\
230	8.54813850542971e-15\\
231	1.29931154261291e-14\\
232	2.73372824081642e-15\\
233	4.66218657177424e-15\\
234	1.92763202443924e-14\\
235	3.2859675915001e-15\\
236	9.97154986666906e-15\\
237	1.60600295832587e-15\\
238	6.23365513306798e-15\\
239	1.25584529548422e-14\\
240	2.62513096949716e-14\\
241	8.45147076057974e-15\\
242	1.8319535158721e-15\\
243	2.07431360318231e-14\\
244	1.47038480814303e-14\\
245	1.83685450664875e-14\\
246	6.5850249372267e-15\\
247	1.80108505820375e-14\\
248	7.7033830392447e-15\\
249	4.38952456420566e-15\\
250	1.4268875676127e-14\\
251	5.08268262051241e-15\\
252	9.76330118246518e-15\\
253	4.54547868143568e-15\\
254	1.73777390727309e-15\\
255	1.14631148544034e-14\\
256	1.02357505330418e-15\\
257	1.23739303029752e-14\\
258	1.11372151191685e-14\\
259	6.05502497256922e-15\\
260	1.82655501052559e-14\\
261	5.31903896915625e-15\\
262	3.80112622010528e-15\\
263	8.02979991741757e-15\\
264	1.47945308855532e-14\\
265	1.65046518089335e-15\\
266	2.77003564804376e-15\\
267	5.36240801388301e-15\\
268	5.53264025547321e-15\\
269	2.13773927782208e-14\\
270	1.33409787270608e-14\\
271	1.04588712503247e-14\\
272	6.14267992904876e-15\\
273	9.70152409194874e-15\\
274	1.24422073509522e-14\\
275	3.49896434255635e-15\\
276	2.99058216776007e-15\\
277	1.0179146870344e-15\\
278	4.49461724801383e-15\\
279	2.51632707087769e-15\\
280	1.53096337933663e-14\\
281	9.48426431385917e-15\\
282	8.70689326459441e-15\\
283	7.97474463308293e-15\\
284	5.97763850950409e-15\\
285	1.74412984661488e-14\\
286	1.88855421236018e-15\\
287	5.97465555871291e-15\\
288	3.3922424055957e-14\\
289	3.32046317053965e-15\\
290	4.73804266103466e-15\\
291	1.25251873362856e-14\\
292	7.48791650888366e-15\\
293	6.4913973667828e-15\\
294	2.22763373675008e-14\\
295	1.23795860308957e-14\\
296	1.35460748940512e-14\\
297	2.19344270876828e-14\\
298	3.97975403175025e-15\\
299	7.19570854347189e-15\\
300	2.07752417942575e-14\\
301	6.50267475648587e-15\\
302	6.27870251175535e-15\\
303	1.72937041351815e-15\\
304	5.57355179674401e-15\\
305	4.87843847842703e-15\\
306	3.01109596837428e-15\\
307	2.95099928999783e-15\\
308	1.13112399160088e-14\\
309	1.82090114840347e-15\\
310	3.60342972476439e-15\\
311	3.25270563278707e-15\\
312	5.16287463434559e-15\\
313	3.35653348348242e-15\\
314	6.00778394266741e-15\\
315	1.57706527967242e-14\\
316	1.8039522795881e-15\\
317	7.9696693044276e-15\\
318	6.93068230299995e-15\\
319	5.8563771260603e-15\\
320	8.71271504034971e-16\\
321	6.25113735664915e-15\\
322	5.45019460914298e-15\\
323	3.0787986518406e-15\\
324	9.72468589920671e-15\\
325	3.08286864617391e-15\\
326	1.97665622160268e-15\\
327	4.83811774565958e-15\\
328	1.60118641699469e-15\\
329	2.08591968454196e-15\\
330	2.90904385935268e-15\\
331	1.01451815321768e-14\\
332	1.91068987999478e-14\\
333	1.25810845162344e-14\\
334	1.62417512244949e-15\\
335	1.27715255218895e-14\\
336	1.26578009124255e-14\\
337	1.77923860424941e-14\\
338	4.68803594110205e-15\\
339	6.47460903659799e-15\\
340	3.28783509194982e-15\\
341	7.39205543623459e-15\\
342	5.65058501739464e-15\\
343	1.68830575361607e-15\\
344	2.14248925057662e-14\\
345	7.59367389864151e-15\\
346	2.1556631856154e-15\\
347	6.25875807870487e-15\\
348	1.09526116996787e-14\\
349	5.71754226444292e-15\\
350	1.48353866951594e-14\\
351	4.79903105717261e-15\\
352	6.95336161508575e-15\\
353	1.14670345474698e-14\\
354	1.01078165833842e-14\\
355	6.31250129555469e-15\\
356	1.79362018808454e-15\\
357	2.7023630198391e-15\\
358	1.20047854931264e-14\\
359	7.55891575477842e-16\\
360	7.47571214783523e-15\\
361	5.15397621783189e-15\\
362	2.91682615574808e-15\\
363	1.38503304899931e-14\\
364	8.20560732243756e-15\\
365	4.27255595456396e-15\\
366	1.48251463011469e-15\\
367	9.15209420336499e-15\\
368	1.76650803657431e-14\\
369	6.76743292017476e-15\\
370	1.01117659949976e-14\\
371	1.39110546261608e-15\\
372	7.33934115110714e-15\\
373	1.27368361645811e-14\\
374	3.54696602104221e-15\\
375	6.81482215699399e-15\\
376	4.77524978839274e-15\\
377	7.64479905462109e-15\\
378	2.95045815910518e-15\\
379	4.76749985125122e-15\\
380	1.96418503827835e-15\\
381	3.85392938844426e-15\\
382	4.53053981058564e-15\\
383	3.87307153959791e-15\\
384	5.77603444932029e-15\\
385	5.41819182441357e-15\\
386	6.75997766608149e-15\\
387	3.09063473109837e-15\\
388	9.45376266259915e-15\\
389	2.47053468153016e-14\\
390	1.2738341084303e-14\\
391	1.18964888967187e-14\\
392	1.55255743040198e-14\\
393	9.94796599769015e-15\\
394	6.00941420984859e-15\\
395	2.31228219065832e-15\\
396	1.14439169963056e-15\\
397	9.54339859264479e-15\\
398	2.45758342800369e-15\\
399	4.24079297210717e-15\\
400	1.388114681897e-14\\
401	6.64131098312061e-15\\
402	3.16123465578826e-15\\
403	2.16898653273874e-15\\
404	4.71027737605132e-16\\
405	2.41010470981489e-15\\
406	3.79754702717052e-15\\
407	5.98620271267576e-15\\
408	9.35437296638418e-15\\
409	2.23558023359252e-15\\
410	1.0649210925436e-14\\
411	1.36341415406792e-14\\
412	4.27859672643737e-15\\
413	4.02678664796143e-15\\
414	5.61115082334188e-15\\
415	6.51635660579206e-15\\
416	9.12816701829942e-15\\
417	4.00296604248672e-16\\
418	1.42092841546347e-14\\
419	2.89794305665077e-15\\
420	1.18833133563506e-15\\
421	5.4309907823689e-15\\
422	6.17698845248073e-15\\
423	1.05807433242785e-14\\
424	3.11232581052302e-15\\
425	3.36060309972581e-15\\
426	1.01415394297957e-14\\
427	2.12619746215818e-14\\
428	6.83214855258223e-15\\
429	5.31127894681244e-15\\
430	4.0093512364109e-15\\
431	4.1440477951047e-15\\
432	1.0907532150397e-14\\
433	1.3138212466834e-14\\
434	2.87401222196399e-15\\
435	4.46998446516174e-15\\
436	6.05758681691159e-15\\
437	3.63185134257956e-15\\
438	4.58118714993661e-15\\
439	4.095805194048e-15\\
440	5.31894167208767e-15\\
441	1.38203690217562e-14\\
442	1.47299112595844e-14\\
443	3.24841075732924e-15\\
444	1.1312570246257e-14\\
445	3.67666827672716e-15\\
446	1.63408426316456e-15\\
447	2.93470548389929e-15\\
448	3.23862587539428e-15\\
449	4.53155993439726e-15\\
450	1.16295535956919e-15\\
451	5.72379059002149e-15\\
452	5.00075175991949e-15\\
453	7.14064957552356e-15\\
454	1.06295952737766e-14\\
455	2.25809668914236e-14\\
456	1.17190348927607e-14\\
457	6.12522268872105e-15\\
458	3.753883884338e-15\\
459	3.7258694339903e-15\\
460	4.66368009708577e-15\\
461	7.67969653533519e-15\\
462	2.2372095877395e-15\\
463	6.52067025452337e-15\\
464	1.12925533292038e-14\\
465	5.64077774673176e-15\\
466	6.9029514272283e-15\\
467	3.55189142514953e-15\\
468	2.67056627375189e-15\\
469	1.40194825438253e-14\\
470	4.60035473334955e-15\\
471	3.77975506183463e-15\\
472	3.43836021434943e-15\\
473	9.86885389939797e-16\\
474	2.89137972300355e-15\\
475	5.04486525553585e-15\\
476	5.84500646771882e-15\\
477	2.26274096760687e-14\\
478	1.29888384255665e-14\\
479	3.29476627313662e-15\\
480	5.56549388566664e-15\\
481	4.38081119312736e-15\\
482	1.96710291215798e-15\\
483	8.35269059300103e-15\\
484	7.74614630168914e-15\\
485	2.16337976700763e-15\\
486	3.75303126821433e-15\\
487	6.58557513676844e-15\\
488	9.56602610219246e-15\\
489	9.10964134996038e-15\\
490	7.717895229007e-15\\
491	5.60011096482109e-15\\
492	1.06683249081494e-14\\
493	1.83774610609775e-15\\
494	5.00694287626712e-15\\
495	4.53341193585646e-15\\
496	2.46899847306038e-15\\
497	1.77982290482175e-15\\
498	1.61674738921155e-15\\
499	4.47545209131181e-15\\
500	1.99986146281076e-14\\
501	3.39345256685284e-15\\
502	2.76359336382853e-15\\
503	2.90095238329443e-15\\
504	8.47548815328323e-15\\
505	1.33772367073614e-14\\
506	1.65316736897282e-14\\
507	5.90091631821035e-16\\
508	4.88657778158551e-15\\
509	9.99200722162641e-16\\
510	1.56714577020857e-15\\
511	2.3137430099843e-15\\
512	6.15265767133542e-15\\
513	1.27519853362852e-14\\
514	3.45834511065647e-15\\
515	3.6718043227386e-15\\
516	4.81059291265665e-15\\
517	6.43879493665119e-15\\
518	1.96473110222458e-15\\
519	7.15035119022521e-15\\
520	3.64814764468471e-15\\
521	4.60691961427541e-15\\
522	7.78856974513863e-15\\
523	1.23410136927294e-15\\
524	8.55543603302718e-15\\
525	6.08386073243583e-15\\
526	3.53717560925624e-15\\
527	1.00714979473751e-14\\
528	5.31649700995134e-15\\
529	7.17801078416445e-15\\
530	4.37934385741202e-15\\
531	1.55060908958591e-15\\
532	2.25470674341565e-15\\
533	6.48176653866444e-16\\
534	1.72433899523428e-14\\
535	1.10571380925952e-14\\
536	1.11434902415037e-15\\
537	1.74245352818702e-15\\
538	3.73853837865524e-15\\
539	5.37874447778891e-15\\
540	5.61321778396092e-15\\
541	5.86598609403517e-15\\
542	9.17850699146428e-16\\
543	1.10268541962981e-14\\
544	1.46553644580428e-15\\
545	7.59480256709875e-15\\
546	1.60640025438162e-15\\
547	3.35997980593005e-15\\
548	5.33203318060235e-15\\
549	7.39329208144039e-15\\
550	5.25428524955123e-15\\
551	4.4742648779401e-15\\
552	2.7128146828511e-15\\
553	9.76914977270733e-15\\
554	3.07085843502208e-15\\
555	7.22885228299123e-15\\
556	7.2563111972054e-15\\
557	4.08836896590168e-15\\
558	6.81705038878126e-15\\
559	1.31860894650112e-15\\
560	2.97700383356937e-15\\
561	1.96261557335472e-15\\
562	5.96434965581225e-15\\
563	4.17776736080521e-15\\
564	4.8368022722105e-15\\
565	8.19008416804804e-15\\
566	3.88772399643789e-15\\
567	8.4910645074213e-15\\
568	2.40119192441082e-15\\
569	1.37939269055276e-15\\
570	1.58575823784418e-15\\
571	9.84955407595511e-15\\
572	4.87501236807287e-15\\
573	2.8015507077784e-15\\
574	6.28265915808639e-15\\
575	3.44348159303972e-15\\
576	2.62858636313963e-15\\
577	4.00450534884721e-15\\
578	1.86190061493545e-15\\
579	7.50405669535297e-15\\
580	2.16493489801906e-15\\
581	2.1556631856154e-15\\
582	4.22760332622558e-15\\
583	1.32907118335881e-15\\
584	8.6970668984356e-15\\
585	2.41880986077321e-15\\
586	3.84632596913015e-15\\
587	7.64454511933347e-15\\
588	4.87392965747865e-15\\
589	6.55948585094004e-15\\
590	5.76381134048488e-15\\
591	7.27414283324367e-15\\
592	9.13445827631652e-15\\
593	1.19001859652237e-14\\
594	4.96506830649455e-16\\
595	5.70233555738842e-15\\
596	1.92587858656868e-15\\
597	5.42909436729591e-15\\
598	5.54496602212182e-15\\
599	2.10673819477422e-15\\
600	1.92461452297336e-15\\
601	8.35039802240008e-15\\
602	2.35252041185431e-15\\
603	2.70616862252382e-16\\
604	2.57887985062469e-15\\
605	1.66995405909046e-15\\
606	5.82523346108528e-15\\
607	1.79362018808454e-15\\
608	3.28032860934394e-15\\
609	5.33256983341759e-15\\
610	1.82700937735669e-15\\
611	3.76085656156857e-15\\
612	5.74889305492712e-15\\
613	2.0180135944554e-15\\
614	1.63221900861093e-15\\
615	3.38618022510673e-15\\
616	1.01094731755207e-14\\
617	8.40036148998055e-15\\
618	2.18124215405219e-15\\
619	1.5313432992918e-15\\
620	1.83102671940889e-15\\
621	3.12838706131421e-15\\
622	3.0104245458587e-15\\
623	3.14018491736755e-15\\
624	6.603906130536e-15\\
625	2.02063640522013e-15\\
626	3.91107478710152e-15\\
627	3.77149150831158e-15\\
628	1.00534970772086e-15\\
629	7.00519057435176e-15\\
630	6.82155033290136e-15\\
631	4.13176028189541e-15\\
632	4.6853516280108e-15\\
633	3.26526387480824e-15\\
634	1.58959746069124e-15\\
635	8.47340948655004e-16\\
636	1.11022302462516e-15\\
637	2.12760563575296e-15\\
638	5.1178752665209e-16\\
639	4.71844785465692e-15\\
640	2.12760563575296e-15\\
641	8.67111901826273e-16\\
642	3.15633496579915e-15\\
643	9.93013661298909e-16\\
644	1.51236053967111e-15\\
645	2.42031165737973e-15\\
646	3.88578058618805e-15\\
647	9.15513359704447e-16\\
648	1.97669589749481e-15\\
649	2.61315464732177e-15\\
650	2.55351295663786e-15\\
651	1.60461077606107e-15\\
652	7.4577325847735e-15\\
653	3.43317509889168e-15\\
654	1.13220977340074e-15\\
655	2.63897000341123e-15\\
656	4.99384437721896e-15\\
657	3.50072527087243e-15\\
658	5.97873396028182e-16\\
659	2.88524723874429e-15\\
660	2.02158931091103e-15\\
661	7.55033286377907e-16\\
662	8.88178419700125e-16\\
663	1.35519990959551e-15\\
664	9.03656071976605e-16\\
665	2.16777975456568e-15\\
666	3.66060688603175e-15\\
667	1.24126707662364e-15\\
668	1.61841426228473e-15\\
669	2.23497022435708e-15\\
670	2.48253415324727e-16\\
671	2.0053283331865e-15\\
672	6.45578221415033e-16\\
673	1.55530318914042e-15\\
674	2.76186282895959e-15\\
675	5.55111512312578e-16\\
676	4.84730289145668e-16\\
677	2.47569777134002e-15\\
678	3.05311331771918e-16\\
679	1.29592087393701e-15\\
680	1.03266035568681e-15\\
681	3.37661150723213e-15\\
682	4.57756679852224e-16\\
683	1.78695043238307e-15\\
684	3.07874273272325e-15\\
685	2.17629201148125e-15\\
686	2.64421936875582e-15\\
687	1.02357505330418e-15\\
688	1.04738230666885e-15\\
689	1.81836094561119e-15\\
690	6.93889390390723e-16\\
691	6.20633538311818e-16\\
692	3.92523114670944e-16\\
693	5.34069494320495e-16\\
694	2.147965962201e-15\\
695	2.69500779336037e-15\\
696	1.16573417585641e-15\\
697	1.44888358379205e-15\\
698	1.03703388611262e-15\\
699	3.34221388864417e-16\\
700	1.0671468390602e-15\\
701	1.27101142298251e-15\\
702	6.23728986632994e-16\\
703	7.8944976407857e-16\\
704	1.78759698022997e-15\\
705	2.10229018843256e-15\\
706	1.2523886564118e-15\\
707	1.88758321594477e-16\\
708	9.63482347111066e-16\\
709	8.51422357627139e-16\\
710	1.06053905516117e-15\\
711	2.36957893055183e-15\\
712	1.80411241501588e-16\\
713	7.11431226040132e-16\\
714	7.77434862092847e-16\\
715	1.42096620427636e-15\\
716	2.77180802620772e-15\\
717	1.67790719080463e-15\\
718	2.05545919906046e-15\\
719	1.3656758613026e-15\\
720	1.94412898642553e-15\\
721	1.50111226593252e-15\\
722	1.75541673428835e-16\\
723	6.40787222206684e-16\\
724	2.98936698014091e-16\\
725	1.05325004057301e-15\\
726	4.23670474327502e-16\\
727	5.30269527580585e-16\\
728	2.37143742013377e-16\\
729	3.31036876851558e-16\\
730	4.04127281044027e-16\\
731	6.23767582529608e-16\\
732	9.16039124038662e-16\\
733	4.47545209131181e-16\\
734	4.91046259569587e-16\\
735	3.0436364816618e-16\\
736	5.1104612073771e-16\\
737	4.12616295223337e-16\\
738	6.51665215227409e-16\\
739	4.24805409321826e-16\\
740	5.46721434890657e-16\\
741	1.27946881663023e-16\\
742	2.84748398869428e-16\\
743	2.30972421426296e-16\\
744	6.9209162271426e-16\\
745	3.05626573292934e-16\\
746	3.1646225226421e-16\\
747	1.26622931521205e-16\\
748	2.07500774261705e-16\\
749	6.51849901419363e-17\\
750	3.46944695195361e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	7.47414170309965e-16\\
2	7.26227840529967e-15\\
3	6.46927520760004e-15\\
4	3.93652642296041e-15\\
5	1.51308119356632e-14\\
6	5.62595982696939e-15\\
7	3.66458767765601e-15\\
8	5.01872627456869e-15\\
9	1.12662037495572e-14\\
10	2.18625630574903e-15\\
11	4.88347105615331e-15\\
12	1.24317472871316e-15\\
13	1.34816990018786e-15\\
14	4.72843457871137e-15\\
15	3.62955230808311e-15\\
16	5.76027214800038e-15\\
17	3.5011221544931e-15\\
18	3.93259919950474e-15\\
19	3.72456304698115e-15\\
20	4.13523978523791e-15\\
21	6.71280955076034e-16\\
22	5.55100742477348e-15\\
23	5.07550618887362e-15\\
24	1.26394746807893e-15\\
25	6.0037549688287e-15\\
26	4.00468365249026e-15\\
27	9.17479668857712e-15\\
28	2.5945822269439e-14\\
29	3.02483936776826e-15\\
30	2.45741614637515e-14\\
31	4.97623741932742e-15\\
32	4.06267560338291e-15\\
33	7.32515715448067e-15\\
34	3.87762853492169e-15\\
35	1.01026656002987e-14\\
36	8.06941246875517e-15\\
37	3.11893086773887e-15\\
38	4.6523957700104e-15\\
39	5.0998551015566e-15\\
40	4.50273892997103e-15\\
41	1.90190357315541e-14\\
42	5.09607615203755e-15\\
43	1.63604770938129e-14\\
44	4.0231673458311e-15\\
45	3.36463949703635e-15\\
46	1.28499549300339e-14\\
47	3.66932749274288e-15\\
48	1.27326100857883e-15\\
49	2.13404330836037e-14\\
50	3.0216253077174e-15\\
51	2.0905708942393e-14\\
52	2.90946163637434e-15\\
53	3.30447326405681e-15\\
54	6.83657749209384e-15\\
55	5.26616086604965e-15\\
56	4.90733833755011e-15\\
57	1.72179601676769e-14\\
58	7.93658529938014e-15\\
59	1.09424273209493e-14\\
60	1.49584272790703e-14\\
61	7.02631790733433e-15\\
62	6.68413367313021e-15\\
63	4.91383874398542e-15\\
64	4.16628014511666e-15\\
65	1.53608125612007e-15\\
66	2.19600252167872e-15\\
67	5.68446501082937e-15\\
68	1.80526881943392e-15\\
69	8.70727332001849e-15\\
70	1.98606242521702e-15\\
71	2.80844357985634e-15\\
72	4.16950564871717e-15\\
73	2.68699688796078e-15\\
74	1.17924116645657e-14\\
75	8.17272297552352e-15\\
76	2.90096776376431e-15\\
77	9.81145027257658e-16\\
78	9.08953914126455e-15\\
79	5.22745914779334e-15\\
80	3.13143016663455e-14\\
81	4.09327169509221e-15\\
82	5.99112464674893e-15\\
83	4.42642391346161e-15\\
84	1.12386879775224e-14\\
85	1.37733907385449e-15\\
86	1.65404292162325e-14\\
87	2.02233183713756e-14\\
88	3.49269769298654e-14\\
89	4.59418304644529e-15\\
90	8.82133198240608e-15\\
91	1.04233742619175e-14\\
92	1.91395213462453e-14\\
93	1.76564094550071e-14\\
94	1.01188824518472e-14\\
95	3.62073902307854e-15\\
96	4.08893957760452e-14\\
97	1.20640868852085e-14\\
98	1.13745314002585e-14\\
99	1.4658720644836e-14\\
100	1.47981728780154e-14\\
101	6.28894487198401e-15\\
102	2.85441069831186e-14\\
103	7.00103463537237e-15\\
104	8.70410057550723e-16\\
105	5.40761353680836e-15\\
106	8.62288694372282e-15\\
107	1.98720733793117e-14\\
108	1.38090911533811e-14\\
109	1.83860796533773e-14\\
110	3.54764445124047e-15\\
111	1.17959440952973e-14\\
112	5.96985392041157e-15\\
113	4.50991533689397e-15\\
114	7.45880256169376e-15\\
115	3.83245181673935e-14\\
116	4.40316222949559e-15\\
117	1.26195496339061e-14\\
118	4.75991376542352e-14\\
119	3.65334461353239e-15\\
120	2.79379262368613e-14\\
121	5.29390248779133e-15\\
122	5.22502294617215e-15\\
123	5.77417959896175e-15\\
124	1.62702882755924e-14\\
125	1.02889895192405e-14\\
126	1.42359184446301e-14\\
127	7.12896285336132e-15\\
128	8.39696227459184e-16\\
129	1.21604479283091e-14\\
130	6.94503904429659e-15\\
131	1.04375516825642e-14\\
132	8.5613178357358e-15\\
133	2.41202790680171e-15\\
134	2.27180503821422e-15\\
135	3.23773892978526e-15\\
136	1.3969918519927e-14\\
137	1.61844371624683e-14\\
138	9.12630650854574e-15\\
139	1.79197770320611e-14\\
140	7.85014790883737e-15\\
141	8.17697910835031e-15\\
142	1.70752820576745e-14\\
143	5.29897152647315e-15\\
144	7.70342992325397e-15\\
145	4.45893781802276e-15\\
146	1.63748324478299e-14\\
147	2.14967393286179e-14\\
148	2.35614704578495e-14\\
149	1.04039091513652e-14\\
150	1.9705726525559e-15\\
151	5.92926722316063e-15\\
152	1.28872411916154e-14\\
153	1.3946027708356e-14\\
154	1.15857047036075e-14\\
155	1.26521701769985e-14\\
156	2.17233138666129e-15\\
157	1.9287233607134e-15\\
158	4.10744269667238e-15\\
159	4.52534965800105e-15\\
160	2.30008625186409e-15\\
161	5.86380019109345e-15\\
162	2.12759418341779e-14\\
163	5.91640386628774e-15\\
164	1.2635488214977e-14\\
165	2.22190350739295e-14\\
166	5.22031264360095e-15\\
167	2.93759509746803e-15\\
168	1.2291401656228e-14\\
169	3.1981466717191e-15\\
170	2.80659271948562e-15\\
171	2.38861132867719e-14\\
172	2.92641028351253e-14\\
173	1.06269455793155e-14\\
174	1.37957566865614e-14\\
175	4.47191146561905e-15\\
176	1.6253037825487e-14\\
177	1.00487341582287e-14\\
178	6.21039202285046e-15\\
179	7.69150472462718e-15\\
180	2.19703606779698e-14\\
181	2.37913058689146e-14\\
182	1.11552682762877e-14\\
183	4.9765044796465e-15\\
184	1.01603501142118e-14\\
185	1.76115818844338e-14\\
186	7.89061655559174e-15\\
187	3.76405660153264e-15\\
188	1.04123240706041e-14\\
189	2.37897711384872e-15\\
190	1.39423116037853e-14\\
191	3.83983898805187e-15\\
192	5.74061175048255e-15\\
193	1.05550483277114e-14\\
194	1.25519157759785e-14\\
195	4.16239743142469e-15\\
196	1.03255896263644e-14\\
197	1.30292248349745e-14\\
198	1.1863290005029e-14\\
199	1.46535715926102e-14\\
200	8.01778017941363e-15\\
201	1.08902297020213e-14\\
202	1.12344126390758e-15\\
203	6.62245192852874e-15\\
204	2.42476040144735e-14\\
205	8.09384246456767e-15\\
206	9.95380513884511e-15\\
207	5.693490302604e-15\\
208	1.00894289309297e-14\\
209	1.307083921124e-14\\
210	1.88483104988515e-14\\
211	1.98836859421045e-14\\
212	1.18895169507027e-15\\
213	1.70593698902521e-14\\
214	1.18450706252358e-14\\
215	6.73554508206386e-15\\
216	1.90316692051068e-14\\
217	3.60627865926238e-15\\
218	8.312808708532e-15\\
219	5.51430311302174e-15\\
220	1.47460048167347e-14\\
221	9.60513628862606e-15\\
222	1.60674918682483e-14\\
223	7.58152342092759e-15\\
224	3.83542311868395e-14\\
225	1.48650143052666e-14\\
226	6.95879079215919e-15\\
227	8.59715558020482e-15\\
228	6.17579696117527e-15\\
229	9.2758656467692e-15\\
230	1.13952759095239e-14\\
231	2.30328236323037e-14\\
232	1.01609905090801e-14\\
233	2.8935126570548e-15\\
234	3.0167292075524e-15\\
235	1.74700473429278e-14\\
236	8.06268913907044e-15\\
237	6.7183918723958e-15\\
238	8.81628088075972e-15\\
239	1.41914335706162e-14\\
240	4.38594487342364e-15\\
241	4.81329493322607e-15\\
242	7.51401614618603e-15\\
243	1.10718110655006e-14\\
244	1.08998811877367e-14\\
245	9.98342910029191e-15\\
246	2.40352503888694e-15\\
247	8.92387834982644e-15\\
248	5.76378233138786e-15\\
249	4.52264671646375e-15\\
250	2.17615355910866e-15\\
251	1.67448836335629e-14\\
252	7.7897309732395e-15\\
253	7.84643160680188e-15\\
254	9.59721351596368e-15\\
255	3.60302630221191e-15\\
256	1.04445055955949e-14\\
257	5.98255151395869e-15\\
258	2.67725006961726e-15\\
259	1.00654799116761e-14\\
260	5.76957185695353e-15\\
261	8.81241160110527e-15\\
262	7.00173689475583e-15\\
263	9.9073685815857e-15\\
264	1.23848242392841e-14\\
265	1.2412599416654e-14\\
266	1.38827828554875e-14\\
267	5.78013230256351e-15\\
268	4.69073535283794e-15\\
269	7.86778017661129e-15\\
270	3.90127340682797e-15\\
271	1.02478917218372e-14\\
272	1.11167510011604e-14\\
273	5.83226483726415e-15\\
274	5.07399940728008e-15\\
275	6.98836428800991e-15\\
276	5.51467068249937e-15\\
277	2.17746597899763e-15\\
278	5.15290568396387e-15\\
279	5.07925309064491e-15\\
280	1.96910691407706e-15\\
281	1.29308928229278e-14\\
282	4.38644860414661e-15\\
283	5.42599463034485e-15\\
284	6.45472277538425e-15\\
285	8.50339301368671e-15\\
286	1.03768856240668e-14\\
287	2.62692905465032e-15\\
288	7.13802911782354e-15\\
289	1.3885167594266e-14\\
290	1.43442546688289e-15\\
291	6.06901067262174e-15\\
292	1.29175734219134e-14\\
293	1.9670715088492e-14\\
294	9.12762274102177e-15\\
295	4.96043064027949e-15\\
296	9.35976810608062e-15\\
297	1.17170310005997e-14\\
298	7.49631334019098e-15\\
299	1.07585119974296e-14\\
300	4.46064606943016e-15\\
301	8.24183637513764e-15\\
302	1.15244981049771e-14\\
303	8.55978158763727e-15\\
304	2.46261695696229e-15\\
305	7.99937569217697e-15\\
306	8.32442645264775e-15\\
307	2.30415110016241e-14\\
308	8.30975607746825e-15\\
309	6.68094368801706e-15\\
310	7.60901247908455e-15\\
311	8.95761158309738e-15\\
312	4.72191521745201e-15\\
313	9.40503817110809e-15\\
314	1.47320740881595e-14\\
315	1.24792641262327e-14\\
316	1.43586489805501e-15\\
317	8.53510935259974e-15\\
318	5.85641157388274e-15\\
319	2.12229402886822e-14\\
320	1.48828829609343e-14\\
321	2.65340718798881e-15\\
322	3.78271765812997e-15\\
323	4.11119948335548e-15\\
324	1.24098897248581e-14\\
325	1.63212015864176e-14\\
326	4.50876963907853e-15\\
327	9.96508206255611e-16\\
328	2.50546629253669e-15\\
329	1.65605123361818e-15\\
330	1.80789512123501e-16\\
331	4.6418077648066e-15\\
332	5.70876757872264e-15\\
333	1.30093194423674e-14\\
334	6.60211399553106e-15\\
335	4.38001834656346e-15\\
336	8.71223667485346e-15\\
337	3.67591138220453e-15\\
338	8.54505255353605e-15\\
339	1.27463080388243e-14\\
340	5.96728664538618e-15\\
341	7.66964568315898e-15\\
342	5.1289079685181e-15\\
343	8.98955062650455e-15\\
344	6.46603649670442e-15\\
345	3.42066151784944e-15\\
346	1.39286059546378e-14\\
347	9.54075301437826e-15\\
348	1.38054943328422e-14\\
349	3.66892040496665e-15\\
350	5.9174269904093e-15\\
351	2.43490918532944e-15\\
352	3.21464808378749e-15\\
353	2.27739495591186e-15\\
354	2.67377111091533e-15\\
355	1.25122300539164e-14\\
356	3.36111836506971e-15\\
357	8.09182480975781e-15\\
358	6.17268596316679e-15\\
359	5.28082478624073e-15\\
360	1.32780345961667e-14\\
361	5.9975168516088e-15\\
362	1.33735642767385e-14\\
363	3.1375162880427e-15\\
364	1.47174008960867e-15\\
365	4.60113059129177e-15\\
366	1.11810231586401e-14\\
367	9.31073690862084e-15\\
368	4.25140244415286e-15\\
369	5.03644992320514e-15\\
370	1.66995405909046e-15\\
371	4.90864070244466e-15\\
372	4.21730990438407e-15\\
373	1.13654545544681e-14\\
374	6.07353217526524e-15\\
375	3.0213632806807e-15\\
376	8.81429368355245e-15\\
377	4.91966779452014e-15\\
378	1.06141037316806e-14\\
379	3.67440351090444e-15\\
380	3.00857765226545e-15\\
381	1.06858947387081e-14\\
382	2.96504384624222e-15\\
383	7.99437672833511e-15\\
384	4.84984507224844e-15\\
385	4.9972370396953e-15\\
386	9.80585278165315e-15\\
387	1.02718706185394e-14\\
388	4.72366954429422e-15\\
389	1.3334236103573e-15\\
390	3.66205343881779e-15\\
391	7.17152728551558e-15\\
392	5.27535313118044e-15\\
393	2.06513420117219e-15\\
394	6.30015684439345e-15\\
395	9.85936377377011e-15\\
396	7.16837063773481e-15\\
397	5.95868245858752e-15\\
398	1.03996020615969e-14\\
399	5.0484739166224e-15\\
400	4.95637182086333e-15\\
401	4.46879734289157e-15\\
402	1.39110546261608e-15\\
403	3.42013568593854e-15\\
404	2.86191248087531e-15\\
405	3.27330506668864e-15\\
406	7.64765588603146e-15\\
407	5.15028619962585e-15\\
408	5.12419344773378e-15\\
409	4.23670474327502e-15\\
410	1.41887197520682e-14\\
411	3.9047665978551e-15\\
412	5.66458591756245e-15\\
413	3.39662932020221e-15\\
414	1.59564387833875e-15\\
415	5.86319700635536e-15\\
416	3.49943217556595e-15\\
417	2.50785103752016e-15\\
418	3.47022402104886e-15\\
419	1.88737914186277e-15\\
420	1.32996423854341e-14\\
421	3.33066907387547e-15\\
422	2.34004359315842e-15\\
423	5.94748621886492e-15\\
424	1.26706558695326e-15\\
425	3.63714552939624e-15\\
426	2.58946281965558e-15\\
427	3.36793067037655e-15\\
428	1.48122226308071e-15\\
429	4.910952833065e-15\\
430	3.11172064755197e-15\\
431	4.99877839781459e-15\\
432	4.8558774176375e-15\\
433	5.154173772866e-15\\
434	5.4573419042611e-15\\
435	3.62213086514235e-15\\
436	6.68442777728834e-16\\
437	5.41312003800813e-15\\
438	1.29155017357911e-14\\
439	4.56408350914971e-15\\
440	2.08074277963003e-15\\
441	3.38390441315188e-15\\
442	4.66590956742127e-15\\
443	6.26169722837292e-15\\
444	3.22156038036135e-15\\
445	4.52883909360294e-15\\
446	7.68308224578318e-16\\
447	1.84908178030899e-15\\
448	4.28416997445367e-15\\
449	1.30066785273941e-15\\
450	5.24896022202741e-15\\
451	1.88819530585415e-15\\
452	7.82392212080386e-15\\
453	2.13555662727753e-15\\
454	2.27798719095542e-15\\
455	5.99918745279853e-15\\
456	1.10064769225176e-14\\
457	1.31948500170561e-15\\
458	8.23213715502497e-15\\
459	1.11160993712671e-15\\
460	3.26573569966076e-15\\
461	4.04317862182205e-15\\
462	4.8163721818559e-15\\
463	2.38374992562561e-15\\
464	3.48617101144812e-15\\
465	3.42418771410527e-15\\
466	2.730787568572e-15\\
467	1.46027039770912e-15\\
468	4.6191982711156e-15\\
469	8.56110201667236e-16\\
470	3.70596702891624e-15\\
471	1.09344286978131e-15\\
472	2.33411024304393e-15\\
473	1.11022302462516e-15\\
474	4.77912004415845e-15\\
475	2.60133570547882e-15\\
476	3.72380122987091e-16\\
477	6.65485869550762e-15\\
478	3.37661150723213e-16\\
479	2.32530865820633e-15\\
480	2.84355838317334e-15\\
481	2.97904098389673e-15\\
482	3.94502817323258e-15\\
483	4.71844785465692e-16\\
484	1.67364049637812e-15\\
485	2.12107811032234e-15\\
486	5.35790456979764e-15\\
487	5.59011780322187e-15\\
488	4.31498787140335e-15\\
489	1.02148154534494e-14\\
490	3.33251893187639e-15\\
491	3.61462428790642e-15\\
492	2.05990505933501e-15\\
493	3.24645329978189e-15\\
494	4.33129292501525e-15\\
495	4.45336459267844e-15\\
496	6.01162958110674e-15\\
497	4.12076834178625e-15\\
498	1.05018846866432e-15\\
499	8.95090418262362e-16\\
500	1.71366798978147e-15\\
501	2.89137972300355e-15\\
502	2.36036652728414e-15\\
503	5.38544002088188e-15\\
504	9.03656071976605e-16\\
505	4.35691816584365e-15\\
506	9.15513359704447e-16\\
507	4.28408006438169e-15\\
508	2.84910679505057e-15\\
509	4.37271454452226e-15\\
510	1.63693198747717e-15\\
511	1.74314074969858e-15\\
512	1.26858466864848e-15\\
513	6.71317813696772e-15\\
514	2.21001319882168e-15\\
515	8.75036065616809e-15\\
516	3.78494878410924e-15\\
517	2.65642754771043e-15\\
518	2.78221092523216e-15\\
519	1.68744997637753e-15\\
520	7.85046229341888e-16\\
521	5.27794000682245e-15\\
522	9.55956985753932e-16\\
523	2.16208629823527e-15\\
524	1.44008380454617e-15\\
525	6.32828645721769e-15\\
526	3.33066907387547e-15\\
527	8.47868099860914e-15\\
528	2.26441954680147e-15\\
529	7.34684371831854e-15\\
530	4.9960036108132e-16\\
531	2.48253415324727e-16\\
532	5.00901636486638e-15\\
533	1.81496847820559e-15\\
534	3.96617275724734e-15\\
535	1.64883070977497e-15\\
536	1.89471196131175e-15\\
537	4.16148555926006e-15\\
538	3.38936379462001e-15\\
539	3.67591138220453e-15\\
540	1.58959746069124e-15\\
541	1.98602732259782e-15\\
542	4.18952922667542e-15\\
543	1.60118641699469e-15\\
544	1.66533453693773e-15\\
545	9.15513359704447e-16\\
546	2.86514987303564e-15\\
547	1.83102671940889e-15\\
548	1.65256426838447e-15\\
549	5.63622736187078e-15\\
550	1.21745459266472e-15\\
551	2.41266049495489e-15\\
552	2.97904098389673e-15\\
553	5.64196509390409e-15\\
554	3.59164012221516e-15\\
555	8.89911452410874e-16\\
556	1.55654099529667e-15\\
557	2.4582102826059e-15\\
558	9.15513359704447e-16\\
559	4.87684332145243e-15\\
560	4.38959495940177e-15\\
561	2.54629989549142e-15\\
562	3.23158823652478e-15\\
563	2.89061569579669e-15\\
564	3.29812860966626e-15\\
565	5.83527560760983e-15\\
566	2.23121857137452e-15\\
567	2.58290946944669e-15\\
568	1.00534970772086e-15\\
569	1.4432899320127e-15\\
570	5.21922917042479e-15\\
571	3.34728099275624e-15\\
572	9.15933995315754e-16\\
573	2.84843073809327e-15\\
574	1.23885978733761e-15\\
575	1.95021189981394e-15\\
576	1.57651913823833e-15\\
577	2.86568757593482e-15\\
578	2.18477110338116e-15\\
579	1.02419225796364e-15\\
580	1.68830575361607e-15\\
581	3.45286500282515e-15\\
582	1.22124532708767e-15\\
583	2.83106871279415e-15\\
584	1.00534970772086e-15\\
585	2.57514309981293e-15\\
586	1.75563614766766e-15\\
587	1.85963651189966e-15\\
588	1.91009991535709e-15\\
589	1.28234439007875e-15\\
590	1.35178486869568e-15\\
591	1.16705512152197e-15\\
592	2.27295118201398e-16\\
593	5.79553433516819e-16\\
594	1.30657732366089e-15\\
595	2.1196248192231e-15\\
596	2.63253989749121e-15\\
597	8.32667268468867e-17\\
598	1.47313877870876e-15\\
599	3.05714782667152e-15\\
600	2.95045815910518e-15\\
601	6.20633538311818e-16\\
602	1.43391868968495e-15\\
603	1.17100901807104e-15\\
604	2.36167167890574e-15\\
605	4.02790688218063e-15\\
606	1.90464738029059e-15\\
607	1.34442748142375e-15\\
608	3.18790638672822e-15\\
609	2.24133791895369e-15\\
610	9.87665690824651e-16\\
611	2.93580000802537e-15\\
612	8.65785176251976e-16\\
613	8.27463098040937e-16\\
614	1.37886839150772e-15\\
615	1.14439169963056e-15\\
616	6.68442777728834e-16\\
617	7.2434209121084e-16\\
618	1.98602732259782e-15\\
619	3.08086889333481e-15\\
620	4.62078237265667e-15\\
621	2.42543872631959e-15\\
622	1.02056009814445e-15\\
623	2.90745450728029e-15\\
624	6.23728986632994e-16\\
625	1.52731344151809e-15\\
626	3.086739480564e-15\\
627	8.77516347434409e-16\\
628	1.08104314911764e-15\\
629	8.73419058053913e-16\\
630	8.61764809304556e-16\\
631	9.72732944685975e-16\\
632	1.77722398948334e-15\\
633	1.87837793271679e-15\\
634	8.53935141093056e-16\\
635	4.00296604248672e-16\\
636	1.49982871523527e-15\\
637	1.27946881663023e-15\\
638	5.68423779536645e-16\\
639	1.60316983217149e-15\\
640	1.39580468968338e-15\\
641	7.85046229341888e-17\\
642	2.63253989749121e-15\\
643	1.65256426838447e-15\\
644	1.75541673428835e-15\\
645	1.81836094561119e-15\\
646	6.08727296332359e-16\\
647	4.22988051643985e-16\\
648	7.21644966006352e-16\\
649	5.55804968563356e-16\\
650	1.29026115338265e-15\\
651	2.37549462997806e-15\\
652	3.88578058618805e-16\\
653	2.55893763326045e-16\\
654	1.34937849311166e-15\\
655	9.0631623690694e-16\\
656	1.95021189981394e-15\\
657	1.90464738029059e-15\\
658	4.47545209131181e-16\\
659	2.20390456230405e-15\\
660	2.01834759602202e-15\\
661	5.99522039520874e-16\\
662	1.08388987728284e-15\\
663	1.51134142867959e-15\\
664	3.33355902589325e-16\\
665	1.0778315928077e-15\\
666	1.75541673428835e-16\\
667	1.51846084224138e-15\\
668	8.39606162372775e-16\\
669	1.0772060116307e-15\\
670	9.62107103976015e-16\\
671	1.599501590535e-15\\
672	4.59488922775567e-16\\
673	4.59436526524438e-16\\
674	3.58531085182415e-16\\
675	8.07420142289675e-16\\
676	7.85046229341888e-16\\
677	7.5757978023928e-16\\
678	5.61321778396092e-16\\
679	3.23682852456947e-16\\
680	6.16273790642733e-16\\
681	7.64286956667879e-16\\
682	5.85504509035522e-16\\
683	2.27663406509147e-15\\
684	8.56496769297525e-16\\
685	1.04480481070805e-15\\
686	5.0037075531084e-16\\
687	7.74456411252948e-16\\
688	6.33532793476628e-16\\
689	1.08006285340963e-15\\
690	1.88758321594477e-16\\
691	9.03656071976605e-16\\
692	6.33076631559706e-16\\
693	1.20409304546398e-15\\
694	5.46721434890657e-16\\
695	1.10195228115203e-15\\
696	1.49468349007045e-16\\
697	3.23682852456947e-16\\
698	4.33555950913137e-16\\
699	8.34868902245073e-16\\
700	4.41969958944582e-16\\
701	3.40218150100304e-16\\
702	4.98249304898175e-16\\
703	6.59742500852806e-16\\
704	1.22614398128331e-16\\
705	3.37661150723213e-16\\
706	6.85512149002835e-16\\
707	7.89083741449786e-16\\
708	5.7219584981528e-16\\
709	1.23192239860193e-15\\
710	1.23106714288883e-15\\
711	3.61888430622384e-16\\
712	4.16077186614145e-16\\
713	7.5055613296626e-16\\
714	3.34869035612352e-16\\
715	2.8977671675841e-16\\
716	7.31321232808357e-16\\
717	2.00148302124336e-16\\
718	1.33486717861631e-15\\
719	7.21644966006352e-16\\
720	1.38777878078145e-16\\
721	2.77555756156289e-17\\
722	4.52799381229893e-16\\
723	6.09359740447184e-16\\
724	6.79595495663569e-16\\
725	6.38981336355057e-16\\
726	2.2377260456559e-16\\
727	4.49959315276068e-15\\
728	8.36820248189059e-16\\
729	4.32060803185809e-15\\
730	1.86706539771399e-16\\
731	2.79715755706988e-16\\
732	3.12250225675825e-16\\
733	1.38777878078145e-16\\
734	1.11022302462516e-16\\
735	1.38951242140839e-16\\
736	3.57672890440305e-16\\
737	5.64155971671082e-16\\
738	5.61846914156535e-17\\
739	8.77708367144175e-17\\
740	4.22076438404016e-17\\
741	3.33644647470302e-16\\
742	1.75129764358794e-16\\
743	3.92523114670944e-17\\
744	2.77577439352772e-16\\
745	1.12757025938492e-16\\
746	3.19022026215398e-16\\
747	4.66301930857378e-16\\
748	3.10180975858119e-16\\
749	6.67586867900619e-17\\
750	2.08166817117217e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	8.58904818990747e-16\\
2	1.72368214878001e-15\\
3	8.52689574925425e-15\\
4	6.01977547081868e-15\\
5	1.03417829488628e-14\\
6	8.94013574204238e-15\\
7	3.58273572847494e-15\\
8	3.21227193878718e-15\\
9	1.52767197634629e-14\\
10	2.58349492429384e-15\\
11	9.72333947442681e-16\\
12	4.61817342900394e-15\\
13	4.7763970384498e-15\\
14	1.98411881811128e-15\\
15	4.75596015294077e-15\\
16	1.20770227544511e-14\\
17	8.70259981543053e-15\\
18	3.15827238611737e-15\\
19	5.14266635428322e-15\\
20	5.99161188212664e-15\\
21	1.1302637452431e-14\\
22	3.23070305343968e-15\\
23	6.47835525320965e-16\\
24	2.55102345946823e-15\\
25	3.42574701574599e-15\\
26	7.29505837195098e-16\\
27	1.07598744514108e-14\\
28	2.92512464055223e-14\\
29	6.67936591266693e-15\\
30	3.03583966239147e-14\\
31	3.87295017560285e-15\\
32	1.92698646526589e-15\\
33	2.33081976759092e-15\\
34	6.8644887567082e-15\\
35	5.97635165771346e-15\\
36	9.99644784625509e-15\\
37	4.83861688626034e-15\\
38	3.40889141491025e-15\\
39	8.42183053794096e-15\\
40	4.80607825977481e-15\\
41	4.59852665837248e-15\\
42	5.99734535183965e-15\\
43	6.3629528612141e-15\\
44	1.46662758515222e-14\\
45	7.47306737451779e-15\\
46	2.46643802473011e-15\\
47	5.84215930112278e-15\\
48	8.37542833683763e-16\\
49	6.8014067046241e-15\\
50	4.5500155520469e-15\\
51	1.59852854855551e-15\\
52	2.17079619214568e-15\\
53	2.5621194853177e-14\\
54	4.88577060093415e-15\\
55	1.04232265410965e-14\\
56	3.44822529616155e-15\\
57	5.48405266094736e-15\\
58	9.01045136283656e-15\\
59	2.00375572562092e-14\\
60	7.12427229865871e-15\\
61	7.90548907355859e-16\\
62	2.79678125380223e-15\\
63	1.51989250595245e-15\\
64	1.23160421093162e-14\\
65	3.5408844415592e-15\\
66	9.49584497436436e-15\\
67	5.97119748100365e-15\\
68	8.15099565294705e-15\\
69	5.00894636678148e-15\\
70	1.05266306882938e-14\\
71	1.14081825028436e-15\\
72	3.04075759803686e-15\\
73	4.1772816399671e-15\\
74	9.37758419396847e-15\\
75	9.64856827909639e-15\\
76	7.79019073764453e-15\\
77	9.45691625625216e-15\\
78	6.40305297164668e-15\\
79	4.7358408160165e-15\\
80	9.99319350008702e-15\\
81	1.81776142651395e-14\\
82	9.7165337427474e-15\\
83	7.53084676321776e-15\\
84	9.91180192903806e-15\\
85	1.87451316336113e-14\\
86	3.68061790925035e-14\\
87	2.7236189279435e-14\\
88	3.43846955690402e-14\\
89	2.2403829763656e-14\\
90	2.32902872817397e-14\\
91	2.92036138093043e-14\\
92	2.44595015070554e-14\\
93	1.08957957473895e-14\\
94	9.14508374668972e-15\\
95	2.92062155946444e-14\\
96	1.26404595875062e-14\\
97	2.76413966796273e-15\\
98	6.0011357961253e-15\\
99	1.05566205310716e-14\\
100	1.18552279333882e-14\\
101	2.20449641679856e-15\\
102	3.13518785856299e-15\\
103	2.83529974102428e-14\\
104	4.85619407014819e-15\\
105	1.11156335214949e-14\\
106	1.39845775262289e-14\\
107	6.30268846008564e-14\\
108	6.07159878447234e-15\\
109	5.59683600415839e-15\\
110	8.95559155282127e-15\\
111	1.26839560889897e-14\\
112	7.65546662417761e-15\\
113	3.61780940098818e-15\\
114	1.37709933240899e-14\\
115	6.2557201561445e-15\\
116	7.23931092815753e-15\\
117	1.4160083864724e-14\\
118	5.93938707282109e-15\\
119	1.11082444698359e-14\\
120	1.44116566984172e-14\\
121	3.3913246454367e-15\\
122	8.57597205726879e-16\\
123	8.93553402998649e-15\\
124	4.643869163984e-15\\
125	1.41003914200372e-14\\
126	1.11165450077768e-14\\
127	1.85594120205285e-14\\
128	6.63971271698696e-15\\
129	1.88742970710068e-14\\
130	1.93861188003119e-14\\
131	1.06127557189985e-14\\
132	1.57473277185874e-14\\
133	1.00231737747928e-14\\
134	8.06014348251055e-15\\
135	1.18982922046047e-14\\
136	1.91251372999541e-14\\
137	6.66650073356444e-15\\
138	1.2721574130335e-14\\
139	9.32052128318182e-16\\
140	2.45837949224641e-14\\
141	2.32495070548011e-15\\
142	2.392310087738e-14\\
143	2.51933939448384e-15\\
144	1.68701586041516e-14\\
145	2.58923388111305e-15\\
146	6.80445120333993e-15\\
147	9.96084055519756e-15\\
148	1.33179455420422e-14\\
149	1.2450878550371e-15\\
150	1.19807852113426e-14\\
151	4.87292116735953e-15\\
152	4.2232435488114e-15\\
153	1.65977214763645e-15\\
154	3.63295492162961e-15\\
155	1.66826591413838e-14\\
156	6.16819851078785e-15\\
157	7.10819486482702e-15\\
158	2.30983570002052e-15\\
159	1.0451912764945e-14\\
160	4.74750843129734e-15\\
161	2.49515231683578e-14\\
162	4.74840319477407e-15\\
163	1.95696719242039e-14\\
164	1.5745283221973e-14\\
165	3.63876831248295e-15\\
166	3.53191272296911e-15\\
167	5.39067721522413e-15\\
168	1.65365257700055e-14\\
169	1.30707564070479e-14\\
170	4.60516960619278e-15\\
171	6.50018248793319e-15\\
172	4.44529509661008e-14\\
173	6.92087738236732e-15\\
174	1.50482021083112e-14\\
175	5.90532408335687e-15\\
176	9.7865369702876e-15\\
177	7.44720154100914e-15\\
178	7.91332277792361e-15\\
179	8.71469903105202e-15\\
180	4.46797281177277e-15\\
181	4.80510933194431e-15\\
182	4.40144424136635e-15\\
183	2.37790339014055e-15\\
184	1.55353546879294e-14\\
185	1.0177030570296e-14\\
186	1.08874281787324e-14\\
187	7.35515275034864e-15\\
188	7.96978821520089e-15\\
189	5.69140579906655e-15\\
190	1.43683770650064e-14\\
191	1.62053037685797e-14\\
192	4.65617696964925e-15\\
193	9.02458047962767e-15\\
194	7.71567301042136e-15\\
195	5.0337525923909e-15\\
196	9.59499239817834e-15\\
197	4.45092464625098e-15\\
198	2.66884530216871e-14\\
199	5.56390619131157e-15\\
200	7.0896438286841e-15\\
201	2.6264020904481e-15\\
202	9.22076804007129e-15\\
203	5.90108422638217e-15\\
204	1.21151284144074e-14\\
205	1.70925090090998e-14\\
206	1.6694257900269e-14\\
207	2.83964882331188e-14\\
208	4.87451121507889e-15\\
209	6.87609841593877e-15\\
210	2.46322378981844e-14\\
211	4.61713439955677e-15\\
212	9.31037992356056e-16\\
213	5.52141737217124e-15\\
214	3.16255515597786e-15\\
215	5.8270184473526e-15\\
216	8.05762147399767e-15\\
217	2.32414770526466e-14\\
218	9.89907002417014e-15\\
219	1.58762275624677e-15\\
220	4.90110678876984e-15\\
221	1.00374379997532e-14\\
222	1.65136367648923e-15\\
223	3.8696157719446e-15\\
224	2.87044192294766e-15\\
225	9.95465054147276e-15\\
226	5.79028350730681e-15\\
227	7.27108183334187e-15\\
228	5.98552787695581e-15\\
229	5.32514571124001e-15\\
230	2.82502657282615e-15\\
231	9.48646434781493e-15\\
232	1.38871541047299e-14\\
233	8.54340029349041e-15\\
234	8.09063809435574e-15\\
235	9.59726243094477e-15\\
236	1.36302612488507e-14\\
237	3.89502258331453e-15\\
238	2.22842670583506e-15\\
239	8.88998567089337e-15\\
240	1.37994567148414e-14\\
241	7.19933810178377e-15\\
242	4.21718045739834e-15\\
243	6.17310187542077e-15\\
244	8.14248830358772e-15\\
245	1.37017595103321e-14\\
246	1.09533964725211e-14\\
247	1.57963664453699e-14\\
248	5.74296583068036e-15\\
249	9.00720096101392e-15\\
250	1.00220580032882e-14\\
251	7.44872812007972e-15\\
252	1.33579554235384e-15\\
253	1.37250227887813e-14\\
254	8.24625120957158e-15\\
255	3.06465798289426e-15\\
256	2.04957834436744e-15\\
257	1.21617593937406e-14\\
258	9.63633044351908e-15\\
259	1.02692000434324e-14\\
260	2.40305036216058e-14\\
261	2.22666109216208e-14\\
262	2.10340440728234e-14\\
263	1.18303077311203e-14\\
264	5.24471644204396e-15\\
265	2.93890896410304e-14\\
266	6.8791074991063e-15\\
267	2.13446383787159e-14\\
268	9.02366476091502e-15\\
269	8.72441193491564e-15\\
270	4.59995514955527e-15\\
271	3.24401520340392e-15\\
272	3.00792323388816e-15\\
273	4.34037084464051e-15\\
274	6.23374684513796e-15\\
275	8.40981414883422e-15\\
276	3.94515173388736e-15\\
277	5.16082551533176e-15\\
278	5.09346638911429e-15\\
279	1.019684186284e-14\\
280	6.42869350376231e-15\\
281	1.60472600179086e-14\\
282	5.19914766104139e-15\\
283	4.2572045675383e-15\\
284	1.45726650963606e-15\\
285	1.36987819274717e-14\\
286	2.66722203376427e-15\\
287	8.29966160771067e-15\\
288	2.45790629492609e-14\\
289	9.3709949209057e-15\\
290	1.18544779836797e-14\\
291	1.06667436065974e-14\\
292	5.98067420023864e-15\\
293	4.92030478355925e-15\\
294	3.99035741007068e-15\\
295	3.60851470405865e-15\\
296	8.36617226734118e-15\\
297	8.03534459427222e-15\\
298	7.27732624445167e-15\\
299	1.28291188235597e-14\\
300	8.38918639207587e-15\\
301	1.15156198955465e-14\\
302	1.3354059125603e-14\\
303	1.68856218293505e-14\\
304	1.12050401069704e-15\\
305	6.50755132215807e-15\\
306	9.40086733197481e-15\\
307	1.1636417740023e-14\\
308	6.60063036654856e-15\\
309	4.29109661676217e-15\\
310	2.76972031747718e-15\\
311	8.56263867627122e-15\\
312	9.88965977153033e-15\\
313	9.56930117887595e-16\\
314	1.18366975469742e-14\\
315	4.42093041104399e-15\\
316	5.49714717148825e-15\\
317	4.20317045731006e-16\\
318	4.29710027088877e-15\\
319	2.72673581502539e-15\\
320	5.9406497213748e-15\\
321	9.16416746920013e-15\\
322	5.26098240130318e-15\\
323	7.49238827892269e-16\\
324	2.21126352548455e-15\\
325	6.62045170343065e-15\\
326	2.8778720897807e-15\\
327	5.12931242049574e-15\\
328	3.8102597228891e-15\\
329	5.1187734343707e-15\\
330	5.96181418193423e-15\\
331	9.16941571215956e-15\\
332	3.78660177387865e-15\\
333	4.29516295187112e-15\\
334	4.15035564251035e-15\\
335	4.08707343582646e-15\\
336	1.04657153372015e-14\\
337	2.07149512628851e-15\\
338	7.85432895309894e-15\\
339	2.25848934667463e-15\\
340	1.22725688922381e-14\\
341	2.76223171022074e-15\\
342	1.33176465439024e-14\\
343	1.2821242070066e-14\\
344	5.79624237087872e-15\\
345	4.94987322930232e-15\\
346	4.1958674441745e-15\\
347	5.4793402696966e-15\\
348	4.24752511954902e-15\\
349	5.41451902495128e-15\\
350	1.34066467667868e-15\\
351	8.14645696556392e-15\\
352	3.33628640091648e-15\\
353	6.32183152444103e-15\\
354	1.02591828220573e-14\\
355	4.97625192516293e-15\\
356	1.2952722596056e-14\\
357	7.78733163851474e-15\\
358	4.64525933544084e-15\\
359	8.54313360556072e-15\\
360	3.55870284900108e-15\\
361	1.05535268917216e-14\\
362	7.19317350118635e-15\\
363	1.0814257318175e-14\\
364	6.74685864782008e-15\\
365	4.7925599220727e-15\\
366	1.40565388154764e-14\\
367	6.52415702685628e-15\\
368	9.97039618117011e-15\\
369	3.20144051718059e-15\\
370	5.08919501415691e-15\\
371	6.21129846698459e-15\\
372	4.59748588416654e-15\\
373	1.65992784094265e-15\\
374	1.30766602117577e-14\\
375	3.34457969927452e-15\\
376	8.10986620246233e-15\\
377	4.44427881812711e-15\\
378	1.37284601093392e-15\\
379	4.00796662662566e-15\\
380	2.16990749321643e-15\\
381	5.30101572866684e-15\\
382	7.62043744484828e-15\\
383	4.81307726414315e-15\\
384	3.44884666758839e-15\\
385	2.44299675588028e-15\\
386	1.4432899320127e-15\\
387	1.47712085964429e-15\\
388	2.7012892057857e-15\\
389	3.48617101144812e-15\\
390	8.16693368615288e-15\\
391	3.10378826304646e-15\\
392	7.83990613752322e-15\\
393	1.65046518089335e-15\\
394	3.33251893187639e-15\\
395	1.45630836527132e-15\\
396	8.40036148998055e-15\\
397	7.7715611723761e-16\\
398	3.69055233897401e-15\\
399	9.33181913484253e-15\\
400	6.47865316528039e-15\\
401	6.22121275656169e-15\\
402	5.95083683807891e-15\\
403	9.0775584949134e-15\\
404	5.36394002811271e-15\\
405	5.76033521818469e-15\\
406	3.15779905631428e-15\\
407	1.03313768992266e-14\\
408	3.48617101144812e-15\\
409	3.47022402104886e-15\\
410	3.4006598024966e-15\\
411	4.65533075926949e-15\\
412	4.91516685600738e-15\\
413	2.55487020561069e-15\\
414	1.22090464295845e-14\\
415	3.61632889742721e-15\\
416	1.62126777186858e-15\\
417	2.88070250882935e-15\\
418	4.43151469104276e-15\\
419	4.07619710222869e-15\\
420	1.51006657275581e-15\\
421	6.67706220501394e-15\\
422	2.78221092523216e-15\\
423	1.10264766365865e-14\\
424	1.40543009465556e-15\\
425	4.28156181581622e-15\\
426	5.66104886700368e-16\\
427	9.21150645214099e-15\\
428	7.21906461552609e-15\\
429	3.54383924217151e-15\\
430	4.15917671044821e-15\\
431	3.58724037616909e-15\\
432	8.9785747889174e-15\\
433	7.96662383869961e-15\\
434	1.63922465159876e-15\\
435	2.59184174787402e-15\\
436	5.33022687505893e-15\\
437	5.21989334002265e-15\\
438	5.33261106915425e-15\\
439	4.50838044768686e-15\\
440	6.1253731971672e-15\\
441	5.08404569193002e-15\\
442	3.8909317787439e-15\\
443	4.69586280583836e-15\\
444	2.27295118201398e-15\\
445	5.44462245743526e-15\\
446	9.40062129245707e-15\\
447	8.97102111089358e-15\\
448	2.46275020675347e-15\\
449	3.95845500511684e-15\\
450	4.47545209131181e-16\\
451	1.04009367355172e-15\\
452	5.46721434890657e-15\\
453	3.00581479055337e-15\\
454	5.87894279696576e-15\\
455	5.50450255748204e-15\\
456	1.46973569924144e-15\\
457	4.18382649205352e-15\\
458	5.09373421085011e-15\\
459	5.02988927526725e-15\\
460	7.80084759925578e-15\\
461	1.44868418242168e-15\\
462	2.78940082729686e-15\\
463	3.33066907387547e-15\\
464	3.27844930319752e-15\\
465	1.0778315928077e-15\\
466	3.52834396856643e-15\\
467	6.05404078336621e-15\\
468	3.29204996667059e-15\\
469	7.59529691205008e-15\\
470	4.69594483179198e-15\\
471	7.87715754243039e-15\\
472	2.79160937936677e-15\\
473	2.61212262479676e-15\\
474	6.03209824632517e-15\\
475	3.31873592892862e-15\\
476	7.10889595793335e-16\\
477	1.69195220657594e-15\\
478	5.13020352890782e-15\\
479	3.94416306373841e-15\\
480	3.11271077426466e-15\\
481	3.26526387480824e-15\\
482	1.91654209187676e-15\\
483	4.23272528138341e-15\\
484	1.23254758128547e-15\\
485	3.53358019796514e-15\\
486	3.58938726748353e-15\\
487	4.45647726197735e-15\\
488	2.66511343752947e-15\\
489	5.37168993881696e-15\\
490	5.97460927268477e-15\\
491	3.31036876851558e-15\\
492	2.10107885599026e-15\\
493	4.40326264673539e-15\\
494	5.09524637778586e-15\\
495	5.26507979498242e-15\\
496	3.90002875999558e-15\\
497	3.30093036178669e-15\\
498	1.44355678787743e-15\\
499	4.42002639764336e-15\\
500	6.37581277345644e-15\\
501	1.3265452084971e-15\\
502	8.55918961881421e-15\\
503	2.35513868802566e-15\\
504	2.88657986402541e-15\\
505	2.22044604925031e-16\\
506	1.6855657370628e-15\\
507	3.40568943050856e-15\\
508	2.38374992562561e-15\\
509	1.57792339234318e-15\\
510	3.44717097876929e-15\\
511	6.95864165098017e-16\\
512	2.26509985913372e-15\\
513	6.19546477607916e-15\\
514	3.92523114670944e-15\\
515	1.51006657275581e-15\\
516	5.58321875873354e-15\\
517	5.1178752665209e-15\\
518	2.21628966482584e-15\\
519	4.46994044871416e-15\\
520	4.89002517268694e-15\\
521	2.28221053840369e-15\\
522	2.25419022384343e-15\\
523	2.12760563575296e-15\\
524	1.80731214395321e-15\\
525	1.12264355679218e-15\\
526	3.11308199059334e-15\\
527	1.50290739527669e-15\\
528	3.83049569655341e-15\\
529	7.87793988933097e-15\\
530	3.02114581797319e-15\\
531	1.91835005609902e-15\\
532	3.83559560683673e-15\\
533	5.41738782666983e-15\\
534	2.28204175457486e-15\\
535	3.47831739647787e-15\\
536	2.05691100970117e-15\\
537	2.12107811032234e-15\\
538	3.02268285735918e-15\\
539	2.53169801811368e-15\\
540	3.0436364816618e-16\\
541	3.09272347224979e-15\\
542	3.66415649615465e-15\\
543	1.19574679205636e-15\\
544	3.20633966434298e-15\\
545	4.7908929541604e-15\\
546	3.90249710163076e-15\\
547	3.11308199059334e-15\\
548	1.93335067591649e-15\\
549	1.36087260040122e-15\\
550	2.81086018931113e-15\\
551	2.30287661303525e-15\\
552	2.75606017725725e-15\\
553	2.20390456230405e-15\\
554	9.03822561664621e-16\\
555	4.77428173423101e-15\\
556	3.08324345543705e-15\\
557	4.95514309874249e-15\\
558	3.21629521612876e-15\\
559	2.22944836237007e-15\\
560	2.98936698014091e-16\\
561	2.21210370523154e-15\\
562	1.83270887568412e-15\\
563	1.89714993610702e-15\\
564	8.56833994890734e-16\\
565	2.91420326723617e-15\\
566	1.86953942538636e-15\\
567	5.18903086967972e-15\\
568	3.82382794301573e-15\\
569	1.93146950546124e-15\\
570	5.55111512312578e-16\\
571	1.56640823195913e-15\\
572	3.91602057989783e-15\\
573	1.24126707662364e-15\\
574	4.49366112217102e-15\\
575	5.90091631821035e-16\\
576	2.26509985913372e-15\\
577	2.35922392732846e-16\\
578	5.1178752665209e-16\\
579	3.54512293063893e-16\\
580	1.68830575361607e-15\\
581	2.27295118201398e-15\\
582	4.14674244624223e-15\\
583	9.03656071976605e-16\\
584	3.53270803203849e-15\\
585	4.07165874813759e-15\\
586	1.46908445391764e-15\\
587	4.47545209131181e-16\\
588	6.32924504528419e-16\\
589	4.03908001566141e-15\\
590	5.02674853860431e-16\\
591	1.33024224594733e-15\\
592	2.10137387832129e-15\\
593	2.43301012679122e-15\\
594	4.00296604248672e-16\\
595	8.25232590446673e-16\\
596	1.70696790036118e-15\\
597	9.82092519139173e-16\\
598	7.46826159085596e-16\\
599	2.10741416236984e-15\\
600	1.33457858988121e-15\\
601	2.1713305837343e-15\\
602	2.85761140888713e-15\\
603	1.77722398948334e-15\\
604	2.73360717445329e-16\\
605	2.89510744497907e-15\\
606	3.40433195110944e-15\\
607	1.39470041364843e-15\\
608	1.58765774372628e-15\\
609	2.09707333759753e-15\\
610	4.05290807972304e-15\\
611	1.42044090267377e-15\\
612	1.97611122036174e-15\\
613	1.03144738173089e-15\\
614	5.0649172608482e-15\\
615	3.92523114670944e-16\\
616	2.03582937406879e-15\\
617	7.49400541621981e-16\\
618	2.3426758140054e-15\\
619	1.62607171448532e-15\\
620	2.38798785012323e-15\\
621	2.83052443350184e-16\\
622	1.29948273372089e-15\\
623	6.67226156342257e-16\\
624	9.85616083446756e-16\\
625	1.14304456355485e-15\\
626	1.68830575361607e-15\\
627	1.41526221675092e-15\\
628	1.55158384577955e-15\\
629	6.86635019778336e-16\\
630	2.60739960567745e-15\\
631	3.95105274037505e-15\\
632	1.09062107702609e-15\\
633	1.41008158437212e-15\\
634	1.11714036896127e-15\\
635	1.96261557335472e-15\\
636	1.06380281787648e-15\\
637	1.50802456158129e-15\\
638	1.06633439369e-15\\
639	2.22044604925031e-16\\
640	1.32327453895134e-15\\
641	7.08752903164989e-16\\
642	4.46036504397568e-16\\
643	5.55111512312578e-16\\
644	1.93892115658267e-15\\
645	7.0216669371534e-16\\
646	3.34221388864417e-16\\
647	4.00296604248672e-16\\
648	6.17249618265095e-16\\
649	1.30096396380818e-15\\
650	2.07852015897115e-15\\
651	3.61869803532598e-15\\
652	1.59564387833875e-15\\
653	3.39800238586464e-16\\
654	4.94173974373703e-16\\
655	1.7737528455653e-15\\
656	1.04627844304932e-15\\
657	1.25515365374474e-15\\
658	9.24540890154495e-16\\
659	7.55033286377907e-16\\
660	4.56927612465836e-16\\
661	6.32924504528419e-16\\
662	1.86071068708301e-15\\
663	1.68007229799611e-15\\
664	3.27703911632181e-15\\
665	5.85010898289606e-16\\
666	1.00074151062168e-16\\
667	7.46826159085596e-16\\
668	1.61841426228473e-15\\
669	1.06380281787648e-15\\
670	5.53025926307884e-16\\
671	5.1178752665209e-16\\
672	3.97399365172811e-16\\
673	1.28757154990646e-15\\
674	1.50111226593252e-15\\
675	8.88611994741668e-16\\
676	3.92523114670944e-16\\
677	9.15933995315754e-16\\
678	1.23646728145277e-15\\
679	1.04083408558608e-15\\
680	9.22638084743502e-16\\
681	4.47438453907839e-16\\
682	1.58765774372628e-15\\
683	6.50333926369705e-16\\
684	3.23682852456947e-16\\
685	1.23660356454422e-15\\
686	1.32770617159733e-15\\
687	5.62007571905848e-16\\
688	1.32305620683838e-15\\
689	9.22638084743502e-16\\
690	5.53025926307884e-16\\
691	8.43810583270891e-16\\
692	5.02674853860431e-16\\
693	9.71445146547012e-16\\
694	3.5108334685767e-16\\
695	4.04127281044027e-16\\
696	4.69802704219883e-16\\
697	9.35593479949491e-16\\
698	1.27381159444647e-16\\
699	6.70743792374449e-16\\
700	4.00296604248672e-16\\
701	3.92523114670944e-16\\
702	3.11864493316497e-16\\
703	1.75541673428835e-16\\
704	8.66028445602683e-16\\
705	4.66301930857378e-16\\
706	6.58134974372802e-16\\
707	2.38762489419637e-16\\
708	6.94444280035889e-16\\
709	6.61282413901409e-16\\
710	5.0037075531084e-16\\
711	6.88350865887354e-16\\
712	3.77516643188953e-16\\
713	4.64026573047663e-16\\
714	2.02063640522013e-16\\
715	3.73413079542798e-16\\
716	4.74200171358911e-15\\
717	8.60870398259929e-16\\
718	4.2477140539344e-15\\
719	6.54613941668034e-16\\
720	6.39367396540004e-16\\
721	1.13806321775217e-15\\
722	4.77524978839274e-16\\
723	3.88578058618805e-16\\
724	3.70305565770177e-16\\
725	2.04078992175515e-16\\
726	5.53025926307884e-16\\
727	1.4277943991114e-15\\
728	1.86706539771399e-16\\
729	1.12957008997076e-16\\
730	1.30922788333607e-16\\
731	4.55344260505651e-16\\
732	1.19381244709818e-16\\
733	2.22152998685417e-16\\
734	4.16333634234434e-16\\
735	6.59194920871187e-16\\
736	2.88778057670536e-16\\
737	5.0037075531084e-17\\
738	2.0660694968471e-16\\
739	1.68830575361606e-16\\
740	1.80010475568271e-16\\
741	3.20393611103342e-16\\
742	1.60196805551671e-16\\
743	3.00222453186504e-16\\
744	1.66858397327039e-16\\
745	1.22479339920877e-16\\
746	3.04304628978372e-16\\
747	5.00851649948802e-16\\
748	2.94800930698114e-16\\
749	5.78992384185581e-17\\
750	2.35947901993096e-17\\
};
\addlegendentry{random}

\end{axis}

\begin{axis}[%
width=5.928in,
height=2.397in,
at={(19.211in,1.222in)},
scale only axis,
xmin=1,
xmax=1000,
xlabel style={font=\color{white!15!black}},
xlabel={i},
ymode=log,
ymin=1e-20,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{error }\lambda{}_\text{i}$},
axis background/.style={fill=white},
title style={font=\bfseries},
title={9},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, mark=asterisk, mark options={solid, black}]
  table[row sep=crcr]{%
1	3.50322184158603e-15\\
2	8.39136576123151e-16\\
3	4.22894965582178e-15\\
4	1.90275769522389e-15\\
5	1.52996824787313e-14\\
6	4.32905561496384e-15\\
7	9.82842966308315e-15\\
8	5.44429098369097e-15\\
9	6.6679385874599e-15\\
10	2.26381951123564e-15\\
11	2.83154273851991e-15\\
12	5.532793059875e-15\\
13	9.5776351855601e-15\\
14	7.80863130944382e-15\\
15	4.28318002771099e-15\\
16	1.05263167722471e-14\\
17	1.94476776700732e-14\\
18	6.35841777198346e-15\\
19	6.03937475843346e-15\\
20	2.34526489671106e-15\\
21	3.4256506780299e-15\\
22	7.07741289264154e-16\\
23	2.01039985727612e-14\\
24	2.01204685445445e-14\\
25	2.02799114865461e-15\\
26	2.43620821447073e-14\\
27	2.10839158748729e-15\\
28	3.50192265016499e-15\\
29	2.62001508795243e-14\\
30	6.78295397276507e-15\\
31	4.75557894474839e-15\\
32	1.51075011590423e-14\\
33	1.20244900584874e-14\\
34	6.78138414978885e-15\\
35	1.10938067620253e-14\\
36	1.98203150392063e-15\\
37	1.50299324338148e-15\\
38	3.94494368060893e-15\\
39	2.82693333276431e-14\\
40	9.99319995328074e-15\\
41	7.70679103283053e-15\\
42	8.85239656832078e-15\\
43	1.39425933120719e-14\\
44	1.08926545745794e-14\\
45	1.25882218392246e-14\\
46	9.7570049830785e-16\\
47	7.95020309379646e-15\\
48	1.41023340007776e-15\\
49	9.71962753471367e-15\\
50	8.08186213168146e-15\\
51	1.66489758672452e-14\\
52	1.96488119904133e-15\\
53	2.02870630950991e-14\\
54	8.4849897483073e-15\\
55	5.92807721658287e-15\\
56	5.24240156696824e-15\\
57	7.96818108451552e-15\\
58	1.00099698927649e-14\\
59	3.23752891391687e-14\\
60	1.38875289289815e-14\\
61	1.01017989360478e-14\\
62	7.4790652344623e-15\\
63	3.29242388217191e-15\\
64	3.65916856352352e-14\\
65	3.63596411750953e-14\\
66	9.47271578546712e-15\\
67	4.58427645477401e-15\\
68	2.19945467836245e-15\\
69	5.37132365410745e-15\\
70	8.37693242600405e-15\\
71	5.05344226128049e-15\\
72	3.63951261197897e-14\\
73	9.44354309833509e-15\\
74	1.97431102343632e-14\\
75	5.20411119246692e-16\\
76	7.2434687655771e-15\\
77	1.39245833129275e-15\\
78	9.83605574131281e-15\\
79	8.92299852268373e-15\\
80	5.05458855367804e-15\\
81	7.6109230918074e-15\\
82	1.87871801014801e-14\\
83	6.04274473604767e-15\\
84	1.63356178699603e-15\\
85	1.42843902579563e-14\\
86	2.75378428600435e-15\\
87	7.79650885926639e-15\\
88	3.05502885044304e-15\\
89	3.37869194338274e-15\\
90	1.48600367223417e-15\\
91	1.1435319213154e-14\\
92	5.90539948813755e-15\\
93	2.29370425317023e-15\\
94	1.66202295163935e-14\\
95	8.94721577651748e-15\\
96	4.12117180522604e-15\\
97	4.07839809983008e-15\\
98	2.98094727341312e-14\\
99	3.62943474981348e-14\\
100	9.83674231643213e-15\\
101	5.58126052204284e-15\\
102	3.79274236884551e-14\\
103	4.13616736929053e-15\\
104	1.28187743150684e-14\\
105	2.92694374618833e-14\\
106	2.22974203262146e-15\\
107	6.18213669144479e-15\\
108	1.93319202495795e-14\\
109	1.07378846405365e-15\\
110	1.12325226930005e-14\\
111	3.18276018002405e-15\\
112	5.80090326481219e-16\\
113	7.13140117474216e-16\\
114	3.01653683677233e-14\\
115	1.7268835745478e-15\\
116	2.46524259555834e-14\\
117	2.04002374278838e-14\\
118	1.09202607353008e-14\\
119	2.5881280280987e-14\\
120	6.79934115407636e-15\\
121	1.13762465910703e-14\\
122	4.52278229021805e-15\\
123	5.52120498752387e-15\\
124	5.11009443823434e-14\\
125	1.6040909922529e-14\\
126	5.42093579987035e-15\\
127	5.9495060351385e-15\\
128	1.56864924655387e-14\\
129	2.77023104058821e-15\\
130	2.4911663961282e-15\\
131	6.68351426277646e-15\\
132	6.32017222515096e-15\\
133	5.31788997632395e-15\\
134	5.59790406142167e-15\\
135	2.77352087551178e-14\\
136	6.03663143581133e-15\\
137	3.16710356299079e-14\\
138	4.80982378563807e-15\\
139	5.99356949228709e-14\\
140	1.96131255090735e-14\\
141	5.93870493480074e-14\\
142	2.05963270737504e-15\\
143	2.11759215147619e-14\\
144	7.21195192642066e-15\\
145	5.86992963621622e-15\\
146	8.60162503814087e-15\\
147	8.26514734943691e-15\\
148	1.35373853534564e-14\\
149	3.69354039510507e-15\\
150	3.52836358425229e-15\\
151	2.54571607498569e-15\\
152	4.7633812859223e-15\\
153	9.1757995130795e-15\\
154	1.19342934295216e-14\\
155	5.60581232457729e-15\\
156	5.39260305203188e-14\\
157	3.93260960850135e-14\\
158	1.14198441057705e-14\\
159	1.24087118964248e-14\\
160	2.75731013408892e-14\\
161	2.57007072894767e-14\\
162	2.02712797097881e-14\\
163	2.19327040296412e-15\\
164	2.41233522006035e-15\\
165	2.08358277590343e-14\\
166	8.79691037023091e-15\\
167	8.29198561236833e-14\\
168	6.51597411695646e-14\\
169	1.95515626401237e-14\\
170	1.42366338024389e-14\\
171	1.93621812233961e-14\\
172	1.07215940978794e-14\\
173	1.22050246659525e-14\\
174	3.38936090117857e-15\\
175	2.84570318527736e-15\\
176	1.00033302536509e-14\\
177	1.79978556704365e-14\\
178	8.54639422548806e-15\\
179	8.91327526824482e-15\\
180	1.04614165071397e-14\\
181	4.17829344007349e-15\\
182	2.41621395817101e-15\\
183	1.06119946268649e-14\\
184	6.90481786980047e-15\\
185	7.47923667155566e-15\\
186	1.0690988866349e-14\\
187	5.91866142625502e-15\\
188	9.60008623604276e-15\\
189	5.30753924536022e-16\\
190	1.68841968810236e-14\\
191	5.99957012623397e-15\\
192	2.89098732107224e-14\\
193	2.27747179244405e-14\\
194	2.92487299502496e-14\\
195	6.10439905721944e-15\\
196	3.9353364859136e-14\\
197	5.7625161637361e-15\\
198	5.2188317478152e-14\\
199	6.4668453112926e-15\\
200	1.58493661369326e-14\\
201	2.44246103524359e-15\\
202	7.79296980272758e-15\\
203	4.90811072675754e-15\\
204	4.80940318046829e-15\\
205	3.28602736200924e-15\\
206	1.24985238515144e-14\\
207	5.98204979826615e-15\\
208	2.95059644816574e-15\\
209	4.46650009494209e-14\\
210	2.42766995023632e-14\\
211	1.15353658077898e-14\\
212	9.2552568982677e-15\\
213	2.84463181226652e-14\\
214	9.62245666571585e-15\\
215	1.17818141633161e-14\\
216	6.74755860343157e-15\\
217	7.0168825040842e-15\\
218	2.62570173964139e-15\\
219	2.33532890183594e-14\\
220	2.80296437441e-15\\
221	4.67797515514659e-15\\
222	4.19166336885874e-14\\
223	3.65070001462905e-14\\
224	5.12493452801699e-15\\
225	5.42830590296701e-15\\
226	3.43621951470374e-15\\
227	3.43763445534691e-14\\
228	1.4847014453569e-14\\
229	1.37889956030621e-14\\
230	9.11796831029153e-15\\
231	7.60633107669282e-15\\
232	2.59433011607207e-14\\
233	6.92197974893703e-15\\
234	2.70627820149599e-15\\
235	1.0716246697567e-14\\
236	4.31956372877399e-15\\
237	5.15031713145122e-15\\
238	9.34337263915232e-15\\
239	3.18411837357697e-14\\
240	3.69763570949458e-14\\
241	1.94778665200776e-14\\
242	1.45178373610953e-14\\
243	1.22610853385789e-14\\
244	1.84743202786754e-14\\
245	3.62121555238736e-14\\
246	8.21326662651194e-15\\
247	1.10837497523815e-14\\
248	8.86983019179324e-15\\
249	1.79363483502373e-14\\
250	2.06593947216916e-14\\
251	3.81370126743862e-15\\
252	6.26591177612325e-15\\
253	3.04172684048229e-14\\
254	4.8534045708172e-15\\
255	1.26379400957485e-14\\
256	4.02214952857812e-14\\
257	1.0791242576705e-14\\
258	4.41353258105765e-15\\
259	2.1669805412059e-14\\
260	1.99385644941113e-15\\
261	1.19218846219725e-14\\
262	7.64427760226625e-15\\
263	3.9812206975362e-15\\
264	2.64451480355364e-14\\
265	1.62338783162915e-14\\
266	1.67046571632626e-14\\
267	1.75358820726655e-14\\
268	1.65175621814797e-14\\
269	5.27575897415683e-15\\
270	1.49005708430445e-14\\
271	1.76297909269234e-14\\
272	3.42866442704936e-15\\
273	4.27875007229986e-14\\
274	7.26772019598986e-15\\
275	1.91263476266584e-14\\
276	1.23926604988872e-14\\
277	2.2617858311102e-14\\
278	1.17558140830429e-14\\
279	4.39929372435748e-15\\
280	5.56621874547091e-15\\
281	1.04728021444527e-14\\
282	1.2630793299034e-14\\
283	5.98467858666047e-15\\
284	7.99562903360024e-15\\
285	1.93452139039054e-14\\
286	8.84623452849542e-15\\
287	1.84858255575363e-14\\
288	8.65072116055254e-15\\
289	1.09964734046672e-14\\
290	1.90864603619367e-14\\
291	4.82354158060393e-15\\
292	6.82797978828252e-15\\
293	2.42427071266897e-14\\
294	4.99675373618356e-15\\
295	8.98360225051064e-15\\
296	9.29496411181591e-15\\
297	2.93263254129382e-14\\
298	3.14827961591941e-14\\
299	1.06338487051784e-14\\
300	5.12304267249163e-14\\
301	6.41884165182035e-15\\
302	1.71494436724453e-14\\
303	9.18434247955164e-15\\
304	7.81861469517816e-15\\
305	7.04964435723827e-15\\
306	1.18313491101312e-14\\
307	6.21394127476233e-15\\
308	3.96385894931608e-15\\
309	1.95701833991831e-15\\
310	6.27794657876791e-15\\
311	9.98820675359175e-15\\
312	1.00983297119987e-14\\
313	1.32545031326119e-14\\
314	5.09420103741915e-14\\
315	1.10619609216983e-14\\
316	1.2097955316069e-14\\
317	1.16351305363703e-14\\
318	3.00687912021605e-14\\
319	5.67652344716621e-15\\
320	5.21674319848041e-15\\
321	4.3983474505589e-14\\
322	9.7707846549322e-15\\
323	1.12700634941419e-14\\
324	9.02741153442122e-15\\
325	5.80084968548099e-15\\
326	2.15523501890195e-15\\
327	7.06574987813146e-15\\
328	4.27110997408419e-15\\
329	4.19593466611127e-15\\
330	3.35916110345107e-15\\
331	5.13487737611643e-15\\
332	1.43973727351772e-14\\
333	5.1910152219992e-15\\
334	1.38159468671839e-14\\
335	2.17312069564955e-15\\
336	1.2237103689153e-14\\
337	4.2991943261599e-15\\
338	4.22828771273507e-15\\
339	1.1448584456914e-14\\
340	1.5227276553607e-14\\
341	5.83954997760345e-15\\
342	6.62702411286416e-16\\
343	3.63142963530608e-15\\
344	4.5255270276283e-15\\
345	1.0319252902114e-14\\
346	2.39284143920315e-15\\
347	6.35959398731182e-15\\
348	3.3740164892871e-15\\
349	6.3034851142759e-15\\
350	3.45163874779963e-15\\
351	4.70299360001378e-15\\
352	4.19803499885047e-15\\
353	1.02301155419077e-14\\
354	9.81996360941325e-15\\
355	2.8844309454149e-15\\
356	2.20434404782855e-15\\
357	1.08626690966946e-14\\
358	5.52223785779251e-15\\
359	2.10424810167074e-14\\
360	1.20457068530971e-15\\
361	3.01005538599171e-15\\
362	1.03517427071732e-14\\
363	9.09220874352461e-15\\
364	1.92164562943148e-14\\
365	7.58070286825628e-15\\
366	7.94714571206078e-15\\
367	1.86633945385698e-14\\
368	4.62743267378388e-15\\
369	1.6045400106857e-14\\
370	2.1932144494159e-14\\
371	3.24210067092183e-15\\
372	6.84617793978781e-15\\
373	7.2067998488082e-15\\
374	1.45378539518954e-14\\
375	1.12967122974686e-14\\
376	1.96023536371244e-14\\
377	1.16603558315406e-14\\
378	8.55455685440026e-15\\
379	1.87983667317874e-14\\
380	1.0573627475621e-14\\
381	6.3602309119293e-15\\
382	1.71644195971672e-14\\
383	1.1791899410365e-14\\
384	9.35587328436769e-15\\
385	7.01302823516497e-15\\
386	3.96768026303685e-15\\
387	1.79722138317904e-14\\
388	5.3736396203351e-15\\
389	5.42120741992977e-15\\
390	2.74843741091053e-15\\
391	3.43390913868068e-15\\
392	5.76809145950564e-15\\
393	1.04818997374883e-15\\
394	2.42630128478994e-15\\
395	8.43093256729e-15\\
396	9.90145367961741e-15\\
397	1.15419437741651e-14\\
398	9.14662332328393e-15\\
399	1.28335231288461e-15\\
400	8.82528960872519e-15\\
401	3.23475387808897e-15\\
402	1.42289405065456e-14\\
403	1.98884049665993e-14\\
404	5.75387069518464e-15\\
405	3.65878137795998e-15\\
406	2.16062993764452e-15\\
407	1.09891320317993e-14\\
408	3.25768685785775e-15\\
409	1.02380278574322e-14\\
410	5.21849722220902e-15\\
411	1.31924750669346e-14\\
412	3.95471053507718e-15\\
413	1.45690210396561e-14\\
414	1.12642348333659e-14\\
415	5.98014619202802e-15\\
416	4.4526467708172e-15\\
417	7.98069041070992e-16\\
418	1.1618297014117e-14\\
419	2.84502240280726e-15\\
420	3.92322447876162e-15\\
421	8.39581914014505e-15\\
422	8.43308393114385e-15\\
423	8.9517205219243e-15\\
424	3.21169020783926e-15\\
425	4.03039201465868e-15\\
426	8.16292851467354e-15\\
427	5.16202466882634e-15\\
428	1.7070995301122e-14\\
429	2.93093400214052e-15\\
430	1.91388614899447e-14\\
431	4.11539637335197e-15\\
432	6.58487874144372e-15\\
433	3.15616306156165e-15\\
434	1.02411793942541e-14\\
435	8.71744384393563e-15\\
436	9.95476887374489e-15\\
437	7.48256904264568e-15\\
438	4.81181067330292e-15\\
439	1.19758610746535e-14\\
440	7.03232559565596e-15\\
441	2.42141557251143e-15\\
442	4.71320637862658e-15\\
443	3.82280336740232e-15\\
444	2.98728737710174e-15\\
445	1.17237462820789e-14\\
446	3.2493245559337e-15\\
447	4.2364217748416e-15\\
448	6.98099603353057e-15\\
449	8.73428421448622e-16\\
450	5.16121707483271e-15\\
451	4.21466540614366e-15\\
452	2.53342402043119e-15\\
453	1.45269148736424e-14\\
454	7.24944289873576e-16\\
455	4.76491449832634e-15\\
456	3.95906069982959e-15\\
457	1.79218875252557e-15\\
458	1.4142489909789e-14\\
459	8.13102850005394e-15\\
460	2.48682531718737e-15\\
461	6.96586366763283e-15\\
462	6.9667948842628e-15\\
463	7.48549621210414e-16\\
464	1.30431911912647e-14\\
465	6.79190291185926e-15\\
466	5.81136937157791e-15\\
467	1.28308103894926e-14\\
468	7.64400566674058e-15\\
469	4.46035820775921e-16\\
470	9.43404349177033e-15\\
471	1.07769331345084e-14\\
472	5.9739898288727e-15\\
473	7.4327924716333e-15\\
474	1.52197425365936e-15\\
475	8.57693495356937e-15\\
476	1.53099865325612e-15\\
477	1.38294311425824e-14\\
478	4.8074534457283e-16\\
479	8.55017651410955e-15\\
480	8.72716970508385e-15\\
481	4.83992648928433e-15\\
482	1.87220925252005e-14\\
483	6.55969886869538e-15\\
484	1.39479245080433e-14\\
485	4.29819862740432e-15\\
486	1.42477302281539e-15\\
487	5.51712476784535e-15\\
488	4.21910284029671e-15\\
489	7.24594907068679e-15\\
490	8.45890810923231e-15\\
491	6.99808642921905e-16\\
492	5.16701176116777e-15\\
493	5.67974595871797e-15\\
494	2.5581948544658e-15\\
495	8.33573457504379e-15\\
496	3.15121874368974e-15\\
497	4.49057422716874e-15\\
498	7.38677085223755e-15\\
499	3.534354154216e-15\\
500	2.27083872168252e-15\\
501	8.89163292663585e-15\\
502	8.4482225477669e-15\\
503	1.59541755122312e-15\\
504	4.07451944572761e-15\\
505	3.03895035650892e-15\\
506	3.30093036178669e-15\\
507	1.44866291132221e-14\\
508	5.88765454415301e-15\\
509	2.63415403631378e-15\\
510	4.84094159883218e-15\\
511	1.01459822357176e-15\\
512	4.87740573184876e-15\\
513	9.48380035359451e-15\\
514	1.16278306262091e-14\\
515	7.27260964838169e-15\\
516	2.17629201148125e-15\\
517	1.15910686703364e-15\\
518	7.18070589949836e-15\\
519	4.09581107179508e-15\\
520	2.76669632666237e-15\\
521	2.78221092523216e-15\\
522	5.12629777765347e-15\\
523	5.76666023893519e-15\\
524	4.04927119053975e-15\\
525	1.27357873401034e-14\\
526	2.84843073809327e-15\\
527	4.00296604248672e-16\\
528	9.55049957678547e-16\\
529	2.43490918532944e-15\\
530	1.14158787104997e-14\\
531	5.20807324879096e-15\\
532	9.41597420216598e-15\\
533	3.70555125878772e-15\\
534	4.33555950913137e-15\\
535	6.39373044470624e-15\\
536	8.27190661602207e-15\\
537	9.85240836978592e-15\\
538	3.77353357435991e-15\\
539	5.01693066099263e-15\\
540	9.66930321730811e-15\\
541	6.77440768324542e-15\\
542	1.66995405909046e-15\\
543	1.09951322741075e-14\\
544	7.72542929943878e-15\\
545	4.50872218583006e-15\\
546	3.96827085734931e-15\\
547	3.15584678468637e-15\\
548	3.17340433701828e-15\\
549	3.67379048046203e-15\\
550	4.34868845859613e-15\\
551	1.35519990959551e-15\\
552	1.73422380365255e-15\\
553	1.78759698022997e-15\\
554	8.08716698204367e-15\\
555	1.46027039770912e-15\\
556	4.62711335562076e-15\\
557	4.78588546066541e-15\\
558	5.7779782468421e-15\\
559	5.19793093488358e-15\\
560	7.06105334920341e-15\\
561	3.10713720733802e-15\\
562	7.1359363596937e-15\\
563	7.64684997888068e-15\\
564	5.68928369984743e-15\\
565	6.58994758173378e-15\\
566	4.81463242663853e-15\\
567	3.8977565051327e-15\\
568	7.88492866757404e-15\\
569	4.47545209131181e-15\\
570	5.34242561051074e-15\\
571	2.91961742936603e-15\\
572	6.10244061049934e-15\\
573	3.52528590970179e-15\\
574	7.12015723928159e-15\\
575	5.00757430987462e-15\\
576	3.14214692000656e-15\\
577	1.26790434509067e-14\\
578	8.32667268468867e-16\\
579	1.05512082364682e-14\\
580	3.90002875999558e-15\\
581	5.78290931515741e-15\\
582	3.69930909939112e-15\\
583	1.95553739355076e-15\\
584	1.34067187768619e-14\\
585	7.53010352190933e-15\\
586	5.28851157249291e-15\\
587	7.27090136100414e-15\\
588	4.49546083204427e-15\\
589	4.474419175479e-15\\
590	6.17104512836826e-15\\
591	3.41878394264646e-15\\
592	7.9752737866079e-15\\
593	6.11026247635183e-15\\
594	3.92837007655669e-15\\
595	2.04112019628891e-15\\
596	7.29903038037365e-15\\
597	2.0896096214161e-15\\
598	8.25232590446673e-15\\
599	1.17290215405872e-14\\
600	3.28032860934394e-15\\
601	1.06123616679768e-14\\
602	4.42321151215955e-15\\
603	3.3713497218011e-15\\
604	3.5666724644501e-15\\
605	2.06513420117219e-15\\
606	4.42420741046307e-15\\
607	8.56833994890734e-15\\
608	4.71551321853368e-15\\
609	1.03365579541152e-14\\
610	6.61701305179891e-15\\
611	1.63922465159876e-15\\
612	5.55139267194339e-15\\
613	5.93008769248444e-15\\
614	6.23957439572597e-15\\
615	1.96418503827835e-15\\
616	2.32634114947231e-15\\
617	7.09501138226119e-15\\
618	6.9988643511319e-15\\
619	6.74431931736332e-15\\
620	3.01352575346041e-15\\
621	2.68125181518049e-15\\
622	3.96273420690257e-15\\
623	1.15726522214129e-14\\
624	7.29227240854762e-15\\
625	5.46721434890657e-15\\
626	1.28307634864891e-15\\
627	8.14785711429734e-15\\
628	3.38936379462001e-15\\
629	8.51476644250849e-15\\
630	2.43490918532944e-15\\
631	1.86107291957785e-15\\
632	7.05668793713286e-15\\
633	2.63228382985611e-15\\
634	5.05273464005356e-15\\
635	2.53656199573535e-15\\
636	5.8918615577903e-15\\
637	4.50162580351172e-15\\
638	2.22044604925031e-15\\
639	2.81209323310128e-15\\
640	1.88921501500979e-15\\
641	4.57091439524856e-15\\
642	2.72174520080243e-15\\
643	2.13555662727753e-15\\
644	6.84483108419188e-15\\
645	1.31860894650112e-15\\
646	1.07255818813798e-14\\
647	1.81836094561119e-15\\
648	2.84355838317334e-15\\
649	2.89510744497907e-15\\
650	5.75632169941826e-15\\
651	2.74647872164262e-15\\
652	1.89472466722382e-15\\
653	2.19040559656368e-15\\
654	3.64394346849369e-15\\
655	5.85899098213661e-15\\
656	2.18847037578812e-15\\
657	9.15513359704447e-16\\
658	2.97541841903945e-15\\
659	7.33929009214106e-15\\
660	1.77722398948334e-15\\
661	8.25549926582396e-15\\
662	2.77166905711555e-15\\
663	5.27794000682245e-15\\
664	3.40252113611371e-15\\
665	3.33806235505672e-15\\
666	1.66995405909046e-15\\
667	5.4256293657022e-15\\
668	1.26584900905684e-15\\
669	5.0649172608482e-15\\
670	2.60666086090964e-15\\
671	3.67968176355239e-15\\
672	4.60835029690862e-15\\
673	2.73110491955496e-15\\
674	2.35579280238018e-15\\
675	1.48952049194836e-15\\
676	3.25214342897064e-15\\
677	4.51523104016675e-15\\
678	5.57438105036976e-15\\
679	1.95021189981394e-15\\
680	1.71366798978147e-15\\
681	3.4777636565402e-15\\
682	1.10605185261577e-15\\
683	4.05687403461773e-15\\
684	6.33076631559706e-15\\
685	5.90091631821035e-16\\
686	6.19429893668805e-15\\
687	5.71219022397457e-15\\
688	3.12641642359973e-15\\
689	5.03685318144416e-15\\
690	6.89769333517679e-15\\
691	3.40716648859974e-15\\
692	3.78128336773784e-15\\
693	8.25232590446673e-16\\
694	1.11160993712671e-15\\
695	1.4130832128154e-15\\
696	2.21001319882168e-15\\
697	1.11886302282795e-15\\
698	5.77342660241721e-15\\
699	2.14491525500478e-15\\
700	2.35092346991731e-15\\
701	1.71006784296927e-15\\
702	1.07961697019969e-15\\
703	5.44122558336595e-15\\
704	2.41010470981489e-15\\
705	2.89776716758409e-15\\
706	1.11714036896127e-15\\
707	5.43697650633243e-15\\
708	3.50127537934588e-15\\
709	1.80731214395321e-15\\
710	1.40000675155618e-15\\
711	2.63721789300224e-15\\
712	1.29592087393701e-15\\
713	4.21921268271227e-15\\
714	7.75965680821791e-15\\
715	1.21650506339561e-15\\
716	2.41601085996086e-15\\
717	1.45710163361808e-15\\
718	4.672509159924e-15\\
719	8.45520665245115e-16\\
720	4.87812137703845e-15\\
721	3.4777636565402e-15\\
722	3.88617707418318e-15\\
723	4.16148555926006e-15\\
724	5.86319700635536e-15\\
725	4.86602025358243e-15\\
726	3.01378138071172e-15\\
727	1.81772534025104e-15\\
728	4.18069365432377e-15\\
729	1.73777390727309e-15\\
730	4.5701559120987e-15\\
731	2.43490918532944e-15\\
732	1.05617168291386e-15\\
733	3.47831739647787e-15\\
734	1.57889952815714e-15\\
735	6.54608057471326e-15\\
736	1.31860894650112e-15\\
737	6.02705150692082e-15\\
738	5.5502823933979e-15\\
739	1.68030154986291e-15\\
740	1.82597095259568e-15\\
741	4.28012215141243e-15\\
742	1.73777390727309e-15\\
743	1.17756934401283e-15\\
744	4.44999007731361e-15\\
745	2.99965743047055e-15\\
746	2.72231122871763e-15\\
747	2.11106652934294e-15\\
748	4.29075076383853e-15\\
749	2.93317477276187e-15\\
750	1.57009245868378e-16\\
751	1.91654209187676e-15\\
752	3.50793517572942e-15\\
753	2.55487020561069e-15\\
754	3.20633966434298e-15\\
755	1.48122226308071e-15\\
756	2.19830466870642e-15\\
757	2.50477731282361e-15\\
758	8.66562008725461e-15\\
759	2.04832575139981e-15\\
760	4.4078091246081e-15\\
761	6.6671180517865e-16\\
762	2.59792780829465e-15\\
763	4.2254388587982e-15\\
764	1.19066243413633e-15\\
765	2.60133570547882e-15\\
766	1.39359526259244e-15\\
767	2.90573172818718e-15\\
768	2.77555756156289e-16\\
769	1.31597728171614e-15\\
770	2.61433360278321e-15\\
771	3.44348159303972e-15\\
772	1.08663811026906e-15\\
773	1.64766223771993e-15\\
774	3.78128336773784e-15\\
775	7.66300228398549e-16\\
776	4.66460917255708e-15\\
777	1.14439169963056e-15\\
778	1.5143967042279e-15\\
779	1.93275288646363e-15\\
780	1.77027489546311e-15\\
781	4.68016948875838e-15\\
782	1.64766223771993e-15\\
783	5.65567103784873e-15\\
784	1.31948500170561e-15\\
785	1.3334236103573e-15\\
786	1.79983726110427e-15\\
787	1.06633439369e-15\\
788	3.02013314551163e-15\\
789	5.40770933719406e-15\\
790	1.67507830741663e-15\\
791	1.13093327657628e-15\\
792	2.15392029635138e-15\\
793	8.85137447731553e-16\\
794	2.24803028762339e-15\\
795	7.40611131540355e-16\\
796	9.83660105961479e-16\\
797	1.17789640119009e-15\\
798	2.44264835121875e-15\\
799	1.00534970772086e-15\\
800	1.69104133049023e-15\\
801	2.95515426667196e-15\\
802	3.72798151817909e-15\\
803	1.78759698022997e-15\\
804	1.06053905516117e-15\\
805	1.65605683501727e-15\\
806	2.63312510143253e-15\\
807	3.38208266098046e-15\\
808	2.03663333008836e-15\\
809	2.28153532817045e-15\\
810	1.83858430276897e-15\\
811	4.58908038237353e-15\\
812	4.08299517494399e-15\\
813	2.52010844699417e-15\\
814	1.22250629317173e-15\\
815	1.57889952815714e-15\\
816	2.31954260418734e-15\\
817	1.77641104868172e-15\\
818	3.69972557100509e-15\\
819	1.91412881651217e-15\\
820	1.62908915144801e-15\\
821	2.95789021962654e-15\\
822	2.82783551892437e-15\\
823	2.78054907684582e-15\\
824	1.50290739527669e-15\\
825	8.95090418262362e-16\\
826	1.69473871911415e-15\\
827	5.86616179523654e-16\\
828	3.09154784699586e-15\\
829	2.1960256329892e-15\\
830	2.12271187349776e-15\\
831	2.07299963456611e-15\\
832	5.8369256219529e-16\\
833	5.02674853860431e-16\\
834	6.10622663543836e-16\\
835	2.42365144572834e-15\\
836	6.86635019778336e-16\\
837	1.16870420404798e-15\\
838	7.94798730345622e-16\\
839	1.16606455256019e-15\\
840	1.20505235490744e-15\\
841	1.93892115658267e-15\\
842	2.41266049495489e-15\\
843	2.8797663690882e-15\\
844	4.00296604248672e-16\\
845	1.12177607426966e-15\\
846	2.7744471164048e-15\\
847	6.68442777728834e-16\\
848	8.88178419700125e-16\\
849	2.20460354886216e-15\\
850	6.82696892143e-16\\
851	8.00593208497344e-16\\
852	5.23691153334427e-16\\
853	1.22879171400185e-15\\
854	1.21563401002453e-15\\
855	7.88503858136921e-16\\
856	1.26584900905684e-15\\
857	1.41662239218908e-15\\
858	7.30135198854559e-16\\
859	7.46826159085596e-16\\
860	1.01031820261007e-15\\
861	1.26653347791526e-15\\
862	4.13409026588587e-15\\
863	1.28585024682365e-15\\
864	2.78054907684582e-15\\
865	1.3414875847489e-15\\
866	1.35924412658311e-15\\
867	1.13797860024079e-15\\
868	1.74225755349011e-15\\
869	1.60982338570648e-15\\
870	1.22879171400185e-15\\
871	1.80560632748634e-15\\
872	2.51704969062119e-15\\
873	1.57107346000328e-15\\
874	4.44955726205437e-16\\
875	1.46894925361343e-15\\
876	4.22760332622558e-16\\
877	6.59742500852806e-16\\
878	2.27866345256775e-15\\
879	9.55049957678547e-16\\
880	3.40252113611371e-15\\
881	1.8818607763964e-15\\
882	9.85616083446756e-16\\
883	7.21644966006352e-16\\
884	2.2377260456559e-16\\
885	2.16208629823527e-15\\
886	4.47545209131181e-16\\
887	1.47522907955259e-15\\
888	1.38777878078145e-15\\
889	1.97661064285118e-15\\
890	5.85504509035522e-16\\
891	2.2173647771682e-15\\
892	9.83660105961479e-16\\
893	1.27679890291648e-15\\
894	1.29592087393701e-15\\
895	6.93889390390723e-16\\
896	7.80895363439692e-16\\
897	6.32924504528419e-16\\
898	8.68886953636546e-16\\
899	9.73029886828131e-16\\
900	7.77187093825191e-16\\
901	1.75541673428835e-16\\
902	3.18358388178132e-16\\
903	1.77722398948334e-16\\
904	5.99170575625951e-16\\
905	9.63482347111066e-16\\
906	1.19574679205636e-15\\
907	1.91191397150786e-15\\
908	1.30657732366089e-15\\
909	7.26432932046794e-16\\
910	9.15513359704447e-16\\
911	6.85512149002835e-16\\
912	5.18516943056308e-16\\
913	1.37670173177471e-15\\
914	3.7878989011964e-16\\
915	7.55033286377907e-16\\
916	4.40824603883077e-16\\
917	9.13934251946355e-16\\
918	7.1628746825891e-16\\
919	1.06053905516117e-15\\
920	5.63547555960857e-16\\
921	5.66104886700368e-16\\
922	6.59742500852806e-16\\
923	4.66301930857378e-16\\
924	1.8293561762587e-15\\
925	7.09262223351805e-16\\
926	5.90091631821035e-16\\
927	1.00266416659325e-15\\
928	3.88578058618805e-16\\
929	1.22910514130295e-15\\
930	1.88022259477893e-15\\
931	4.47028007668187e-16\\
932	2.66630553457712e-15\\
933	1.09906472107864e-15\\
934	1.70420138367974e-15\\
935	5.55111512312578e-16\\
936	6.20633538311818e-17\\
937	4.61944842852592e-16\\
938	6.19154874932153e-16\\
939	7.43854604759864e-16\\
940	1.57009245868378e-16\\
941	6.65121122973664e-16\\
942	1.40103811487035e-15\\
943	5.95937481406402e-16\\
944	3.88578058618805e-16\\
945	2.24202523510568e-16\\
946	1.12470031007088e-15\\
947	4.51828035988303e-16\\
948	3.11883791264804e-16\\
949	3.61888430622384e-16\\
950	3.6506759942728e-16\\
951	3.05626573292934e-16\\
952	9.73431851595515e-16\\
953	2.55893763326045e-16\\
954	6.14552570651476e-16\\
955	3.77516643188953e-16\\
956	3.1646225226421e-16\\
957	7.11431226040132e-16\\
958	9.69460578291336e-16\\
959	3.53424099285355e-16\\
960	4.38195407843815e-16\\
961	2.06308147611668e-16\\
962	1.69162363834275e-16\\
963	2.22477863102719e-16\\
964	3.60020951136543e-16\\
965	4.16333634234434e-16\\
966	5.26625020286505e-16\\
967	2.22477863102719e-16\\
968	6.16273790642733e-16\\
969	1.86190061493545e-16\\
970	5.85504509035522e-16\\
971	3.10316769155909e-16\\
972	6.5798864085807e-16\\
973	1.34728949100962e-16\\
974	5.40521574558818e-16\\
975	4.04975273105316e-17\\
976	2.81773777980428e-16\\
977	8.7154275286203e-16\\
978	4.98249304898175e-16\\
979	3.00222453186504e-16\\
980	4.17776736080521e-17\\
981	6.11184219181138e-16\\
982	2.77555756156289e-16\\
983	2.8609792490764e-16\\
984	2.81003785952924e-16\\
985	8.32667268468867e-17\\
986	1.2509268882771e-16\\
987	4.24479426308954e-16\\
988	1.25668713465108e-16\\
989	2.4298516386319e-16\\
990	3.46944695195361e-17\\
991	2.0304417714389e-16\\
992	5.41944938641421e-17\\
993	2.4276213934271e-16\\
994	5.31949496046977e-16\\
995	8.49185680182603e-16\\
996	1.16383268981737e-15\\
997	1.36490000923356e-15\\
998	1.36680358722664e-16\\
999	9.63981949087659e-17\\
1000	1.47196168001604e-17\\
};
\addlegendentry{classic}

\addplot [color=black, mark=x, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.37479977294269e-15\\
2	1.46519601763191e-15\\
3	3.08665722249012e-15\\
4	2.0828230551449e-15\\
5	1.3664961492894e-14\\
6	3.81795638555341e-15\\
7	5.76450832739025e-15\\
8	3.27611007379122e-15\\
9	5.81271695043653e-15\\
10	6.64436915474362e-15\\
11	3.61311359686798e-15\\
12	7.46326751397496e-15\\
13	5.96391857571414e-15\\
14	4.1799897504768e-15\\
15	2.63193177334276e-15\\
16	7.38613215711111e-15\\
17	1.54286682575667e-14\\
18	2.59683175061752e-15\\
19	2.94030726448314e-15\\
20	2.84629176265101e-15\\
21	6.32371869568253e-15\\
22	1.15719741629201e-14\\
23	1.88161363866544e-15\\
24	1.2076325300567e-14\\
25	6.46442188601607e-15\\
26	2.35023370206919e-14\\
27	1.83360706416265e-14\\
28	2.35003745995152e-14\\
29	3.67985368125176e-15\\
30	8.72271974970518e-16\\
31	2.47566911198217e-15\\
32	3.73699709098451e-15\\
33	5.8566536171608e-15\\
34	4.45939007136384e-15\\
35	3.34481503335299e-15\\
36	2.49537446008581e-14\\
37	2.26378010358914e-15\\
38	6.26912724081268e-15\\
39	1.0749378368216e-14\\
40	1.80029868976286e-14\\
41	1.25051938429183e-15\\
42	1.01106426615372e-15\\
43	7.95090650425003e-15\\
44	1.23759849738565e-14\\
45	5.79269735399884e-15\\
46	6.60894765329381e-15\\
47	1.47829163640811e-14\\
48	3.55918425752572e-15\\
49	4.32376360143243e-15\\
50	6.54464306732181e-15\\
51	3.90703535507992e-14\\
52	4.37623975127121e-14\\
53	3.46295612180817e-15\\
54	1.8128747675786e-15\\
55	2.22555680285841e-14\\
56	8.31432145944882e-15\\
57	5.62103649364223e-15\\
58	7.20217411157384e-16\\
59	7.421454391885e-16\\
60	1.65755188280775e-15\\
61	8.78592487318527e-16\\
62	4.23954492911608e-16\\
63	3.05390172659423e-16\\
64	1.25570975695757e-15\\
65	1.30462738949264e-15\\
66	9.22638084743502e-16\\
67	7.30398928391372e-16\\
68	1.35811012356865e-15\\
69	2.17363551212497e-15\\
70	8.89289032550165e-16\\
71	1.63476865001759e-15\\
72	1.89877351358526e-15\\
73	8.55828951901382e-16\\
74	8.49610818643652e-16\\
75	2.37764214417558e-15\\
76	1.73776719700634e-15\\
77	1.16482515675994e-15\\
78	9.05040333547567e-16\\
79	1.41526221675092e-16\\
80	6.18301782272109e-16\\
81	2.35922392732846e-16\\
82	1.18571871006689e-15\\
83	2.2734171633815e-15\\
84	2.3647787073575e-15\\
85	1.67571055344191e-15\\
86	1.4844044089713e-15\\
87	1.15319323038222e-15\\
88	1.19735635906853e-15\\
89	1.49577833130269e-15\\
90	2.70043350990685e-15\\
91	1.32821377385521e-15\\
92	2.01318826118386e-15\\
93	3.44717097876929e-16\\
94	1.44610611016767e-15\\
95	4.15375542708476e-15\\
96	8.98684814804154e-16\\
97	1.25392551876008e-15\\
98	1.18091738607355e-15\\
99	1.33457858988121e-15\\
100	2.02615701994091e-15\\
101	3.33771616083716e-15\\
102	1.96888592662516e-15\\
103	1.83711720762291e-15\\
104	4.73623097423061e-15\\
105	8.73419058053913e-16\\
106	2.39149358411273e-15\\
107	1.66278832933188e-15\\
108	3.27703911632181e-15\\
109	2.81852369771987e-15\\
110	2.44312138127538e-15\\
111	1.8244937149464e-15\\
112	6.59742500852806e-16\\
113	3.63131617230317e-15\\
114	2.47086987186852e-15\\
115	1.92621495110541e-15\\
116	3.16523104539027e-15\\
117	5.53450632012579e-15\\
118	4.16333634234434e-15\\
119	1.48252192312111e-15\\
120	2.08018734710344e-15\\
121	3.35142110688382e-15\\
122	3.35767592891203e-16\\
123	3.89135248824167e-15\\
124	1.51846084224138e-15\\
125	3.51681461909987e-15\\
126	2.45397590658711e-15\\
127	1.74308550572406e-15\\
128	1.6662594659382e-15\\
129	2.30659521185876e-15\\
130	4.53155993439726e-15\\
131	2.80650595822643e-15\\
132	3.27809681335116e-15\\
133	1.05772052296178e-15\\
134	3.73907885077272e-15\\
135	2.16777975456568e-16\\
136	1.75036263543622e-15\\
137	3.34221388864417e-15\\
138	5.26303095489234e-15\\
139	2.23238355219178e-15\\
140	2.63019777968102e-15\\
141	4.06603196948296e-15\\
142	1.8488213719282e-15\\
143	2.04262934266609e-15\\
144	3.55444797896667e-16\\
145	2.8977671675841e-16\\
146	3.9983445677392e-15\\
147	3.45135107341563e-15\\
148	2.27471134919359e-15\\
149	2.64028332318788e-15\\
150	2.54686710542506e-15\\
151	3.06570352914461e-15\\
152	3.10378826304646e-15\\
153	3.8973611951413e-15\\
154	3.5088855127338e-15\\
155	1.47216201672272e-15\\
156	9.45320841934461e-16\\
157	1.49982871523527e-15\\
158	2.70332039795089e-15\\
159	8.88611994741668e-16\\
160	1.97377077987959e-15\\
161	1.40021308499321e-15\\
162	1.71006784296927e-15\\
163	1.68305013656895e-15\\
164	5.30146479877783e-15\\
165	9.82092519139173e-16\\
166	3.97399365172811e-15\\
167	1.49468349007045e-15\\
168	4.44559504569619e-15\\
169	2.49031865710421e-15\\
170	5.56885036039765e-15\\
171	1.3961495968249e-15\\
172	3.09832296812384e-15\\
173	2.22944836237007e-15\\
174	1.82090114840347e-15\\
175	1.79018083652472e-15\\
176	4.14563343772487e-15\\
177	4.11606857751248e-15\\
178	3.55444797896667e-15\\
179	5.15932776118797e-15\\
180	5.74345959222006e-15\\
181	2.13605853270284e-14\\
182	2.84115296594714e-15\\
183	2.33411024304393e-15\\
184	2.56450103803713e-15\\
185	6.44773862517622e-15\\
186	6.83300579632234e-15\\
187	5.07710810522327e-15\\
188	3.99718836416756e-15\\
189	2.4582102826059e-15\\
190	2.77555756156289e-16\\
191	1.1240151438117e-15\\
192	3.33197056805693e-15\\
193	3.82382794301573e-15\\
194	6.32669229285236e-15\\
195	1.39060632164373e-14\\
196	7.11245916646475e-15\\
197	4.30607825253245e-15\\
198	1.19365248550476e-14\\
199	6.80979526659456e-15\\
200	3.9914988252471e-15\\
201	3.63375504109989e-15\\
202	4.85984693609358e-15\\
203	2.86127776502764e-14\\
204	6.18431259480951e-15\\
205	2.99306795957244e-15\\
206	1.15757827680064e-14\\
207	1.24439117535792e-14\\
208	6.89390555752155e-15\\
209	7.47341745035227e-15\\
210	6.35838984276498e-15\\
211	2.53306695583052e-15\\
212	1.52194511126017e-14\\
213	1.68958387968637e-14\\
214	3.02657075265284e-14\\
215	5.32550691722672e-15\\
216	1.12875588684261e-14\\
217	4.85964796263102e-15\\
218	1.10695253765386e-14\\
219	2.96712166278751e-15\\
220	2.6279746885146e-15\\
221	6.5924955728423e-15\\
222	4.56846994313584e-15\\
223	3.6496986446915e-15\\
224	7.79035551108605e-15\\
225	1.44205155136326e-14\\
226	6.36813562049329e-15\\
227	3.3585425484207e-15\\
228	1.64054622111565e-14\\
229	1.26422539512906e-14\\
230	1.98390595448176e-15\\
231	1.48264638168725e-14\\
232	8.64580480316052e-15\\
233	6.12983048426105e-15\\
234	9.64247639986044e-15\\
235	9.45137955084694e-15\\
236	5.33831435952483e-15\\
237	1.89410197729809e-15\\
238	1.34312028575448e-14\\
239	1.59787399532401e-14\\
240	4.68084400575672e-15\\
241	7.31147401557084e-15\\
242	2.52688945364659e-14\\
243	5.46834149340858e-15\\
244	6.26427210957746e-15\\
245	5.24307853741829e-15\\
246	6.47365704913894e-16\\
247	4.91642056521181e-15\\
248	3.52410945179699e-14\\
249	4.6556177051988e-15\\
250	1.14819433757875e-14\\
251	3.80378348944344e-14\\
252	3.1829219888592e-14\\
253	1.19587432061939e-14\\
254	1.46553644580428e-15\\
255	1.11495459752791e-14\\
256	1.08704687384024e-14\\
257	3.80119676085977e-15\\
258	5.17327000138259e-15\\
259	5.26002595266585e-15\\
260	1.44588722181284e-14\\
261	3.37239856955674e-14\\
262	8.48812539504804e-15\\
263	6.64805964946129e-15\\
264	7.55625679559614e-15\\
265	5.21037720493418e-15\\
266	8.57410047020303e-15\\
267	1.65837163531705e-14\\
268	1.74012033976328e-14\\
269	3.42331580760553e-15\\
270	4.43008177598328e-15\\
271	6.63383380049434e-15\\
272	6.32611388094213e-15\\
273	1.89136993042602e-14\\
274	2.14978887368563e-14\\
275	5.87266858739004e-15\\
276	9.96605120616351e-15\\
277	2.00737128929764e-14\\
278	8.24216652586359e-15\\
279	5.06147830096886e-14\\
280	1.29384873386962e-14\\
281	7.05230717347414e-15\\
282	5.63790830921394e-15\\
283	2.96362774833414e-15\\
284	6.65587843407888e-15\\
285	2.98944482436195e-14\\
286	7.10119618573065e-15\\
287	1.46126160420464e-14\\
288	2.25763926588386e-14\\
289	3.19960516507659e-15\\
290	3.83187811601678e-15\\
291	1.80411241501588e-15\\
292	4.46741570373478e-14\\
293	1.96106230628995e-14\\
294	5.16569190325408e-15\\
295	4.5582999074829e-15\\
296	1.19456228740545e-14\\
297	6.92361501353025e-15\\
298	2.79477450413099e-15\\
299	1.47318927869354e-14\\
300	7.8426536350512e-15\\
301	7.27589014811749e-15\\
302	1.45996123738716e-14\\
303	2.07449896275181e-15\\
304	1.29491082279551e-14\\
305	4.7426540533066e-14\\
306	8.50816377929314e-15\\
307	4.85840975915218e-14\\
308	9.61477816618076e-15\\
309	1.34863409806626e-14\\
310	1.20563804460258e-14\\
311	1.99976500372557e-14\\
312	3.86670135183298e-15\\
313	5.71522281777426e-15\\
314	7.90132552659721e-15\\
315	1.64840677360816e-14\\
316	7.77982118695353e-14\\
317	1.12561777898802e-14\\
318	6.76143140524892e-15\\
319	1.13899359547771e-15\\
320	4.70605274965714e-15\\
321	1.93819860595709e-14\\
322	1.24905157463437e-14\\
323	1.48370628658531e-14\\
324	1.80749839516661e-14\\
325	7.35608252016838e-15\\
326	1.23263296265013e-14\\
327	2.25485382522172e-15\\
328	3.066981791024e-15\\
329	1.68508444035394e-14\\
330	5.71435968403649e-15\\
331	5.34436706395358e-14\\
332	1.58022864840428e-14\\
333	7.36967496138091e-14\\
334	8.96502370333621e-15\\
335	3.38839927242124e-14\\
336	1.50638822544064e-14\\
337	9.57702182958335e-15\\
338	1.17722661335868e-14\\
339	5.26216894584241e-14\\
340	6.6095104345724e-15\\
341	3.96004767374965e-14\\
342	1.46264429302074e-14\\
343	1.46773263463959e-14\\
344	4.96661964798108e-15\\
345	7.50834168923614e-15\\
346	1.8971398643003e-14\\
347	1.43885800634475e-14\\
348	6.17023751913234e-15\\
349	1.73488231313327e-14\\
350	7.4562651304492e-15\\
351	8.92938403920484e-15\\
352	1.36503592046634e-14\\
353	1.1732272369731e-14\\
354	5.55516484838688e-15\\
355	5.80683727383021e-15\\
356	1.28481921237382e-14\\
357	1.46358183899482e-14\\
358	1.92681125553463e-15\\
359	1.41177235240573e-14\\
360	4.90678109214353e-15\\
361	1.95108179038268e-15\\
362	2.35579280238018e-15\\
363	1.74946558342697e-14\\
364	1.1429496223794e-14\\
365	4.58278703352869e-14\\
366	7.3331682837539e-15\\
367	4.06539231574754e-14\\
368	2.46860158861798e-15\\
369	9.04275867962937e-15\\
370	2.94071419572092e-15\\
371	2.63485349967424e-14\\
372	3.2119380598179e-14\\
373	5.65988381820691e-15\\
374	1.5968276497754e-14\\
375	2.00189146203252e-14\\
376	6.74623690397021e-15\\
377	4.97972378450202e-15\\
378	9.84916962550477e-15\\
379	9.14277077515101e-15\\
380	9.25978892281527e-15\\
381	9.46450807461434e-15\\
382	2.10002024859104e-14\\
383	1.48212607808551e-14\\
384	4.55844306372848e-15\\
385	3.73859780389202e-15\\
386	2.59028318722207e-14\\
387	1.84176674180342e-14\\
388	1.3256341123946e-14\\
389	1.26141527917725e-14\\
390	1.49096811007316e-14\\
391	1.24126707662364e-15\\
392	3.18706048368999e-15\\
393	7.74057174515324e-15\\
394	1.37987326626128e-14\\
395	7.97071929607476e-15\\
396	9.762547802696e-15\\
397	1.60225235996329e-14\\
398	1.19192023638866e-14\\
399	6.34948478381289e-15\\
400	2.39427945471465e-14\\
401	7.74711179421223e-15\\
402	4.31216464463626e-15\\
403	2.28116843312184e-15\\
404	9.81488000825432e-15\\
405	1.48568984534609e-14\\
406	4.96506830649455e-16\\
407	3.92366074010659e-15\\
408	5.15636730790972e-15\\
409	6.0741461229905e-15\\
410	4.8672866219197e-15\\
411	1.48122226308071e-15\\
412	5.95627151157235e-15\\
413	3.14425166377946e-15\\
414	4.04127281044027e-15\\
415	8.17934266089872e-15\\
416	7.30978019733577e-15\\
417	4.96506830649455e-16\\
418	6.4364216359517e-15\\
419	8.957054786995e-15\\
420	3.34103768595139e-15\\
421	4.12167961557554e-15\\
422	8.43842536542455e-15\\
423	1.22290509126219e-14\\
424	1.05166897882516e-14\\
425	7.26299582707266e-15\\
426	3.26715076538745e-15\\
427	1.01113463619193e-15\\
428	5.04311803418196e-15\\
429	6.34769173794032e-15\\
430	8.81987067931365e-15\\
431	4.55197853040617e-15\\
432	6.69479213013965e-15\\
433	1.35109962462333e-14\\
434	6.8756234088717e-15\\
435	2.28700057040252e-14\\
436	1.04200810870844e-14\\
437	4.44951247207193e-15\\
438	1.35274974136492e-14\\
439	2.10148386833895e-15\\
440	7.00214000307878e-15\\
441	5.3046914766658e-15\\
442	5.98485741214968e-15\\
443	3.73206716951993e-15\\
444	4.18080341807764e-15\\
445	1.15140150807554e-14\\
446	4.28839362150501e-15\\
447	3.18285887479823e-15\\
448	6.97256299879434e-15\\
449	6.84416810317922e-15\\
450	5.11578629550568e-15\\
451	5.88940085298762e-15\\
452	1.04127994201609e-14\\
453	5.26771284702681e-15\\
454	2.19172894229427e-15\\
455	4.10529735421107e-15\\
456	1.14337448809255e-14\\
457	8.466778402284e-15\\
458	1.10683508139328e-14\\
459	1.25876771157667e-14\\
460	2.08930777430022e-14\\
461	6.08998365447714e-15\\
462	1.19607641794913e-14\\
463	8.35032385303414e-15\\
464	9.21581860354021e-15\\
465	6.36048851588125e-15\\
466	5.70261318061374e-15\\
467	8.36470139587008e-15\\
468	8.4134459901318e-15\\
469	1.89714993610702e-15\\
470	4.02586101266257e-15\\
471	1.33064756929543e-14\\
472	3.69065670832229e-15\\
473	2.19567754323177e-15\\
474	8.9422319609553e-15\\
475	3.80709608730349e-14\\
476	3.57467983708798e-15\\
477	3.83559560683673e-15\\
478	5.41707336585658e-15\\
479	1.02357505330418e-15\\
480	5.11885393735114e-15\\
481	9.7195929412391e-15\\
482	7.9566979731088e-15\\
483	5.96112426800681e-15\\
484	2.60896841011341e-14\\
485	4.56359472584602e-14\\
486	1.59764014415054e-15\\
487	4.17785960289734e-15\\
488	1.3014954991509e-14\\
489	9.60908289785078e-15\\
490	8.23069784382978e-15\\
491	7.33258307951256e-15\\
492	9.81066175090819e-15\\
493	3.76804301236293e-15\\
494	3.48617101144812e-15\\
495	5.72921377352392e-15\\
496	1.39796032521756e-14\\
497	3.59523271372281e-16\\
498	4.92406123917267e-15\\
499	4.87487792357747e-15\\
500	3.71095263703897e-15\\
501	2.39036586300258e-15\\
502	8.08691089291469e-15\\
503	4.48973782786133e-15\\
504	1.46518010806376e-14\\
505	1.00034992164638e-14\\
506	1.32669051472109e-14\\
507	6.59136279894366e-15\\
508	1.51077789433675e-14\\
509	8.58941427665111e-15\\
510	3.95593679384377e-14\\
511	1.56315699826629e-14\\
512	4.12865777206005e-15\\
513	8.67722437797096e-15\\
514	8.72820163438897e-15\\
515	3.99416765132473e-15\\
516	3.03692168448276e-15\\
517	4.9601784094484e-15\\
518	6.98280408960348e-15\\
519	3.21222864091259e-14\\
520	2.95385463619819e-14\\
521	8.53102498979315e-16\\
522	1.04565270126435e-14\\
523	1.0907119606966e-14\\
524	3.45452004360555e-15\\
525	5.72875349655894e-15\\
526	7.48620414790461e-15\\
527	5.3276697586532e-16\\
528	1.90125692967058e-15\\
529	3.92498619544312e-15\\
530	9.10367446546706e-15\\
531	1.14898195903435e-14\\
532	6.00855326726038e-15\\
533	3.46222298153457e-15\\
534	5.55555424028711e-15\\
535	3.76742961595178e-15\\
536	2.1450299817056e-15\\
537	1.00265240038895e-14\\
538	5.70057162731946e-15\\
539	4.53053981058564e-15\\
540	4.15203953093508e-15\\
541	2.46572010748212e-15\\
542	5.01159660717047e-15\\
543	6.64972529888965e-15\\
544	2.75571234065285e-15\\
545	1.34946823168549e-14\\
546	1.64544471474002e-14\\
547	2.75524841992065e-14\\
548	4.17100378600736e-15\\
549	3.93251962492131e-15\\
550	2.95763790137593e-15\\
551	1.43284378796741e-15\\
552	6.90094994337858e-15\\
553	1.02357505330418e-15\\
554	5.74893919486503e-15\\
555	3.4784569230967e-14\\
556	1.89206117060256e-14\\
557	5.14208801483249e-15\\
558	1.29431406739686e-14\\
559	4.27111325455506e-15\\
560	5.93917738463844e-15\\
561	3.89675947298109e-15\\
562	1.42963300880451e-14\\
563	6.76030959613066e-15\\
564	7.3838178207259e-15\\
565	3.77486032490373e-15\\
566	4.73655713787292e-14\\
567	2.39907948320418e-15\\
568	5.75019558580007e-15\\
569	1.42517452403609e-14\\
570	4.19342194430237e-15\\
571	8.51042254301184e-15\\
572	3.14263722927381e-15\\
573	1.5046745721405e-15\\
574	6.96371849342828e-15\\
575	2.45256282331569e-15\\
576	5.68501000054584e-15\\
577	3.33355902589325e-16\\
578	2.9660491136755e-14\\
579	3.91566681291941e-15\\
580	1.56529660066834e-14\\
581	1.20801770491179e-14\\
582	9.59924613731352e-15\\
583	3.52992860496782e-14\\
584	2.28035806642156e-15\\
585	1.08704119263515e-14\\
586	3.63377907902583e-15\\
587	3.88374241552311e-15\\
588	4.37243654384089e-14\\
589	3.56951218505671e-15\\
590	8.45697605195163e-15\\
591	2.69272001044094e-15\\
592	4.65231356259005e-15\\
593	2.49630505508829e-15\\
594	2.1960256329892e-15\\
595	4.29351034186444e-15\\
596	5.8639547034595e-15\\
597	1.86293471699515e-15\\
598	2.52915190166216e-14\\
599	3.08333990125009e-15\\
600	7.79650005158946e-15\\
601	3.27199166000596e-15\\
602	4.5143682155336e-15\\
603	7.94449291723169e-15\\
604	8.44882668711424e-15\\
605	1.70340406289075e-14\\
606	1.61342743814164e-15\\
607	1.05176811129916e-14\\
608	3.95222244072348e-15\\
609	6.7009121134528e-15\\
610	7.86747458714105e-15\\
611	5.84319142713097e-15\\
612	1.07333245548721e-14\\
613	3.98947177711738e-15\\
614	1.25687052983034e-15\\
615	4.39906172736902e-15\\
616	4.56408350914971e-15\\
617	6.31290802180199e-15\\
618	2.42476368626416e-15\\
619	3.46180177033867e-15\\
620	2.10459871928107e-14\\
621	2.13555662727753e-15\\
622	2.13266878738e-15\\
623	1.93892115658267e-15\\
624	8.49445760048518e-15\\
625	7.08730413474693e-15\\
626	8.67492326030363e-15\\
627	5.75261876746312e-15\\
628	1.01573422043911e-14\\
629	9.86743146301994e-15\\
630	4.40227221062667e-15\\
631	8.47858805742141e-16\\
632	3.36599028628711e-15\\
633	8.39449018995172e-15\\
634	9.46244555198215e-15\\
635	2.19566683910968e-15\\
636	9.54799247797544e-15\\
637	8.48431244128935e-15\\
638	4.14516303561695e-15\\
639	1.85585553908512e-14\\
640	5.8269420859581e-15\\
641	6.67358560130654e-15\\
642	1.77327087551287e-14\\
643	9.69232355308343e-15\\
644	4.1114604841137e-15\\
645	1.03772409390273e-14\\
646	4.66748905157156e-15\\
647	2.66135820541258e-14\\
648	1.05325004057301e-15\\
649	5.85096234863485e-15\\
650	5.88272804533079e-15\\
651	5.09238690155627e-15\\
652	1.12928997942609e-14\\
653	1.007632243586e-15\\
654	6.66642465688261e-15\\
655	1.17015396205984e-14\\
656	1.2832744042654e-14\\
657	1.93653576979895e-15\\
658	1.54237111854025e-15\\
659	2.21032901653656e-14\\
660	6.08600728642805e-15\\
661	2.31022446136429e-15\\
662	2.84033879536544e-14\\
663	3.58058010811933e-15\\
664	2.28133645466093e-14\\
665	3.48058660712785e-14\\
666	1.78004604060559e-14\\
667	5.92166524822195e-15\\
668	5.33057371642287e-15\\
669	2.72009476171507e-15\\
670	9.78953122374135e-15\\
671	9.16657037051927e-15\\
672	3.97980500309257e-15\\
673	6.10291772350244e-15\\
674	9.58026446975924e-15\\
675	4.56408350914971e-15\\
676	6.5908161716722e-15\\
677	4.32240559985707e-14\\
678	1.17751175795437e-14\\
679	1.23330427548065e-14\\
680	5.1476947379527e-15\\
681	8.30701417255172e-15\\
682	4.1603433583744e-15\\
683	4.44089209850063e-16\\
684	2.72358015383184e-15\\
685	3.14018491736755e-16\\
686	3.14018491736755e-15\\
687	5.95816640169753e-15\\
688	6.08018754618976e-15\\
689	3.8434048626439e-15\\
690	4.18919528957492e-14\\
691	1.96334947116085e-15\\
692	5.62904611312693e-16\\
693	9.96719017653338e-15\\
694	3.22200563810763e-15\\
695	5.77810362725009e-15\\
696	1.02056009814445e-15\\
697	2.48393018618458e-15\\
698	1.5017059194668e-14\\
699	4.62968613743877e-15\\
700	4.59832866461607e-15\\
701	2.60202596528221e-15\\
702	5.08062482157246e-15\\
703	1.2053625204323e-14\\
704	4.34225260862313e-15\\
705	4.91516685600738e-15\\
706	8.1903463565522e-15\\
707	9.97530218983907e-15\\
708	6.96177347249209e-15\\
709	2.00148302124336e-15\\
710	2.77611261757515e-15\\
711	1.1071657016922e-14\\
712	7.5772213085086e-15\\
713	3.18501213017228e-15\\
714	3.21604918245389e-15\\
715	1.1545046027528e-14\\
716	1.21133800409918e-15\\
717	4.27111325455506e-15\\
718	1.95197223848015e-15\\
719	2.52804389349841e-15\\
720	5.97946234313246e-15\\
721	8.94143186807364e-15\\
722	3.1646225226421e-15\\
723	6.75492008494901e-15\\
724	3.53293640831323e-15\\
725	1.19660996422394e-14\\
726	1.07630095716281e-14\\
727	6.10633840124147e-15\\
728	8.35658353060664e-15\\
729	1.27369571931764e-15\\
730	8.80885034285959e-15\\
731	1.39198173112513e-14\\
732	1.91189874088659e-15\\
733	4.37518032808405e-15\\
734	1.89391093942039e-14\\
735	3.0787745659522e-15\\
736	1.10432213182444e-14\\
737	5.92176767759449e-15\\
738	8.95090418262362e-16\\
739	1.09582929953733e-14\\
740	1.07979268155243e-14\\
741	4.31846788079875e-15\\
742	3.07072515991254e-15\\
743	1.82090114840347e-15\\
744	1.21419269824611e-14\\
745	6.22796209454752e-15\\
746	7.09609420710848e-15\\
747	1.02357505330418e-15\\
748	2.31621899937918e-15\\
749	6.44523520061928e-15\\
750	5.95554225306622e-15\\
751	5.33770176257701e-15\\
752	4.70504082370862e-15\\
753	6.05987552971349e-15\\
754	6.03178809380135e-15\\
755	6.52556356982594e-15\\
756	3.20898939887217e-15\\
757	8.15012597509621e-15\\
758	8.69274558276855e-15\\
759	1.46916354380737e-14\\
760	2.74204859601134e-15\\
761	3.72122204689642e-15\\
762	6.1958643257761e-15\\
763	7.4227053667695e-15\\
764	1.05325004057301e-15\\
765	1.13059043830088e-14\\
766	5.93435275580739e-15\\
767	6.31184392049127e-15\\
768	1.39110546261608e-15\\
769	3.8752837221742e-15\\
770	6.91754152520757e-15\\
771	6.15014670055073e-15\\
772	6.33216556149527e-15\\
773	3.30093036178669e-15\\
774	2.51337426930215e-15\\
775	2.93789850722686e-15\\
776	3.09521338769395e-15\\
777	1.50213831681509e-15\\
778	6.20117300872075e-15\\
779	3.54373791216726e-15\\
780	3.5600786196408e-15\\
781	1.6662594659382e-15\\
782	1.1915306596606e-14\\
783	1.96546007126002e-15\\
784	3.1846499392228e-15\\
785	2.89318069594612e-15\\
786	7.25256165021319e-15\\
787	5.00670225509347e-15\\
788	2.84535276281018e-15\\
789	3.31211367003454e-15\\
790	6.30027111748542e-15\\
791	6.17055763175778e-15\\
792	2.78442518019882e-15\\
793	3.5666724644501e-15\\
794	3.36014459599222e-15\\
795	1.93275288646363e-15\\
796	6.44790158853841e-15\\
797	3.22682441412355e-15\\
798	2.90573172818718e-15\\
799	2.5705019846722e-15\\
800	4.32995875530251e-15\\
801	7.08109958185242e-15\\
802	9.10298307508507e-15\\
803	8.39393954502072e-15\\
804	4.10320777959292e-15\\
805	6.00048648771937e-15\\
806	4.57352598549531e-15\\
807	3.4231180555472e-15\\
808	1.17626020592715e-15\\
809	1.09830288329297e-14\\
810	8.84284101576144e-15\\
811	1.3325460559274e-14\\
812	3.38390441315188e-15\\
813	3.63823087705811e-15\\
814	1.12356806383934e-15\\
815	5.26182280010463e-15\\
816	2.08591968454196e-15\\
817	3.0652009135942e-15\\
818	2.91116991526263e-15\\
819	6.55125664469655e-15\\
820	2.59843047619091e-15\\
821	4.47545209131181e-15\\
822	1.26699566537787e-14\\
823	3.46944695195361e-15\\
824	2.31954260418734e-15\\
825	2.93330609032614e-15\\
826	3.81535698089399e-15\\
827	4.25521127150592e-15\\
828	1.50290739527669e-15\\
829	3.03695339290481e-15\\
830	2.80921528903022e-15\\
831	1.65518438425779e-15\\
832	5.2324965446151e-15\\
833	3.7663367561383e-15\\
834	3.27480507852389e-15\\
835	4.75747083085528e-15\\
836	9.15513359704447e-16\\
837	3.67045843825776e-15\\
838	2.4980018054066e-16\\
839	3.25817830289603e-15\\
840	2.28878339926112e-15\\
841	3.84752750796379e-15\\
842	1.49365231817119e-15\\
843	1.41369639714142e-15\\
844	1.65046518089335e-15\\
845	6.4907705797894e-15\\
846	1.48952049194836e-15\\
847	3.66541775136823e-15\\
848	2.22044604925031e-15\\
849	9.75105949906972e-16\\
850	4.13176028189541e-15\\
851	2.84572490416053e-15\\
852	1.06416845988757e-14\\
853	1.61078019018067e-15\\
854	2.448161348223e-15\\
855	5.25013422343373e-15\\
856	1.56419353065711e-15\\
857	2.03279986439326e-15\\
858	7.40860733681309e-15\\
859	6.7424914646792e-15\\
860	2.81086018931113e-15\\
861	9.10450574201734e-16\\
862	5.1178752665209e-16\\
863	4.25086404278222e-15\\
864	1.72553982684338e-15\\
865	6.80436300200608e-16\\
866	6.67000973489498e-15\\
867	6.07790071301783e-15\\
868	2.22321987425342e-15\\
869	2.46509516257093e-15\\
870	2.49491594653198e-15\\
871	8.04552704493963e-16\\
872	2.3888446105739e-15\\
873	7.0932738993449e-15\\
874	3.05311331771918e-15\\
875	3.89756503186251e-15\\
876	3.74815901201279e-15\\
877	2.44390956124274e-15\\
878	3.33990811818093e-15\\
879	2.37143742013377e-15\\
880	1.89877351358526e-15\\
881	1.24820865681241e-15\\
882	6.02657422618224e-16\\
883	8.45320194770201e-15\\
884	6.17347896112801e-15\\
885	1.76613593415953e-15\\
886	8.56330355753741e-15\\
887	1.35178486869568e-15\\
888	9.45320841934461e-16\\
889	1.89064168386892e-15\\
890	3.54267740894404e-15\\
891	2.94993590790025e-15\\
892	1.89166007429228e-15\\
893	2.53185015885587e-15\\
894	1.9135250221173e-15\\
895	1.52428405650284e-15\\
896	2.45883697739814e-15\\
897	1.7783073324608e-15\\
898	2.14006107570622e-15\\
899	3.82825763302434e-15\\
900	3.17349537028018e-15\\
901	1.74220136389405e-15\\
902	1.47032525740894e-15\\
903	8.34515588764179e-16\\
904	2.69457898201925e-15\\
905	4.12616295223337e-15\\
906	1.75344421076975e-15\\
907	4.55447345650655e-15\\
908	1.25607396694702e-15\\
909	1.79362018808454e-15\\
910	2.83161288746766e-15\\
911	2.08370258593365e-15\\
912	2.22044604925031e-15\\
913	7.10889595793335e-16\\
914	6.00444906373008e-16\\
915	1.50505632491053e-15\\
916	1.1247859265069e-15\\
917	3.81740080738269e-15\\
918	1.16738512439058e-15\\
919	1.57523589990468e-15\\
920	7.16421893983705e-16\\
921	1.483366091517e-15\\
922	2.41010470981489e-15\\
923	1.78759698022997e-15\\
924	1.54237111854025e-15\\
925	1.75541673428835e-15\\
926	7.0216669371534e-16\\
927	2.26186655315256e-15\\
928	1.46553644580428e-15\\
929	1.06777831363876e-15\\
930	3.81252914431868e-15\\
931	1.29145473472335e-15\\
932	1.24126707662364e-15\\
933	8.8644380231046e-16\\
934	9.0205620750794e-16\\
935	1.40654306266221e-15\\
936	8.36849016267456e-16\\
937	1.88737914186277e-15\\
938	9.48370424909169e-16\\
939	3.10378826304646e-15\\
940	1.86107291957785e-15\\
941	9.66675337958245e-16\\
942	1.41988149709212e-15\\
943	1.71456684533228e-15\\
944	1.07245762750239e-15\\
945	6.83401793613321e-16\\
946	7.30135198854559e-16\\
947	1.30066785273941e-15\\
948	1.7783073324608e-15\\
949	9.10450574201734e-16\\
950	1.12709511192171e-15\\
951	3.0626865985836e-15\\
952	2.39036586300258e-15\\
953	1.01031820261007e-15\\
954	1.18018326364207e-15\\
955	8.21607233115511e-16\\
956	3.72380122987091e-16\\
957	1.72643250141258e-15\\
958	1.77722398948334e-15\\
959	1.72084568816899e-15\\
960	1.24405679263834e-15\\
961	7.00106542496606e-16\\
962	3.10316769155909e-16\\
963	9.04082224356802e-16\\
964	5.28271008297113e-16\\
965	8.66396694873127e-16\\
966	3.09484889363627e-16\\
967	9.22638084743502e-16\\
968	8.95090418262362e-16\\
969	1.17568699962478e-15\\
970	5.71522281777426e-16\\
971	6.32924504528419e-16\\
972	3.11864493316497e-16\\
973	1.64533743593201e-16\\
974	4.77524978839274e-16\\
975	5.77556115341072e-16\\
976	3.37946217173921e-16\\
977	1.47522907955259e-16\\
978	2.97968740703201e-16\\
979	7.85046229341888e-16\\
980	3.99875397633751e-16\\
981	7.9491987945544e-16\\
982	2.00148302124336e-16\\
983	2.48253415324727e-16\\
984	3.35371896187225e-16\\
985	1.04789359901401e-15\\
986	5.71522281777426e-16\\
987	2.55893763326045e-16\\
988	5.0037075531084e-17\\
989	7.42299506324225e-16\\
990	3.88825797285106e-16\\
991	2.34797241589599e-16\\
992	2.93993489392584e-16\\
993	1.38777878078145e-16\\
994	3.35246251757044e-16\\
995	1.5218182408309e-16\\
996	7.85046229341888e-17\\
997	3.69524604129488e-16\\
998	1.21182572286417e-16\\
999	7.85046229341888e-17\\
1000	1.55158384577955e-17\\
};
\addlegendentry{zero}

\addplot [color=black, mark=star, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.68938770725956e-15\\
2	2.1333576035393e-15\\
3	4.55418479594425e-15\\
4	1.72334033222429e-15\\
5	9.85131184083644e-15\\
6	6.80781285822813e-15\\
7	2.02785833901421e-15\\
8	1.19429777414716e-14\\
9	6.11962133970353e-15\\
10	3.09595032582025e-15\\
11	1.40808386609287e-15\\
12	3.24420523386625e-15\\
13	2.65424505303781e-15\\
14	7.58317058469056e-15\\
15	3.22376470834777e-15\\
16	1.17925721240247e-14\\
17	1.06641699137876e-14\\
18	1.84528820721182e-15\\
19	1.06371898500426e-14\\
20	3.25145982590345e-15\\
21	2.63999371292394e-15\\
22	6.83825124724485e-15\\
23	2.00343376066956e-14\\
24	2.15553356557429e-14\\
25	2.44728204733332e-15\\
26	1.85873154563156e-14\\
27	8.45848092815765e-16\\
28	5.26158562007493e-15\\
29	2.37456945165952e-14\\
30	9.34633131944442e-15\\
31	5.71360124501371e-15\\
32	7.33677379739912e-15\\
33	2.4022906043406e-15\\
34	7.73250707900095e-15\\
35	3.01033353001769e-15\\
36	1.79289245131063e-15\\
37	1.65713099236489e-15\\
38	2.24242905616701e-15\\
39	2.24223557185002e-14\\
40	5.37994810814505e-15\\
41	3.39283139207208e-15\\
42	1.45645556011315e-14\\
43	4.49206930923217e-15\\
44	1.14824259071473e-14\\
45	8.18690172017999e-15\\
46	1.25099845734841e-14\\
47	1.67612235264626e-15\\
48	1.08456139300808e-14\\
49	5.65922998098288e-15\\
50	1.97676195888413e-15\\
51	9.25381267076656e-15\\
52	1.21524867060519e-14\\
53	1.90543835821953e-14\\
54	9.56724588332248e-15\\
55	1.26527383022917e-14\\
56	1.09633499317664e-14\\
57	1.18666543009578e-14\\
58	6.43666678962251e-15\\
59	1.70598471394713e-14\\
60	4.96000373623315e-15\\
61	3.46203416829484e-14\\
62	2.82361543062222e-14\\
63	9.37909415881498e-15\\
64	9.65906804763105e-15\\
65	1.8084171602082e-15\\
66	5.72996833790118e-15\\
67	1.23464449608472e-14\\
68	3.78636378318474e-15\\
69	8.4667677654766e-15\\
70	6.30086819206598e-15\\
71	5.09357813029349e-15\\
72	6.11587240063782e-15\\
73	9.02708539018515e-15\\
74	2.84914373548209e-14\\
75	2.68839125668931e-15\\
76	1.92020690100658e-14\\
77	1.24880738343763e-15\\
78	8.00675051402035e-15\\
79	1.65109925093162e-15\\
80	4.97813231181274e-15\\
81	2.94299350748392e-15\\
82	5.63073187441379e-15\\
83	3.54221471764083e-14\\
84	2.46293732095042e-15\\
85	2.24090058790571e-15\\
86	3.29968104426218e-15\\
87	4.7909747254759e-15\\
88	2.62472827011839e-15\\
89	3.67093267664968e-15\\
90	7.5609538708726e-15\\
91	7.54478292382289e-15\\
92	3.77454332766606e-15\\
93	7.53895493023454e-15\\
94	2.735805120212e-15\\
95	8.49377902726336e-15\\
96	2.23361025622466e-14\\
97	3.56252265087352e-15\\
98	3.24159499469492e-14\\
99	1.0378430939675e-14\\
100	4.78219306766031e-15\\
101	3.58518711970285e-14\\
102	7.57350719909081e-15\\
103	9.50641722100107e-15\\
104	4.00555897246562e-15\\
105	3.28187833644123e-14\\
106	1.06903996464008e-15\\
107	5.74951943772904e-16\\
108	4.17406809279825e-15\\
109	3.18415216203453e-14\\
110	9.14265853551364e-15\\
111	1.27405226388597e-14\\
112	6.69873021529381e-15\\
113	1.37115154140283e-14\\
114	2.11317580053492e-14\\
115	6.38664660889985e-15\\
116	8.09043104735033e-15\\
117	7.32033650248176e-15\\
118	4.75248650415485e-15\\
119	2.86271735665407e-14\\
120	2.8315237670235e-14\\
121	3.32673251240422e-15\\
122	7.37310434380032e-15\\
123	1.6739885238488e-14\\
124	1.12732840660935e-14\\
125	1.17109471172603e-14\\
126	5.53656263524032e-15\\
127	6.92693755571244e-15\\
128	3.94036117726644e-15\\
129	1.42517430177403e-14\\
130	3.19742963740824e-15\\
131	2.03873773956742e-14\\
132	6.02845809095188e-14\\
133	1.39056161551398e-14\\
134	1.54429902647197e-14\\
135	5.27679165981048e-14\\
136	2.57526365760333e-15\\
137	4.90805778786583e-15\\
138	3.42626151973993e-15\\
139	9.88088209720345e-15\\
140	2.44099611319076e-14\\
141	8.63599740922396e-15\\
142	1.13091381293302e-14\\
143	6.48655035147839e-15\\
144	2.51714778136346e-14\\
145	7.23678663588751e-15\\
146	5.4406351912565e-14\\
147	5.07720258522377e-15\\
148	1.40134433479878e-14\\
149	3.94229456193727e-15\\
150	6.04074736369084e-15\\
151	1.25337955530492e-14\\
152	3.82602487238667e-14\\
153	8.16961284104852e-15\\
154	1.32552691118988e-14\\
155	3.87816133928174e-14\\
156	1.89491716390194e-14\\
157	3.66987749272013e-15\\
158	2.62590632768701e-14\\
159	2.81195469531079e-14\\
160	9.43188018620024e-15\\
161	1.96857841126318e-14\\
162	8.22567053406797e-14\\
163	3.63643875573364e-15\\
164	1.61739533900482e-14\\
165	3.07870060257816e-15\\
166	5.5431790720484e-15\\
167	1.17227250924329e-14\\
168	8.20141911815524e-15\\
169	6.28127690614084e-14\\
170	3.49349196291546e-14\\
171	5.80056405852816e-15\\
172	7.39324595019741e-15\\
173	6.71672236382355e-15\\
174	5.02079303081863e-15\\
175	3.66640478448463e-14\\
176	1.79123918978905e-14\\
177	9.34603277642366e-15\\
178	5.29557252663685e-15\\
179	4.21492044662077e-15\\
180	1.63925480145824e-14\\
181	2.57197648473992e-15\\
182	7.18083664688671e-15\\
183	5.08904416455221e-14\\
184	1.21934153831567e-14\\
185	8.60578617961411e-15\\
186	1.28036539398091e-14\\
187	1.40136607504884e-14\\
188	1.83829722732434e-14\\
189	3.4560191672791e-15\\
190	8.41146126185087e-15\\
191	1.54529617994225e-14\\
192	2.58823440206205e-14\\
193	1.42130274916178e-14\\
194	4.23792454582487e-15\\
195	1.25407109124759e-14\\
196	2.32841482013254e-14\\
197	6.77101193531049e-15\\
198	2.31738736148126e-14\\
199	2.1997285119106e-14\\
200	8.92814265345886e-15\\
201	6.52456070962858e-16\\
202	1.17872115419051e-14\\
203	6.89816049344804e-15\\
204	1.96648190817741e-14\\
205	8.92016156207848e-15\\
206	9.52219039548349e-15\\
207	3.63257101305225e-14\\
208	2.49548808106165e-14\\
209	6.04847532738737e-15\\
210	4.12180487851735e-14\\
211	1.00083278932366e-14\\
212	8.12483388790841e-15\\
213	6.15993336129401e-15\\
214	1.32439928035569e-14\\
215	5.1345845485974e-15\\
216	1.2719860890195e-14\\
217	5.64362481500338e-15\\
218	6.35003206143843e-15\\
219	1.81941159487056e-14\\
220	4.37064715589024e-14\\
221	1.10162298626263e-14\\
222	7.95374395849137e-15\\
223	1.14305012893305e-14\\
224	1.45583364035829e-14\\
225	3.45008162711979e-15\\
226	4.83819940947984e-14\\
227	9.55184923133156e-15\\
228	2.08638675704294e-15\\
229	4.80730178475501e-14\\
230	7.81944550400795e-15\\
231	4.89570471261861e-15\\
232	6.98308828821785e-15\\
233	3.60390040349005e-14\\
234	1.36589822453733e-14\\
235	1.22712955574177e-14\\
236	5.33518129245112e-15\\
237	1.19204658729869e-14\\
238	9.90542386898604e-15\\
239	1.3833245046279e-14\\
240	3.56763066144314e-15\\
241	5.63461944577909e-15\\
242	2.52626551878049e-14\\
243	1.26390364162898e-14\\
244	3.2377738521943e-15\\
245	5.02451341213367e-15\\
246	1.06759353757856e-14\\
247	1.19174480268772e-14\\
248	7.78540427565517e-15\\
249	1.77620208383248e-14\\
250	2.29883759651624e-14\\
251	1.34962765845818e-14\\
252	3.71542900191584e-14\\
253	2.51329344730577e-14\\
254	1.56861099896997e-14\\
255	1.41465233433616e-14\\
256	9.78129009070413e-15\\
257	1.09870718284103e-14\\
258	9.55774713054563e-15\\
259	4.15262506494494e-14\\
260	7.30807530236834e-15\\
261	7.2506943501458e-15\\
262	1.35372257054053e-14\\
263	1.33599836599608e-14\\
264	1.98170552939067e-14\\
265	2.20431110641976e-15\\
266	2.11521583388402e-14\\
267	6.47778873005377e-15\\
268	1.03834192546197e-14\\
269	4.89757186087458e-15\\
270	1.22231248268299e-14\\
271	1.25573763088588e-14\\
272	5.50912790284061e-14\\
273	1.23660569003301e-14\\
274	3.07911938861926e-14\\
275	3.8284956987515e-14\\
276	8.19077840584801e-15\\
277	3.17750344084031e-15\\
278	6.91661805164242e-15\\
279	1.00311864438963e-14\\
280	7.24962084650754e-15\\
281	2.07814647577927e-15\\
282	1.32729206239215e-15\\
283	3.04511703414132e-14\\
284	1.52962337988556e-14\\
285	1.13328619880401e-14\\
286	9.90989818715123e-15\\
287	3.99887123800162e-14\\
288	6.41493225430358e-15\\
289	3.81216988364195e-14\\
290	2.30619412141315e-14\\
291	1.63115339158827e-14\\
292	9.64337755891486e-15\\
293	1.45662405003163e-14\\
294	5.60522469229332e-15\\
295	6.40815409477316e-15\\
296	2.75835514567445e-15\\
297	3.62373436693577e-15\\
298	1.46058947931081e-14\\
299	5.29712188600893e-15\\
300	3.58237964514637e-15\\
301	1.26065938769097e-14\\
302	1.99928229025042e-14\\
303	1.32274066128698e-14\\
304	1.34747575807914e-14\\
305	1.43042377888315e-14\\
306	2.88572701876537e-14\\
307	2.90902401145039e-14\\
308	2.48993600936562e-14\\
309	6.63812325045735e-15\\
310	4.4747709310238e-14\\
311	7.63698436637084e-15\\
312	6.6624628023164e-15\\
313	1.55655263509592e-14\\
314	1.1475859006335e-14\\
315	1.31022610045064e-14\\
316	1.00857613387103e-14\\
317	4.49724562460611e-15\\
318	1.18684712644875e-14\\
319	9.26860216241884e-15\\
320	3.23627995772417e-15\\
321	5.48709616370975e-15\\
322	1.31526328072542e-15\\
323	1.14588328727583e-14\\
324	3.86247845291509e-15\\
325	7.60362332384658e-15\\
326	3.08236449683116e-15\\
327	3.48159106861244e-15\\
328	6.81679617963018e-15\\
329	2.2499761613951e-15\\
330	2.91759194440942e-15\\
331	5.68829757859229e-15\\
332	6.37696317572729e-15\\
333	3.08252553978072e-15\\
334	1.31648892834239e-14\\
335	8.31529082471233e-15\\
336	2.21265165003394e-15\\
337	8.3859526100265e-15\\
338	1.45695228116018e-14\\
339	8.17472747400526e-15\\
340	7.98778278256935e-15\\
341	8.9996025267941e-15\\
342	1.09776658775796e-14\\
343	6.87319719730357e-16\\
344	7.71614356239796e-15\\
345	8.12257188223506e-15\\
346	7.19978297604431e-15\\
347	3.01660954535387e-15\\
348	1.45638527035684e-14\\
349	1.29255677790565e-14\\
350	8.36872275355204e-15\\
351	5.39167463913863e-15\\
352	7.41754143540316e-15\\
353	6.2620288789253e-15\\
354	4.85943388273963e-15\\
355	6.68990145106743e-15\\
356	5.22525422680155e-15\\
357	8.80495392732849e-15\\
358	1.2585195532842e-14\\
359	1.06622474552004e-14\\
360	5.25962018848217e-15\\
361	8.26594390636067e-15\\
362	1.38806737190108e-14\\
363	5.77745310571691e-15\\
364	3.09209810811997e-15\\
365	5.19372464564214e-15\\
366	6.66979818512008e-15\\
367	7.06197245158341e-15\\
368	8.73332627840947e-15\\
369	1.50140767442962e-15\\
370	5.4916064503713e-15\\
371	4.24183181676237e-15\\
372	1.86151056237495e-14\\
373	1.57699180756853e-15\\
374	3.10520097339713e-16\\
375	7.26821613612341e-15\\
376	7.74402604549558e-15\\
377	1.72489304008398e-14\\
378	2.07251496829114e-14\\
379	9.54135547947704e-15\\
380	4.76863645443489e-15\\
381	3.34350045447938e-15\\
382	2.35242525265899e-15\\
383	2.32662320436732e-14\\
384	3.38511625542419e-15\\
385	1.27079865503035e-14\\
386	3.54323588553469e-15\\
387	1.40471229020456e-14\\
388	3.6713758282295e-15\\
389	2.58119881249454e-15\\
390	2.11711592117955e-15\\
391	1.47635735890441e-14\\
392	3.14500809409116e-15\\
393	7.74504842779874e-15\\
394	1.39277476049231e-14\\
395	9.62980301653645e-15\\
396	7.05108734102526e-15\\
397	1.04627949841101e-14\\
398	1.01291254636442e-14\\
399	6.79217057324588e-15\\
400	7.33974524648292e-15\\
401	1.09707027214351e-14\\
402	1.62428481219221e-15\\
403	1.02378914319896e-14\\
404	8.68948472581293e-15\\
405	5.57039118891163e-15\\
406	1.30681828753031e-14\\
407	1.91435230579206e-14\\
408	4.93102116765513e-15\\
409	3.04800825209922e-15\\
410	1.52979913340329e-14\\
411	1.58151846496668e-15\\
412	7.19130721996182e-15\\
413	9.95241624746007e-15\\
414	1.1452626220927e-14\\
415	3.1337360743251e-15\\
416	1.3184763910786e-14\\
417	4.7721247227495e-15\\
418	9.81638235038898e-15\\
419	1.64534795435315e-14\\
420	1.11947352483641e-14\\
421	2.92933006955766e-15\\
422	8.24838326858916e-15\\
423	5.56634714306839e-15\\
424	6.72153513305589e-15\\
425	7.21862922570047e-15\\
426	1.42170459498172e-14\\
427	7.68696687600134e-15\\
428	9.76002205302103e-15\\
429	1.6042097552416e-14\\
430	5.76474220266405e-15\\
431	7.90837955648409e-15\\
432	2.46278152834362e-15\\
433	5.59320108547034e-15\\
434	3.06315660182401e-15\\
435	9.19959002490865e-15\\
436	6.49363240462947e-15\\
437	6.73080138337935e-15\\
438	1.1392765580725e-14\\
439	7.45026501890884e-15\\
440	4.8256408174909e-15\\
441	6.07717331410569e-15\\
442	3.74516619401276e-15\\
443	5.91431491170985e-15\\
444	5.28077230628287e-15\\
445	4.3985151767384e-16\\
446	2.05754478443668e-15\\
447	1.15267463098024e-14\\
448	4.86944922555978e-15\\
449	2.32022191333097e-15\\
450	4.64942387404463e-15\\
451	3.77854944525305e-15\\
452	7.14244200049127e-15\\
453	6.48960048075527e-15\\
454	1.2241005599969e-14\\
455	9.15464099631855e-15\\
456	5.58980122625606e-15\\
457	6.72016898554692e-15\\
458	4.32188926303045e-15\\
459	1.35644094949132e-14\\
460	7.41316059640869e-15\\
461	1.09189770961267e-14\\
462	7.9165111408291e-15\\
463	6.59963719682514e-15\\
464	5.15612505727767e-15\\
465	8.92804550048645e-15\\
466	2.24254939676991e-15\\
467	9.72604810555422e-16\\
468	1.69746446484405e-15\\
469	7.37995807074661e-15\\
470	1.32713771087262e-14\\
471	4.29876092149913e-15\\
472	1.42602317198175e-14\\
473	7.00926510727036e-15\\
474	1.98285712033325e-15\\
475	4.8857082430607e-15\\
476	7.15308896566372e-15\\
477	7.99902145434977e-15\\
478	2.11608634759457e-15\\
479	2.98308418663902e-15\\
480	3.38211113340456e-15\\
481	3.23361142020299e-15\\
482	2.16335405057774e-15\\
483	6.08321381571817e-15\\
484	4.02911563491494e-15\\
485	3.01306242377437e-15\\
486	8.70038795308554e-15\\
487	5.92128387985395e-15\\
488	8.03680157260614e-15\\
489	1.2074705942236e-14\\
490	8.73031811973852e-15\\
491	3.85728970946582e-15\\
492	5.15584652577797e-15\\
493	1.81154638622231e-15\\
494	9.37046093618033e-16\\
495	2.60042214693698e-15\\
496	1.09366964387902e-14\\
497	6.61329393367973e-15\\
498	9.5884521491238e-15\\
499	4.11210641880777e-15\\
500	1.10091363201762e-14\\
501	6.11253146585867e-15\\
502	7.11212368277708e-15\\
503	2.93784575572228e-15\\
504	2.73448770505253e-15\\
505	4.13064142274725e-15\\
506	7.08196987001178e-15\\
507	4.44305997370834e-16\\
508	4.88555078930877e-15\\
509	9.58672921001521e-16\\
510	7.9690893054478e-15\\
511	6.15548335664201e-15\\
512	1.23254758128547e-15\\
513	3.94324575175439e-15\\
514	6.31665954533981e-15\\
515	9.79642074947752e-15\\
516	4.63775652863717e-15\\
517	6.18544694449957e-15\\
518	3.11752260523575e-15\\
519	1.74860126378462e-15\\
520	9.65957835237506e-15\\
521	4.2527268762538e-15\\
522	6.31559811262856e-15\\
523	8.95090418262362e-16\\
524	8.48739906543251e-15\\
525	1.61674738921155e-15\\
526	6.36329486373019e-15\\
527	4.12578952692356e-15\\
528	5.41880967594411e-15\\
529	4.98736106751356e-15\\
530	4.55326813018295e-15\\
531	5.12629777765347e-15\\
532	6.03311985667144e-15\\
533	3.98947177711738e-15\\
534	3.47122285427835e-15\\
535	2.95045815910518e-15\\
536	4.93799694612076e-15\\
537	2.66511343752947e-15\\
538	8.71719518456153e-15\\
539	1.20505235490744e-14\\
540	6.48150635970759e-15\\
541	7.98786949427375e-16\\
542	5.40400415735707e-15\\
543	3.09981445872762e-15\\
544	8.45998868754081e-15\\
545	1.33688555545767e-15\\
546	1.94922410058134e-15\\
547	6.78559965945769e-15\\
548	5.99854435150526e-15\\
549	2.65352593292015e-15\\
550	7.66903179297735e-15\\
551	1.26584900905684e-15\\
552	2.4582102826059e-15\\
553	3.83469168400608e-15\\
554	2.30287661303525e-15\\
555	1.09485103890283e-15\\
556	6.80866390221889e-15\\
557	2.55592534542023e-15\\
558	9.13453925662696e-15\\
559	9.56098001673446e-15\\
560	9.22304037634529e-15\\
561	5.10702591327572e-15\\
562	6.75413555051524e-15\\
563	9.34769712693179e-16\\
564	6.67612471011343e-15\\
565	3.34221388864417e-15\\
566	1.49468349007045e-15\\
567	2.34201803614209e-15\\
568	5.02985577166068e-15\\
569	4.92401434358997e-15\\
570	1.05325004057301e-15\\
571	4.24215622064468e-15\\
572	2.68527125478709e-15\\
573	4.52066674572256e-15\\
574	5.02674853860431e-15\\
575	3.40252113611371e-15\\
576	7.44760245974182e-16\\
577	6.79688654914921e-15\\
578	3.2511957656799e-15\\
579	1.1470274968321e-14\\
580	4.07619710222869e-15\\
581	6.20633538311818e-16\\
582	8.95795884623617e-15\\
583	1.09906472107864e-15\\
584	7.48577702459077e-15\\
585	2.64512965560564e-15\\
586	1.95238329892755e-15\\
587	3.33990811818093e-15\\
588	9.69397005021436e-15\\
589	1.63922465159876e-15\\
590	1.09597627151113e-14\\
591	2.18688573956263e-15\\
592	6.44503351741043e-15\\
593	2.63722702159291e-15\\
594	3.54136606708857e-15\\
595	5.38544002088188e-15\\
596	5.47312926788883e-15\\
597	2.93031715980549e-15\\
598	4.87242785872429e-15\\
599	3.73206716951993e-15\\
600	6.63729775947363e-15\\
601	3.30093036178669e-15\\
602	1.93335067591649e-15\\
603	1.40492845734018e-14\\
604	3.14018491736755e-15\\
605	1.27863764455398e-14\\
606	1.88737914186277e-15\\
607	4.34842272485023e-15\\
608	5.74023956229462e-15\\
609	4.94423336808835e-15\\
610	2.50477731282361e-15\\
611	5.33167196845001e-15\\
612	3.33806235505672e-15\\
613	3.72142137416602e-15\\
614	4.97034089199563e-15\\
615	3.33990811818093e-15\\
616	2.00148302124336e-15\\
617	1.57107346000328e-15\\
618	5.02061461497894e-15\\
619	3.93552139020513e-15\\
620	2.97541841903945e-15\\
621	8.41575416388062e-15\\
622	1.83102671940889e-15\\
623	6.1072358456982e-15\\
624	1.91377662626577e-15\\
625	1.82090114840347e-15\\
626	4.34301594555567e-15\\
627	4.45371055225112e-15\\
628	1.84777937141037e-15\\
629	3.97980500309257e-15\\
630	4.8368022722105e-15\\
631	5.44242888540566e-15\\
632	1.32234273738243e-14\\
633	4.36248430810437e-15\\
634	1.58959746069124e-15\\
635	6.43983188278073e-15\\
636	1.18049654505191e-14\\
637	3.88934752306799e-15\\
638	7.39861819878224e-15\\
639	7.8416040595439e-15\\
640	1.36680358722664e-15\\
641	2.74878306852687e-15\\
642	3.10279528909062e-15\\
643	7.90619897770301e-15\\
644	7.94798730345622e-16\\
645	1.48084839971143e-15\\
646	7.46955088937067e-15\\
647	3.00594293476891e-15\\
648	4.23308927328178e-15\\
649	9.23155618881007e-15\\
650	1.57009245868378e-16\\
651	8.90621021072122e-15\\
652	1.91412881651217e-15\\
653	1.30295208462093e-14\\
654	2.68527125478709e-15\\
655	5.82523346108528e-15\\
656	5.23148425159771e-15\\
657	4.71844785465692e-15\\
658	1.10605185261577e-15\\
659	3.44213901780133e-15\\
660	7.41558393581344e-15\\
661	3.88419422948336e-15\\
662	5.40770933719406e-15\\
663	5.09373421085011e-15\\
664	3.12099075402874e-15\\
665	1.6983146601011e-15\\
666	6.44703626008578e-15\\
667	9.70678157943396e-16\\
668	4.07506298754811e-15\\
669	4.13026840234438e-15\\
670	2.13555662727753e-15\\
671	2.50785103752016e-15\\
672	7.21644966006352e-16\\
673	1.45710163361808e-15\\
674	1.56640823195913e-15\\
675	5.28406680140859e-15\\
676	3.10316769155909e-15\\
677	3.33066907387547e-16\\
678	2.81756689907519e-15\\
679	3.72380122987091e-16\\
680	2.66352314484872e-15\\
681	3.72380122987091e-15\\
682	5.32935963093761e-15\\
683	4.04927119053975e-15\\
684	5.60112742419687e-15\\
685	1.39221259009941e-15\\
686	7.26496558422291e-15\\
687	2.61845576667214e-15\\
688	7.8823704491389e-15\\
689	5.23691153334427e-15\\
690	1.6983146601011e-15\\
691	4.24215622064468e-15\\
692	3.32985943784812e-15\\
693	2.48144780686495e-15\\
694	2.94627755741752e-15\\
695	1.59564387833875e-15\\
696	3.33066907387547e-15\\
697	5.77342660241721e-15\\
698	3.34221388864417e-15\\
699	4.96506830649455e-16\\
700	2.78442518019882e-15\\
701	1.11886302282795e-15\\
702	1.64016430467197e-15\\
703	4.06266164274095e-15\\
704	5.17535437652169e-15\\
705	2.51214793389404e-15\\
706	1.29592087393701e-15\\
707	6.33563192593436e-15\\
708	5.44462245743526e-15\\
709	2.45981586836929e-15\\
710	7.42854531591069e-15\\
711	5.53109500737443e-15\\
712	2.70698693244067e-15\\
713	7.39111748564147e-15\\
714	1.34636000522047e-15\\
715	6.08809551220423e-15\\
716	2.83704889340722e-15\\
717	3.84752750796379e-15\\
718	4.87622098488213e-15\\
719	5.85212094930815e-15\\
720	4.15119871487733e-15\\
721	4.19157439605604e-15\\
722	2.83324478437815e-15\\
723	2.10650008114602e-15\\
724	2.33212910512037e-15\\
725	2.02919644714353e-15\\
726	1.55827227206398e-15\\
727	2.25642118170139e-15\\
728	3.27234146125395e-15\\
729	1.24126707662364e-15\\
730	1.15910686703364e-15\\
731	5.46897541010506e-15\\
732	1.23254758128547e-15\\
733	2.72178058099574e-15\\
734	2.26186655315256e-15\\
735	3.01604912316258e-15\\
736	3.06765823430732e-15\\
737	2.31022446136429e-15\\
738	4.01842842734823e-15\\
739	2.70869391333491e-15\\
740	1.89714993610702e-15\\
741	1.65605683501727e-15\\
742	1.82618188899708e-15\\
743	1.67110694432208e-15\\
744	2.19269047363468e-15\\
745	1.36087260040122e-15\\
746	5.17714031585472e-15\\
747	3.22729439922146e-15\\
748	2.0896096214161e-15\\
749	1.77982290482175e-15\\
750	3.79400165426938e-15\\
751	2.36036652728414e-15\\
752	2.63780205911706e-15\\
753	2.66973435723262e-15\\
754	2.3657456368742e-15\\
755	4.24542374699552e-15\\
756	2.11654463664089e-15\\
757	3.1646225226421e-15\\
758	2.90771276495583e-15\\
759	4.71844785465692e-15\\
760	3.2965223662528e-15\\
761	2.75901568961278e-15\\
762	3.66415649615465e-15\\
763	3.20429675896557e-15\\
764	3.88578058618805e-16\\
765	2.80660889198046e-15\\
766	1.07209840537625e-15\\
767	4.53155993439726e-15\\
768	1.90767849044699e-15\\
769	3.0451048830041e-15\\
770	2.2970149489377e-15\\
771	2.18847037578812e-15\\
772	5.68989300120393e-16\\
773	2.60133570547882e-15\\
774	1.51515956047856e-15\\
775	3.11088498301551e-15\\
776	3.57562488843841e-15\\
777	5.23691153334427e-16\\
778	7.36124751080136e-15\\
779	6.80436300200608e-16\\
780	1.54636173612489e-15\\
781	1.62435341715112e-15\\
782	1.74948217127817e-15\\
783	1.43069156176122e-15\\
784	2.11015403026018e-15\\
785	1.89064168386892e-15\\
786	2.67495934966906e-15\\
787	7.71185559270127e-16\\
788	1.06053905516117e-15\\
789	3.95222244072348e-15\\
790	1.93666318890484e-15\\
791	1.49365231817119e-15\\
792	9.30536459788923e-16\\
793	1.77722398948334e-16\\
794	1.71658754944584e-15\\
795	3.04970504925228e-15\\
796	2.09762429886662e-15\\
797	4.07657507034135e-15\\
798	2.61845576667214e-15\\
799	4.77597570024646e-15\\
800	3.41201719336699e-15\\
801	1.55530318914042e-15\\
802	3.98647758417199e-15\\
803	3.51313669754127e-15\\
804	1.42745713811718e-15\\
805	1.51846084224138e-15\\
806	3.92523114670944e-16\\
807	1.49982871523527e-15\\
808	6.77599954797753e-16\\
809	2.28878339926112e-15\\
810	3.22156038036135e-15\\
811	2.46509516257093e-15\\
812	1.87262736355642e-15\\
813	1.29948765466135e-15\\
814	1.89471196131175e-15\\
815	1.29948273372089e-15\\
816	4.54183337963237e-15\\
817	1.377580163825e-15\\
818	1.68030154986291e-15\\
819	1.04480481070805e-15\\
820	1.31275363805921e-15\\
821	3.66919891573686e-15\\
822	1.56640823195913e-15\\
823	1.47496795395013e-15\\
824	3.07924313788425e-15\\
825	1.66533453693773e-15\\
826	9.15513359704447e-16\\
827	4.82052905156671e-15\\
828	2.60739960567745e-16\\
829	1.86190061493545e-15\\
830	3.76044518955786e-15\\
831	3.6939167644912e-15\\
832	1.2585248453106e-15\\
833	2.19479747970088e-15\\
834	2.07351055166114e-15\\
835	1.599501590535e-15\\
836	9.07896993793332e-16\\
837	2.22113983025435e-15\\
838	5.55111512312578e-17\\
839	8.89911452410874e-16\\
840	2.78054907684582e-15\\
841	2.72132281422472e-15\\
842	1.17756934401283e-15\\
843	1.78759698022997e-15\\
844	1.01003222302158e-15\\
845	1.10186489051141e-15\\
846	8.85137447731553e-16\\
847	1.06132625425686e-15\\
848	6.32924504528419e-16\\
849	2.10105307537196e-15\\
850	2.34004359315842e-15\\
851	8.34977029545232e-16\\
852	2.77555756156289e-16\\
853	9.48676479634736e-16\\
854	2.1713305837343e-15\\
855	8.20669057264995e-16\\
856	1.52097587627272e-15\\
857	2.03809855111434e-15\\
858	8.67111901826273e-16\\
859	2.85761140888713e-15\\
860	7.30135198854559e-16\\
861	2.13934100129966e-15\\
862	8.77708367144175e-16\\
863	1.2585248453106e-15\\
864	1.71456684533228e-15\\
865	2.14994884003736e-15\\
866	1.09344286978131e-15\\
867	1.15519559316417e-15\\
868	2.5280819845189e-15\\
869	4.47545209131181e-16\\
870	1.40433338743068e-15\\
871	8.08254562088053e-16\\
872	8.89911452410874e-16\\
873	1.73777390727309e-15\\
874	1.83795569110227e-15\\
875	6.70743792374449e-16\\
876	3.02281028649679e-15\\
877	1.88819530585415e-15\\
878	1.34636000522047e-15\\
879	6.54797796170091e-16\\
880	1.24653129889771e-15\\
881	1.32414750740623e-15\\
882	3.25631578548715e-15\\
883	9.57064408256085e-16\\
884	2.83161288746766e-15\\
885	2.06083980778777e-15\\
886	8.25232590446673e-16\\
887	3.37661150723213e-16\\
888	8.25232590446673e-16\\
889	1.07209840537625e-15\\
890	2.34612612215514e-15\\
891	2.98936698014091e-16\\
892	2.23006445196341e-16\\
893	1.52150182160701e-15\\
894	2.07852015897115e-15\\
895	1.24126707662364e-16\\
896	1.03703388611262e-15\\
897	6.71317813696771e-16\\
898	6.69603261727048e-16\\
899	5.97873396028182e-16\\
900	1.25317653381396e-15\\
901	1.44355678787743e-15\\
902	9.43689570931383e-16\\
903	7.37614539776294e-16\\
904	5.02674853860431e-16\\
905	1.1240151438117e-15\\
906	5.09524637778586e-16\\
907	4.44143416650368e-16\\
908	9.43689570931383e-16\\
909	1.88758321594477e-15\\
910	2.03582937406879e-15\\
911	5.41456079275454e-16\\
912	5.02674853860431e-16\\
913	1.04009367355172e-15\\
914	1.0459332467517e-15\\
915	1.96261557335472e-16\\
916	2.78940082729686e-16\\
917	1.25392551876008e-15\\
918	1.22628141165784e-15\\
919	1.66903117752836e-15\\
920	1.88743016245186e-15\\
921	1.24126707662364e-16\\
922	9.69460578291336e-16\\
923	3.46944695195361e-16\\
924	6.23526026768548e-16\\
925	7.83204115979567e-16\\
926	5.66104886700368e-16\\
927	5.30269527580585e-16\\
928	2.73360717445329e-16\\
929	1.87468316323528e-15\\
930	2.94761730184129e-15\\
931	3.7470027081099e-16\\
932	2.72018801672527e-15\\
933	3.92523114670944e-16\\
934	3.24870683430224e-16\\
935	7.49914357617637e-16\\
936	5.57543100486241e-16\\
937	3.06570352914461e-16\\
938	7.75947065761615e-16\\
939	9.87665690824651e-16\\
940	5.33889156819382e-16\\
941	1.08388987728284e-15\\
942	9.07013237393568e-16\\
943	6.00444906373008e-16\\
944	4.31775426138038e-16\\
945	2.35616066190237e-16\\
946	4.41533983539883e-16\\
947	1.08388987728284e-15\\
948	6.95552731308039e-16\\
949	8.88286833300736e-16\\
950	6.59304473250561e-16\\
951	5.36228813751195e-16\\
952	2.8609792490764e-16\\
953	1.75541673428835e-16\\
954	8.08254562088053e-16\\
955	7.1065250275148e-16\\
956	6.58155549913949e-16\\
957	2.37143742013377e-16\\
958	7.40611131540355e-16\\
959	3.77516643188953e-16\\
960	1.11886302282795e-16\\
961	5.36049202688126e-16\\
962	4.21862494094383e-16\\
963	3.55444797896667e-16\\
964	1.27946881663023e-16\\
965	6.98867536731105e-16\\
966	1.36724385252626e-16\\
967	2.22477863102719e-16\\
968	4.41697524745642e-16\\
969	2.80660889198046e-16\\
970	4.42840622106001e-16\\
971	1.41526221675092e-16\\
972	2.62302096160589e-16\\
973	2.0122792321331e-16\\
974	3.00222453186504e-16\\
975	4.86514943414065e-16\\
976	1.41526221675092e-16\\
977	6.11253146585867e-16\\
978	4.34443476818273e-16\\
979	4.38854183572088e-16\\
980	1.75678761831946e-16\\
981	4.72876837670773e-16\\
982	1.22614398128331e-16\\
983	1.11886302282795e-16\\
984	2.13758480371159e-16\\
985	3.61089264912453e-16\\
986	1.12957008997076e-16\\
987	2.12855589406785e-16\\
988	1.62435341715112e-16\\
989	1.91323563644183e-16\\
990	1.58231126132105e-16\\
991	2.68024601344063e-16\\
992	9.81307786677359e-17\\
993	3.29067487186401e-16\\
994	5.24655636871983e-16\\
995	7.84624460353826e-16\\
996	1.09909210097718e-15\\
997	1.32296977375625e-15\\
998	1.42374199434714e-16\\
999	1.11022302462516e-16\\
1000	2.42861286636753e-17\\
};
\addlegendentry{double Wilkinson}

\addplot [color=black, mark=o, mark options={solid, black}]
  table[row sep=crcr]{%
1	1.58961223746499e-15\\
2	9.82883368736079e-16\\
3	5.15869684046496e-15\\
4	4.44068773343896e-15\\
5	1.02264579353375e-14\\
6	8.61319206187184e-15\\
7	5.87676242150179e-15\\
8	8.63570781821494e-15\\
9	3.63894813293697e-15\\
10	1.87012927130245e-15\\
11	7.28043041715891e-15\\
12	3.31710370044386e-15\\
13	8.61842808172142e-15\\
14	8.76661476854e-15\\
15	2.85186101045586e-15\\
16	6.82786924753412e-15\\
17	1.98933922550136e-14\\
18	1.33902464145909e-15\\
19	6.07471026088139e-15\\
20	2.51694186843541e-15\\
21	1.86276438804742e-15\\
22	3.1469579745753e-15\\
23	1.80833866412548e-14\\
24	1.93830777684162e-14\\
25	4.60894173660785e-15\\
26	2.07339778543565e-14\\
27	2.18196213554361e-15\\
28	2.99900248750249e-15\\
29	2.93089437234308e-14\\
30	4.77628819390418e-15\\
31	3.46432795393422e-15\\
32	7.035422401803e-15\\
33	2.77144371759341e-15\\
34	4.80458120868121e-15\\
35	7.87166636511941e-15\\
36	5.35504006660699e-15\\
37	2.34052292712593e-15\\
38	8.6465671034935e-15\\
39	2.73296753220288e-14\\
40	1.00851093452745e-14\\
41	3.41036818304129e-15\\
42	1.04924934012919e-14\\
43	9.59071403555805e-15\\
44	1.27975111140658e-14\\
45	1.42163647292057e-14\\
46	2.7339617459892e-15\\
47	1.49381743160295e-15\\
48	4.13537807456692e-15\\
49	6.35280747929017e-15\\
50	5.06668671276477e-15\\
51	1.41030191227047e-14\\
52	8.87419141033548e-15\\
53	2.0669954440123e-14\\
54	5.68607757017213e-15\\
55	2.14480731993113e-15\\
56	1.09866968139533e-14\\
57	9.71046837692303e-15\\
58	1.21363028246865e-14\\
59	1.6944832953638e-14\\
60	9.58382162421022e-15\\
61	3.58674943607446e-14\\
62	3.82965094593835e-15\\
63	7.4574441863784e-15\\
64	3.95982955707982e-14\\
65	1.02678748431669e-14\\
66	2.41159355008233e-14\\
67	4.54414872741045e-15\\
68	6.51686861581718e-15\\
69	1.20509581193828e-14\\
70	5.57677553051438e-15\\
71	1.20905657428896e-15\\
72	4.05396650624499e-15\\
73	6.66426794430121e-15\\
74	3.01333374384793e-14\\
75	6.59873965036708e-15\\
76	2.57035443664467e-15\\
77	5.91100144016254e-15\\
78	5.5930589443791e-15\\
79	9.19786752663636e-15\\
80	7.66477463435539e-15\\
81	5.19886212077965e-15\\
82	1.20184922481719e-14\\
83	5.07494519851734e-15\\
84	1.17407608716932e-14\\
85	6.7954382943994e-15\\
86	7.75803109763234e-15\\
87	6.66248491732619e-15\\
88	3.6520166661694e-15\\
89	6.91608883230619e-15\\
90	4.68360578262861e-15\\
91	1.68956398493808e-15\\
92	1.0178095472006e-14\\
93	6.33682789736041e-15\\
94	5.82693316735504e-15\\
95	2.11366875061276e-14\\
96	3.33114231369019e-15\\
97	1.06718763699321e-14\\
98	2.51235557865235e-14\\
99	3.7307553452853e-14\\
100	7.39139906973241e-15\\
101	9.44092042515223e-15\\
102	2.52561379412501e-14\\
103	2.25492548522788e-14\\
104	4.81509268884785e-15\\
105	7.03504098667995e-15\\
106	7.71866833225112e-15\\
107	6.15643612865206e-15\\
108	4.78360637297557e-16\\
109	1.7411360063782e-15\\
110	9.50641722100107e-16\\
111	4.06738447455356e-15\\
112	6.71836889350269e-15\\
113	1.06866424728449e-14\\
114	1.12045384596083e-14\\
115	9.53749924489227e-15\\
116	1.80498821148671e-15\\
117	4.31959965949015e-14\\
118	2.35400451557621e-14\\
119	1.45343090055135e-14\\
120	1.59307988420059e-14\\
121	3.05548034040759e-15\\
122	1.33455776096096e-14\\
123	5.38976073309995e-15\\
124	4.86892689981867e-15\\
125	2.29388531356338e-14\\
126	9.44782419165029e-15\\
127	1.36966069572879e-14\\
128	5.54740518997629e-14\\
129	3.53037591232005e-15\\
130	6.53334434256965e-15\\
131	1.44838952040367e-14\\
132	3.45037175450036e-15\\
133	1.36106027989188e-14\\
134	5.96918455615046e-15\\
135	3.73112416085168e-14\\
136	1.18435813402749e-14\\
137	6.74883699370728e-15\\
138	5.70347069531398e-14\\
139	8.5914332488558e-15\\
140	2.549294587109e-14\\
141	5.15722838879963e-14\\
142	6.89731374645117e-15\\
143	4.82850180883427e-15\\
144	3.59502899327256e-14\\
145	7.51773670544827e-15\\
146	6.58566344490426e-15\\
147	7.16912722616767e-15\\
148	8.63171007765428e-15\\
149	8.5256379522174e-15\\
150	9.26448487450959e-15\\
151	1.19835045005622e-15\\
152	5.51676326602414e-15\\
153	1.27023881321905e-14\\
154	9.82879594193567e-15\\
155	1.16310035385874e-14\\
156	8.0906390855728e-15\\
157	4.4304695590332e-14\\
158	2.31570988552633e-14\\
159	3.6248544248736e-14\\
160	5.77508404457607e-14\\
161	2.26804542851686e-14\\
162	2.8792621552574e-14\\
163	2.71382219634676e-15\\
164	1.03459695861475e-14\\
165	1.62012185298809e-14\\
166	1.65350193627539e-14\\
167	1.6824198066081e-14\\
168	8.76628610013423e-15\\
169	6.71371382773683e-14\\
170	1.16538788138597e-14\\
171	2.68042562933963e-14\\
172	1.16640747183851e-14\\
173	7.63670416720991e-14\\
174	3.16261159456071e-15\\
175	3.25357520431043e-15\\
176	4.5646861261444e-16\\
177	6.70807452520166e-15\\
178	1.08511940879155e-14\\
179	1.25013253047407e-14\\
180	2.03249777137825e-15\\
181	7.40158200645927e-15\\
182	2.02582332075618e-14\\
183	4.2455410540758e-15\\
184	3.58028985688822e-14\\
185	6.4733206685068e-15\\
186	3.2800636368785e-14\\
187	9.43726707355653e-15\\
188	6.12094392908878e-15\\
189	1.72461484673356e-14\\
190	9.43899691846485e-15\\
191	2.35014044319461e-14\\
192	1.65625842043456e-14\\
193	6.90188400311119e-15\\
194	5.17555781307636e-15\\
195	3.85878814027609e-15\\
196	2.99159735287503e-14\\
197	2.03293305476771e-14\\
198	1.76912208588309e-14\\
199	4.57059728243712e-14\\
200	1.39029956589998e-14\\
201	6.39895911064777e-15\\
202	1.22489509489498e-14\\
203	2.70846864979128e-14\\
204	5.18308711482461e-15\\
205	5.62435979243918e-16\\
206	3.07385615194715e-15\\
207	1.83825516825004e-14\\
208	3.12796523223691e-15\\
209	1.53390666537723e-14\\
210	8.20472765394244e-15\\
211	4.53141399902657e-15\\
212	1.55753171711258e-14\\
213	6.56562691267353e-15\\
214	2.5907942934733e-14\\
215	6.23224962074332e-15\\
216	6.32675089557925e-15\\
217	1.01332540319947e-14\\
218	1.68819644886803e-14\\
219	1.01407154561561e-14\\
220	9.5258679901038e-15\\
221	4.56420001922902e-15\\
222	6.11025384322986e-15\\
223	3.3105252303373e-14\\
224	5.96314192546282e-14\\
225	1.67884567367577e-14\\
226	1.25695749411482e-14\\
227	3.83253196721453e-14\\
228	4.49654934265853e-15\\
229	2.38508693070163e-14\\
230	5.22610236871201e-15\\
231	2.91908264447408e-15\\
232	8.78914719619459e-15\\
233	1.82831367785751e-14\\
234	9.27505752775823e-15\\
235	3.26051749288912e-14\\
236	3.82491590662902e-14\\
237	4.58390540826653e-15\\
238	2.23844854767013e-14\\
239	1.43462237203306e-14\\
240	2.50673446189961e-14\\
241	1.30134335216637e-14\\
242	2.13884920450184e-14\\
243	4.70117014630578e-15\\
244	1.05384305973285e-14\\
245	2.4299409047834e-14\\
246	2.88105994499973e-14\\
247	3.61038895760285e-14\\
248	7.58209933793629e-15\\
249	4.5674103499598e-15\\
250	1.34394134268414e-14\\
251	4.40059972841063e-14\\
252	7.66234071960341e-15\\
253	3.11623036817468e-14\\
254	7.11718646150391e-15\\
255	1.73458322041028e-14\\
256	1.08846482897905e-14\\
257	6.36471776592185e-15\\
258	2.2819553079073e-14\\
259	3.97825707707115e-15\\
260	5.20855631392052e-15\\
261	2.91971209480106e-14\\
262	5.35879941918713e-15\\
263	6.24784845820286e-15\\
264	1.60277905011702e-14\\
265	9.91314337225488e-15\\
266	1.27574863767172e-14\\
267	7.5450860473796e-15\\
268	1.36465000501423e-15\\
269	2.73827626292413e-15\\
270	1.32383730187597e-14\\
271	9.08903811651907e-15\\
272	5.99965824541386e-15\\
273	2.29087759587772e-15\\
274	5.41543496689965e-15\\
275	2.12375978140252e-14\\
276	4.88711871080665e-15\\
277	4.10723069444704e-14\\
278	6.84615622243321e-15\\
279	1.41951475889136e-14\\
280	1.09694332818619e-14\\
281	3.04300932875959e-15\\
282	8.65596109027663e-15\\
283	2.25101221446483e-14\\
284	6.5300071649189e-15\\
285	7.87812609780887e-15\\
286	1.02850726816155e-14\\
287	1.76374151663804e-14\\
288	1.03624173391879e-14\\
289	5.71727219342634e-15\\
290	1.43687845334058e-14\\
291	2.44176327324552e-14\\
292	1.59855907198019e-14\\
293	9.0258530416068e-15\\
294	9.97029989528786e-15\\
295	2.88887269984089e-14\\
296	2.86671901194706e-15\\
297	1.43562634007806e-14\\
298	4.47991939892986e-15\\
299	2.65289316359748e-15\\
300	1.55169147582601e-14\\
301	1.0175742564305e-14\\
302	1.02380568083312e-14\\
303	7.36292978612896e-15\\
304	5.57226960128387e-15\\
305	6.87050028486188e-15\\
306	1.15666886260106e-14\\
307	1.35014046034949e-14\\
308	6.85996817898595e-15\\
309	3.89542170095567e-15\\
310	3.2087078535065e-14\\
311	5.92974722650449e-15\\
312	2.57538661655437e-15\\
313	7.21065206213297e-15\\
314	7.94352599709514e-15\\
315	2.96815735145684e-14\\
316	9.64413226239359e-15\\
317	5.06330580360165e-15\\
318	2.58471046470698e-15\\
319	1.03514994990403e-14\\
320	1.97236062320991e-14\\
321	2.1373172460395e-15\\
322	6.47450668971366e-15\\
323	9.23171240180917e-15\\
324	7.36619495340756e-15\\
325	6.05182128876805e-15\\
326	7.36243147145385e-15\\
327	1.26777927395627e-14\\
328	9.86789207784641e-15\\
329	4.0510068694408e-14\\
330	5.56684630284962e-15\\
331	1.24469524562833e-14\\
332	2.19588559395119e-15\\
333	2.14549222110962e-15\\
334	4.44465198181314e-15\\
335	5.61547904206387e-15\\
336	6.31386977554081e-15\\
337	9.63040392458543e-16\\
338	7.34584805449952e-15\\
339	5.32940223735079e-15\\
340	2.33388182845071e-15\\
341	1.29190625298677e-14\\
342	3.30264076966263e-15\\
343	4.03372337239501e-15\\
344	9.14805824757779e-15\\
345	3.47236239954153e-15\\
346	3.29659626989337e-15\\
347	3.11102006378588e-15\\
348	4.2493253457405e-15\\
349	3.71564447957935e-15\\
350	2.49458182497867e-14\\
351	4.34324004678365e-15\\
352	1.80237774063401e-14\\
353	1.19194117432251e-14\\
354	5.56957949442863e-15\\
355	8.67716369840142e-15\\
356	4.64096063748746e-15\\
357	1.1220273309907e-14\\
358	5.48402925751602e-15\\
359	5.09221641882631e-15\\
360	1.00344900885382e-14\\
361	6.08808587756947e-15\\
362	7.81559857599933e-15\\
363	1.59187599019664e-14\\
364	6.58739883604938e-15\\
365	1.8240047102204e-14\\
366	1.05487103928257e-14\\
367	9.49057336321007e-15\\
368	2.17648656052943e-15\\
369	1.38730978026522e-14\\
370	1.73392738080946e-14\\
371	1.33210520451321e-14\\
372	8.03455269394689e-15\\
373	1.12296074664169e-14\\
374	1.88054093652764e-15\\
375	2.32446065342158e-14\\
376	6.61277477150459e-15\\
377	1.15645936790956e-14\\
378	6.8853783698266e-15\\
379	5.34165302961706e-15\\
380	1.24985054933849e-14\\
381	3.24893115027165e-15\\
382	9.69040674061992e-15\\
383	2.34079745370197e-14\\
384	8.42360105348774e-15\\
385	2.14016985127249e-14\\
386	1.07007698017082e-14\\
387	9.3184511298331e-15\\
388	3.68377641581621e-15\\
389	1.09746600138149e-14\\
390	1.04144214587288e-14\\
391	4.70880596143192e-15\\
392	7.38456447156193e-15\\
393	1.78614623685846e-14\\
394	5.71956182720628e-15\\
395	9.16366562253732e-15\\
396	1.31210838778995e-14\\
397	8.28331904278701e-15\\
398	8.34376866797703e-15\\
399	8.1620414430597e-15\\
400	6.15870526163729e-15\\
401	1.82449917839034e-14\\
402	3.64894660631862e-15\\
403	6.47375979947225e-15\\
404	7.21205619918819e-15\\
405	1.96643272024872e-15\\
406	5.79058204224075e-15\\
407	4.8222778838543e-15\\
408	4.82084391999389e-15\\
409	8.23255760830722e-15\\
410	4.59223917932844e-15\\
411	2.32232756872276e-14\\
412	6.63522232133776e-15\\
413	1.81579556026029e-14\\
414	7.17407612313617e-15\\
415	1.66213621868977e-15\\
416	4.26058532327107e-15\\
417	2.23957403860945e-15\\
418	4.76675015983209e-15\\
419	7.60255939745939e-15\\
420	8.26889424511293e-15\\
421	1.21069836497227e-14\\
422	6.41294160505429e-15\\
423	5.26377751610444e-15\\
424	2.2993164746241e-15\\
425	6.48833461612493e-15\\
426	8.34417493069764e-15\\
427	2.93968486892074e-15\\
428	1.7219201034451e-14\\
429	7.36710902808018e-15\\
430	1.16079043912952e-14\\
431	9.43992969535071e-15\\
432	1.51660185871632e-14\\
433	4.4906287814741e-15\\
434	9.92485997376639e-15\\
435	9.47693770704181e-15\\
436	1.74790362687836e-15\\
437	5.20074545828079e-15\\
438	1.0357144797982e-14\\
439	7.8805132722868e-15\\
440	9.13381877631691e-15\\
441	8.89987306401523e-15\\
442	8.63138056389518e-15\\
443	1.0812079974102e-14\\
444	4.2661915598249e-15\\
445	2.75566185984406e-15\\
446	1.39952021614142e-15\\
447	6.16289440071036e-15\\
448	5.74227488720619e-15\\
449	3.80770265423458e-15\\
450	3.02373534975733e-15\\
451	1.54175095629726e-15\\
452	2.63819171549927e-15\\
453	9.43032849776069e-15\\
454	1.77858706849088e-15\\
455	5.64860801709585e-15\\
456	5.53333795918648e-15\\
457	6.62537982117445e-15\\
458	5.27122746456504e-15\\
459	3.98610774657154e-15\\
460	1.29275934182037e-15\\
461	1.05659653471462e-14\\
462	6.30166083264212e-15\\
463	6.4187546548695e-15\\
464	1.09656071164576e-14\\
465	4.01713573828807e-15\\
466	8.01343022743873e-15\\
467	1.61709410825516e-14\\
468	4.31197097281833e-15\\
469	1.25486706976865e-15\\
470	3.57109433928383e-15\\
471	5.63269223033801e-15\\
472	6.76188288015521e-15\\
473	7.74949063590297e-15\\
474	3.00847656826619e-15\\
475	2.10443245301722e-15\\
476	3.97690814127304e-15\\
477	6.51226411680538e-15\\
478	5.166912653106e-15\\
479	1.51043751528757e-14\\
480	8.66312601048468e-15\\
481	7.72689725484675e-15\\
482	4.8799169573444e-16\\
483	8.48596272542991e-15\\
484	7.16052398585233e-15\\
485	1.50082823414858e-15\\
486	8.66236040755854e-15\\
487	6.77173429807655e-15\\
488	7.92570789294686e-15\\
489	5.28945098183154e-15\\
490	7.96297744820396e-15\\
491	1.19613315327501e-14\\
492	6.01983845156937e-15\\
493	1.0747147078354e-14\\
494	5.08894315404948e-15\\
495	1.31893992920021e-15\\
496	2.8609792490764e-15\\
497	4.69619090105663e-15\\
498	4.93650117769677e-15\\
499	9.96435491641943e-15\\
500	2.87008076031423e-15\\
501	7.80795471500772e-15\\
502	5.28851157249291e-15\\
503	9.33021178787113e-15\\
504	4.78154023143563e-15\\
505	7.36858660228748e-15\\
506	4.37130490085425e-15\\
507	2.35513868802566e-15\\
508	8.30555908750105e-15\\
509	7.06541606407699e-15\\
510	5.38915796403849e-15\\
511	1.50290739527669e-15\\
512	1.03923042827572e-14\\
513	4.10782519111308e-15\\
514	3.61121265497268e-15\\
515	1.00121194101158e-14\\
516	2.8775507057071e-15\\
517	6.21185656577524e-15\\
518	1.30192585966145e-15\\
519	5.2077034386458e-15\\
520	7.88746850615419e-15\\
521	4.16148555926006e-15\\
522	3.73413079542798e-15\\
523	1.02357505330418e-15\\
524	1.15511223068214e-14\\
525	3.96739716306397e-15\\
526	4.72334335781147e-15\\
527	7.17619857368504e-15\\
528	1.06777831363876e-14\\
529	6.89769333517679e-15\\
530	9.30536459788923e-15\\
531	1.69104133049023e-15\\
532	7.35538464349559e-15\\
533	1.14180848585894e-14\\
534	6.88808168984431e-15\\
535	3.83993648999865e-15\\
536	4.77912004415845e-15\\
537	8.35327554059647e-15\\
538	5.18851122795786e-15\\
539	4.82949009642857e-15\\
540	4.91548031328623e-15\\
541	3.05311331771918e-15\\
542	2.04715010660836e-15\\
543	2.7012892057857e-15\\
544	4.76879238207373e-15\\
545	5.68413588393524e-15\\
546	5.45027920956612e-15\\
547	7.26432932046794e-15\\
548	3.44269848777947e-15\\
549	5.45027920956612e-15\\
550	1.9618303700533e-15\\
551	2.49306259779543e-15\\
552	3.829489987131e-15\\
553	1.21414781953541e-14\\
554	6.71294862268067e-15\\
555	3.51302705421313e-15\\
556	4.77524978839274e-15\\
557	8.96810094042273e-15\\
558	3.22156038036135e-15\\
559	5.34646165558076e-15\\
560	4.82020941962978e-15\\
561	4.23197444921939e-15\\
562	4.41200171508474e-15\\
563	1.48603585777598e-14\\
564	3.62805294957427e-15\\
565	5.20030171308433e-15\\
566	4.88498130835069e-15\\
567	1.56443976340647e-15\\
568	3.07686548854998e-15\\
569	2.29164259262982e-15\\
570	5.57548653001382e-15\\
571	1.33688555545767e-15\\
572	2.34201803614209e-15\\
573	6.39318822276989e-15\\
574	5.60384745183702e-15\\
575	9.8265713847562e-15\\
576	2.22044604925031e-15\\
577	5.1178752665209e-15\\
578	7.5527812234166e-15\\
579	8.51042254301184e-15\\
580	1.54237111854025e-15\\
581	7.02040511799888e-15\\
582	8.65973959207622e-15\\
583	5.06370031771173e-15\\
584	1.08971656011575e-14\\
585	7.99437672833511e-15\\
586	3.45420340910431e-15\\
587	7.72542929943878e-15\\
588	2.70356973739137e-15\\
589	4.42142050788072e-15\\
590	4.90512564663137e-15\\
591	7.84147818644306e-15\\
592	8.06006814562337e-15\\
593	2.67895228489882e-15\\
594	5.44264120520829e-15\\
595	3.25249873151862e-15\\
596	7.7715611723761e-16\\
597	2.89510744497907e-15\\
598	2.80866677486136e-15\\
599	1.01492845998899e-14\\
600	3.02013314551163e-15\\
601	8.57966102001913e-15\\
602	4.5008248882414e-15\\
603	6.69323850033602e-15\\
604	4.84197587757464e-15\\
605	2.17576097108663e-15\\
606	3.15047179980936e-15\\
607	4.26470538523065e-15\\
608	9.06923785777695e-15\\
609	5.00955462564722e-15\\
610	7.29797485978558e-15\\
611	8.46617854656356e-15\\
612	7.83553221798967e-15\\
613	6.61794436961518e-15\\
614	6.1072358456982e-15\\
615	6.21749675060153e-15\\
616	6.24987525956192e-15\\
617	8.85468115789508e-15\\
618	5.70658954574927e-15\\
619	2.48563538387959e-15\\
620	1.44755372248954e-15\\
621	2.19040559656368e-15\\
622	4.30211422042248e-16\\
623	1.91009991535709e-15\\
624	6.1072358456982e-15\\
625	6.00957888018366e-15\\
626	3.23301824835221e-15\\
627	2.1967709624927e-15\\
628	2.71551110678448e-15\\
629	4.450098274551e-15\\
630	3.10713720733802e-15\\
631	1.57792339234318e-15\\
632	3.78128336773784e-15\\
633	2.96206255891045e-15\\
634	5.60085233997285e-15\\
635	1.062748631082e-14\\
636	3.63780736527761e-15\\
637	7.44429167831138e-15\\
638	9.52758648436487e-15\\
639	7.09088416518747e-15\\
640	2.35252041185431e-15\\
641	5.63513379815038e-15\\
642	4.14516303561695e-15\\
643	1.37916516825413e-15\\
644	7.30557120414681e-15\\
645	1.76264295485089e-15\\
646	3.02637612393568e-15\\
647	3.12493762978096e-15\\
648	9.22914625983585e-15\\
649	1.2490009027033e-15\\
650	1.23254758128547e-15\\
651	1.44755372248954e-15\\
652	4.52552085716262e-15\\
653	7.09501138226119e-15\\
654	4.88316739703312e-15\\
655	3.12099075402874e-15\\
656	1.89024691008233e-15\\
657	3.45776995977985e-15\\
658	8.25232590446673e-16\\
659	2.65120235459982e-15\\
660	3.47732060110091e-15\\
661	1.88737914186277e-15\\
662	5.99854435150526e-15\\
663	5.1217874405826e-15\\
664	6.01777749092654e-15\\
665	6.67358560130654e-15\\
666	2.75606017725725e-15\\
667	3.52233455278492e-15\\
668	3.22519432228945e-15\\
669	8.4830411519714e-15\\
670	4.36566177453729e-15\\
671	5.42193643185963e-15\\
672	3.92022942344973e-15\\
673	8.61764809304556e-16\\
674	3.04856811300569e-15\\
675	1.00074151062168e-15\\
676	4.84698502510718e-15\\
677	3.45776995977985e-15\\
678	2.65994151001397e-15\\
679	2.39471271813707e-15\\
680	3.82382794301573e-15\\
681	4.73320055407439e-15\\
682	1.73183796570476e-15\\
683	4.35258402296249e-15\\
684	1.34263562739354e-15\\
685	2.75564086642835e-15\\
686	6.1574854654465e-15\\
687	2.05990505933501e-15\\
688	3.23158823652478e-15\\
689	2.4582102826059e-15\\
690	3.4777636565402e-15\\
691	1.73422380365255e-15\\
692	2.43490918532944e-15\\
693	3.42013568593854e-15\\
694	5.81046916566195e-16\\
695	3.08524166916296e-15\\
696	1.05553326467147e-15\\
697	1.29473140982779e-15\\
698	3.26715076538745e-15\\
699	1.92261211435443e-15\\
700	6.93117355898501e-15\\
701	3.21560651797147e-15\\
702	3.56829203518054e-15\\
703	1.60214837948278e-15\\
704	7.8921552915182e-15\\
705	2.87856231350507e-15\\
706	1.90039570398245e-15\\
707	3.53227186831907e-15\\
708	3.79429987221404e-15\\
709	1.30066785273941e-15\\
710	3.60822483003176e-16\\
711	6.41075691859145e-15\\
712	3.60448656605019e-15\\
713	1.91654209187676e-15\\
714	1.45710163361808e-15\\
715	3.56699643742461e-15\\
716	3.51708158091483e-15\\
717	2.72231122871763e-15\\
718	3.58036167304945e-15\\
719	4.42002639764336e-15\\
720	2.70046916931526e-15\\
721	2.9691980252969e-15\\
722	1.60982338570648e-15\\
723	4.00796662662566e-15\\
724	6.49480469405717e-15\\
725	3.70555125878772e-15\\
726	1.45286586409359e-15\\
727	2.58946281965558e-15\\
728	1.93216737174832e-15\\
729	2.48253415324727e-16\\
730	3.29204996667059e-15\\
731	3.14018491736755e-16\\
732	3.15779905631428e-15\\
733	3.20328233316311e-15\\
734	2.86783737936991e-15\\
735	1.22250629317173e-15\\
736	2.59896546744179e-15\\
737	2.69043028212682e-15\\
738	4.57756679852224e-16\\
739	2.84464184992371e-15\\
740	3.51521927099698e-15\\
741	1.44115330621943e-15\\
742	6.19863474988671e-15\\
743	2.41010470981489e-15\\
744	8.96810094042272e-16\\
745	1.86953942538636e-15\\
746	3.40399249667378e-15\\
747	5.43697650633243e-15\\
748	3.22263628604187e-15\\
749	2.0114655421281e-15\\
750	4.842532705399e-15\\
751	1.11160993712671e-15\\
752	1.03703388611262e-15\\
753	2.51337426930215e-15\\
754	4.12319795766459e-15\\
755	3.84053830590057e-15\\
756	3.15524038624115e-15\\
757	1.60214837948278e-15\\
758	1.33024224594733e-15\\
759	2.91291956651031e-15\\
760	3.65217921463921e-15\\
761	4.74296112894353e-15\\
762	1.37439153426344e-15\\
763	2.448161348223e-15\\
764	2.21784243758771e-15\\
765	1.90868779081412e-15\\
766	2.67017617440688e-15\\
767	3.64264834218873e-15\\
768	4.35019397654277e-15\\
769	2.47880755496933e-15\\
770	3.47953531414698e-15\\
771	4.91963173673859e-15\\
772	1.0547118733939e-15\\
773	2.4339002245141e-15\\
774	1.28787067211979e-15\\
775	2.27273934071784e-15\\
776	1.14439169963056e-15\\
777	2.53367513518042e-15\\
778	5.23691153334427e-16\\
779	9.55049957678547e-16\\
780	4.65268229894461e-16\\
781	2.13266878738e-15\\
782	1.88492852952189e-15\\
783	4.26533757476001e-15\\
784	2.52316349533011e-15\\
785	2.16889001315554e-15\\
786	8.96810094042272e-16\\
787	2.1954993657053e-15\\
788	1.29473140982779e-15\\
789	1.4277943991114e-15\\
790	1.70372455307346e-15\\
791	1.94289029309402e-15\\
792	6.68442777728834e-16\\
793	6.89015044314312e-16\\
794	4.16481637664006e-15\\
795	1.98136710345129e-15\\
796	1.37327003955667e-15\\
797	4.16009693159471e-15\\
798	1.92696469422213e-15\\
799	1.59564387833875e-15\\
800	1.74771991228519e-15\\
801	6.51375521852246e-15\\
802	2.71451799906089e-15\\
803	4.57756679852224e-16\\
804	3.92336621888915e-15\\
805	5.0037075531084e-16\\
806	7.47341745035227e-16\\
807	3.1646225226421e-15\\
808	3.54101212973538e-15\\
809	2.98936698014091e-16\\
810	3.77516643188953e-16\\
811	2.45228796256662e-15\\
812	2.51214793389404e-15\\
813	6.16330040247237e-15\\
814	2.33757319419424e-15\\
815	1.63922465159876e-15\\
816	7.83572885104284e-16\\
817	1.31948500170561e-15\\
818	3.0663316827275e-15\\
819	4.01201451103683e-16\\
820	3.68640126418581e-15\\
821	1.30066785273941e-15\\
822	4.22760332622558e-16\\
823	4.65268229894461e-16\\
824	2.25286554912709e-15\\
825	4.11307289401701e-15\\
826	8.35553472161042e-16\\
827	3.72380122987091e-16\\
828	3.97059976889562e-15\\
829	1.48252192312111e-15\\
830	2.77555756156289e-16\\
831	9.58672921001521e-16\\
832	9.83660105961479e-16\\
833	1.29622271255582e-15\\
834	1.17100901807104e-15\\
835	1.22268351223118e-15\\
836	7.37614539776294e-16\\
837	2.55852600632472e-15\\
838	1.41526221675092e-15\\
839	5.38915796403849e-16\\
840	7.23776861244768e-16\\
841	9.03656071976605e-16\\
842	9.58271045938379e-16\\
843	1.69280620774075e-15\\
844	1.02667495272999e-15\\
845	2.09788824986311e-15\\
846	1.39945638033037e-15\\
847	6.0619092156604e-16\\
848	1.55530318914042e-15\\
849	1.29948273372089e-15\\
850	1.48596052479195e-15\\
851	1.9753313816493e-15\\
852	3.93229021531934e-15\\
853	8.20669057264995e-16\\
854	2.51935366174961e-15\\
855	5.46721434890657e-16\\
856	9.22638084743502e-16\\
857	1.18799051479672e-15\\
858	7.27207300673233e-16\\
859	1.57603040874097e-15\\
860	1.25760632565632e-15\\
861	6.36716776356264e-16\\
862	1.58595854528728e-15\\
863	1.15943913215929e-15\\
864	2.76066839296739e-15\\
865	7.06303053826687e-16\\
866	3.05311331771918e-15\\
867	4.55225287100867e-16\\
868	5.66104886700368e-16\\
869	1.17626020592715e-15\\
870	1.06053905516117e-15\\
871	1.00074151062168e-15\\
872	2.86568757593482e-15\\
873	5.85504509035522e-16\\
874	2.665835984225e-16\\
875	1.80731214395321e-15\\
876	1.68830575361607e-15\\
877	4.997930709674e-16\\
878	1.35548410796491e-15\\
879	2.35252041185431e-15\\
880	3.14018491736755e-16\\
881	1.08388987728284e-15\\
882	1.8081644487136e-15\\
883	2.28878339926112e-16\\
884	9.43689570931383e-16\\
885	1.70939197132323e-15\\
886	1.24126707662364e-16\\
887	1.53661644915664e-15\\
888	6.33532793476628e-16\\
889	2.27273934071784e-15\\
890	1.5713186146369e-15\\
891	6.51088310960383e-16\\
892	6.32924504528419e-16\\
893	1.56320821179986e-15\\
894	1.89786359337418e-15\\
895	2.36362805506249e-15\\
896	1.39690809277244e-15\\
897	4.22760332622558e-16\\
898	1.73472347597681e-17\\
899	8.61764809304556e-16\\
900	4.74287484026755e-16\\
901	2.94065051481788e-16\\
902	1.483366091517e-15\\
903	7.20075335834837e-16\\
904	1.19574679205636e-15\\
905	2.49804035451973e-15\\
906	1.62424966863787e-15\\
907	6.23728986632994e-16\\
908	7.49914357617637e-16\\
909	8.34515588764179e-16\\
910	7.83572885104284e-16\\
911	9.04082224356802e-16\\
912	4.77524978839274e-16\\
913	1.18181402753125e-15\\
914	1.03144738173089e-15\\
915	2.02596690433928e-15\\
916	7.00519057435176e-16\\
917	1.14110526920184e-15\\
918	1.44994659463482e-15\\
919	6.67289294940604e-16\\
920	1.39580468968338e-15\\
921	1.12264355679218e-15\\
922	7.2194514417634e-16\\
923	6.32924504528419e-16\\
924	8.20669057264995e-16\\
925	1.12207513306536e-15\\
926	3.6638411145107e-16\\
927	4.46036504397568e-16\\
928	7.00519057435176e-16\\
929	1.50083258554975e-15\\
930	3.61888430622384e-16\\
931	3.35658906848386e-16\\
932	6.95489048638291e-16\\
933	3.23682852456947e-16\\
934	5.16283550293047e-16\\
935	6.47960436968506e-16\\
936	7.81604105899931e-16\\
937	5.61321778396092e-16\\
938	3.30259277750803e-15\\
939	5.05016111510791e-16\\
940	2.08924092099481e-15\\
941	6.22028396319168e-16\\
942	1.05068693916064e-15\\
943	2.37143742013377e-16\\
944	1.36680358722664e-16\\
945	5.22966623375852e-16\\
946	9.27738159259743e-16\\
947	5.84352102023991e-16\\
948	8.67111901826273e-16\\
949	2.77555756156289e-16\\
950	6.78310153037761e-16\\
951	1.96261557335472e-16\\
952	4.79135522969189e-16\\
953	8.88611994741668e-16\\
954	6.09359740447184e-16\\
955	6.23767582529608e-16\\
956	8.34515588764179e-16\\
957	4.84730289145668e-16\\
958	4.62153254702966e-16\\
959	1.18571871006689e-16\\
960	5.41944938641421e-16\\
961	1.52958154292003e-15\\
962	4.44305997370834e-16\\
963	4.03710071144838e-16\\
964	5.79553433516819e-16\\
965	3.08136895321366e-16\\
966	7.47341745035227e-17\\
967	4.37378283152837e-16\\
968	2.11380166311279e-16\\
969	8.40150774931454e-16\\
970	8.40150774931454e-16\\
971	6.08252531697804e-16\\
972	1.59481385522148e-16\\
973	1.27946881663023e-16\\
974	1.71658754944584e-16\\
975	4.68619421181789e-16\\
976	3.70799171900838e-16\\
977	1.38777878078145e-16\\
978	2.55140024536113e-16\\
979	3.06570352914461e-16\\
980	1.08388987728284e-16\\
981	4.31775426138038e-16\\
982	3.5108334685767e-16\\
983	3.61888430622384e-16\\
984	4.86131300410153e-16\\
985	4.28416997445367e-16\\
986	5.64155971671082e-16\\
987	6.93889390390723e-17\\
988	5.0037075531084e-17\\
989	3.94618135753871e-16\\
990	1.04666952789124e-15\\
991	2.25914017994151e-16\\
992	2.40995487271915e-16\\
993	1.38951242140839e-16\\
994	2.75466222627852e-16\\
995	8.37718783690715e-16\\
996	4.36117382578104e-16\\
997	1.5218182408309e-16\\
998	1.32096202741163e-15\\
999	7.63278329429795e-17\\
1000	1.76907777093865e-17\\
};
\addlegendentry{random}

\end{axis}
\end{tikzpicture}%

==> fig/numexp2b/cavity.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=-1000000,
xmax=-0.0001,
xminorticks=true,
ymin=-15,
ymax=15,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-71545.0517359945	0\\
-71544.9733819315	0\\
-71544.9733027397	0\\
-71544.8944599329	0\\
-70763.9032740825	0\\
-70763.9326484476	0\\
-70763.9326477266	0\\
-70763.9620959088	0\\
-30272.9178565581	0\\
-30273.0186156631	0\\
-30273.0198365652	0\\
-30273.1204627187	0\\
-30099.9627540967	0\\
-30099.864085383	0\\
-30099.8640389081	0\\
-30099.7645746121	0\\
-28001.771942785	0\\
-28001.5563696164	0\\
-28001.5555507923	0\\
-28001.3396365569	0\\
-27925.6124408121	0\\
-27925.8200956527	0\\
-27925.8201838906	0\\
-27926.0275888138	0\\
-19967.8744967814	0\\
-19968.088798728	0\\
-19968.0975778384	0\\
-19968.3112439321	0\\
-20145.074058758	0\\
-20144.874748921	0\\
-20144.8719951818	0\\
-20144.6725536856	0\\
-20475.2559127793	0\\
-20475.399713501	0\\
-20475.4069239578	0\\
-20475.5491956752	0\\
-20451.4632343001	0\\
-20451.2425890217	0\\
-20451.2352375392	0\\
-20451.0112846853	0\\
-14741.7564833748	0\\
-14741.2423253424	0\\
-14741.566813098	0\\
-14741.432334868	0\\
-14804.7568037311	0\\
-14804.3435714593	0\\
-14804.5705943471	0\\
-14804.5311580793	0\\
-14938.2314537696	0\\
-14938.4447152023	0\\
-14938.5811191301	0\\
-14938.8056719208	0\\
-14940.7121334321	0\\
-14940.2831055447	0\\
-14940.4782599058	0\\
-14940.5510932988	0\\
-13609.3806945708	0\\
-13609.4778960577	0\\
-13609.4803292602	0\\
-13609.5780898393	0\\
-13421.1919831469	0\\
-13421.1255439842	0\\
-13421.1035862797	0\\
-13421.0360734172	0\\
-12721.3404587605	0\\
-12721.2289977013	0\\
-12721.2120767498	0\\
-12721.0994893759	0\\
-11670.0886888091	0\\
-11670.1201069858	0\\
-11670.1086890558	0\\
-11670.1002746481	0\\
-10833.0921975287	0\\
-10827.3709125612	0\\
-10814.4623810513	0\\
-10820.2969623934	0\\
-10816.819988092	0\\
-10816.7009801432	0\\
-10830.9121917472	0\\
-10830.788680956	0\\
-10968.5539951251	0\\
-10965.5507775478	0\\
-10967.4654918428	0\\
-10967.3776054707	0\\
-10963.1191827465	0\\
-10960.1411699553	0\\
-10961.211802135	0\\
-10961.2895843149	0\\
-9489.4899865134	0\\
-9489.17132249931	0\\
-9489.37178878719	0\\
-9489.28813848254	0\\
-9625.33630600612	0\\
-9625.25111056695	0\\
-9625.22011917261	0\\
-9625.13146667464	0\\
-9577.80202988555	0\\
-9578.31049351809	0\\
-9578.10919542891	0\\
-9578.00791130384	0\\
-9559.19346205992	0\\
-9558.9493171429	0\\
-9559.10030624093	0\\
-9559.04477053888	0\\
-8099.21690223282	0\\
-8098.71387458144	0\\
-8098.95569217105	0\\
-8098.93546434997	0\\
-8040.69896298997	0\\
-8041.2272450691	0\\
-8040.99126568395	0\\
-8040.93719229555	0\\
-7986.83273883845	0\\
-7986.18314546141	0\\
-7986.48358373109	0\\
-7986.5361869259	0\\
-7924.21746869503	0\\
-7925.02446897875	0\\
-7924.61032617074	0\\
-7924.62667776416	0\\
-7110.93277085463	0\\
-7109.87838258916	0\\
-7110.35368093415	0\\
-7110.48012800693	0\\
-7093.70581736057	0\\
-7092.59917606617	0\\
-7093.07992924587	0\\
-7093.19508419615	0\\
-7007.20379379672	0\\
-6998.70711815353	0\\
-7006.01709852013	0\\
-7005.93617327793	0\\
-7003.38115957068	0\\
-7002.54578582423	0\\
-6999.97996773628	0\\
-6999.90369489816	0\\
-6185.46558391438	0\\
-6185.25444636776	0\\
-6185.34247263818	0\\
-6185.32925933785	0\\
-6105.19222510374	0\\
-6105.12113984147	0\\
-6105.15875014224	0\\
-6105.1546175678	0\\
-5809.23373836048	0\\
-5809.37571242559	0\\
-5809.30912615714	0\\
-5809.30106907068	0\\
-5715.69076810088	0\\
-5715.57536060931	0\\
-5715.63028541075	0\\
-5715.63567095046	0\\
-5257.71882072269	0\\
-5255.93850271802	0\\
-5255.85663511901	0\\
-5251.82188884738	0\\
-5251.23755434797	0\\
-5245.30844236105	0\\
-5247.17382321638	0\\
-5247.09771929549	0\\
-5135.1702783479	0\\
-5135.47670571705	0\\
-5135.32760306353	0\\
-5135.3172520798	0\\
-5156.00375318265	0\\
-5156.26985262984	0\\
-5156.13879962174	0\\
-5156.13644796232	0\\
-4751.98251837283	0\\
-4751.88761226492	0\\
-4751.93777027768	0\\
-4751.92610177397	0\\
-4663.31169318039	0\\
-4663.33992266736	0\\
-4663.32302161006	0\\
-4663.32985814201	0\\
-3959.77445457	0\\
-3958.9956392877	0\\
-3959.39617283832	0\\
-3959.38460288105	0\\
-3904.31496883065	0\\
-3903.42295688135	0\\
-3903.88945610625	0\\
-3903.81984299818	0\\
-3871.67189299798	0\\
-3869.99639674121	0\\
-3870.81041496948	0\\
-3870.8881561645	0\\
-3846.12034775009	0\\
-3844.39090010647	0\\
-3845.23775661261	0\\
-3845.22349606585	0\\
-3724.1931076953	0\\
-3724.23341822873	0\\
-3724.21245429074	0\\
-3724.21386668464	0\\
-3783.8233739429	0\\
-3783.77990703313	0\\
-3783.80105676412	0\\
-3783.79176131871	0\\
-3023.96437889132	0\\
-3023.83386809949	0\\
-3023.90281165376	0\\
-3023.88992530468	0\\
-2936.56274431176	0\\
-2936.62502376192	0\\
-2936.60389663816	0\\
-2936.58897707895	0\\
-2863.91085903954	0\\
-2862.86038595703	0\\
-2863.4260141811	0\\
-2863.41002256366	0\\
-2849.92552332813	0\\
-2848.75967863013	0\\
-2849.28134763496	0\\
-2849.25850118861	0\\
-2739.5303980276	0\\
-2739.51062364968	0\\
-2739.52243219838	0\\
-2739.51807585171	0\\
-2784.28278536495	0\\
-2784.30116945837	0\\
-2784.30538480181	0\\
-2784.32906976511	0\\
-2122.54766582826	0\\
-2122.09926516528	0\\
-2122.35254275543	0\\
-2122.33651354962	0\\
-2113.66914439752	0\\
-2112.86568749388	0\\
-2113.1713453986	0\\
-2113.14066410024	0\\
-2036.73963314902	0\\
-2036.72411903951	0\\
-2036.72223867127	0\\
-2036.70583944453	0\\
-2063.59117786304	0\\
-2063.56286581654	0\\
-2063.5592298303	0\\
-2063.53315151309	0\\
-1599.39687514509	0\\
-1599.3144279287	0\\
-1599.36603348527	0\\
-1599.35411115975	0\\
-1467.08692950392	0\\
-1467.07017426132	0\\
-1467.06718489124	0\\
-1467.05225967637	0\\
-1541.55576359644	0\\
-1540.83909472318	0\\
-1541.03013753072	0\\
-1541.03180491838	0\\
-1558.70810354267	0\\
-1558.64817528644	0\\
-1558.66748049708	0\\
-1558.66365859675	0\\
-493.616987566744	0\\
-492.363856471117	0\\
-492.363864341974	0\\
-491.661980998038	0\\
-485.799448090722	0\\
-486.712117397318	0\\
-487.35387334203	0\\
-487.353861982586	0\\
-364.492019334969	0\\
-364.731578296479	0\\
-365.366185406006	0\\
-366.266751842728	0\\
-366.266782695653	0\\
-368.802720084054	0\\
-368.060125670597	0.447902915542266\\
-368.060125670597	-0.447902915542266\\
-367.925369168613	0\\
-367.925474882994	0\\
-367.666943833473	0\\
-367.666805496733	0\\
-356.9760434828	0\\
-356.976014661672	0\\
-356.216978221609	0\\
-355.538553144884	0\\
-315.568061706165	0\\
-315.139158396384	0\\
-315.139084407996	0\\
-315.060762922135	0\\
-315.061062031951	0\\
-314.744760407049	0\\
-313.116186656067	0\\
-312.526879603374	0\\
-311.849903354305	0\\
-311.849701412208	0\\
-311.769407723195	0\\
-309.453591791246	0\\
-305.598556031171	0\\
-305.598266834134	0\\
-305.1685336702	0\\
-302.367398933861	0\\
-290.265781893657	0\\
-290.265670347405	0\\
-289.358436622858	0\\
-289.709693703554	0\\
-288.824828052077	0\\
-288.825473290257	0\\
-287.065683562096	0\\
-286.299292997687	1.24508343762766\\
-286.299292997687	-1.24508343762766\\
-286.365305254374	0\\
-286.365796006516	0\\
-283.20159405106	0\\
-279.692288174862	0\\
-279.54785211085	0\\
-279.546262062161	0\\
-276.758278395207	0\\
-276.236888469597	0\\
-276.234210986295	0\\
-275.603806311302	0\\
-273.980581267019	0\\
-273.978390301209	0\\
-273.567834749284	0\\
-273.572989062646	0\\
-273.71328808494	0\\
-273.787313570815	0\\
-269.717675272628	0\\
-269.507624819448	1.40582479118873\\
-269.507624819448	-1.40582479118873\\
-266.065724382041	0\\
-266.023049766382	0.0118423620521722\\
-266.023049766382	-0.0118423620521722\\
-264.691718151846	0\\
-264.662056256018	0\\
-177.215649464578	0\\
-177.477806005593	0\\
-177.477962422035	0\\
-185.781357543813	0.846131058773503\\
-185.781357543813	-0.846131058773503\\
-189.705939160475	1.22385258242868\\
-189.705939160475	-1.22385258242868\\
-188.672374157051	0\\
-188.529683093847	0\\
-188.528985821919	0\\
-189.644046807098	0\\
-190.098522756485	0\\
-190.097400739845	0\\
-190.235868278402	0\\
-190.237721273784	0\\
-263.344737556071	0.940159498531829\\
-263.344737556071	-0.940159498531829\\
-263.044378763107	0\\
-263.000169241551	0\\
-262.961792001609	0\\
-262.914385561499	0\\
-262.816792452544	0\\
-261.637774554048	0\\
-254.620647238153	10.1375867078299\\
-254.620647238153	-10.1375867078299\\
-260.729171346504	0\\
-260.287041110125	0.751211621064034\\
-260.287041110125	-0.751211621064034\\
-221.30985958322	0\\
-259.320458788176	1.07631368272488\\
-259.320458788176	-1.07631368272488\\
-255.595167301817	6.49285502177077\\
-255.595167301817	-6.49285502177077\\
-252.014751432493	9.16877606074931\\
-252.014751432493	-9.16877606074931\\
-258.228037546689	1.23100804586433\\
-258.228037546689	-1.23100804586433\\
-258.277392901835	0\\
-251.84177694486	8.71142403238844\\
-251.84177694486	-8.71142403238844\\
-256.549585495912	3.22810145188547\\
-256.549585495912	-3.22810145188547\\
-250.163898315834	9.25433178556041\\
-250.163898315834	-9.25433178556041\\
-257.296876610804	0\\
-256.950267999822	0.932781782262644\\
-256.950267999822	-0.932781782262644\\
-256.885314628396	0.190791833314656\\
-256.885314628396	-0.190791833314656\\
-222.012079445959	0\\
-222.393653675298	0\\
-222.393716176349	0\\
-250.956548843738	6.75190291986699\\
-250.956548843738	-6.75190291986699\\
-255.913358582562	0\\
-255.551199790461	0.616225924279725\\
-255.551199790461	-0.616225924279725\\
-254.888192964953	1.52374220028942\\
-254.888192964953	-1.52374220028942\\
-255.31150316156	0\\
-254.908109821231	0.418809496276566\\
-254.908109821231	-0.418809496276566\\
-253.857847860827	0.970180108041435\\
-253.857847860827	-0.970180108041435\\
-252.191565463945	3.19914603304321\\
-252.191565463945	-3.19914603304321\\
-253.895828962296	0\\
-253.54787317448	0\\
-253.182181175742	1.07108933436323\\
-253.182181175742	-1.07108933436323\\
-248.918312568332	6.25650233281114\\
-248.918312568332	-6.25650233281114\\
-252.080185070548	1.41682830374712\\
-252.080185070548	-1.41682830374712\\
-249.659981203793	4.07794330089186\\
-249.659981203793	-4.07794330089186\\
-247.801814649485	5.28318902672508\\
-247.801814649485	-5.28318902672508\\
-251.596524559035	0.0145708636476886\\
-251.596524559035	-0.0145708636476886\\
-250.857074191127	0.950413470960403\\
-250.857074191127	-0.950413470960403\\
-250.625631989086	1.1950850842308\\
-250.625631989086	-1.1950850842308\\
-249.518194987913	1.26008052235872\\
-249.518194987913	-1.26008052235872\\
-249.809859324209	0\\
-249.714809419343	0\\
-247.090357881766	2.98870290690124\\
-247.090357881766	-2.98870290690124\\
-235.59552519269	5.66975484711424\\
-235.59552519269	-5.66975484711424\\
-248.710738192239	1.0106003041259\\
-248.710738192239	-1.0106003041259\\
-248.37136572868	0.808563041799636\\
-248.37136572868	-0.808563041799636\\
-234.927422306658	4.78306878910945\\
-234.927422306658	-4.78306878910945\\
-247.662680065126	0.91910015676438\\
-247.662680065126	-0.91910015676438\\
-247.365844041122	0.813303276252775\\
-247.365844041122	-0.813303276252775\\
-247.695480643046	0\\
-247.561746758499	0\\
-247.459591259024	0\\
-247.394183808321	0\\
-247.24808709389	0\\
-247.200112110784	0\\
-246.68693847243	0.329240277125387\\
-246.68693847243	-0.329240277125387\\
-246.176279608984	0.165528371987696\\
-246.176279608984	-0.165528371987696\\
-245.96759403458	0\\
-245.744698301348	0\\
-245.372420667297	0\\
-245.21002052078	0\\
-245.128262441063	0\\
-245.04176779293	0\\
-244.877742480823	0\\
-244.543661236755	0\\
-244.553420931567	0\\
-244.347237495034	0\\
-243.66844948469	0\\
-243.916356836427	0.0329803849132201\\
-243.916356836427	-0.0329803849132201\\
-244.147913421741	0\\
-244.111198908379	0\\
-244.067342179604	0\\
-244.005809090415	0\\
-242.467931326032	0\\
-243.140441440028	0\\
-243.139540305973	0\\
-242.723770545119	0\\
-242.82635135455	0\\
-242.998339483148	0\\
-242.956170920446	0\\
-242.912758903951	0\\
-241.036060323968	0\\
-240.017564352767	0\\
-240.016371185909	0\\
-239.430093547862	0\\
-238.602912775909	0\\
-233.214158549246	3.13930430802963\\
-233.214158549246	-3.13930430802963\\
-237.683498895582	0.00643591559574917\\
-237.683498895582	-0.00643591559574917\\
-237.383224106085	0.039289916818296\\
-237.383224106085	-0.039289916818296\\
-237.480430004359	0.00289309304973482\\
-237.480430004359	-0.00289309304973482\\
-234.672840353181	2.37823965653814\\
-234.672840353181	-2.37823965653814\\
-236.554229015458	0\\
-234.689993272564	1.98156060004731\\
-234.689993272564	-1.98156060004731\\
-233.730485079364	1.45640926224718\\
-233.730485079364	-1.45640926224718\\
-231.690324971274	0\\
-231.753306393329	0\\
-234.926776753074	0.0249399393841648\\
-234.926776753074	-0.0249399393841648\\
-234.849177097424	0.0559521948092159\\
-234.849177097424	-0.0559521948092159\\
-231.993920652688	0\\
-232.141299873624	0\\
-232.216315788458	0\\
-234.239589162627	0.435731875850615\\
-234.239589162627	-0.435731875850615\\
-234.363058377806	0\\
-232.428667162871	0\\
-232.514282484527	0.0310337060193449\\
-232.514282484527	-0.0310337060193449\\
-232.613266216974	0\\
-234.051020391866	0\\
-232.741030473829	0\\
-232.85462486174	0.0997283786663027\\
-232.85462486174	-0.0997283786663027\\
-233.680158501254	0.308041684302027\\
-233.680158501254	-0.308041684302027\\
-233.760462125778	0.236877545418283\\
-233.760462125778	-0.236877545418283\\
-233.02374803699	0.103368284634887\\
-233.02374803699	-0.103368284634887\\
-233.22604955087	0.108539960633156\\
-233.22604955087	-0.108539960633156\\
-233.572548122115	0.102603241432149\\
-233.572548122115	-0.102603241432149\\
-233.357220292403	0.0533089197221542\\
-233.357220292403	-0.0533089197221542\\
-233.526872923126	0\\
-175.680713836048	0\\
-165.23995759907	0\\
-165.239641574028	0\\
-164.211407487675	0\\
-163.099739554017	0\\
-163.371101718924	0\\
-162.868763623967	0\\
-162.86954763966	0\\
-162.228043229218	0\\
-162.230214844483	0\\
-161.009499468419	0\\
-159.905202837886	0\\
-159.293885956835	0\\
-154.747295461107	0\\
-154.637387339024	0\\
-154.635335219645	0\\
-151.717795535729	0\\
-151.414946879468	0\\
-151.412158468376	0\\
-151.156604633308	0\\
-146.99269775354	0\\
-147.144638353145	0\\
-147.14865849782	0\\
-147.08812650122	0\\
-147.094115693744	0\\
-144.901683000108	2.06967693822415\\
-144.901683000108	-2.06967693822415\\
-145.100488630814	0\\
-144.331070763541	0\\
-143.817936137754	0\\
-143.81970695522	0\\
-143.089110937538	0\\
-140.33813030798	0\\
-140.041174052843	0\\
-139.966937611109	0.0446320287084339\\
-139.966937611109	-0.0446320287084339\\
-139.510256280343	0.0124499225296715\\
-139.510256280343	-0.0124499225296715\\
-138.657526287469	1.15083689857428\\
-138.657526287469	-1.15083689857428\\
-138.603616084081	0.00436993329275013\\
-138.603616084081	-0.00436993329275013\\
-137.547425311497	0\\
-137.38406747382	0.119454068997622\\
-137.38406747382	-0.119454068997622\\
-137.105870882724	0\\
-137.020871354145	0\\
-136.708604442841	0.00555719201634542\\
-136.708604442841	-0.00555719201634542\\
-135.784429619277	2.06420303155601\\
-135.784429619277	-2.06420303155601\\
-135.166720789179	0\\
-129.517050271572	8.75419696328186\\
-129.517050271572	-8.75419696328186\\
-133.705512141359	0\\
-130.883066651731	5.58856958177959\\
-130.883066651731	-5.58856958177959\\
-133.419730028463	0.375283634712726\\
-133.419730028463	-0.375283634712726\\
-132.872260028838	0.322515952296418\\
-132.872260028838	-0.322515952296418\\
-132.750604955823	0\\
-131.752387427675	2.17283064221036\\
-131.752387427675	-2.17283064221036\\
-132.263500539627	0.202053575892858\\
-132.263500539627	-0.202053575892858\\
-131.737684782301	0.940333676047819\\
-131.737684782301	-0.940333676047819\\
-128.260674737846	7.55289258897539\\
-128.260674737846	-7.55289258897539\\
-130.903746573216	1.2719507494808\\
-130.903746573216	-1.2719507494808\\
-126.715369497273	8.55263343357341\\
-126.715369497273	-8.55263343357341\\
-129.948817792926	1.55916850384793\\
-129.948817792926	-1.55916850384793\\
-125.667430822685	7.31491782213013\\
-125.667430822685	-7.31491782213013\\
-129.105622816275	1.865007499351\\
-129.105622816275	-1.865007499351\\
-129.224162914335	0.205780071997534\\
-129.224162914335	-0.205780071997534\\
-129.149404622492	0\\
-128.393700194068	1.89777596992842\\
-128.393700194068	-1.89777596992842\\
-128.837675237012	0\\
-124.744511746623	5.44342449885706\\
-124.744511746623	-5.44342449885706\\
-128.185896336083	0\\
-127.511876555381	1.88131789531702\\
-127.511876555381	-1.88131789531702\\
-127.858838355944	0\\
-126.530433826081	2.48448767947495\\
-126.530433826081	-2.48448767947495\\
-127.376589525852	0\\
-126.611317648897	1.7929820080394\\
-126.611317648897	-1.7929820080394\\
-124.365465159384	4.10947515002188\\
-124.365465159384	-4.10947515002188\\
-126.508061998585	0.580990555122244\\
-126.508061998585	-0.580990555122244\\
-125.967691622517	1.51745630441897\\
-125.967691622517	-1.51745630441897\\
-125.474414766005	1.49449457099673\\
-125.474414766005	-1.49449457099673\\
-125.572400163265	0\\
-125.409234841195	0.594012399931717\\
-125.409234841195	-0.594012399931717\\
-124.09129476247	2.51322008998834\\
-124.09129476247	-2.51322008998834\\
-124.840611403062	1.40800238080704\\
-124.840611403062	-1.40800238080704\\
-125.101915488883	0\\
-124.438893666026	1.40376722720565\\
-124.438893666026	-1.40376722720565\\
-124.654591041382	0\\
-123.833203688978	1.65946228401343\\
-123.833203688978	-1.65946228401343\\
-123.887453385705	1.29190576242824\\
-123.887453385705	-1.29190576242824\\
-123.815856074622	0\\
-123.732085852889	0\\
-123.335459762677	1.04454412786539\\
-123.335459762677	-1.04454412786539\\
-122.871533341826	1.13420122084237\\
-122.871533341826	-1.13420122084237\\
-122.832249746239	0.848919195693068\\
-122.832249746239	-0.848919195693068\\
-122.439101054821	0.615493860990169\\
-122.439101054821	-0.615493860990169\\
-119.094698222367	0\\
-122.064490757297	0.507643755221392\\
-122.064490757297	-0.507643755221392\\
-119.750121703796	0\\
-119.751669439589	0\\
-121.834166921507	0.420093862323901\\
-121.834166921507	-0.420093862323901\\
-121.582073355533	0.323031647869589\\
-121.582073355533	-0.323031647869589\\
-120.599450946493	0\\
-121.379082683862	0.309998218604634\\
-121.379082683862	-0.309998218604634\\
-121.105303005883	0.359980390472501\\
-121.105303005883	-0.359980390472501\\
-121.460253218964	0\\
-121.198261235892	0.321874403862708\\
-121.198261235892	-0.321874403862708\\
-121.275978325398	0.21975555184145\\
-121.275978325398	-0.21975555184145\\
-121.330448672261	0\\
-120.899898620616	0\\
-120.898796444984	0\\
-121.072503901679	0.096545532327392\\
-121.072503901679	-0.096545532327392\\
-121.146404084932	0.0719766242981159\\
-121.146404084932	-0.0719766242981159\\
-117.671012936226	0\\
-117.136442099848	0\\
-117.130842527783	0\\
-116.779017114243	0\\
-115.764330653624	0\\
-114.868749075972	0\\
-114.858715903235	0\\
-114.56019968516	0\\
-113.226709142341	0.00272660524840738\\
-113.226709142341	-0.00272660524840738\\
-111.541972867879	0.978960792727332\\
-111.541972867879	-0.978960792727332\\
-111.676193188744	0\\
-111.562283478898	0\\
-109.338003694766	3.22044941078762\\
-109.338003694766	-3.22044941078762\\
-109.638528299607	2.95846857324464\\
-109.638528299607	-2.95846857324464\\
-111.295967239248	0\\
-110.971716577942	0\\
-110.696271591112	0.884529674129979\\
-110.696271591112	-0.884529674129979\\
-110.312794961437	0.228043567440381\\
-110.312794961437	-0.228043567440381\\
-109.601514045453	0.517078730468971\\
-109.601514045453	-0.517078730468971\\
-109.100634241473	0.613959448852386\\
-109.100634241473	-0.613959448852386\\
-107.399326484253	2.3630222093452\\
-107.399326484253	-2.3630222093452\\
-108.687705440564	1.0394152815139\\
-108.687705440564	-1.0394152815139\\
-108.609741749186	0.678264973531921\\
-108.609741749186	-0.678264973531921\\
-100.527347281798	0\\
-100.411622283619	0\\
-100.413602934516	0\\
-108.136451560492	0.724811821884644\\
-108.136451560492	-0.724811821884644\\
-107.595911447485	1.27887324335415\\
-107.595911447485	-1.27887324335415\\
-107.754794667716	0.763189211026456\\
-107.754794667716	-0.763189211026456\\
-107.391574017535	0.724738441940561\\
-107.391574017535	-0.724738441940561\\
-107.108552928158	0.648992482038222\\
-107.108552928158	-0.648992482038222\\
-107.291049010658	0\\
-107.283275020408	0\\
-106.871948693751	0.546455311895858\\
-106.871948693751	-0.546455311895858\\
-106.665126346901	0.423750880089944\\
-106.665126346901	-0.423750880089944\\
-106.715889679981	0\\
-106.459686537338	0.297406708931507\\
-106.459686537338	-0.297406708931507\\
-106.275488659158	0.199180304966051\\
-106.275488659158	-0.199180304966051\\
-105.680488903737	0.10150679696472\\
-105.680488903737	-0.10150679696472\\
-105.587436088018	0\\
-106.124683300078	0.11716129907626\\
-106.124683300078	-0.11716129907626\\
-106.013322188381	0.0550220668755287\\
-106.013322188381	-0.0550220668755287\\
-105.966653804795	0\\
-105.834854401673	0\\
-105.84071313357	0\\
-98.5778059164153	0\\
-98.5755689080045	0\\
-98.2998923820973	0\\
-97.9293000995075	0\\
-94.989858221395	0\\
-94.3406598624934	0\\
-94.2440525906267	0\\
-94.2494093912093	0\\
-93.974233534863	0\\
-93.9835821521092	0\\
-92.2464021915619	0\\
-90.4181788127993	0\\
-90.176403241156	1.1539793076555\\
-90.176403241156	-1.1539793076555\\
-89.2207159394227	0.00194648518028229\\
-89.2207159394227	-0.00194648518028229\\
-88.60519194334	0\\
-88.0667228666557	0\\
-88.0485215173315	0\\
-86.6641288667957	0.935089250307507\\
-86.6641288667957	-0.935089250307507\\
-87.4498987054627	0\\
-87.4240917926062	0\\
-87.3428992717962	0\\
-87.3758669721896	0\\
-86.6745143278122	0\\
-84.3557694395376	0\\
-83.4784790032389	1.17583114454707\\
-83.4784790032389	-1.17583114454707\\
-83.3217114506565	0\\
-82.9869979541761	0.13871896580512\\
-82.9869979541761	-0.13871896580512\\
-82.9505635910628	0\\
-82.5793754509344	0\\
-78.9274799456915	5.59817012831508\\
-78.9274799456915	-5.59817012831508\\
-81.4809486213913	0.309937963762678\\
-81.4809486213913	-0.309937963762678\\
-81.325746900254	0\\
-81.1977346077049	0.70769147339464\\
-81.1977346077049	-0.70769147339464\\
-79.3603249154037	3.7603762822234\\
-79.3603249154037	-3.7603762822234\\
-80.4361154317805	0.92769965865136\\
-80.4361154317805	-0.92769965865136\\
-79.8241079987897	0.556643569503873\\
-79.8241079987897	-0.556643569503873\\
-79.4167405334582	1.31180239434464\\
-79.4167405334582	-1.31180239434464\\
-79.2051306126951	0\\
-79.0795955031757	0\\
-78.5957079040652	1.51183876559095\\
-78.5957079040652	-1.51183876559095\\
-78.1008245036511	2.58004032617383\\
-78.1008245036511	-2.58004032617383\\
-74.8816252100982	7.59332945666452\\
-74.8816252100982	-7.59332945666452\\
-78.4300323896288	0.43098627295568\\
-78.4300323896288	-0.43098627295568\\
-75.4081635353569	6.21701063591394\\
-75.4081635353569	-6.21701063591394\\
-77.6890444693606	1.36689994950392\\
-77.6890444693606	-1.36689994950392\\
-77.1804671571745	0.622791628224293\\
-77.1804671571745	-0.622791628224293\\
-76.7100989693002	1.39325770594347\\
-76.7100989693002	-1.39325770594347\\
-73.0644943815245	6.42437477833681\\
-73.0644943815245	-6.42437477833681\\
-76.1112875757256	0.730247460464795\\
-76.1112875757256	-0.730247460464795\\
-75.5973094407092	1.50323704878446\\
-75.5973094407092	-1.50323704878446\\
-75.3032919462041	0.726916222294025\\
-75.3032919462041	-0.726916222294025\\
-74.6486400068686	1.86676760011623\\
-74.6486400068686	-1.86676760011623\\
-74.8511779395619	0.522134217520761\\
-74.8511779395619	-0.522134217520761\\
-71.5310457812032	4.96322322247125\\
-71.5310457812032	-4.96322322247125\\
-73.8861859680644	2.04770131294899\\
-73.8861859680644	-2.04770131294899\\
-74.658699347472	0\\
-74.5618423285226	0\\
-73.4198444352255	2.5493360414754\\
-73.4198444352255	-2.5493360414754\\
-72.9591814415635	1.90841449067404\\
-72.9591814415635	-1.90841449067404\\
-73.9280276233574	0\\
-73.8779455205678	0\\
-73.8036727363765	0\\
-73.7776038791544	0\\
-71.142492162647	3.56090244424011\\
-71.142492162647	-3.56090244424011\\
-72.1119004157239	2.03276158202984\\
-72.1119004157239	-2.03276158202984\\
-73.1028255446472	0\\
-73.0086956832924	0.0563666553815867\\
-73.0086956832924	-0.0563666553815867\\
-71.768873269374	2.25049525331333\\
-71.768873269374	-2.25049525331333\\
-72.6625844805299	0\\
-71.5034586061211	1.45852200314888\\
-71.5034586061211	-1.45852200314888\\
-71.1483353579043	1.94185527770173\\
-71.1483353579043	-1.94185527770173\\
-71.3460985738834	1.09797467545647\\
-71.3460985738834	-1.09797467545647\\
-71.6413954996656	0\\
-70.3923761083684	2.31869203306502\\
-70.3923761083684	-2.31869203306502\\
-71.4583400894145	0\\
-69.7449158486316	2.51248401751599\\
-69.7449158486316	-2.51248401751599\\
-70.7014996319455	1.06615677242758\\
-70.7014996319455	-1.06615677242758\\
-70.1947957846727	1.41602384274138\\
-70.1947957846727	-1.41602384274138\\
-70.063029916407	0.88298867957183\\
-70.063029916407	-0.88298867957183\\
-69.7645438658572	0.894906495586617\\
-69.7645438658572	-0.894906495586617\\
-69.5394624648649	0.671167737982181\\
-69.5394624648649	-0.671167737982181\\
-69.3145311557608	0.552418282453021\\
-69.3145311557608	-0.552418282453021\\
-69.1181188502849	0.538646250025181\\
-69.1181188502849	-0.538646250025181\\
-69.1099839575771	0.458044136395106\\
-69.1099839575771	-0.458044136395106\\
-69.0699013967472	0.367481014285511\\
-69.0699013967472	-0.367481014285511\\
-69.1433255728204	0\\
-68.9954837506527	0.257069224537501\\
-68.9954837506527	-0.257069224537501\\
-69.0627660981203	0\\
-68.9682797662115	0.140336776706948\\
-68.9682797662115	-0.140336776706948\\
-68.8997037204414	0.149911084589672\\
-68.8997037204414	-0.149911084589672\\
-68.8510369732461	0\\
-68.9161873645047	0\\
-68.6090329134038	2.36942157190419e-05\\
-68.6090329134038	-2.36942157190419e-05\\
-67.2014466281045	0\\
-67.2062844815263	0\\
-66.8476389292138	0\\
-66.838557584761	0\\
-66.7139605658445	0\\
-66.717873837523	0\\
-66.6691611249026	0\\
-65.6063321456202	0\\
-65.3802400041425	0\\
-65.4117676888976	0\\
-65.5524727290086	0\\
-65.5489940158438	0\\
-62.4711243541666	3.42662987917367\\
-62.4711243541666	-3.42662987917367\\
-62.9814484653847	0.605798381423538\\
-62.9814484653847	-0.605798381423538\\
-61.7429169185918	2.56200676151035\\
-61.7429169185918	-2.56200676151035\\
-62.55103367071	0\\
-62.1558103912624	0.00537873655194501\\
-62.1558103912624	-0.00537873655194501\\
-62.0689209252317	0\\
-62.042343193768	0\\
-59.407119280108	5.14720071654844\\
-59.407119280108	-5.14720071654844\\
-61.6125700780121	0\\
-61.5897015380866	0\\
-59.0279451770498	4.02427328187679\\
-59.0279451770498	-4.02427328187679\\
-60.7203097041558	0\\
-60.2422372866556	0.0177190346259563\\
-60.2422372866556	-0.0177190346259563\\
-60.1044679527038	0\\
-60.0998928107255	0\\
-59.9408517772033	0\\
-59.9003979125278	0\\
-59.8183752053285	0\\
-59.690179744169	0\\
-58.1948598539725	3.01521255166624\\
-58.1948598539725	-3.01521255166624\\
-59.2386246285144	0\\
-57.357691808521	3.6065501583\\
-57.357691808521	-3.6065501583\\
-58.4187797317358	0\\
-58.1878583958693	0.110818760038229\\
-58.1878583958693	-0.110818760038229\\
-57.7625335684187	0.117837490066225\\
-57.7625335684187	-0.117837490066225\\
-56.2168268551677	3.15992558150431\\
-56.2168268551677	-3.15992558150431\\
-50.7324483267651	7.33032944523154\\
-50.7324483267651	-7.33032944523154\\
-53.8218403408918	3.91008529812954\\
-53.8218403408918	-3.91008529812954\\
-51.0509255391196	6.32717343148474\\
-51.0509255391196	-6.32717343148474\\
-56.8954251611379	0\\
-56.7371820599194	0.279754675876965\\
-56.7371820599194	-0.279754675876965\\
-55.6191454651348	1.36846555181788\\
-55.6191454651348	-1.36846555181788\\
-55.7313414194276	1.16011221151655\\
-55.7313414194276	-1.16011221151655\\
-56.4467268352309	0\\
-56.3025911780605	0.383476345175568\\
-56.3025911780605	-0.383476345175568\\
-56.2948806141201	0.149787260253639\\
-56.2948806141201	-0.149787260253639\\
-56.1980455374562	0\\
-53.7670527894006	1.75075906640024\\
-53.7670527894006	-1.75075906640024\\
-55.79497348232	0.393578066852859\\
-55.79497348232	-0.393578066852859\\
-55.9186442723956	0\\
-53.7109262654887	0.856463365068156\\
-53.7109262654887	-0.856463365068156\\
-55.7844019567216	0\\
-55.5659812942415	0.403563053838811\\
-55.5659812942415	-0.403563053838811\\
-55.54424325355	0.206489018253907\\
-55.54424325355	-0.206489018253907\\
-54.6742474788547	0.493204593392057\\
-54.6742474788547	-0.493204593392057\\
-55.4937454940826	0\\
-55.2851494740233	0.279253039102372\\
-55.2851494740233	-0.279253039102372\\
-55.4088884005322	0\\
-55.2398120969684	0.141440759826774\\
-55.2398120969684	-0.141440759826774\\
-55.1892274347402	0\\
-55.1035073780736	0.0797306514612684\\
-55.1035073780736	-0.0797306514612684\\
-55.1189078330378	0\\
-55.0094574344863	0\\
-54.6385371278745	0\\
-54.8462654664442	0\\
-54.8264089392172	0\\
-54.2850416151367	0\\
-54.0411586329386	0\\
-53.1041959396923	0\\
-52.5892594621622	1.14352772461697\\
-52.5892594621622	-1.14352772461697\\
-48.4817112501507	7.08802775216819\\
-48.4817112501507	-7.08802775216819\\
-51.3957309424635	1.12632038038262\\
-51.3957309424635	-1.12632038038262\\
-49.397273056289	3.98966939944687\\
-49.397273056289	-3.98966939944687\\
-51.2516089346452	0\\
-47.4679095949758	4.96630305997361\\
-47.4679095949758	-4.96630305997361\\
-50.3342193944392	1.43564474958946\\
-50.3342193944392	-1.43564474958946\\
-50.6535796210719	0.368987286966423\\
-50.6535796210719	-0.368987286966423\\
-50.6929953272128	0\\
-49.4803459483998	1.95409157653429\\
-49.4803459483998	-1.95409157653429\\
-50.2308053727873	0.216469302023922\\
-50.2308053727873	-0.216469302023922\\
-50.1480293116677	0\\
-49.9024849413527	0.176084523121109\\
-49.9024849413527	-0.176084523121109\\
-49.7157584435971	0.0488040019840831\\
-49.7157584435971	-0.0488040019840831\\
-49.2988724904471	0.968485518892755\\
-49.2988724904471	-0.968485518892755\\
-48.7683094366392	1.49566136637897\\
-48.7683094366392	-1.49566136637897\\
-49.2614445835818	0.0267422999313754\\
-49.2614445835818	-0.0267422999313754\\
-47.1161491148676	4.17365876378346\\
-47.1161491148676	-4.17365876378346\\
-47.9808618274558	1.58588272374489\\
-47.9808618274558	-1.58588272374489\\
-45.3528528063653	4.55078133103804\\
-45.3528528063653	-4.55078133103804\\
-48.0054780465057	0\\
-47.9416919377729	0\\
-47.076227407463	1.41528319832707\\
-47.076227407463	-1.41528319832707\\
-46.7967641352626	1.72941655718774\\
-46.7967641352626	-1.72941655718774\\
-47.5166742642416	0\\
-45.7365189065007	3.06257297521222\\
-45.7365189065007	-3.06257297521222\\
-47.2139698536566	0\\
-47.0124407399498	0\\
-46.8501495014446	0\\
-45.1329802990717	3.07056036245234\\
-45.1329802990717	-3.07056036245234\\
-45.9132053457894	1.6252581718952\\
-45.9132053457894	-1.6252581718952\\
-46.538970581671	0\\
-45.904585992624	0.978897607720586\\
-45.904585992624	-0.978897607720586\\
-46.3152830671151	0\\
-46.1341486995405	0\\
-44.4598219514111	2.25659797731494\\
-44.4598219514111	-2.25659797731494\\
-45.2782512826587	0.720292916413325\\
-45.2782512826587	-0.720292916413325\\
-45.4053174158189	0\\
-39.9489831722315	6.99534537230539\\
-39.9489831722315	-6.99534537230539\\
-44.6028447380826	1.47323470275195\\
-44.6028447380826	-1.47323470275195\\
-43.8672224420705	1.38406967916887\\
-43.8672224420705	-1.38406967916887\\
-44.6199978818742	0.420882984774058\\
-44.6199978818742	-0.420882984774058\\
-44.128862482808	0.937174427472955\\
-44.128862482808	-0.937174427472955\\
-43.927926686287	0.77603615869332\\
-43.927926686287	-0.77603615869332\\
-44.0017960766176	0.652825137676862\\
-44.0017960766176	-0.652825137676862\\
-44.2528350188881	0.215096682753977\\
-44.2528350188881	-0.215096682753977\\
-43.8267210737164	0.591295861914269\\
-43.8267210737164	-0.591295861914269\\
-44.1405895670763	0\\
-43.8045525190273	0.448913502896854\\
-43.8045525190273	-0.448913502896854\\
-43.9142698644027	0.346811140377497\\
-43.9142698644027	-0.346811140377497\\
-42.9011389060986	0\\
-43.1275019254478	0.031794013069138\\
-43.1275019254478	-0.031794013069138\\
-44.0048919767407	0\\
-43.957982361648	0\\
-43.7529183653556	0.238298984907451\\
-43.7529183653556	-0.238298984907451\\
-43.7948250171367	0.16983079834416\\
-43.7948250171367	-0.16983079834416\\
-43.7724729800902	0.0905401031737347\\
-43.7724729800902	-0.0905401031737347\\
-43.4113454868219	0.00926937801307831\\
-43.4113454868219	-0.00926937801307831\\
-43.5779688387742	0.0183060511415247\\
-43.5779688387742	-0.0183060511415247\\
-43.5347033847482	0.00867034541219718\\
-43.5347033847482	-0.00867034541219718\\
-42.1377331076142	0\\
-39.227807535886	4.97707604131624\\
-39.227807535886	-4.97707604131624\\
-41.0552311148112	0.423391909400954\\
-41.0552311148112	-0.423391909400954\\
-40.6954884394921	0\\
-40.5511898506057	0.810443081510557\\
-40.5511898506057	-0.810443081510557\\
-39.8843671461794	0.445839298183238\\
-39.8843671461794	-0.445839298183238\\
-38.9301043981992	2.13943181273561\\
-38.9301043981992	-2.13943181273561\\
-39.7225119727865	0\\
-39.4573407649511	0.98700541713467\\
-39.4573407649511	-0.98700541713467\\
-39.149783490725	0.443353393067831\\
-39.149783490725	-0.443353393067831\\
-35.3051952882573	6.06460896324108\\
-35.3051952882573	-6.06460896324108\\
-38.5533772508057	0.875459824670751\\
-38.5533772508057	-0.875459824670751\\
-38.2275099683625	0.166051992752185\\
-38.2275099683625	-0.166051992752185\\
-38.1722623966476	0.633673936483349\\
-38.1722623966476	-0.633673936483349\\
-36.033240052303	4.60376291073305\\
-36.033240052303	-4.60376291073305\\
-37.5340006491072	0.75576932796797\\
-37.5340006491072	-0.75576932796797\\
-37.2558562128842	1.15554991362648\\
-37.2558562128842	-1.15554991362648\\
-37.3572984597678	0\\
-36.8033222397185	1.27039937157586\\
-36.8033222397185	-1.27039937157586\\
-35.9254804064814	2.76826202747196\\
-35.9254804064814	-2.76826202747196\\
-34.1871940676448	4.87005991716321\\
-34.1871940676448	-4.87005991716321\\
-32.7379997110156	6.15364530941939\\
-32.7379997110156	-6.15364530941939\\
-35.9447103138339	1.57974475984603\\
-35.9447103138339	-1.57974475984603\\
-36.0917542661716	0.316655083616976\\
-36.0917542661716	-0.316655083616976\\
-35.8473345468833	1.29934114200845\\
-35.8473345468833	-1.29934114200845\\
-34.4775362513307	3.44530747906566\\
-34.4775362513307	-3.44530747906566\\
-35.5570269850766	0.559222018713799\\
-35.5570269850766	-0.559222018713799\\
-35.0778790568756	1.47930704142695\\
-35.0778790568756	-1.47930704142695\\
-33.2748105141972	4.2850072404212\\
-33.2748105141972	-4.2850072404212\\
-34.4516926609641	1.63509839316081\\
-34.4516926609641	-1.63509839316081\\
-33.3503629395325	3.21463298871005\\
-33.3503629395325	-3.21463298871005\\
-34.3830106532781	1.42237340087841\\
-34.3830106532781	-1.42237340087841\\
-34.3908207895421	0.988128730997795\\
-34.3908207895421	-0.988128730997795\\
-27.5361520058897	6.75945414970544\\
-27.5361520058897	-6.75945414970544\\
-34.3543908606952	0\\
-34.2531246291079	0\\
-33.8164048090283	1.08410905254412\\
-33.8164048090283	-1.08410905254412\\
-33.9020874732361	0\\
-32.5006556155897	2.93741098297913\\
-32.5006556155897	-2.93741098297913\\
-33.3828766555242	1.01286912678292\\
-33.3828766555242	-1.01286912678292\\
-33.4759702426428	0\\
-33.2113344230929	1.29077060237286\\
-33.2113344230929	-1.29077060237286\\
-23.8478197861114	7.52652580723679\\
-23.8478197861114	-7.52652580723679\\
-33.0295658356802	1.30432607040701\\
-33.0295658356802	-1.30432607040701\\
-32.0646458284598	2.45318248365786\\
-32.0646458284598	-2.45318248365786\\
-32.8166098319931	0.975345377246127\\
-32.8166098319931	-0.975345377246127\\
-32.8677313594501	0.188980977223075\\
-32.8677313594501	-0.188980977223075\\
-30.3571994915294	3.14887801771826\\
-30.3571994915294	-3.14887801771826\\
-32.4635304131971	0.862654867908203\\
-32.4635304131971	-0.862654867908203\\
-32.4215271529411	0\\
-31.3224570008817	2.02792930355852\\
-31.3224570008817	-2.02792930355852\\
-31.8950885250043	1.24995680262401\\
-31.8950885250043	-1.24995680262401\\
-32.0487644727698	0.857547396790053\\
-32.0487644727698	-0.857547396790053\\
-32.0665676765219	0.327884263851951\\
-32.0665676765219	-0.327884263851951\\
-30.4464562811168	2.57824906101621\\
-30.4464562811168	-2.57824906101621\\
-31.5295520859703	1.46144671182946\\
-31.5295520859703	-1.46144671182946\\
-26.7522378709607	4.3191246945862\\
-26.7522378709607	-4.3191246945862\\
-31.5554997410833	0.840564544670703\\
-31.5554997410833	-0.840564544670703\\
-29.4796468672412	2.33230266617407\\
-29.4796468672412	-2.33230266617407\\
-31.3887173058523	0.873397874722272\\
-31.3887173058523	-0.873397874722272\\
-31.5440392527015	0\\
-31.2581688644219	0.828350037680447\\
-31.2581688644219	-0.828350037680447\\
-30.8652001091654	1.15929168079278\\
-30.8652001091654	-1.15929168079278\\
-30.0953466006789	1.65364816686867\\
-30.0953466006789	-1.65364816686867\\
-27.7144182910431	2.19176855202635\\
-27.7144182910431	-2.19176855202635\\
-29.9034824084555	1.41142213064052\\
-29.9034824084555	-1.41142213064052\\
-31.0422699405018	0\\
-30.9881818505288	0\\
-30.866086022378	0.546580404936322\\
-30.866086022378	-0.546580404936322\\
-30.7344177104411	0.732672874157949\\
-30.7344177104411	-0.732672874157949\\
-30.4642818858091	0.894467405227523\\
-30.4642818858091	-0.894467405227523\\
-30.7169577109951	0\\
-30.570182490679	0.402170248813402\\
-30.570182490679	-0.402170248813402\\
-29.9610118882733	0.919175097298277\\
-29.9610118882733	-0.919175097298277\\
-29.4757135362175	0.956272469266567\\
-29.4757135362175	-0.956272469266567\\
-30.5291990439933	0\\
-30.3968717730068	0.219573294013336\\
-30.3968717730068	-0.219573294013336\\
-30.3127727482711	0.21973445486492\\
-30.3127727482711	-0.21973445486492\\
-30.3717598463093	0.0474131578414457\\
-30.3717598463093	-0.0474131578414457\\
-30.2029646184782	0.157826426092794\\
-30.2029646184782	-0.157826426092794\\
-30.2118148257372	0.0435402423887973\\
-30.2118148257372	-0.0435402423887973\\
-28.9824626118773	0.847408478049981\\
-28.9824626118773	-0.847408478049981\\
-29.6400911228462	0.725558199653939\\
-29.6400911228462	-0.725558199653939\\
-30.0834553488238	0\\
-29.5226117244788	0.659757605942018\\
-29.5226117244788	-0.659757605942018\\
-29.8805695218831	0.170214883383566\\
-29.8805695218831	-0.170214883383566\\
-29.5490866548702	0.482459276585038\\
-29.5490866548702	-0.482459276585038\\
-28.7251521693538	0.473723678504894\\
-28.7251521693538	-0.473723678504894\\
-29.4158797640551	0.349245729124408\\
-29.4158797640551	-0.349245729124408\\
-29.6497149601599	0\\
-29.4652728657851	0.193199480067707\\
-29.4652728657851	-0.193199480067707\\
-29.4503876912532	0\\
-29.4396816127236	0.0643112438254982\\
-29.4396816127236	-0.0643112438254982\\
-29.421298925238	0.114863955671972\\
-29.421298925238	-0.114863955671972\\
-29.0818764282659	0.0509260156760105\\
-29.0818764282659	-0.0509260156760105\\
-27.8624279983256	1.08465601120234\\
-27.8624279983256	-1.08465601120234\\
-27.4807825482416	1.27989050132855\\
-27.4807825482416	-1.27989050132855\\
-28.0330038026765	0\\
-27.6627161020842	0.19568876047542\\
-27.6627161020842	-0.19568876047542\\
-0.159712918063673	0\\
-0.291580095046349	0\\
-20.2642521215954	7.39362633541463\\
-20.2642521215954	-7.39362633541463\\
-25.8644258065661	2.13750859491652\\
-25.8644258065661	-2.13750859491652\\
-26.744552391211	0.281259993828355\\
-26.744552391211	-0.281259993828355\\
-25.9502957162748	1.80499594109811\\
-25.9502957162748	-1.80499594109811\\
-26.6584241548851	0\\
-26.4440197780704	0\\
-25.0997896616317	2.30772482839088\\
-25.0997896616317	-2.30772482839088\\
-25.9819752813318	0\\
-25.3767741643475	1.44827424834698\\
-25.3767741643475	-1.44827424834698\\
-25.721130762485	0.315761456935884\\
-25.721130762485	-0.315761456935884\\
-23.3021133930236	4.40744661907544\\
-23.3021133930236	-4.40744661907544\\
-24.8970251144232	0.684475013583448\\
-24.8970251144232	-0.684475013583448\\
-0.499375162059999	0.43481066206788\\
-0.499375162059999	-0.43481066206788\\
-0.572151001835489	0.198144422113899\\
-0.572151001835489	-0.198144422113899\\
-22.546216802877	3.99066508334868\\
-22.546216802877	-3.99066508334868\\
-21.8044706444961	4.61969920343233\\
-21.8044706444961	-4.61969920343233\\
-24.3568370354452	1.18106836076915\\
-24.3568370354452	-1.18106836076915\\
-24.0907642513446	1.79287524805772\\
-24.0907642513446	-1.79287524805772\\
-23.5411126154574	2.44326107236803\\
-23.5411126154574	-2.44326107236803\\
-17.3349349506841	7.13122191264392\\
-17.3349349506841	-7.13122191264392\\
-23.8459860698489	1.40922558046226\\
-23.8459860698489	-1.40922558046226\\
-23.7761770092769	0.994554989746777\\
-23.7761770092769	-0.994554989746777\\
-22.9305442470345	2.62191690183362\\
-22.9305442470345	-2.62191690183362\\
-23.5860532607976	1.05516705973393\\
-23.5860532607976	-1.05516705973393\\
-0.746854788844477	0.449523843073493\\
-0.746854788844477	-0.449523843073493\\
-0.838180282655867	0.900877569263931\\
-0.838180282655867	-0.900877569263931\\
-23.2494068335098	0.590598579757955\\
-23.2494068335098	-0.590598579757955\\
-22.7228366096075	2.01247455359207\\
-22.7228366096075	-2.01247455359207\\
-21.3255871114955	3.4202285313423\\
-21.3255871114955	-3.4202285313423\\
-22.8475816978734	0\\
-21.9863983195363	2.39472410449813\\
-21.9863983195363	-2.39472410449813\\
-22.4497254908073	1.19507416224583\\
-22.4497254908073	-1.19507416224583\\
-15.241534876928	6.87139201208893\\
-15.241534876928	-6.87139201208893\\
-22.5155568314229	0.378381526851204\\
-22.5155568314229	-0.378381526851204\\
-22.0896958606244	1.5600250598392\\
-22.0896958606244	-1.5600250598392\\
-18.8716584446954	4.90454503842741\\
-18.8716584446954	-4.90454503842741\\
-22.1103946212906	0.75187849833231\\
-22.1103946212906	-0.75187849833231\\
-20.874834833467	2.97946458649231\\
-20.874834833467	-2.97946458649231\\
-0.960104171547016	0.707683923108078\\
-0.960104171547016	-0.707683923108078\\
-21.7078892400622	1.18936802140469\\
-21.7078892400622	-1.18936802140469\\
-0.98706477433271	0.272696621173848\\
-0.98706477433271	-0.272696621173848\\
-1.31663316397681	1.44619045376916\\
-1.31663316397681	-1.44619045376916\\
-17.6273809325071	5.32121221429724\\
-17.6273809325071	-5.32121221429724\\
-1.23379810802095	0.897665555406166\\
-1.23379810802095	-0.897665555406166\\
-1.17832068796896	0\\
-1.83718831933629	2.00727662564074\\
-1.83718831933629	-2.00727662564074\\
-1.53224069371478	1.33916634643493\\
-1.53224069371478	-1.33916634643493\\
-1.32350258375136	0.403699037416036\\
-1.32350258375136	-0.403699037416036\\
-2.6860936551926	3.1305501534398\\
-2.6860936551926	-3.1305501534398\\
-2.2095793760166	2.45585080564589\\
-2.2095793760166	-2.45585080564589\\
-3.38637638449671	3.81998113453662\\
-3.38637638449671	-3.81998113453662\\
-1.65983642822973	1.05500752859421\\
-1.65983642822973	-1.05500752859421\\
-1.57010011781152	0.333511637170503\\
-1.57010011781152	-0.333511637170503\\
-1.87778762791286	1.38909096087124\\
-1.87778762791286	-1.38909096087124\\
-1.78765434026758	0.774285051490355\\
-1.78765434026758	-0.774285051490355\\
-13.6101103584569	6.68169945145445\\
-13.6101103584569	-6.68169945145445\\
-4.23402399574606	4.38836754618709\\
-4.23402399574606	-4.38836754618709\\
-19.0201129262554	4.18009867948076\\
-19.0201129262554	-4.18009867948076\\
-12.1155505195924	6.70199810189324\\
-12.1155505195924	-6.70199810189324\\
-1.91533870075849	0.282489941370563\\
-1.91533870075849	-0.282489941370563\\
-2.10609575941255	1.09203587262923\\
-2.10609575941255	-1.09203587262923\\
-2.36643109331983	1.74759997786596\\
-2.36643109331983	-1.74759997786596\\
-5.17424790011574	4.86718411245867\\
-5.17424790011574	-4.86718411245867\\
-10.6787757913956	6.56822658263902\\
-10.6787757913956	-6.56822658263902\\
-2.15434747541819	0.352642818073686\\
-2.15434747541819	-0.352642818073686\\
-6.27086706732877	5.33643918235351\\
-6.27086706732877	-5.33643918235351\\
-9.57167746767977	6.38175986180645\\
-9.57167746767977	-6.38175986180645\\
-8.51729038060314	6.12592366233358\\
-8.51729038060314	-6.12592366233358\\
-7.36639570596365	5.75300134663819\\
-7.36639570596365	-5.75300134663819\\
-2.47027701475235	1.3525603837195\\
-2.47027701475235	-1.3525603837195\\
-2.83029457652193	2.07737770352964\\
-2.83029457652193	-2.07737770352964\\
-21.7038400037772	0\\
-21.5659940993911	0.322889653601068\\
-21.5659940993911	-0.322889653601068\\
-20.3766945352642	2.31174820083938\\
-20.3766945352642	-2.31174820083938\\
-19.6528821820952	3.0359746880387\\
-19.6528821820952	-3.0359746880387\\
-21.1315963407927	0.813240047056287\\
-21.1315963407927	-0.813240047056287\\
-3.3094746239681	2.43990656740335\\
-3.3094746239681	-2.43990656740335\\
-2.39986985940485	0.328009396050444\\
-2.39986985940485	-0.328009396050444\\
-2.4577591246287	0.569588836434117\\
-2.4577591246287	-0.569588836434117\\
-2.58866681431621	0.948369389653613\\
-2.58866681431621	-0.948369389653613\\
-20.9650640305301	0.500456912746856\\
-20.9650640305301	-0.500456912746856\\
-20.5596110556533	1.51493990931774\\
-20.5596110556533	-1.51493990931774\\
-15.6056943214787	4.94846465891438\\
-15.6056943214787	-4.94846465891438\\
-20.1078055002921	2.0322330270663\\
-20.1078055002921	-2.0322330270663\\
-20.8292435077063	0.218755994597443\\
-20.8292435077063	-0.218755994597443\\
-18.6575863734137	3.17886824369062\\
-18.6575863734137	-3.17886824369062\\
-2.58696536334581	0.019110864745271\\
-2.58696536334581	-0.019110864745271\\
-3.10591643262541	1.6314968244875\\
-3.10591643262541	-1.6314968244875\\
-4.05169030628086	2.7524030050919\\
-4.05169030628086	-2.7524030050919\\
-3.3828793993346	1.91512812640734\\
-3.3828793993346	-1.91512812640734\\
-5.09639708308845	3.52094123063812\\
-5.09639708308845	-3.52094123063812\\
-2.81453437611515	0.167535552084728\\
-2.81453437611515	-0.167535552084728\\
-2.93458405681733	0.843877008320418\\
-2.93458405681733	-0.843877008320418\\
-5.89856496521369	4.01067671528517\\
-5.89856496521369	-4.01067671528517\\
-3.01295808733012	0.881260320902475\\
-3.01295808733012	-0.881260320902475\\
-4.45567327331051	2.90183903268656\\
-4.45567327331051	-2.90183903268656\\
-9.31592116813027	5.21695062269823\\
-9.31592116813027	-5.21695062269823\\
-6.6570834749269	4.31423674030518\\
-6.6570834749269	-4.31423674030518\\
-7.96113220700047	4.80941866304056\\
-7.96113220700047	-4.80941866304056\\
-19.791643218524	1.98365136260607\\
-19.791643218524	-1.98365136260607\\
-17.8116662910611	3.51254019117568\\
-17.8116662910611	-3.51254019117568\\
-3.2482680709596	1.16769544646008\\
-3.2482680709596	-1.16769544646008\\
-19.8686589754368	1.7545972438385\\
-19.8686589754368	-1.7545972438385\\
-12.0729929393612	5.15127562726605\\
-12.0729929393612	-5.15127562726605\\
-16.5899147832714	3.9203355346221\\
-16.5899147832714	-3.9203355346221\\
-14.5823567501445	4.67547515485167\\
-14.5823567501445	-4.67547515485167\\
-20.3689131113137	0\\
-20.2764452022942	0.564146044139334\\
-20.2764452022942	-0.564146044139334\\
-20.0729663322616	1.02240165788494\\
-20.0729663322616	-1.02240165788494\\
-19.6948592781834	1.43060458642476\\
-19.6948592781834	-1.43060458642476\\
-19.9841518339624	0.69736190611257\\
-19.9841518339624	-0.69736190611257\\
-20.0211362583146	0.496023309313322\\
-20.0211362583146	-0.496023309313322\\
-10.6907178847998	5.0063129286142\\
-10.6907178847998	-5.0063129286142\\
-3.92310439650148	2.00871647408972\\
-3.92310439650148	-2.00871647408972\\
-3.17458786080379	0.243640440167343\\
-3.17458786080379	-0.243640440167343\\
-13.3963992426665	4.70663560474863\\
-13.3963992426665	-4.70663560474863\\
-19.4637117509973	1.26214717704498\\
-19.4637117509973	-1.26214717704498\\
-18.8113733322657	1.807091543803\\
-18.8113733322657	-1.807091543803\\
-19.6843640054899	0.669971810671423\\
-19.6843640054899	-0.669971810671423\\
-19.8006315487328	0\\
-19.7022396994051	0.408783745369624\\
-19.7022396994051	-0.408783745369624\\
-17.5886901458224	2.7682311164099\\
-17.5886901458224	-2.7682311164099\\
-19.5239019078401	0.326285636379158\\
-19.5239019078401	-0.326285636379158\\
-19.521539329667	0.156401644207621\\
-19.521539329667	-0.156401644207621\\
-19.4947692131549	0\\
-19.3198695860103	0.544301997893291\\
-19.3198695860103	-0.544301997893291\\
-19.3607868360442	0.238719121050115\\
-19.3607868360442	-0.238719121050115\\
-19.3056964223057	0\\
-19.1751566276562	0.129666754771209\\
-19.1751566276562	-0.129666754771209\\
-19.0950163360476	0.347839467780836\\
-19.0950163360476	-0.347839467780836\\
-18.8683294870021	0.768835433262796\\
-18.8683294870021	-0.768835433262796\\
-3.3720469444488	0.865090737914249\\
-3.3720469444488	-0.865090737914249\\
-18.9834968664688	0\\
-16.8005469588931	2.87265518342626\\
-16.8005469588931	-2.87265518342626\\
-7.30371488264269	4.06649446908403\\
-7.30371488264269	-4.06649446908403\\
-18.2241244844718	1.39736129084969\\
-18.2241244844718	-1.39736129084969\\
-3.36585483996329	0\\
-3.89917948543233	1.52116309650951\\
-3.89917948543233	-1.52116309650951\\
-3.45130642122815	0\\
-3.64749184846906	0.826965586505633\\
-3.64749184846906	-0.826965586505633\\
-4.89911067977684	2.45661389304394\\
-4.89911067977684	-2.45661389304394\\
-3.5749454822476	0.170292159115913\\
-3.5749454822476	-0.170292159115913\\
-3.61567017315105	0.110244345932746\\
-3.61567017315105	-0.110244345932746\\
-3.67084401682096	0\\
-4.48831685348331	1.79236275250303\\
-4.48831685348331	-1.79236275250303\\
-4.24111210767694	1.46399132039848\\
-4.24111210767694	-1.46399132039848\\
-3.85796032208635	0.650868130233648\\
-3.85796032208635	-0.650868130233648\\
-14.6186398834893	3.79384738056336\\
-14.6186398834893	-3.79384738056336\\
-17.52236761982	1.97814636986795\\
-17.52236761982	-1.97814636986795\\
-18.3884070629302	0.656344939614939\\
-18.3884070629302	-0.656344939614939\\
-3.84744524447454	0\\
-4.01575049157549	0.376672443265477\\
-4.01575049157549	-0.376672443265477\\
-4.16489454481423	0.811045731101766\\
-4.16489454481423	-0.811045731101766\\
-8.80258288816082	4.03220993795286\\
-8.80258288816082	-4.03220993795286\\
-6.03107436452115	2.73452896146424\\
-6.03107436452115	-2.73452896146424\\
-4.10509646970731	0\\
-4.67606455337445	1.43401843588855\\
-4.67606455337445	-1.43401843588855\\
-11.1977228195421	4.14530209768406\\
-11.1977228195421	-4.14530209768406\\
-4.31028083528015	0.556262387154347\\
-4.31028083528015	-0.556262387154347\\
-4.59825861207579	1.01409811481068\\
-4.59825861207579	-1.01409811481068\\
-4.36655547796444	0.31903970665074\\
-4.36655547796444	-0.31903970665074\\
-5.43132247573796	2.0669793224128\\
-5.43132247573796	-2.0669793224128\\
-10.1844091842459	4.06923935281981\\
-10.1844091842459	-4.06923935281981\\
-15.4563785179996	3.0826455786565\\
-15.4563785179996	-3.0826455786565\\
-16.8525246366861	2.1645495952536\\
-16.8525246366861	-2.1645495952536\\
-5.26721624442507	1.73830619312053\\
-5.26721624442507	-1.73830619312053\\
-4.48178556650123	0\\
-7.33830550516691	3.1583067195713\\
-7.33830550516691	-3.1583067195713\\
-9.44207706540198	3.77809318604882\\
-9.44207706540198	-3.77809318604882\\
-17.9948859725778	0.385575144961047\\
-17.9948859725778	-0.385575144961047\\
-12.3287067374231	3.78739294823833\\
-12.3287067374231	-3.78739294823833\\
-17.336079458965	1.35442813755228\\
-17.336079458965	-1.35442813755228\\
-17.9015076683326	0\\
-17.5623028255674	0.709648900269631\\
-17.5623028255674	-0.709648900269631\\
-17.6888437134288	0\\
-8.24854583174144	3.39128162965205\\
-8.24854583174144	-3.39128162965205\\
-4.90922710248591	0.944687724959783\\
-4.90922710248591	-0.944687724959783\\
-6.47333081076211	2.42720203823209\\
-6.47333081076211	-2.42720203823209\\
-4.87565927988422	0.727292718185473\\
-4.87565927988422	-0.727292718185473\\
-6.83934784613204	2.5702590119697\\
-6.83934784613204	-2.5702590119697\\
-5.86525472953194	1.88655051470762\\
-5.86525472953194	-1.88655051470762\\
-17.0298882339197	1.19211872424359\\
-17.0298882339197	-1.19211872424359\\
-16.3731398331866	1.73012416480683\\
-16.3731398331866	-1.73012416480683\\
-17.1810920592265	0.512147886476072\\
-17.1810920592265	-0.512147886476072\\
-16.7622920309672	1.23192719417346\\
-16.7622920309672	-1.23192719417346\\
-4.79060899638847	0\\
-4.85910530305457	0\\
-4.97673088415299	0.38599940031428\\
-4.97673088415299	-0.38599940031428\\
-4.93315707669091	0.161381959537386\\
-4.93315707669091	-0.161381959537386\\
-17.0957318982202	0.103693575094721\\
-17.0957318982202	-0.103693575094721\\
-13.5667128387298	3.05736651998401\\
-13.5667128387298	-3.05736651998401\\
-5.35049489988664	0.978658283608886\\
-5.35049489988664	-0.978658283608886\\
-5.56742395824603	1.27630803827564\\
-5.56742395824603	-1.27630803827564\\
-5.225689679481	0.522970213636391\\
-5.225689679481	-0.522970213636391\\
-5.67548718927893	1.22780308273614\\
-5.67548718927893	-1.22780308273614\\
-5.32705291766396	0.517701477900547\\
-5.32705291766396	-0.517701477900547\\
-5.27653381311793	0.216610371320139\\
-5.27653381311793	-0.216610371320139\\
-16.9522654547935	0.300815446385676\\
-16.9522654547935	-0.300815446385676\\
-16.3201541280125	1.23500984875361\\
-16.3201541280125	-1.23500984875361\\
-14.5547823476208	2.38469231331018\\
-14.5547823476208	-2.38469231331018\\
-13.1872961124561	2.80714093237127\\
-13.1872961124561	-2.80714093237127\\
-16.5671867350341	0.522727569868977\\
-16.5671867350341	-0.522727569868977\\
-16.0903938236883	1.09762397454423\\
-16.0903938236883	-1.09762397454423\\
-15.4086218048259	1.57322596986765\\
-15.4086218048259	-1.57322596986765\\
-16.2078278071685	0.666911849307639\\
-16.2078278071685	-0.666911849307639\\
-16.3641059613378	0.28707524298572\\
-16.3641059613378	-0.28707524298572\\
-16.2669684745123	0.336163877927336\\
-16.2669684745123	-0.336163877927336\\
-14.8304111916885	1.66927641703304\\
-14.8304111916885	-1.66927641703304\\
-16.0786567737389	0.480777767893699\\
-16.0786567737389	-0.480777767893699\\
-16.1309390351408	0.220617955712593\\
-16.1309390351408	-0.220617955712593\\
-14.089759847901	2.08524820818358\\
-14.089759847901	-2.08524820818358\\
-15.9922722819193	0.204552125177098\\
-15.9922722819193	-0.204552125177098\\
-15.6564139529682	0.691233514477104\\
-15.6564139529682	-0.691233514477104\\
-15.9301254604458	0\\
-15.7205357859797	0.339549082957146\\
-15.7205357859797	-0.339549082957146\\
-15.7766014690255	0.122260088547274\\
-15.7766014690255	-0.122260088547274\\
-15.6981169688611	0\\
-5.3119224831836	0\\
-7.41958157634036	2.3394220910529\\
-7.41958157634036	-2.3394220910529\\
-5.38726479750021	0\\
-6.15435658031299	1.24820272925265\\
-6.15435658031299	-1.24820272925265\\
-5.76504038344559	0.708321450752158\\
-5.76504038344559	-0.708321450752158\\
-5.88148464734858	0.817744444492745\\
-5.88148464734858	-0.817744444492745\\
-5.60345782809237	0\\
-6.78353207395868	1.71025015330701\\
-6.78353207395868	-1.71025015330701\\
-6.12327673305728	0.95199911439998\\
-6.12327673305728	-0.95199911439998\\
-5.78069921002993	0.248489605591814\\
-5.78069921002993	-0.248489605591814\\
-5.78190748868458	0\\
-12.1115092236254	2.75927677916247\\
-12.1115092236254	-2.75927677916247\\
-8.97252010989278	2.73197976689751\\
-8.97252010989278	-2.73197976689751\\
-15.5335183287551	0\\
-14.9510769351271	1.03824941077055\\
-14.9510769351271	-1.03824941077055\\
-6.04452627112259	0.484626375560908\\
-6.04452627112259	-0.484626375560908\\
-6.31046108294374	0.911541727601901\\
-6.31046108294374	-0.911541727601901\\
-10.9622827726835	2.78694203176378\\
-10.9622827726835	-2.78694203176378\\
-6.60373870527026	1.1710378753151\\
-6.60373870527026	-1.1710378753151\\
-15.0931215676761	0.418642798745628\\
-15.0931215676761	-0.418642798745628\\
-14.4884928147716	1.25007931133995\\
-14.4884928147716	-1.25007931133995\\
-13.6649277925191	1.88294245709925\\
-13.6649277925191	-1.88294245709925\\
-6.06985114363307	0\\
-6.93795996541792	1.34754528599241\\
-6.93795996541792	-1.34754528599241\\
-6.4386295485415	0.487169526743755\\
-6.4386295485415	-0.487169526743755\\
-6.28965868266651	0\\
-6.32565612479956	0.0807843227857233\\
-6.32565612479956	-0.0807843227857233\\
-6.41611483471329	0.295400418360915\\
-6.41611483471329	-0.295400418360915\\
-14.9961623954176	0\\
-13.3712970675966	1.90201237031224\\
-13.3712970675966	-1.90201237031224\\
-9.95767962321558	2.51983516004415\\
-9.95767962321558	-2.51983516004415\\
-11.5724848351074	2.3634196011082\\
-11.5724848351074	-2.3634196011082\\
-6.65179711527206	0.423601153619997\\
-6.65179711527206	-0.423601153619997\\
-14.7190736780307	0\\
-13.226983728285	1.66755439343296\\
-13.226983728285	-1.66755439343296\\
-10.8594327998026	2.31070835956055\\
-10.8594327998026	-2.31070835956055\\
-12.0592463127809	2.01471319208056\\
-12.0592463127809	-2.01471319208056\\
-13.7256263338602	1.21205875635811\\
-13.7256263338602	-1.21205875635811\\
-13.8162797011986	0.904110352021507\\
-13.8162797011986	-0.904110352021507\\
-14.1328917507951	0\\
-14.0915578610872	0.254729804656087\\
-14.0915578610872	-0.254729804656087\\
-13.9801501192933	0.470740074290401\\
-13.9801501192933	-0.470740074290401\\
-13.7133085680378	0.464877190806372\\
-13.7133085680378	-0.464877190806372\\
-13.5865380967527	0.473953133725245\\
-13.5865380967527	-0.473953133725245\\
-12.5192930999864	1.26470534634292\\
-12.5192930999864	-1.26470534634292\\
-12.987403289676	0.969434812507649\\
-12.987403289676	-0.969434812507649\\
-13.4282102953824	0.362076412154834\\
-13.4282102953824	-0.362076412154834\\
-13.4861611980966	0.19895701119243\\
-13.4861611980966	-0.19895701119243\\
-13.022755715779	0.707257687082873\\
-13.022755715779	-0.707257687082873\\
-13.3503832295317	0.24248613886493\\
-13.3503832295317	-0.24248613886493\\
-13.3495147567784	0\\
-12.3272007574236	1.23447682534659\\
-12.3272007574236	-1.23447682534659\\
-12.9790581601468	0.481341515024048\\
-12.9790581601468	-0.481341515024048\\
-13.0616677107053	0.184811710168503\\
-13.0616677107053	-0.184811710168503\\
-11.6599681243008	1.53264610005727\\
-11.6599681243008	-1.53264610005727\\
-10.5650159927849	1.97481236491296\\
-10.5650159927849	-1.97481236491296\\
-12.566439677787	0.216772548837676\\
-12.566439677787	-0.216772548837676\\
-6.8041647639781	0.270028278484284\\
-6.8041647639781	-0.270028278484284\\
-9.73133487297467	2.03002730417684\\
-9.73133487297467	-2.03002730417684\\
-7.59026061042438	1.25674384316353\\
-7.59026061042438	-1.25674384316353\\
-8.09460191483182	1.59022607115398\\
-8.09460191483182	-1.59022607115398\\
-7.18037709083571	0.696412778407131\\
-7.18037709083571	-0.696412778407131\\
-12.1718049072695	0.215672297575949\\
-12.1718049072695	-0.215672297575949\\
-11.7607730228417	0.994113214374826\\
-11.7607730228417	-0.994113214374826\\
-7.00470055131077	0\\
-7.1383515966557	0\\
-7.59087403988172	0.866085463958227\\
-7.59087403988172	-0.866085463958227\\
-7.31291733634779	0.326397910951933\\
-7.31291733634779	-0.326397910951933\\
-7.28318304417519	0\\
-9.62140740683748	1.72406430626533\\
-9.62140740683748	-1.72406430626533\\
-8.9975213212268	1.63540556773329\\
-8.9975213212268	-1.63540556773329\\
-11.1129728539436	1.16147914209525\\
-11.1129728539436	-1.16147914209525\\
-11.3280102132085	0.875332691573065\\
-11.3280102132085	-0.875332691573065\\
-7.62412894072338	0.517717764273616\\
-7.62412894072338	-0.517717764273616\\
-10.7354885133324	1.17184430915775\\
-10.7354885133324	-1.17184430915775\\
-9.19335700957749	1.42728910683638\\
-9.19335700957749	-1.42728910683638\\
-8.57433099073386	1.22843845702692\\
-8.57433099073386	-1.22843845702692\\
-10.3147266133455	1.19335420965043\\
-10.3147266133455	-1.19335420965043\\
-11.1020361201638	0.34503194153362\\
-11.1020361201638	-0.34503194153362\\
-9.98800016875451	1.24768807842147\\
-9.98800016875451	-1.24768807842147\\
-8.28688944262095	0.902891754549594\\
-8.28688944262095	-0.902891754549594\\
-10.7166794876133	0.746286695671788\\
-10.7166794876133	-0.746286695671788\\
-7.81086247914272	0\\
-9.27438204151918	1.21938760025755\\
-9.27438204151918	-1.21938760025755\\
-10.8992155902857	0\\
-10.2634214317758	0.935991664341819\\
-10.2634214317758	-0.935991664341819\\
-7.98184149054646	0.310163511757966\\
-7.98184149054646	-0.310163511757966\\
-9.49359476973846	1.04278950268097\\
-9.49359476973846	-1.04278950268097\\
-8.07583555661413	0\\
-8.87844314704801	0.982737466858204\\
-8.87844314704801	-0.982737466858204\\
-8.19750219616929	0.320733851678552\\
-8.19750219616929	-0.320733851678552\\
-8.33496999537418	0.447061272878212\\
-8.33496999537418	-0.447061272878212\\
-8.29130900128185	0.159113439386075\\
-8.29130900128185	-0.159113439386075\\
-8.98709392437373	0.913162997532161\\
-8.98709392437373	-0.913162997532161\\
-8.74592113019497	0.732916800085992\\
-8.74592113019497	-0.732916800085992\\
-8.73117067488523	0.52169740794921\\
-8.73117067488523	-0.52169740794921\\
-8.53509904565453	0\\
-8.96011776821026	0.692896386456533\\
-8.96011776821026	-0.692896386456533\\
-8.96141569770065	0.51800532246001\\
-8.96141569770065	-0.51800532246001\\
-8.68775962484645	0\\
-8.81532274750918	0.113322573759198\\
-8.81532274750918	-0.113322573759198\\
-8.95249437741803	0.186575178833648\\
-8.95249437741803	-0.186575178833648\\
-9.40524439638114	0.668813787617398\\
-9.40524439638114	-0.668813787617398\\
-9.95208880581586	0.652213912269834\\
-9.95208880581586	-0.652213912269834\\
-9.67108518258893	0.629042442616625\\
-9.67108518258893	-0.629042442616625\\
-10.5562718557747	0\\
-10.5109600790516	0\\
-9.38739954203234	0.255328326446537\\
-9.38739954203234	-0.255328326446537\\
-9.68981382905116	0.375829171292615\\
-9.68981382905116	-0.375829171292615\\
-9.36550647672941	0\\
-9.54033855594813	0.227917869574612\\
-9.54033855594813	-0.227917869574612\\
-10.0727817142855	0.270346378046324\\
-10.0727817142855	-0.270346378046324\\
-9.56468915675431	0\\
-9.82914545481045	0.0694174947480606\\
-9.82914545481045	-0.0694174947480606\\
-10.137002612548	0\\
-10.011169172919	0\\
-10.0000062661393	1.01931980280107e-05\\
-10.0000062661393	-1.01931980280107e-05\\
-9.99999373020637	1.01879114497336e-05\\
-9.99999373020637	-1.01879114497336e-05\\
-9.99999999999818	2.93815747833993e-06\\
-9.99999999999818	-2.93815747833993e-06\\
-9.99999722954741	5.46263030331062e-07\\
-9.99999722954741	-5.46263030331062e-07\\
-10.0000027704705	5.46258995499839e-07\\
-10.0000027704705	-5.46258995499839e-07\\
-9.99999829426943	1.27804075425462e-06\\
-9.99999829426943	-1.27804075425462e-06\\
-9.99999879524428	1.67353741052126e-06\\
-9.99999879524428	-1.67353741052126e-06\\
-10.0000017057348	1.27804098551196e-06\\
-10.0000017057348	-1.27804098551196e-06\\
-10.0000012047527	1.67354006506449e-06\\
-10.0000012047527	-1.67354006506449e-06\\
-10.0000000000008	1.79603762612178e-06\\
-10.0000000000008	-1.79603762612178e-06\\
-9.99999836370336	0\\
-10.0000016362932	0\\
-9.99999947631285	1.13126743175677e-06\\
-9.99999947631285	-1.13126743175677e-06\\
-9.99999878777727	2.78694112311434e-07\\
-9.99999878777727	-2.78694112311434e-07\\
-10.0000005236849	1.13126682340721e-06\\
-10.0000005236849	-1.13126682340721e-06\\
-10.0000012122179	2.78695305558266e-07\\
-10.0000012122179	-2.78695305558266e-07\\
-10.0000000000004	1.14135369089915e-06\\
-10.0000000000004	-1.14135369089915e-06\\
-9.99999894873427	0\\
-9.99999930727919	7.55691927346896e-07\\
-9.99999930727919	-7.55691927346896e-07\\
-9.99999983586384	1.00876004654163e-06\\
-9.99999983586384	-1.00876004654163e-06\\
-9.99999908271663	4.13487821054485e-07\\
-9.99999908271663	-4.13487821054485e-07\\
-9.99999961844768	9.04209265763478e-07\\
-9.99999961844768	-9.04209265763478e-07\\
-9.99999919024152	5.28418128627377e-07\\
-9.99999919024152	-5.28418128627377e-07\\
-10.0000001641382	1.00876026476604e-06\\
-10.0000001641382	-1.00876026476604e-06\\
-10.0000010512669	0\\
-10.0000006927208	7.55693063778275e-07\\
-10.0000006927208	-7.55693063778275e-07\\
-10.0000003815522	9.0420944156253e-07\\
-10.0000003815522	-9.0420944156253e-07\\
-10.000000917283	4.13486518883757e-07\\
-10.000000917283	-4.13486518883757e-07\\
-10.0000008097579	5.28417934277647e-07\\
-10.0000008097579	-5.28417934277647e-07\\
-9.99999912978212	8.33020540831988e-08\\
-9.99999912978212	-8.33020540831988e-08\\
-10.000000870218	8.33021209809513e-08\\
-10.000000870218	-8.33021209809513e-08\\
-9.99999917702567	0\\
-9.99999947855351	6.32961589474835e-07\\
-9.99999947855351	-6.32961589474835e-07\\
-9.99999963203325	7.1451132706424e-07\\
-9.99999963203325	-7.1451132706424e-07\\
-9.99999995448374	8.10944661114084e-07\\
-9.99999995448374	-8.10944661114084e-07\\
-10.0000008229749	0\\
-10.0000005214467	6.3296209504692e-07\\
-10.0000005214467	-6.3296209504692e-07\\
-10.0000000455161	8.10944888317068e-07\\
-10.0000000455161	-8.10944888317068e-07\\
-10.0000003679672	7.14510427586775e-07\\
-10.0000003679672	-7.14510427586775e-07\\
-9.99999933656907	3.34522220071043e-07\\
-9.99999933656907	-3.34522220071043e-07\\
-9.99999929691557	2.14268254432079e-07\\
-9.99999929691557	-2.14268254432079e-07\\
-10	7.30762052737206e-07\\
-10	-7.30762052737206e-07\\
-9.99999947374347	4.78334501228647e-07\\
-9.99999947374347	-4.78334501228647e-07\\
-10.0000006634319	3.34522480141786e-07\\
-10.0000006634319	-3.34522480141786e-07\\
-10.0000007030844	2.14267588088288e-07\\
-10.0000007030844	-2.14267588088288e-07\\
-10.0000005262562	4.7833467166445e-07\\
-10.0000005262562	-4.7833467166445e-07\\
-9.99999965945505	5.83784868205345e-07\\
-9.99999965945505	-5.83784868205345e-07\\
-9.99999942133389	3.2761204989043e-07\\
-9.99999942133389	-3.2761204989043e-07\\
-9.99999983070476	6.38900423453277e-07\\
-9.99999983070476	-6.38900423453277e-07\\
-10.0000003405445	5.83785034574062e-07\\
-10.0000003405445	-5.83785034574062e-07\\
-10.0000005786649	3.27611684603513e-07\\
-10.0000005786649	-3.27611684603513e-07\\
-10.0000001692953	6.38900114978122e-07\\
-10.0000001692953	-6.38900114978122e-07\\
-9.99999991842648	6.29466690551253e-07\\
-9.99999991842648	-6.29466690551253e-07\\
-9.99999939721363	8.86240103840491e-08\\
-9.99999939721363	-8.86240103840491e-08\\
-9.99999961169321	4.73083032655643e-07\\
-9.99999961169321	-4.73083032655643e-07\\
-10.0000000815732	6.29466085260635e-07\\
-10.0000000815732	-6.29466085260635e-07\\
-9.99999960734071	4.49584454318561e-07\\
-9.99999960734071	-4.49584454318561e-07\\
-9.999999420937	0\\
-10.0000006027865	8.86237064987305e-08\\
-10.0000006027865	-8.86237064987305e-08\\
-10.0000003883073	4.73082592553237e-07\\
-10.0000003883073	-4.73082592553237e-07\\
-10.0000003926589	4.49584412585651e-07\\
-10.0000003926589	-4.49584412585651e-07\\
-9.99999975285949	5.15300493542556e-07\\
-9.99999975285949	-5.15300493542556e-07\\
-9.99999947857978	1.88598836390028e-07\\
-9.99999947857978	-1.88598836390028e-07\\
-9.99999949426097	2.25448142960385e-07\\
-9.99999949426097	-2.25448142960385e-07\\
-10.0000005790627	0\\
-9.99999954834104	2.93600150436842e-07\\
-9.99999954834104	-2.93600150436842e-07\\
-10.0000002471405	5.15300618796234e-07\\
-10.0000002471405	-5.15300618796234e-07\\
-9.99999970445346	4.48710983574409e-07\\
-9.99999970445346	-4.48710983574409e-07\\
-9.99999947729908	0\\
-10.0000005214203	1.88598928722917e-07\\
-10.0000005214203	-1.88598928722917e-07\\
-10.0000005057386	2.25448800763102e-07\\
-10.0000005057386	-2.25448800763102e-07\\
-9.99999996226681	5.3527725476196e-07\\
-9.99999996226681	-5.3527725476196e-07\\
-10.0000004516595	2.93600664953969e-07\\
-10.0000004516595	-2.93600664953969e-07\\
-10.0000002955464	4.48711157177785e-07\\
-10.0000002955464	-4.48711157177785e-07\\
-10.0000000377334	5.3527742198913e-07\\
-10.0000000377334	-5.3527742198913e-07\\
-10.000000522701	0\\
-9.99999955981646	2.09784494361896e-07\\
-9.99999955981646	-2.09784494361896e-07\\
-9.99999951446037	0\\
-9.99999952562831	8.78743610018743e-08\\
-9.99999952562831	-8.78743610018743e-08\\
-9.99999962992055	3.02154800387736e-07\\
-9.99999962992055	-3.02154800387736e-07\\
-9.99999953680871	4.13807088415997e-08\\
-9.99999953680871	-4.13807088415997e-08\\
-10.0000004401835	2.09784192055951e-07\\
-10.0000004401835	-2.09784192055951e-07\\
-10.0000004855397	0\\
-10.0000004743714	8.78744026518659e-08\\
-10.0000004743714	-8.78744026518659e-08\\
-9.9999997632808	4.0616306980672e-07\\
-9.9999997632808	-4.0616306980672e-07\\
-10.000000370079	3.02155198585559e-07\\
-10.000000370079	-3.02155198585559e-07\\
-10.0000000880237	4.73181340386596e-07\\
-10.0000000880237	-4.73181340386596e-07\\
-10.0000004631912	4.13809132186583e-08\\
-10.0000004631912	-4.13809132186583e-08\\
-10.0000002367191	4.06163019354571e-07\\
-10.0000002367191	-4.06163019354571e-07\\
-9.9999999119765	4.73181313253001e-07\\
-9.9999999119765	-4.73181313253001e-07\\
-9.99999958724003	1.49439773064036e-07\\
-9.99999958724003	-1.49439773064036e-07\\
-9.99999964528406	2.69827480192137e-07\\
-9.99999964528406	-2.69827480192137e-07\\
-9.99999966750507	2.9073598945877e-07\\
-9.99999966750507	-2.9073598945877e-07\\
-9.99999973915579	3.58899110784804e-07\\
-9.99999973915579	-3.58899110784804e-07\\
-9.99999997092056	4.59347061983027e-07\\
-9.99999997092056	-4.59347061983027e-07\\
-9.99999999999996	4.60617673817137e-07\\
-9.99999999999996	-4.60617673817137e-07\\
-9.999999903312	4.38273603944206e-07\\
-9.999999903312	-4.38273603944206e-07\\
-10.0000000290794	4.59346612545572e-07\\
-10.0000000290794	-4.59346612545572e-07\\
-9.99999985417691	4.14316719209224e-07\\
-9.99999985417691	-4.14316719209224e-07\\
-9.99999958160604	6.5810065949823e-08\\
-9.99999958160604	-6.5810065949823e-08\\
-10.0000000966879	4.38273613473483e-07\\
-10.0000000966879	-4.38273613473483e-07\\
-10.0000003547173	2.69826566435828e-07\\
-10.0000003547173	-2.69826566435828e-07\\
-10.0000002608441	3.58899074355667e-07\\
-10.0000002608441	-3.58899074355667e-07\\
-10.0000003324941	2.90735914991226e-07\\
-10.0000003324941	-2.90735914991226e-07\\
-10.00000041276	1.49439857875217e-07\\
-10.00000041276	-1.49439857875217e-07\\
-10.0000001458231	4.14316692679363e-07\\
-10.0000001458231	-4.14316692679363e-07\\
-9.99999960612895	1.21883715703359e-07\\
-9.99999960612895	-1.21883715703359e-07\\
-9.99999959579245	3.91436704703265e-08\\
-9.99999959579245	-3.91436704703265e-08\\
-9.99999970737885	2.90164786778303e-07\\
-9.99999970737885	-2.90164786778303e-07\\
-9.99999994102174	4.03966924082356e-07\\
-9.99999994102174	-4.03966924082356e-07\\
-10	4.1016641797694e-07\\
-10	-4.1016641797694e-07\\
-9.99999976680447	3.29981026972437e-07\\
-9.99999976680447	-3.29981026972437e-07\\
-9.99999964907477	1.82636410327537e-07\\
-9.99999964907477	-1.82636410327537e-07\\
-9.99999962411193	1.05611088763779e-07\\
-9.99999962411193	-1.05611088763779e-07\\
-9.99999969811107	2.4989995753716e-07\\
-9.99999969811107	-2.4989995753716e-07\\
-9.9999998494752	3.62861844563583e-07\\
-9.9999998494752	-3.62861844563583e-07\\
-10.0000004183939	6.58101403626677e-08\\
-10.0000004183939	-6.58101403626677e-08\\
-10.0000000589782	4.03966950620606e-07\\
-10.0000000589782	-4.03966950620606e-07\\
-10.0000002926212	2.90164872180437e-07\\
-10.0000002926212	-2.90164872180437e-07\\
-10.0000002331957	3.29981052625805e-07\\
-10.0000002331957	-3.29981052625805e-07\\
-10.000000393871	1.21883414011197e-07\\
-10.000000393871	-1.21883414011197e-07\\
-10.0000004042074	3.91437658376358e-08\\
-10.0000004042074	-3.91437658376358e-08\\
-10.0000001505248	3.62861847290193e-07\\
-10.0000001505248	-3.62861847290193e-07\\
-10.0000003509253	1.82636480552212e-07\\
-10.0000003509253	-1.82636480552212e-07\\
-10.0000003018889	2.49899879107262e-07\\
-10.0000003018889	-2.49899879107262e-07\\
-10.0000003758885	1.05611292601875e-07\\
-10.0000003758885	-1.05611292601875e-07\\
-9.99999966172694	1.41757992641444e-07\\
-9.99999966172694	-1.41757992641444e-07\\
-9.99999973618759	2.57848564477813e-07\\
-9.99999973618759	-2.57848564477813e-07\\
-9.99999965519085	9.55291843301074e-08\\
-9.99999965519085	-9.55291843301074e-08\\
-9.99999965007014	1.25854178717636e-08\\
-9.99999965007014	-1.25854178717636e-08\\
-9.99999971232108	2.09694498400739e-07\\
-9.99999971232108	-2.09694498400739e-07\\
-9.99999990140454	3.4529805090965e-07\\
-9.99999990140454	-3.4529805090965e-07\\
-9.99999970725594	1.81633673802727e-07\\
-9.99999970725594	-1.81633673802727e-07\\
-9.99999982980775	3.04658312935771e-07\\
-9.99999982980775	-3.04658312935771e-07\\
-10.0000002638123	2.57848601903323e-07\\
-10.0000002638123	-2.57848601903323e-07\\
-10.0000003382733	1.41758203416674e-07\\
-10.0000003382733	-1.41758203416674e-07\\
-9.99999967836366	7.82431031891551e-08\\
-9.99999967836366	-7.82431031891551e-08\\
-10.0000000985954	3.45297802420312e-07\\
-10.0000000985954	-3.45297802420312e-07\\
-10.0000003448089	9.55288708828772e-08\\
-10.0000003448089	-9.55288708828772e-08\\
-10.000000287679	2.09694424228601e-07\\
-10.000000287679	-2.09694424228601e-07\\
-9.99999997741465	3.46680323545081e-07\\
-9.99999997741465	-3.46680323545081e-07\\
-9.99999980485181	2.69851933678015e-07\\
-9.99999980485181	-2.69851933678015e-07\\
-9.99999977733658	2.40517366577236e-07\\
-9.99999977733658	-2.40517366577236e-07\\
-9.99999991569172	3.24140672862527e-07\\
-9.99999991569172	-3.24140672862527e-07\\
-10.0000001701922	3.04658338109474e-07\\
-10.0000001701922	-3.04658338109474e-07\\
-10.0000000225854	3.46680362902175e-07\\
-10.0000000225854	-3.46680362902175e-07\\
-10.0000003499298	1.25848846195747e-08\\
-10.0000003499298	-1.25848846195747e-08\\
-10.0000002927441	1.81633711484995e-07\\
-10.0000002927441	-1.81633711484995e-07\\
-9.99999976313014	2.15814270255811e-07\\
-9.99999976313014	-2.15814270255811e-07\\
-10.0000003216362	7.82432519209571e-08\\
-10.0000003216362	-7.82432519209571e-08\\
-10.0000000843083	3.2414068597244e-07\\
-10.0000000843083	-3.2414068597244e-07\\
-10.0000000000001	3.21367677580935e-07\\
-10.0000000000001	-3.21367677580935e-07\\
-10.0000001951483	2.69852054665279e-07\\
-10.0000001951483	-2.69852054665279e-07\\
-10.0000002226634	2.40517430106318e-07\\
-10.0000002226634	-2.40517430106318e-07\\
-9.9999998818909	2.89154702589503e-07\\
-9.9999998818909	-2.89154702589503e-07\\
-9.99999973634772	1.54507837937822e-07\\
-9.99999973634772	-1.54507837937822e-07\\
-9.99999972156294	1.20771335803955e-07\\
-9.99999972156294	-1.20771335803955e-07\\
-9.99999969643306	0\\
-9.99999971787734	1.02318629236798e-07\\
-9.99999971787734	-1.02318629236798e-07\\
-9.99999970728094	5.61945185797763e-08\\
-9.99999970728094	-5.61945185797763e-08\\
-9.99999987591465	2.76588656871594e-07\\
-9.99999987591465	-2.76588656871594e-07\\
-9.99999983294795	2.47006533969626e-07\\
-9.99999983294795	-2.47006533969626e-07\\
-10.0000002368699	2.1581429208564e-07\\
-10.0000002368699	-2.1581429208564e-07\\
-10.0000001181091	2.89154587500147e-07\\
-10.0000001181091	-2.89154587500147e-07\\
-9.99999979334693	1.90904309465776e-07\\
-9.99999979334693	-1.90904309465776e-07\\
-9.99999981322209	2.10337263401945e-07\\
-9.99999981322209	-2.10337263401945e-07\\
-9.99999999999997	2.99978544841354e-07\\
-9.99999999999997	-2.99978544841354e-07\\
-9.99999974024727	8.31574173699609e-08\\
-9.99999974024727	-8.31574173699609e-08\\
-9.9999997240052	2.64794135968382e-08\\
-9.9999997240052	-2.64794135968382e-08\\
-9.99999973057579	1.74863924651707e-08\\
-9.99999973057579	-1.74863924651707e-08\\
-10.0000001240853	2.76588625621966e-07\\
-10.0000001240853	-2.76588625621966e-07\\
-10.0000002636521	1.54507806937721e-07\\
-10.0000002636521	-1.54507806937721e-07\\
-10.0000002784368	1.20770946965612e-07\\
-10.0000002784368	-1.20770946965612e-07\\
-10.0000003035669	0\\
-10.000000282123	1.02318669670536e-07\\
-10.000000282123	-1.02318669670536e-07\\
-10.0000002927191	5.6194444773666e-08\\
-10.0000002927191	-5.6194444773666e-08\\
-10.0000001670522	2.47006505866631e-07\\
-10.0000001670522	-2.47006505866631e-07\\
-9.99999997266696	2.8657995969042e-07\\
-9.99999997266696	-2.8657995969042e-07\\
-10.000000027333	2.86580066983203e-07\\
-10.000000027333	-2.86580066983203e-07\\
-10.0000002066532	1.90904292810645e-07\\
-10.0000002066532	-1.90904292810645e-07\\
-10.0000001867776	2.10337490063547e-07\\
-10.0000001867776	-2.10337490063547e-07\\
-9.99999992249957	2.64220543487531e-07\\
-9.99999992249957	-2.64220543487531e-07\\
-10.0000002759949	2.64795150049555e-08\\
-10.0000002759949	-2.64795150049555e-08\\
-10.0000002597528	8.31576530482892e-08\\
-10.0000002597528	-8.31576530482892e-08\\
-10.0000002694243	1.74861731819108e-08\\
-10.0000002694243	-1.74861731819108e-08\\
-9.99999989098469	2.44731592300562e-07\\
-9.99999989098469	-2.44731592300562e-07\\
-10.0000000775002	2.64220404127968e-07\\
-10.0000000775002	-2.64220404127968e-07\\
-9.99999985135002	2.10195238330771e-07\\
-9.99999985135002	-2.10195238330771e-07\\
-9.99999983413185	1.89632748598855e-07\\
-9.99999983413185	-1.89632748598855e-07\\
-9.99999984812571	2.0439880513953e-07\\
-9.99999984812571	-2.0439880513953e-07\\
-9.99999976765271	8.69091388469937e-08\\
-9.99999976765271	-8.69091388469937e-08\\
-9.9999997819036	1.08610680862877e-07\\
-9.9999997819036	-1.08610680862877e-07\\
-9.9999997582617	4.47592100823313e-08\\
-9.9999997582617	-4.47592100823313e-08\\
-9.99999978934663	1.16018141846436e-07\\
-9.99999978934663	-1.16018141846436e-07\\
-10.0000001090152	2.44731757979916e-07\\
-10.0000001090152	-2.44731757979916e-07\\
-9.99999976739774	4.90111247959834e-08\\
-9.99999976739774	-4.90111247959834e-08\\
-9.99999981561774	1.42586812335571e-07\\
-9.99999981561774	-1.42586812335571e-07\\
-9.99999992714831	2.36910175746344e-07\\
-9.99999992714831	-2.36910175746344e-07\\
-9.99999999999994	2.54770885237435e-07\\
-9.99999999999994	-2.54770885237435e-07\\
-9.99999994847246	2.41215261683732e-07\\
-9.99999994847246	-2.41215261683732e-07\\
-9.99999986966544	1.92396230215049e-07\\
-9.99999986966544	-1.92396230215049e-07\\
-9.99999992038428	2.24720316347781e-07\\
-9.99999992038428	-2.24720316347781e-07\\
-10.00000014865	2.10194798291909e-07\\
-10.00000014865	-2.10194798291909e-07\\
-10.0000001518741	2.04399039266623e-07\\
-10.0000001518741	-2.04399039266623e-07\\
-10.0000001658685	1.89632323023523e-07\\
-10.0000001658685	-1.89632323023523e-07\\
-10.0000002323471	8.69086228572195e-08\\
-10.0000002323471	-8.69086228572195e-08\\
-10.0000002417382	4.47593878823123e-08\\
-10.0000002417382	-4.47593878823123e-08\\
-10.0000002180966	1.08611017556243e-07\\
-10.0000002180966	-1.08611017556243e-07\\
-10.0000002106532	1.16018346872797e-07\\
-10.0000002106532	-1.16018346872797e-07\\
-10.0000002326023	4.90111677963423e-08\\
-10.0000002326023	-4.90111677963423e-08\\
-10.0000000728518	2.36910305077487e-07\\
-10.0000000728518	-2.36910305077487e-07\\
-10.0000000515275	2.41215213661423e-07\\
-10.0000000515275	-2.41215213661423e-07\\
-10.0000001843823	1.42586710559955e-07\\
-10.0000001843823	-1.42586710559955e-07\\
-10.0000002136941	5.78330636170026e-08\\
-10.0000002136941	-5.78330636170026e-08\\
-10.0000000796157	2.24720306819867e-07\\
-10.0000000796157	-2.24720306819867e-07\\
-10.0000001303347	1.92396380950794e-07\\
-10.0000001303347	-1.92396380950794e-07\\
-10.0000001529604	1.59903422809873e-07\\
-10.0000001529604	-1.59903422809873e-07\\
-10.0000002169837	1.91067094052994e-09\\
-10.0000002169837	-1.91067094052994e-09\\
-9.99999984703958	1.59903445930104e-07\\
-9.99999984703958	-1.59903445930104e-07\\
-9.9999997863059	5.78330086428414e-08\\
-9.9999997863059	-5.78330086428414e-08\\
-9.99999978301626	1.91163594354567e-09\\
-9.99999978301626	-1.91163594354567e-09\\
-9.99999980992797	7.94151559901392e-08\\
-9.99999980992797	-7.94151559901392e-08\\
-9.99999984305187	1.27896596026531e-07\\
-9.99999984305187	-1.27896596026531e-07\\
-9.99999982447005	9.3045133156044e-08\\
-9.99999982447005	-9.3045133156044e-08\\
-9.99999997207716	2.14478807682848e-07\\
-9.99999997207716	-2.14478807682848e-07\\
-9.99999981613614	3.66025123165025e-08\\
-9.99999981613614	-3.66025123165025e-08\\
-9.99999992662981	1.91325711196992e-07\\
-9.99999992662981	-1.91325711196992e-07\\
-10.0000001900719	7.94151650539823e-08\\
-10.0000001900719	-7.94151650539823e-08\\
-10.0000001569481	1.27896485267443e-07\\
-10.0000001569481	-1.27896485267443e-07\\
-10.0000001755299	9.30452643246115e-08\\
-10.0000001755299	-9.30452643246115e-08\\
-9.99999987541422	1.41578625758627e-07\\
-9.99999987541422	-1.41578625758627e-07\\
-10.0000001838639	3.66026530661212e-08\\
-10.0000001838639	-3.66026530661212e-08\\
-9.99999982565307	0\\
-9.99999990172213	1.55435614833945e-07\\
-9.99999990172213	-1.55435614833945e-07\\
-9.99999995726139	1.88687649599181e-07\\
-9.99999995726139	-1.88687649599181e-07\\
-10.0000000279229	2.14478849952562e-07\\
-10.0000000279229	-2.14478849952562e-07\\
-10.0000000733702	1.91325651027859e-07\\
-10.0000000733702	-1.91325651027859e-07\\
-10.0000001245858	1.41578538189497e-07\\
-10.0000001245858	-1.41578538189497e-07\\
-9.99999999999995	1.9049839372045e-07\\
-9.99999999999995	-1.9049839372045e-07\\
-10.0000000427385	1.88687571524918e-07\\
-10.0000000427385	-1.88687571524918e-07\\
-9.99999993365227	1.60638541329751e-07\\
-9.99999993365227	-1.60638541329751e-07\\
-9.99999983960335	2.1774770976657e-08\\
-9.99999983960335	-2.1774770976657e-08\\
-9.99999986503672	8.37033454883014e-08\\
-9.99999986503672	-8.37033454883014e-08\\
-9.99999986126722	6.8946738382652e-08\\
-9.99999986126722	-6.8946738382652e-08\\
-9.999999889791	1.11428194158218e-07\\
-9.999999889791	-1.11428194158218e-07\\
-9.99999985132963	0\\
-9.99999992142769	1.38998565802144e-07\\
-9.99999992142769	-1.38998565802144e-07\\
-9.99999996937697	1.642808822576e-07\\
-9.99999996937697	-1.642808822576e-07\\
-10.0000000982779	1.55435538615101e-07\\
-10.0000000982779	-1.55435538615101e-07\\
-9.99999998272531	1.61537873689113e-07\\
-9.99999998272531	-1.61537873689113e-07\\
-10.0000000000003	1.67712137230578e-07\\
-10.0000000000003	-1.67712137230578e-07\\
-10.0000000663478	1.60638787895719e-07\\
-10.0000000663478	-1.60638787895719e-07\\
-10.0000000306229	1.64280448872436e-07\\
-10.0000000306229	-1.64280448872436e-07\\
-9.99999987180048	4.3117417843851e-08\\
-9.99999987180048	-4.3117417843851e-08\\
-10.0000000172744	1.61538065756366e-07\\
-10.0000000172744	-1.61538065756366e-07\\
-9.99999993546517	1.23105289134837e-07\\
-9.99999993546517	-1.23105289134837e-07\\
-10.0000001743469	0\\
-10.0000000785723	1.38998641881433e-07\\
-10.0000000785723	-1.38998641881433e-07\\
-10.0000001603966	2.17747530462411e-08\\
-10.0000001603966	-2.17747530462411e-08\\
-10.0000001102089	1.1142831734728e-07\\
-10.0000001102089	-1.1142831734728e-07\\
-10.0000001349634	8.37033990577744e-08\\
-10.0000001349634	-8.37033990577744e-08\\
-10.0000001387329	6.89466536279331e-08\\
-10.0000001387329	-6.89466536279331e-08\\
-10.0000001486701	0\\
-9.99999991606947	9.20660103634196e-08\\
-9.99999991606947	-9.20660103634196e-08\\
-9.99999997386299	1.19819912887087e-07\\
-9.99999997386299	-1.19819912887087e-07\\
-9.99999989968611	4.39866329335987e-08\\
-9.99999989968611	-4.39866329335987e-08\\
-9.99999991497075	5.72374496113856e-08\\
-9.99999991497075	-5.72374496113856e-08\\
-9.99999990302718	3.69848952915797e-09\\
-9.99999990302718	-3.69848952915797e-09\\
-9.99999994398488	8.69559840679971e-08\\
-9.99999994398488	-8.69559840679971e-08\\
-10.0000000645347	1.23105478241349e-07\\
-10.0000000645347	-1.23105478241349e-07\\
-9.99999997781997	1.07600283151721e-07\\
-9.99999997781997	-1.07600283151721e-07\\
-10.0000001281997	4.31175027404269e-08\\
-10.0000001281997	-4.31175027404269e-08\\
-10.000000026137	1.1981967882921e-07\\
-10.000000026137	-1.1981967882921e-07\\
-10.0000000839307	9.20660276498739e-08\\
-10.0000000839307	-9.20660276498739e-08\\
-10.0000000221801	1.07600392512161e-07\\
-10.0000000221801	-1.07600392512161e-07\\
-10.0000001003139	4.3986751568495e-08\\
-10.0000001003139	-4.3986751568495e-08\\
-10.0000000560149	8.69558301484039e-08\\
-10.0000000560149	-8.69558301484039e-08\\
-10.000000085029	5.7237399807701e-08\\
-10.000000085029	-5.7237399807701e-08\\
-10.000000096973	3.69857937996425e-09\\
-10.000000096973	-3.69857937996425e-09\\
-10.0000000079627	0\\
-10.0000000002534	0\\
-9.99999999998547	4.32079393467763e-08\\
-9.99999999998547	-4.32079393467763e-08\\
-9.99999997696425	2.18662511987807e-08\\
-9.99999997696425	-2.18662511987807e-08\\
-10.0000000230179	2.18430150397295e-08\\
-10.0000000230179	-2.18430150397295e-08\\
-10.0000000000188	3.64833439459895e-08\\
-10.0000000000188	-3.64833439459895e-08\\
-10.0000000000011	5.09943971818767e-08\\
-10.0000000000011	-5.09943971818767e-08\\
-9.99999999999988	7.00511995863048e-08\\
-9.99999999999988	-7.00511995863048e-08\\
-10.0000000013533	0\\
-9.99999999137685	0\\
-9.99999999907778	0\\
-10.0000000000007	4.07592430925073e-08\\
-10.0000000000007	-4.07592430925073e-08\\
-10.0000000000001	4.9517526320975e-08\\
-10.0000000000001	-4.9517526320975e-08\\
-9.99999999999951	6.21832544536156e-08\\
-9.99999999999951	-6.21832544536156e-08\\
-10.0000000129442	1.99615650572832e-08\\
-10.0000000129442	-1.99615650572832e-08\\
-9.99999998705555	1.99619936690071e-08\\
-9.99999998705555	-1.99619936690071e-08\\
-10.0000000000005	4.58866920476308e-08\\
-10.0000000000005	-4.58866920476308e-08\\
-10.0000000000002	5.45970035642652e-08\\
-10.0000000000002	-5.45970035642652e-08\\
-10.0000000048576	0\\
-9.99999999514247	0\\
-9.99999997545499	0\\
-10.000000024545	0\\
-9.99999999999999	0\\
};
\addlegendentry{eigAB}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-0.00157913150903255	0.0942471594833843\\
-0.0142118095352828	0.282726595731123\\
-0.0394751707414684	0.471161386171924\\
-0.0773652257500288	0.659521774767974\\
-0.127875991281996	0.847778017230368\\
-0.190999491101977	1.03590038571609\\
-0.266725757277612	1.22385917352236\\
-0.355042831753593	1.41162469977771\\
-0.455936768240093	1.5991673141289\\
-0.569391634414899	1.78645740142305\\
-0.695389514439469	1.97346538638424\\
-0.83391051178792	2.16016173828378\\
-0.984932752388971	2.34651697560346\\
-1.14843238808015	2.53250167069101\\
-1.32438360037362	2.71808645440706\\
-1.51275860453327	2.9032420207629\\
-1.71352765396223	3.08793913154822\\
-1.92665904490021	3.27214862094814\\
-2.15211912142988	3.45584140014886\\
-2.38987228079154	3.63898846193111\\
-2.6398809790052	3.82156088525073\\
-2.90210573679923	4.00352983980563\\
-3.17650514584456	4.18486659058844\\
-3.46303587529356	4.36554250242408\\
-3.7616526786225	4.54552904449161\\
-4.07230840077644	4.72479779482957\\
-4.39495398561562	4.90332044482414\\
-4.72953848366197	5.08106880367937\\
-5.07600906014461	5.25801480286888\\
-5.43431100334313	5.43413050056819\\
-5.80438773322709	5.60938808606701\\
-6.18618081039081	5.78375988416095\\
-6.57962994528151	5.95721835952171\\
-6.98467300771978	6.12973612104524\\
-7.40124603671065	6.30128592617709\\
-7.82928325054377	6.47184068521438\\
-8.26871705718114	6.64137346558352\\
-8.71947806493057	6.8098574960932\\
-9.18149509340358	6.97726617116188\\
-9.6546951847555	7.14357305501909\\
-10.1390036152064	7.30875188587999\\
-10.6343439068408	7.47277658009236\\
-11.1406378396845	7.63562123625557\\
-11.6578054640564	7.79726013931064\\
-12.1857651131933	7.95766776460101\\
-12.7244334161465	8.11681878190314\\
-13.2737253109463	8.27468805942645\\
-13.833554058035	8.43125066778196\\
-14.4038312539638	8.58648188391886\\
-14.9844668453525	8.74035719502864\\
-15.5753691431103	8.89285230241589\\
-16.1764448369143	9.04394312533537\\
-16.7875990099448	9.19360580479465\\
-17.408735153873	9.34181670732169\\
-18.0397551841013	9.48855242869687\\
-18.680559455252	9.63378979764877\\
-19.3310467769022	9.77750587951318\\
-19.9911144295632	9.91967797985478\\
-20.6606581809009	10.0602836480508\\
-21.3395723021952	10.1993006808363\\
-22.0277495850363	10.3367071258102\\
-22.7250813582535	10.4724812849021\\
-23.4314575050762	10.6066017177982\\
-24.1467664805222	10.7390472453275\\
-24.8708953290121	10.8697969528057\\
-25.6037297022065	10.9988301933384\\
-26.3451538770624	11.1261265910811\\
-27.0950507741079	11.2516660444569\\
-27.8533019759297	11.3754287293308\\
-28.6197877458733	11.4973951021402\\
-29.39438704695	11.617545902981\\
-30.176977560951	11.7358621586488\\
-30.9674357077619	11.8523251856354\\
-31.765636664878	11.9669165930786\\
-32.5714543871153	12.0796182856668\\
-33.3847616265139	12.1904124664964\\
-34.2054299524327	12.2992816398818\\
-35.0333297718296	12.4062086141184\\
-35.8683303497256	12.5111765041976\\
-36.7102998298499	12.6141687344725\\
-37.5591052554613	12.7151690412762\\
-38.4146125903432	12.8141614754894\\
-39.2766867399703	12.9111304050592\\
-40.1451915728407	13.0060605174674\\
-41.0199899419734	13.0989368221488\\
-41.9009437065649	13.1897446528583\\
-42.7879137538033	13.2784696699868\\
-43.6807600208363	13.3650978628255\\
-44.5793415168879	13.4496155517785\\
-45.4835163455233	13.532009390523\\
-46.3931417270555	13.6122663681168\\
-47.3080740210921	13.6903738110525\\
-48.2281687492176	13.7663193852597\\
-49.1532806178083	13.8400910980517\\
-50.083263540976	13.9116773000199\\
-51.0179706636364	13.9810666868732\\
-51.9572543846993	14.0482483012229\\
-52.9009663803767	14.1132115343134\\
-53.8489576276046	14.1759461276971\\
-54.8010784275756	14.2364421748544\\
-55.7571784293781	14.2946901227583\\
-56.7171066537383	14.3506807733825\\
-57.6807115168617	14.4044052851541\\
-58.6478408543699	14.4558551743501\\
-59.6183419453294	14.5050223164365\\
-60.5920615363674	14.5518989473516\\
-61.5688458658727	14.5964776647319\\
-62.5485406882766	14.6387514290812\\
-63.5309912984095	14.6787135648821\\
-64.5160425559312	14.71635776165\\
-65.503538909829	14.7516780749299\\
-66.4933244229813	14.784668927235\\
-67.4852427967815	14.8153251089271\\
-68.4791373958198	14.8436417790398\\
-69.4748512726174	14.8696144660426\\
-70.4722271924104	14.8932390685472\\
-71.4711076579792	14.914511855955\\
-72.4713349345189	14.9334294690462\\
-73.4727510745474	14.9499889205104\\
-74.4751979428475	14.9641875954184\\
-75.478517241438	14.9760232516346\\
-76.4825505345708	14.9854940201719\\
-77.4871392737497	14.992598405486\\
-78.4921248227674	14.9973352857121\\
-79.4973484827553	14.9997039128421\\
-80.5026515172447	14.9997039128421\\
-81.5078751772327	14.9973352857121\\
-82.5128607262503	14.992598405486\\
-83.5174494654292	14.9854940201719\\
-84.521482758562	14.9760232516346\\
-85.5248020571525	14.9641875954184\\
-86.5272489254526	14.9499889205104\\
-87.5286650654811	14.9334294690462\\
-88.5288923420208	14.914511855955\\
-89.5277728075896	14.8932390685472\\
-90.5251487273826	14.8696144660426\\
-91.5208626041802	14.8436417790398\\
-92.5147572032185	14.8153251089271\\
-93.5066755770187	14.784668927235\\
-94.496461090171	14.7516780749299\\
-95.4839574440688	14.71635776165\\
-96.4690087015905	14.6787135648821\\
-97.4514593117234	14.6387514290812\\
-98.4311541341273	14.5964776647319\\
-99.4079384636326	14.5518989473516\\
-100.381658054671	14.5050223164365\\
-101.35215914563	14.4558551743501\\
-102.319288483138	14.4044052851541\\
-103.282893346262	14.3506807733825\\
-104.242821570622	14.2946901227583\\
-105.198921572424	14.2364421748544\\
-106.151042372395	14.1759461276971\\
-107.099033619623	14.1132115343134\\
-108.042745615301	14.0482483012229\\
-108.982029336364	13.9810666868732\\
-109.916736459024	13.9116773000199\\
-110.846719382192	13.8400910980517\\
-111.771831250782	13.7663193852597\\
-112.691925978908	13.6903738110525\\
-113.606858272945	13.6122663681168\\
-114.516483654477	13.532009390523\\
-115.420658483112	13.4496155517785\\
-116.319239979164	13.3650978628255\\
-117.212086246197	13.2784696699868\\
-118.099056293435	13.1897446528583\\
-118.980010058027	13.0989368221488\\
-119.854808427159	13.0060605174673\\
-120.72331326003	12.9111304050592\\
-121.585387409657	12.8141614754894\\
-122.440894744539	12.7151690412762\\
-123.28970017015	12.6141687344725\\
-124.131669650274	12.5111765041976\\
-124.96667022817	12.4062086141184\\
-125.794570047567	12.2992816398818\\
-126.615238373486	12.1904124664964\\
-127.428545612885	12.0796182856668\\
-128.234363335122	11.9669165930786\\
-129.032564292238	11.8523251856354\\
-129.823022439049	11.7358621586488\\
-130.60561295305	11.617545902981\\
-131.380212254127	11.4973951021402\\
-132.14669802407	11.3754287293308\\
-132.904949225892	11.2516660444569\\
-133.654846122938	11.1261265910811\\
-134.396270297794	10.9988301933384\\
-135.129104670988	10.8697969528057\\
-135.853233519478	10.7390472453275\\
-136.568542494924	10.6066017177982\\
-137.274918641746	10.4724812849021\\
-137.972250414964	10.3367071258102\\
-138.660427697805	10.1993006808363\\
-139.339341819099	10.0602836480508\\
-140.008885570437	9.91967797985478\\
-140.668953223098	9.77750587951318\\
-141.319440544748	9.63378979764877\\
-141.960244815899	9.48855242869687\\
-142.591264846127	9.34181670732169\\
-143.212400990055	9.19360580479465\\
-143.823555163086	9.04394312533537\\
-144.42463085689	8.89285230241589\\
-145.015533154648	8.74035719502864\\
-145.596168746036	8.58648188391886\\
-146.166445941965	8.43125066778196\\
-146.726274689054	8.27468805942646\\
-147.275566583854	8.11681878190314\\
-147.814234886807	7.95766776460101\\
-148.342194535944	7.79726013931065\\
-148.859362160315	7.63562123625557\\
-149.365656093159	7.47277658009236\\
-149.860996384794	7.30875188587998\\
-150.345304815245	7.14357305501909\\
-150.818504906596	6.97726617116187\\
-151.280521935069	6.8098574960932\\
-151.731282942819	6.64137346558352\\
-152.170716749456	6.47184068521438\\
-152.598753963289	6.3012859261771\\
-153.01532699228	6.12973612104524\\
-153.420370054718	5.95721835952171\\
-153.813819189609	5.78375988416095\\
-154.195612266773	5.609388086067\\
-154.565688996657	5.43413050056818\\
-154.923990939855	5.25801480286889\\
-155.270461516338	5.08106880367937\\
-155.605046014384	4.90332044482413\\
-155.927691599224	4.72479779482957\\
-156.238347321377	4.54552904449161\\
-156.536964124706	4.36554250242408\\
-156.823494854155	4.18486659058844\\
-157.097894263201	4.00352983980564\\
-157.360119020995	3.82156088525073\\
-157.610127719208	3.63898846193111\\
-157.84788087857	3.45584140014886\\
-158.0733409551	3.27214862094813\\
-158.286472346038	3.08793913154822\\
-158.487241395467	2.9032420207629\\
-158.675616399626	2.71808645440706\\
-158.85156761192	2.53250167069101\\
-159.015067247611	2.34651697560346\\
-159.166089488212	2.16016173828378\\
-159.304610485561	1.97346538638424\\
-159.430608365585	1.78645740142305\\
-159.54406323176	1.59916731412889\\
-159.644957168246	1.41162469977772\\
-159.733274242722	1.22385917352236\\
-159.809000508898	1.03590038571608\\
-159.872124008718	0.84777801723037\\
-159.92263477425	0.659521774767974\\
-159.960524829259	0.471161386171924\\
-159.985788190465	0.282726595731127\\
-159.998420868491	0.0942471594833869\\
-159.998420868491	-0.0942471594833832\\
-159.985788190465	-0.282726595731123\\
-159.960524829259	-0.471161386171927\\
-159.92263477425	-0.659521774767977\\
-159.872124008718	-0.847778017230366\\
-159.809000508898	-1.03590038571609\\
-159.733274242722	-1.22385917352237\\
-159.644957168246	-1.41162469977771\\
-159.54406323176	-1.5991673141289\\
-159.430608365585	-1.78645740142305\\
-159.304610485561	-1.97346538638423\\
-159.166089488212	-2.16016173828378\\
-159.015067247611	-2.34651697560347\\
-158.85156761192	-2.53250167069101\\
-158.675616399626	-2.71808645440706\\
-158.487241395467	-2.90324202076291\\
-158.286472346038	-3.08793913154822\\
-158.0733409551	-3.27214862094814\\
-157.84788087857	-3.45584140014886\\
-157.610127719208	-3.63898846193111\\
-157.360119020995	-3.82156088525073\\
-157.097894263201	-4.00352983980563\\
-156.823494854155	-4.18486659058844\\
-156.536964124706	-4.36554250242408\\
-156.238347321377	-4.54552904449161\\
-155.927691599224	-4.72479779482957\\
-155.605046014384	-4.90332044482414\\
-155.270461516338	-5.08106880367937\\
-154.923990939855	-5.25801480286888\\
-154.565688996657	-5.43413050056818\\
-154.195612266773	-5.60938808606701\\
-153.813819189609	-5.78375988416094\\
-153.420370054718	-5.95721835952171\\
-153.01532699228	-6.12973612104524\\
-152.598753963289	-6.30128592617709\\
-152.170716749456	-6.47184068521439\\
-151.731282942819	-6.64137346558353\\
-151.280521935069	-6.8098574960932\\
-150.818504906596	-6.97726617116188\\
-150.345304815245	-7.14357305501909\\
-149.860996384794	-7.30875188587998\\
-149.365656093159	-7.47277658009236\\
-148.859362160315	-7.63562123625557\\
-148.342194535944	-7.79726013931064\\
-147.814234886807	-7.95766776460101\\
-147.275566583854	-8.11681878190314\\
-146.726274689054	-8.27468805942645\\
-146.166445941965	-8.43125066778196\\
-145.596168746036	-8.58648188391886\\
-145.015533154648	-8.74035719502864\\
-144.42463085689	-8.89285230241589\\
-143.823555163086	-9.04394312533537\\
-143.212400990055	-9.19360580479464\\
-142.591264846127	-9.34181670732169\\
-141.960244815899	-9.48855242869686\\
-141.319440544748	-9.63378979764877\\
-140.668953223098	-9.77750587951318\\
-140.008885570437	-9.91967797985478\\
-139.339341819099	-10.0602836480508\\
-138.660427697805	-10.1993006808363\\
-137.972250414964	-10.3367071258102\\
-137.274918641747	-10.4724812849021\\
-136.568542494924	-10.6066017177982\\
-135.853233519478	-10.7390472453275\\
-135.129104670988	-10.8697969528057\\
-134.396270297794	-10.9988301933384\\
-133.654846122938	-11.1261265910811\\
-132.904949225892	-11.2516660444569\\
-132.14669802407	-11.3754287293308\\
-131.380212254127	-11.4973951021402\\
-130.60561295305	-11.617545902981\\
-129.823022439049	-11.7358621586488\\
-129.032564292238	-11.8523251856353\\
-128.234363335122	-11.9669165930786\\
-127.428545612885	-12.0796182856668\\
-126.615238373486	-12.1904124664964\\
-125.794570047567	-12.2992816398818\\
-124.96667022817	-12.4062086141184\\
-124.131669650274	-12.5111765041976\\
-123.28970017015	-12.6141687344725\\
-122.440894744539	-12.7151690412762\\
-121.585387409657	-12.8141614754894\\
-120.72331326003	-12.9111304050592\\
-119.854808427159	-13.0060605174673\\
-118.980010058027	-13.0989368221488\\
-118.099056293435	-13.1897446528583\\
-117.212086246197	-13.2784696699868\\
-116.319239979164	-13.3650978628255\\
-115.420658483112	-13.4496155517785\\
-114.516483654477	-13.532009390523\\
-113.606858272945	-13.6122663681167\\
-112.691925978908	-13.6903738110525\\
-111.771831250782	-13.7663193852597\\
-110.846719382192	-13.8400910980517\\
-109.916736459024	-13.9116773000199\\
-108.982029336364	-13.9810666868732\\
-108.042745615301	-14.0482483012229\\
-107.099033619623	-14.1132115343134\\
-106.151042372395	-14.1759461276971\\
-105.198921572424	-14.2364421748544\\
-104.242821570622	-14.2946901227583\\
-103.282893346262	-14.3506807733825\\
-102.319288483138	-14.4044052851541\\
-101.35215914563	-14.4558551743501\\
-100.381658054671	-14.5050223164365\\
-99.4079384636327	-14.5518989473516\\
-98.4311541341272	-14.5964776647319\\
-97.4514593117235	-14.6387514290812\\
-96.4690087015906	-14.6787135648821\\
-95.4839574440689	-14.71635776165\\
-94.496461090171	-14.7516780749299\\
-93.5066755770188	-14.784668927235\\
-92.5147572032185	-14.8153251089271\\
-91.5208626041802	-14.8436417790398\\
-90.5251487273827	-14.8696144660426\\
-89.5277728075896	-14.8932390685472\\
-88.5288923420208	-14.914511855955\\
-87.5286650654812	-14.9334294690462\\
-86.5272489254526	-14.9499889205104\\
-85.5248020571525	-14.9641875954184\\
-84.521482758562	-14.9760232516346\\
-83.5174494654292	-14.9854940201719\\
-82.5128607262503	-14.992598405486\\
-81.5078751772327	-14.9973352857121\\
-80.5026515172447	-14.9997039128421\\
-79.4973484827553	-14.9997039128421\\
-78.4921248227674	-14.9973352857121\\
-77.4871392737498	-14.992598405486\\
-76.4825505345708	-14.9854940201719\\
-75.4785172414381	-14.9760232516346\\
-74.4751979428475	-14.9641875954184\\
-73.4727510745475	-14.9499889205104\\
-72.4713349345189	-14.9334294690462\\
-71.4711076579793	-14.914511855955\\
-70.4722271924105	-14.8932390685472\\
-69.4748512726174	-14.8696144660426\\
-68.4791373958198	-14.8436417790398\\
-67.4852427967815	-14.8153251089271\\
-66.4933244229814	-14.784668927235\\
-65.503538909829	-14.7516780749299\\
-64.5160425559312	-14.71635776165\\
-63.5309912984095	-14.6787135648821\\
-62.5485406882766	-14.6387514290812\\
-61.5688458658728	-14.5964776647319\\
-60.5920615363675	-14.5518989473516\\
-59.6183419453294	-14.5050223164365\\
-58.64784085437	-14.4558551743501\\
-57.6807115168617	-14.4044052851541\\
-56.7171066537382	-14.3506807733825\\
-55.7571784293781	-14.2946901227583\\
-54.8010784275757	-14.2364421748544\\
-53.8489576276046	-14.1759461276971\\
-52.9009663803767	-14.1132115343134\\
-51.9572543846994	-14.0482483012229\\
-51.0179706636364	-13.9810666868732\\
-50.083263540976	-13.9116773000199\\
-49.1532806178083	-13.8400910980517\\
-48.2281687492175	-13.7663193852597\\
-47.3080740210921	-13.6903738110525\\
-46.3931417270555	-13.6122663681168\\
-45.4835163455233	-13.532009390523\\
-44.5793415168879	-13.4496155517785\\
-43.6807600208363	-13.3650978628255\\
-42.7879137538033	-13.2784696699868\\
-41.9009437065649	-13.1897446528583\\
-41.0199899419735	-13.0989368221488\\
-40.1451915728407	-13.0060605174673\\
-39.2766867399703	-12.9111304050592\\
-38.4146125903433	-12.8141614754894\\
-37.5591052554613	-12.7151690412763\\
-36.7102998298499	-12.6141687344725\\
-35.8683303497256	-12.5111765041976\\
-35.0333297718296	-12.4062086141184\\
-34.2054299524328	-12.2992816398818\\
-33.384761626514	-12.1904124664964\\
-32.5714543871153	-12.0796182856668\\
-31.7656366648781	-11.9669165930786\\
-30.9674357077619	-11.8523251856354\\
-30.176977560951	-11.7358621586488\\
-29.3943870469501	-11.617545902981\\
-28.6197877458733	-11.4973951021403\\
-27.8533019759297	-11.3754287293308\\
-27.0950507741079	-11.2516660444569\\
-26.3451538770624	-11.1261265910811\\
-25.6037297022065	-10.9988301933384\\
-24.8708953290121	-10.8697969528057\\
-24.1467664805223	-10.7390472453275\\
-23.4314575050762	-10.6066017177982\\
-22.7250813582535	-10.4724812849021\\
-22.0277495850363	-10.3367071258102\\
-21.3395723021952	-10.1993006808363\\
-20.6606581809009	-10.0602836480508\\
-19.9911144295633	-9.91967797985478\\
-19.3310467769023	-9.77750587951319\\
-18.680559455252	-9.63378979764877\\
-18.0397551841014	-9.48855242869688\\
-17.408735153873	-9.34181670732169\\
-16.7875990099448	-9.19360580479466\\
-16.1764448369144	-9.04394312533538\\
-15.5753691431102	-8.89285230241589\\
-14.9844668453525	-8.74035719502865\\
-14.4038312539638	-8.58648188391887\\
-13.8335540580351	-8.43125066778196\\
-13.2737253109463	-8.27468805942646\\
-12.7244334161465	-8.11681878190315\\
-12.1857651131933	-7.95766776460101\\
-11.6578054640564	-7.79726013931065\\
-11.1406378396845	-7.63562123625558\\
-10.6343439068408	-7.47277658009237\\
-10.1390036152064	-7.30875188587999\\
-9.65469518475552	-7.14357305501909\\
-9.1814950934036	-6.97726617116188\\
-8.71947806493057	-6.8098574960932\\
-8.26871705718116	-6.64137346558354\\
-7.82928325054377	-6.47184068521438\\
-7.40124603671067	-6.3012859261771\\
-6.98467300771979	-6.12973612104525\\
-6.57962994528152	-5.95721835952172\\
-6.18618081039082	-5.78375988416095\\
-5.80438773322713	-5.60938808606702\\
-5.43431100334314	-5.43413050056819\\
-5.07600906014461	-5.25801480286889\\
-4.729538483662	-5.08106880367938\\
-4.39495398561562	-4.90332044482414\\
-4.07230840077645	-4.72479779482958\\
-3.76165267862251	-4.54552904449162\\
-3.46303587529357	-4.36554250242409\\
-3.17650514584456	-4.18486659058845\\
-2.90210573679926	-4.00352983980565\\
-2.6398809790052	-3.82156088525074\\
-2.38987228079155	-3.63898846193113\\
-2.15211912142989	-3.45584140014887\\
-1.92665904490021	-3.27214862094814\\
-1.71352765396225	-3.08793913154823\\
-1.51275860453327	-2.90324202076291\\
-1.32438360037364	-2.71808645440707\\
-1.14843238808017	-2.53250167069101\\
-0.984932752389	-2.34651697560348\\
-0.83391051178792	-2.16016173828378\\
-0.695389514439483	-1.97346538638425\\
-0.569391634414913	-1.78645740142306\\
-0.455936768240093	-1.5991673141289\\
-0.355042831753593	-1.41162469977772\\
-0.266725757277612	-1.22385917352237\\
-0.190999491101977	-1.03590038571609\\
-0.127875991281996	-0.847778017230372\\
-0.0773652257500288	-0.659521774767989\\
-0.0394751707414684	-0.471161386171925\\
-0.0142118095352828	-0.282726595731135\\
-0.00157913150903255	-0.0942471594833954\\
};
\addlegendentry{z2}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-200.153965322131	0.000628314396555895\\
-201.38565142969	0.00188484397154082\\
-203.848829147293	0.00314107590781283\\
-207.543109510627	0.00439681183178649\\
-212.467909149995	0.00565185344820245\\
-218.622450382443	0.00690600257144058\\
-226.005761334567	0.00815906115681576\\
-234.616676095976	0.00941083133185143\\
-244.453834903408	0.010661115427526\\
-255.515684355453	0.011909716009487\\
-267.800477657848	0.0131564359092283\\
-281.306274899322	0.0144010782552252\\
-296.030943357925	0.0156434465040231\\
-311.972157837815	0.0168833444712734\\
-329.127401036428	0.0181205763627137\\
-347.493963941994	0.019354946805086\\
-367.068946261318	0.0205862608769881\\
-387.84925687777	0.0218143241396543\\
-409.831614339413	0.0230389426676591\\
-433.012547377175	0.0242599230795407\\
-457.388395453007	0.0254770725683382\\
-482.955309337925	0.0266901989320376\\
-509.709251719844	0.0278991106039229\\
-537.645997841122	0.0291036166828272\\
-566.761136165693	0.0303035269632774\\
-597.050069075702	0.0314986519655305\\
-628.508013597522	0.0326888029654942\\
-661.130002157041	0.0338737920245291\\
-694.910883364099	0.0350534320191259\\
-729.845322825955	0.0362275366704546\\
-765.927803989642	0.03739592057378\\
-803.152629013104	0.0385583992277397\\
-841.513919664947	0.0397147890634781\\
-881.005618252679	0.0408649074736349\\
-921.621488579288	0.0420085728411806\\
-963.355116928018	0.0431456045680959\\
-1006.19991307516	0.0442758231038902\\
-1050.14911133073	0.0453990499739547\\
-1095.19577160685	0.0465151078077458\\
-1141.33278051366	0.0476238203667939\\
-1188.55285248262	0.0487250125725332\\
-1236.84853091698	0.0498185105339491\\
-1286.21218936924	0.0509041415750371\\
-1336.6360327455	0.051981734262071\\
-1388.11209853635	0.0530511184306734\\
-1440.63225807428	0.0541121252126876\\
-1494.18821781727	0.055164587062843\\
-1548.77152065842	0.0562083377852131\\
-1604.37354726147	0.0572432125594591\\
-1660.98551742187	0.0582690479668576\\
-1718.59849145325	0.0592856820161059\\
-1777.20337159915	0.0602929541689025\\
-1836.79090346962	0.0612907053652977\\
-1897.35167750261	0.0622787780488113\\
-1958.87613044988	0.0632570161913125\\
-2021.35454688707	0.0642252653176584\\
-2084.77706074797	0.0651833725300879\\
-2149.13365688242	0.0661311865323652\\
-2214.41417263783	0.067068557653672\\
-2280.60829946403	0.0679953378722419\\
-2347.70558454104	0.0689113808387349\\
-2415.69543242972	0.0698165418993473\\
-2484.56710674493	0.0707106781186548\\
-2554.30973185091	0.0715936483021831\\
-2624.91229457868	0.0724653130187047\\
-2696.36364596513	0.073325534622256\\
-2768.65250301358	0.0741741772738739\\
-2841.76745047552	0.075011106963046\\
-2915.69694265315	0.0758361915288722\\
-2990.42930522264	0.076649300680935\\
-3065.95273707763	0.0774503060198734\\
-3142.25531219272	0.0782390810576588\\
-3219.32498150678	0.079015501237569\\
-3297.14957482561	0.0797794439538571\\
-3375.71680274374	0.0805307885711122\\
-3455.01425858511	0.0812694164433094\\
-3535.02942036219	0.0819952109325452\\
-3615.74965275338	0.0827080574274562\\
-3697.16220909824	0.0834078433613171\\
-3779.25423341037	0.0840944582298169\\
-3862.01276240747	0.0847677936085083\\
-3945.42472755847	0.0854277431699295\\
-4029.4769571471	0.0860742027003944\\
-4114.15617835197	0.086707070116449\\
-4199.44901934241	0.087326245480992\\
-4285.34201139007	0.0879316310190556\\
-4371.82159099583	0.0885231311332455\\
-4458.87410203153	0.0891006524188368\\
-4546.48579789657	0.0896641036785236\\
-4634.64284368852	0.0902133959368203\\
-4723.33131838791	0.0907484424541117\\
-4812.53721705648	0.0912691587403503\\
-4902.24645304871	0.0917754625683981\\
-4992.44486023631	0.0922672739870115\\
-5083.11819524516	0.0927445153334661\\
-5174.25213970454	0.0932071112458211\\
-5265.83230250818	0.0936549886748193\\
-5357.84422208673	0.0940880768954225\\
-5450.27336869145	0.0945063075179805\\
-5543.10514668862	0.0949096144990295\\
-5636.32489686436	0.0952979341517219\\
-5729.91789873948	0.0956712051558831\\
-5823.86937289401	0.0960293685676943\\
-5918.16448330107	0.096372367829001\\
-6012.78833966962	0.0967001487762435\\
-6107.72599979582	0.0970126596490106\\
-6202.96247192259	0.0973098510982127\\
-6298.48271710697	0.0975916761938748\\
-6394.27165159493	0.0978580904325472\\
-6490.31414920329	0.0981090517443334\\
-6586.59504370833	0.098344520499533\\
-6683.09913124068	0.0985644595148998\\
-6779.8111726862	0.0987688340595138\\
-6876.71589609243	0.0989576118602651\\
-6973.7979990802	0.0991307631069507\\
-7071.04215126002	0.0992882604569814\\
-7168.43299665297	0.0994300790396999\\
-7265.95515611559	0.099556196460308\\
-7363.59322976837	0.099666592803403\\
-7461.33179942763	0.0997612506361225\\
-7559.15543104021	0.0998401550108975\\
-7657.04867712065	0.0999032934678125\\
-7754.9960791906	0.0999506560365732\\
-7852.98217021982	0.0999822352380809\\
-7950.99147706864	0.0999980260856137\\
-8049.00852293136	0.0999980260856137\\
-8147.01782978018	0.0999822352380809\\
-8245.0039208094	0.0999506560365732\\
-8342.95132287935	0.0999032934678125\\
-8440.84456895979	0.0998401550108975\\
-8538.66820057236	0.0997612506361225\\
-8636.40677023163	0.099666592803403\\
-8734.04484388441	0.099556196460308\\
-8831.56700334703	0.0994300790396999\\
-8928.95784873998	0.0992882604569814\\
-9026.2020009198	0.0991307631069507\\
-9123.28410390757	0.0989576118602651\\
-9220.1888273138	0.0987688340595138\\
-9316.90086875933	0.0985644595148998\\
-9413.40495629167	0.098344520499533\\
-9509.68585079671	0.0981090517443334\\
-9605.72834840507	0.0978580904325472\\
-9701.51728289303	0.0975916761938748\\
-9797.03752807741	0.0973098510982127\\
-9892.27400020418	0.0970126596490106\\
-9987.21166033038	0.0967001487762435\\
-10081.8355166989	0.096372367829001\\
-10176.130627106	0.0960293685676943\\
-10270.0821012605	0.0956712051558831\\
-10363.6751031356	0.0952979341517219\\
-10456.8948533114	0.0949096144990295\\
-10549.7266313085	0.0945063075179805\\
-10642.1557779133	0.0940880768954225\\
-10734.1676974918	0.0936549886748192\\
-10825.7478602955	0.0932071112458211\\
-10916.8818047548	0.0927445153334661\\
-11007.5551397637	0.0922672739870115\\
-11097.7535469513	0.0917754625683981\\
-11187.4627829435	0.0912691587403503\\
-11276.6686816121	0.0907484424541117\\
-11365.3571563115	0.0902133959368203\\
-11453.5142021034	0.0896641036785236\\
-11541.1258979685	0.0891006524188368\\
-11628.1784090042	0.0885231311332455\\
-11714.6579886099	0.0879316310190557\\
-11800.5509806576	0.087326245480992\\
-11885.843821648	0.086707070116449\\
-11970.5230428529	0.0860742027003944\\
-12054.5752724415	0.0854277431699295\\
-12137.9872375925	0.0847677936085083\\
-12220.7457665896	0.0840944582298169\\
-12302.8377909018	0.0834078433613171\\
-12384.2503472466	0.0827080574274562\\
-12464.9705796378	0.0819952109325452\\
-12544.9857414149	0.0812694164433094\\
-12624.2831972563	0.0805307885711122\\
-12702.8504251744	0.0797794439538571\\
-12780.6750184932	0.079015501237569\\
-12857.7446878073	0.0782390810576588\\
-12934.0472629224	0.0774503060198734\\
-13009.5706947774	0.076649300680935\\
-13084.3030573469	0.0758361915288722\\
-13158.2325495245	0.075011106963046\\
-13231.3474969864	0.0741741772738739\\
-13303.6363540349	0.073325534622256\\
-13375.0877054213	0.0724653130187047\\
-13445.6902681491	0.0715936483021831\\
-13515.4328932551	0.0707106781186547\\
-13584.3045675703	0.0698165418993473\\
-13652.294415459	0.0689113808387348\\
-13719.391700536	0.0679953378722419\\
-13785.5858273622	0.067068557653672\\
-13850.8663431176	0.0661311865323652\\
-13915.222939252	0.0651833725300879\\
-13978.6454531129	0.0642252653176585\\
-14041.1238695501	0.0632570161913125\\
-14102.6483224974	0.0622787780488113\\
-14163.2090965304	0.0612907053652977\\
-14222.7966284009	0.0602929541689025\\
-14281.4015085468	0.0592856820161059\\
-14339.0144825781	0.0582690479668576\\
-14395.6264527385	0.0572432125594591\\
-14451.2284793416	0.0562083377852131\\
-14505.8117821827	0.055164587062843\\
-14559.3677419257	0.0541121252126876\\
-14611.8879014636	0.0530511184306734\\
-14663.3639672545	0.051981734262071\\
-14713.7878106308	0.0509041415750371\\
-14763.151469083	0.0498185105339491\\
-14811.4471475174	0.0487250125725332\\
-14858.6672194863	0.0476238203667939\\
-14904.8042283932	0.0465151078077458\\
-14949.8508886693	0.0453990499739547\\
-14993.8000869248	0.0442758231038902\\
-15036.644883072	0.0431456045680959\\
-15078.3785114207	0.0420085728411806\\
-15118.9943817473	0.0408649074736349\\
-15158.4860803351	0.0397147890634781\\
-15196.8473709869	0.0385583992277397\\
-15234.0721960104	0.03739592057378\\
-15270.154677174	0.0362275366704545\\
-15305.0891166359	0.0350534320191259\\
-15338.869997843	0.0338737920245291\\
-15371.4919864025	0.0326888029654942\\
-15402.9499309243	0.0314986519655305\\
-15433.2388638343	0.0303035269632774\\
-15462.3540021589	0.0291036166828272\\
-15490.2907482802	0.027899110603923\\
-15517.0446906621	0.0266901989320376\\
-15542.611604547	0.0254770725683382\\
-15566.9874526228	0.0242599230795407\\
-15590.1683856606	0.023038942667659\\
-15612.1507431222	0.0218143241396542\\
-15632.9310537387	0.0205862608769881\\
-15652.506036058	0.019354946805086\\
-15670.8725989636	0.0181205763627137\\
-15688.0278421622	0.0168833444712734\\
-15703.9690566421	0.0156434465040231\\
-15718.6937251007	0.0144010782552252\\
-15732.1995223422	0.0131564359092283\\
-15744.4843156445	0.011909716009487\\
-15755.5461650966	0.010661115427526\\
-15765.383323904	0.00941083133185144\\
-15773.9942386654	0.00815906115681575\\
-15781.3775496176	0.00690600257144056\\
-15787.53209085	0.00565185344820247\\
-15792.4568904894	0.0043968118317865\\
-15796.1511708527	0.00314107590781282\\
-15798.6143485703	0.00188484397154085\\
-15799.8460346779	0.000628314396555913\\
-15799.8460346779	-0.000628314396555888\\
-15798.6143485703	-0.00188484397154082\\
-15796.1511708527	-0.00314107590781284\\
-15792.4568904894	-0.00439681183178652\\
-15787.53209085	-0.00565185344820244\\
-15781.3775496176	-0.00690600257144058\\
-15773.9942386654	-0.00815906115681577\\
-15765.383323904	-0.00941083133185141\\
-15755.5461650966	-0.010661115427526\\
-15744.4843156445	-0.011909716009487\\
-15732.1995223422	-0.0131564359092282\\
-15718.6937251007	-0.0144010782552252\\
-15703.9690566421	-0.0156434465040231\\
-15688.0278421622	-0.0168833444712734\\
-15670.8725989636	-0.0181205763627137\\
-15652.506036058	-0.019354946805086\\
-15632.9310537387	-0.0205862608769881\\
-15612.1507431222	-0.0218143241396543\\
-15590.1683856606	-0.0230389426676591\\
-15566.9874526228	-0.0242599230795407\\
-15542.611604547	-0.0254770725683382\\
-15517.0446906621	-0.0266901989320376\\
-15490.2907482802	-0.0278991106039229\\
-15462.3540021589	-0.0291036166828272\\
-15433.2388638343	-0.0303035269632774\\
-15402.9499309243	-0.0314986519655305\\
-15371.4919864025	-0.0326888029654942\\
-15338.869997843	-0.0338737920245291\\
-15305.0891166359	-0.0350534320191259\\
-15270.154677174	-0.0362275366704546\\
-15234.0721960104	-0.03739592057378\\
-15196.8473709869	-0.0385583992277396\\
-15158.4860803351	-0.039714789063478\\
-15118.9943817473	-0.0408649074736349\\
-15078.3785114207	-0.0420085728411806\\
-15036.644883072	-0.0431456045680959\\
-14993.8000869248	-0.0442758231038902\\
-14949.8508886693	-0.0453990499739547\\
-14904.8042283931	-0.0465151078077458\\
-14858.6672194863	-0.0476238203667939\\
-14811.4471475174	-0.0487250125725332\\
-14763.151469083	-0.0498185105339491\\
-14713.7878106308	-0.0509041415750371\\
-14663.3639672545	-0.0519817342620709\\
-14611.8879014636	-0.0530511184306734\\
-14559.3677419257	-0.0541121252126876\\
-14505.8117821827	-0.055164587062843\\
-14451.2284793416	-0.0562083377852131\\
-14395.6264527385	-0.0572432125594591\\
-14339.0144825781	-0.0582690479668576\\
-14281.4015085468	-0.0592856820161059\\
-14222.7966284009	-0.0602929541689025\\
-14163.2090965304	-0.0612907053652976\\
-14102.6483224974	-0.0622787780488112\\
-14041.1238695501	-0.0632570161913124\\
-13978.6454531129	-0.0642252653176584\\
-13915.222939252	-0.0651833725300879\\
-13850.8663431176	-0.0661311865323652\\
-13785.5858273622	-0.067068557653672\\
-13719.391700536	-0.0679953378722419\\
-13652.294415459	-0.0689113808387349\\
-13584.3045675703	-0.0698165418993473\\
-13515.4328932551	-0.0707106781186548\\
-13445.6902681491	-0.0715936483021831\\
-13375.0877054213	-0.0724653130187046\\
-13303.6363540349	-0.073325534622256\\
-13231.3474969864	-0.0741741772738739\\
-13158.2325495245	-0.075011106963046\\
-13084.3030573469	-0.0758361915288722\\
-13009.5706947774	-0.076649300680935\\
-12934.0472629224	-0.0774503060198734\\
-12857.7446878073	-0.0782390810576588\\
-12780.6750184932	-0.079015501237569\\
-12702.8504251744	-0.0797794439538571\\
-12624.2831972563	-0.0805307885711122\\
-12544.9857414149	-0.0812694164433094\\
-12464.9705796378	-0.0819952109325452\\
-12384.2503472466	-0.0827080574274562\\
-12302.8377909018	-0.0834078433613171\\
-12220.7457665896	-0.0840944582298169\\
-12137.9872375925	-0.0847677936085083\\
-12054.5752724415	-0.0854277431699295\\
-11970.5230428529	-0.0860742027003944\\
-11885.843821648	-0.086707070116449\\
-11800.5509806576	-0.087326245480992\\
-11714.6579886099	-0.0879316310190556\\
-11628.1784090042	-0.0885231311332455\\
-11541.1258979685	-0.0891006524188367\\
-11453.5142021034	-0.0896641036785236\\
-11365.3571563115	-0.0902133959368203\\
-11276.6686816121	-0.0907484424541117\\
-11187.4627829435	-0.0912691587403503\\
-11097.7535469513	-0.0917754625683981\\
-11007.5551397637	-0.0922672739870115\\
-10916.8818047548	-0.0927445153334661\\
-10825.7478602955	-0.0932071112458211\\
-10734.1676974918	-0.0936549886748192\\
-10642.1557779133	-0.0940880768954225\\
-10549.7266313086	-0.0945063075179805\\
-10456.8948533114	-0.0949096144990294\\
-10363.6751031356	-0.0952979341517219\\
-10270.0821012605	-0.095671205155883\\
-10176.130627106	-0.0960293685676943\\
-10081.8355166989	-0.096372367829001\\
-9987.21166033038	-0.0967001487762435\\
-9892.27400020418	-0.0970126596490106\\
-9797.03752807741	-0.0973098510982127\\
-9701.51728289304	-0.0975916761938747\\
-9605.72834840508	-0.0978580904325472\\
-9509.68585079671	-0.0981090517443334\\
-9413.40495629167	-0.098344520499533\\
-9316.90086875933	-0.0985644595148998\\
-9220.1888273138	-0.0987688340595138\\
-9123.28410390757	-0.0989576118602651\\
-9026.20200091981	-0.0991307631069507\\
-8928.95784873998	-0.0992882604569814\\
-8831.56700334703	-0.0994300790396999\\
-8734.04484388442	-0.099556196460308\\
-8636.40677023163	-0.099666592803403\\
-8538.66820057237	-0.0997612506361225\\
-8440.8445689598	-0.0998401550108975\\
-8342.95132287935	-0.0999032934678125\\
-8245.00392080941	-0.0999506560365732\\
-8147.01782978019	-0.0999822352380809\\
-8049.00852293136	-0.0999980260856137\\
-7950.99147706864	-0.0999980260856137\\
-7852.98217021982	-0.0999822352380809\\
-7754.9960791906	-0.0999506560365732\\
-7657.04867712066	-0.0999032934678125\\
-7559.15543104022	-0.0998401550108975\\
-7461.33179942763	-0.0997612506361225\\
-7363.59322976838	-0.099666592803403\\
-7265.95515611559	-0.099556196460308\\
-7168.43299665298	-0.0994300790396999\\
-7071.04215126002	-0.0992882604569814\\
-6973.7979990802	-0.0991307631069507\\
-6876.71589609244	-0.0989576118602651\\
-6779.8111726862	-0.0987688340595138\\
-6683.09913124068	-0.0985644595148998\\
-6586.59504370833	-0.098344520499533\\
-6490.3141492033	-0.0981090517443334\\
-6394.27165159493	-0.0978580904325472\\
-6298.48271710697	-0.0975916761938748\\
-6202.9624719226	-0.0973098510982127\\
-6107.72599979583	-0.0970126596490106\\
-6012.78833966962	-0.0967001487762435\\
-5918.16448330107	-0.096372367829001\\
-5823.86937289402	-0.0960293685676943\\
-5729.91789873948	-0.0956712051558831\\
-5636.32489686437	-0.0952979341517219\\
-5543.10514668863	-0.0949096144990295\\
-5450.27336869145	-0.0945063075179805\\
-5357.84422208673	-0.0940880768954226\\
-5265.83230250819	-0.0936549886748193\\
-5174.25213970454	-0.0932071112458211\\
-5083.11819524516	-0.0927445153334662\\
-4992.44486023631	-0.0922672739870115\\
-4902.24645304871	-0.0917754625683981\\
-4812.53721705648	-0.0912691587403503\\
-4723.33131838791	-0.0907484424541117\\
-4634.64284368852	-0.0902133959368203\\
-4546.48579789657	-0.0896641036785236\\
-4458.87410203154	-0.0891006524188368\\
-4371.82159099583	-0.0885231311332455\\
-4285.34201139008	-0.0879316310190557\\
-4199.44901934241	-0.087326245480992\\
-4114.15617835197	-0.086707070116449\\
-4029.47695714711	-0.0860742027003944\\
-3945.42472755847	-0.0854277431699295\\
-3862.01276240748	-0.0847677936085083\\
-3779.25423341037	-0.0840944582298169\\
-3697.16220909825	-0.0834078433613172\\
-3615.74965275338	-0.0827080574274562\\
-3535.0294203622	-0.0819952109325453\\
-3455.01425858511	-0.0812694164433094\\
-3375.71680274374	-0.0805307885711122\\
-3297.14957482561	-0.0797794439538571\\
-3219.32498150679	-0.0790155012375691\\
-3142.25531219272	-0.0782390810576588\\
-3065.95273707763	-0.0774503060198734\\
-2990.42930522265	-0.0766493006809351\\
-2915.69694265315	-0.0758361915288722\\
-2841.76745047552	-0.075011106963046\\
-2768.65250301359	-0.074174177273874\\
-2696.36364596513	-0.073325534622256\\
-2624.91229457868	-0.0724653130187047\\
-2554.30973185092	-0.0715936483021832\\
-2484.56710674493	-0.0707106781186548\\
-2415.69543242972	-0.0698165418993473\\
-2347.70558454104	-0.0689113808387349\\
-2280.60829946403	-0.0679953378722419\\
-2214.41417263784	-0.0670685576536721\\
-2149.13365688242	-0.0661311865323652\\
-2084.77706074797	-0.0651833725300879\\
-2021.35454688707	-0.0642252653176585\\
-1958.87613044988	-0.0632570161913125\\
-1897.35167750261	-0.0622787780488113\\
-1836.79090346962	-0.0612907053652977\\
-1777.20337159915	-0.0602929541689025\\
-1718.59849145325	-0.0592856820161059\\
-1660.98551742187	-0.0582690479668577\\
-1604.37354726147	-0.0572432125594591\\
-1548.77152065842	-0.0562083377852131\\
-1494.18821781727	-0.0551645870628431\\
-1440.63225807429	-0.0541121252126877\\
-1388.11209853635	-0.0530511184306734\\
-1336.6360327455	-0.051981734262071\\
-1286.21218936924	-0.0509041415750372\\
-1236.84853091698	-0.0498185105339491\\
-1188.55285248262	-0.0487250125725333\\
-1141.33278051366	-0.047623820366794\\
-1095.19577160685	-0.0465151078077459\\
-1050.14911133073	-0.0453990499739547\\
-1006.19991307516	-0.0442758231038902\\
-963.355116928018	-0.0431456045680959\\
-921.621488579291	-0.0420085728411807\\
-881.005618252681	-0.040864907473635\\
-841.513919664949	-0.0397147890634781\\
-803.152629013106	-0.0385583992277397\\
-765.927803989645	-0.0373959205737802\\
-729.845322825956	-0.0362275366704546\\
-694.9108833641	-0.0350534320191259\\
-661.130002157044	-0.0338737920245292\\
-628.508013597522	-0.0326888029654942\\
-597.050069075704	-0.0314986519655306\\
-566.761136165695	-0.0303035269632775\\
-537.645997841123	-0.0291036166828272\\
-509.709251719845	-0.027899110603923\\
-482.955309337927	-0.0266901989320377\\
-457.388395453007	-0.0254770725683382\\
-433.012547377177	-0.0242599230795408\\
-409.831614339414	-0.0230389426676591\\
-387.84925687777	-0.0218143241396542\\
-367.068946261319	-0.0205862608769882\\
-347.493963941995	-0.0193549468050861\\
-329.127401036429	-0.0181205763627138\\
-311.972157837816	-0.0168833444712734\\
-296.030943357927	-0.0156434465040232\\
-281.306274899322	-0.0144010782552252\\
-267.800477657849	-0.0131564359092283\\
-255.515684355454	-0.0119097160094871\\
-244.453834903408	-0.010661115427526\\
-234.616676095976	-0.00941083133185149\\
-226.005761334567	-0.0081590611568158\\
-218.622450382443	-0.00690600257144062\\
-212.467909149995	-0.00565185344820248\\
-207.543109510627	-0.0043968118317866\\
-203.848829147293	-0.00314107590781284\\
-201.38565142969	-0.0018848439715409\\
-200.153965322131	-0.000628314396555969\\
};
\addlegendentry{z3}

\end{axis}
\end{tikzpicture}%

==> fig/numexp2b/cavity_log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-5,
xmax=3,
ymin=-15,
ymax=15,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-4.85457960206412	0\\
-4.85457912643715	0\\
-4.85457912595644	0\\
-4.85457864736216	0\\
-4.84981178019645	0\\
-4.84981196047371	0\\
-4.84981196046928	0\\
-4.84981214119949	0\\
-4.48105428246732	0\\
-4.48105572795238	0\\
-4.48105574546735	0\\
-4.48105718904023	0\\
-4.47856595819516	0\\
-4.47856453456057	0\\
-4.47856453389001	0\\
-4.47856309877169	0\\
-4.44718551422168	0\\
-4.44718217076906	0\\
-4.44718215806938	0\\
-4.44717880930104	0\\
-4.44600270646978	0\\
-4.44600593587133	0\\
-4.44600593724358	0\\
-4.44600916273449	0\\
-4.30033183835857	0\\
-4.30033649932804	0\\
-4.30033669026862	0\\
-4.30034133735673	0\\
-4.30416886831168	0\\
-4.30416457149995	0\\
-4.30416451213329	0\\
-4.30416021244005	0\\
-4.31122933855521	0\\
-4.31123238865826	0\\
-4.31123254159599	0\\
-4.31123555924577	0\\
-4.31072438578339	0\\
-4.31071970027299	0\\
-4.31071954415979	0\\
-4.310714788358	0\\
-4.16854923288461	0\\
-4.16853408544335	0\\
-4.16854364513226	0\\
-4.16853968331325	0\\
-4.17040127767161	0\\
-4.17038915541912	0\\
-4.17039581522346	0\\
-4.1703946583526	0\\
-4.17429918413713	0\\
-4.17430538417511	0\\
-4.17430934972867	0\\
-4.17431587787911	0\\
-4.1743712981654	0\\
-4.17435882706512	0\\
-4.17436449991001	0\\
-4.17436661704863	0\\
-4.13383836274558	0\\
-4.13384146457068	0\\
-4.13384154221703	0\\
-4.13384466186058	0\\
-4.12779108876251	0\\
-4.12778893886158	0\\
-4.12778822833118	0\\
-4.12778604367198	0\\
-4.10453287571262	0\\
-4.10452907052124	0\\
-4.10452849285058	0\\
-4.10452464916876	0\\
-4.06707415655214	0\\
-4.06707532575683	0\\
-4.0670749008472	0\\
-4.06707458771112	0\\
-4.03475243932553	0\\
-4.03452301463263	0\\
-4.03400493424702	0\\
-4.03423918011981	0\\
-4.03409960230367	0\\
-4.03409482411749	0\\
-4.03466503494104	0\\
-4.03466008241627	0\\
-4.04014937749897	0\\
-4.04003045029921	0\\
-4.04010627661008	0\\
-4.04010279643323	0\\
-4.03993413545562	0\\
-4.03981614802953	0\\
-4.03985856964911	0\\
-4.03986165144811	0\\
-3.9772428718588	0\\
-3.97722828768759	0\\
-3.97723746240687	0\\
-3.97723363401584	0\\
-3.98341591254844	0\\
-3.98341206851934	0\\
-3.98341067017523	0\\
-3.98340667011419	0\\
-3.98126585607088	0\\
-3.98128891116096	0\\
-3.9812797839179	0\\
-3.98127519142805	0\\
-3.98042125108852	0\\
-3.98041015892423	0\\
-3.98041701880099	0\\
-3.98041449566406	0\\
-3.90844302980703	0\\
-3.90841605572789	0\\
-3.90842902303092	0\\
-3.90842793834267	0\\
-3.90529380280012	0\\
-3.90532233545087	0\\
-3.90530959037534	0\\
-3.90530666985816	0\\
-3.90237458948316	0\\
-3.9023392655567	0\\
-3.90235560330228	0\\
-3.90235846378547	0\\
-3.8989563856144	0\\
-3.89900061180159	0\\
-3.89897791601855	0\\
-3.89897881213826	0\\
-3.85192657269386	0\\
-3.85186217200654	0\\
-3.851891203804	0\\
-3.85189892701724	0\\
-3.85087317390952	0\\
-3.85080541726551	0\\
-3.85083485377703	0\\
-3.85084190441709	0\\
-3.8455447484675	0\\
-3.84501781954125	0\\
-3.84547119289944	0\\
-3.84546617641309	0\\
-3.84530776350257	0\\
-3.84525595711943	0\\
-3.84509679716939	0\\
-3.8450920650054	0\\
-3.79137239481636	0\\
-3.79135757015438	0\\
-3.79136375083002	0\\
-3.7913628230771	0\\
-3.78569934248034	0\\
-3.78569428578176	0\\
-3.78569696122347	0\\
-3.78569666724997	0\\
-3.76411885095341	0\\
-3.76412946471116	0\\
-3.76412448685879	0\\
-3.76412388452372	0\\
-3.75706872443309	0\\
-3.75705995535429	0\\
-3.75706412876153	0\\
-3.75706453797433	0\\
-3.72079735661367	0\\
-3.72065027510453	0\\
-3.72064351039003	0\\
-3.7203099889326	0\\
-3.72026166525123	0\\
-3.71977103130494	0\\
-3.71992545131732	0\\
-3.71991915235455	0\\
-3.71055484904737	0\\
-3.71058076362038	0\\
-3.71056815419707	0\\
-3.71056727881384	0\\
-3.71231322481517	0\\
-3.71233563801444	0\\
-3.71232459974003	0\\
-3.71232440166294	0\\
-3.67687483429044	0\\
-3.67686616051893	0\\
-3.67687074464107	0\\
-3.67686967821865	0\\
-3.66869444442817	0\\
-3.66869707343393	0\\
-3.66869549944419	0\\
-3.66869613612878	0\\
-3.59767044958075	0\\
-3.59758502339041	0\\
-3.5976289589559	0\\
-3.59762768987957	0\\
-3.59154484580496	0\\
-3.59144561197495	0\\
-3.59149751153493	0\\
-3.59148976724334	0\\
-3.58789854566678	0\\
-3.58771056065815	0\\
-3.58780190091108	0\\
-3.58781062317576	0\\
-3.58502286948802	0\\
-3.58482754058027	0\\
-3.58492319802369	0\\
-3.58492158738511	0\\
-3.57103219202792	0\\
-3.57103689279047	0\\
-3.57103444811336	0\\
-3.57103461281791	0\\
-3.57793085565992	0\\
-3.577925866646	0\\
-3.57792829416187	0\\
-3.5779272272544	0\\
-3.48057667104145	0\\
-3.48055792699133	0\\
-3.48056782881304	0\\
-3.480565978065	0\\
-3.46783928466723	0\\
-3.46784849520931	0\\
-3.46784537072927	0\\
-3.46784316426938	0\\
-3.45695949616734	0\\
-3.45680016915785	0\\
-3.45688596619983	0\\
-3.45688354075193	0\\
-3.45483351080491	0\\
-3.45465581370173	0\\
-3.45473533505645	0\\
-3.45473185273085	0\\
-3.43767612376047	0\\
-3.43767298894065	0\\
-3.43767486094525	0\\
-3.43767417033625	0\\
-3.44471334224838	0\\
-3.44471620980336	0\\
-3.4447168673109	0\\
-3.44472056166324	0\\
-3.32685745193071	0\\
-3.32676569497778	0\\
-3.32681752596321	0\\
-3.32681424591347	0\\
-3.32503700756565	0\\
-3.32487189031581	0\\
-3.32493471302207	0\\
-3.32492840742109	0\\
-3.30893551446218	0\\
-3.30893220637228	0\\
-3.30893180541766	0\\
-3.30892830856266	0\\
-3.31462366253642	0\\
-3.31461770406458	0\\
-3.31461693883946	0\\
-3.31461145038986	0\\
-3.2039562431702	0\\
-3.20393385517219	0\\
-3.20394786845594	0\\
-3.203944631036	0\\
-3.16645584791646	0\\
-3.16645088791661	0\\
-3.16645000297717	0\\
-3.16644558465775	0\\
-3.18795923933447	0\\
-3.1877572889959	0\\
-3.18781113218714	0\\
-3.18781160209156	0\\
-3.1927647932582	0\\
-3.19274809544848	0\\
-3.19275347452931	0\\
-3.19275240962466	0\\
-2.69339009729656	0\\
-2.69228616466692	0\\
-2.69228617160949	0\\
-2.69166662667304	0\\
-2.68645701707411	0\\
-2.68727215876309	0\\
-2.68784442205632	0\\
-2.68784441193361	0\\
-2.56168802374664	0\\
-2.56197336596309	0\\
-2.56272835097731	0\\
-2.56379749702492	0\\
-2.56379753360824	0\\
-2.56679411550832	0\\
-2.56591877007031	0.447902915542266\\
-2.56591877007031	-0.447902915542266\\
-2.56575973431138	0\\
-2.56575985909529	0\\
-2.56545458511482	0\\
-2.56545442170907	0\\
-2.55263907176393	0\\
-2.55263903670036	0\\
-2.55171461521772	0\\
-2.55088670073458	0\\
-2.49909304229826	0\\
-2.49850237086314	0\\
-2.49850226889945	0\\
-2.4983943203195	0\\
-2.49839473262626	0\\
-2.49795850908889	0\\
-2.49570551920971	0\\
-2.49488737579656	0\\
-2.49394561379456	0\\
-2.49394533256194	0\\
-2.49383349793163	0\\
-2.49059552786278	0\\
-2.48515129784483	0\\
-2.4851508868588	0\\
-2.48453975091484	0\\
-2.48053496399061	0\\
-2.46279584185764	0\\
-2.46279567496255	0\\
-2.46143614930658	0\\
-2.46196302696603	0\\
-2.46063452346321	0\\
-2.46063549368128	0\\
-2.45798127912005	0\\
-2.45682027555362	1.24508343762766\\
-2.45682027555362	-1.24508343762766\\
-2.45692039963683	0\\
-2.45692114389866	0\\
-2.45209569352914	0\\
-2.44668049193722	0\\
-2.44645615973192	0\\
-2.44645368948816	0\\
-2.44210062036408	0\\
-2.44128167347891	0\\
-2.44127746396921	0\\
-2.44028521123479	0\\
-2.43771978272025	0\\
-2.43771630974358	0\\
-2.43706503306237	0\\
-2.43707321556221	0\\
-2.43729588181597	0\\
-2.43741332044575	0\\
-2.43090940778712	0\\
-2.43057105661058	1.40582479118873\\
-2.43057105661058	-1.40582479118873\\
-2.42498893065616	0\\
-2.42491926803204	0.0118423620521722\\
-2.42491926803204	-0.0118423620521722\\
-2.42274035302322	0\\
-2.42269168236734	0\\
-2.2485020706888	0\\
-2.24914405129562	0\\
-2.24914443405203	0\\
-2.26900213203623	0.846131058773503\\
-2.26900213203623	-0.846131058773503\\
-2.27808092764272	1.22385258242868\\
-2.27808092764272	-1.22385258242868\\
-2.27570831442314	0\\
-2.27537973750723	0\\
-2.27537813127788	0\\
-2.27793921413922	0\\
-2.27897874200379	0\\
-2.27897617866418	0\\
-2.27929240496082	0\\
-2.27929663519225	0\\
-2.42052464423064	0.940159498531829\\
-2.42052464423064	-0.940159498531829\\
-2.42002902539473	0\\
-2.4199560279599	0\\
-2.41989265066346	0\\
-2.41981434951091	0\\
-2.41965311064606	0\\
-2.4177004464414	0\\
-2.40589361777019	10.1375867078299\\
-2.40589361777019	-10.1375867078299\\
-2.41618962436382	0\\
-2.41545254646321	0.751211621064034\\
-2.41545254646321	-0.751211621064034\\
-2.34500076262677	0\\
-2.4138367812827	1.07631368272488\\
-2.4138367812827	-1.07631368272488\\
-2.40755263808575	6.49285502177077\\
-2.40755263808575	-6.49285502177077\\
-2.40142596252055	9.16877606074931\\
-2.40142596252055	-9.16877606074931\\
-2.41200339474971	1.23100804586433\\
-2.41200339474971	-1.23100804586433\\
-2.41208639390981	0\\
-2.40112777498418	8.71142403238844\\
-2.40112777498418	-8.71142403238844\\
-2.40917131730759	3.22810145188547\\
-2.40917131730759	-3.22810145188547\\
-2.39822463591902	9.25433178556041\\
-2.39822463591902	-9.25433178556041\\
-2.41043451423629	0\\
-2.40984907499174	0.932781782262644\\
-2.40984907499174	-0.932781782262644\\
-2.40973927764841	0.190791833314656\\
-2.40973927764841	-0.190791833314656\\
-2.34637660460382	0\\
-2.3471223898654	0\\
-2.3471225119186	0\\
-2.39959853330992	6.75190291986699\\
-2.39959853330992	-6.75190291986699\\
-2.40809295649004	0\\
-2.40747792427053	0.616225924279725\\
-2.40747792427053	-0.616225924279725\\
-2.40634971836871	1.52374220028942\\
-2.40634971836871	-1.52374220028942\\
-2.40707038255609	0\\
-2.40638365263122	0.418809496276566\\
-2.40638365263122	-0.418809496276566\\
-2.40459059389768	0.970180108041435\\
-2.40459059389768	-0.970180108041435\\
-2.40173055751969	3.19914603304321\\
-2.40173055751969	-3.19914603304321\\
-2.40465556627924	0\\
-2.40405997192408	0\\
-2.40343313701134	1.07108933436323\\
-2.40343313701134	-1.07108933436323\\
-2.39605684821495	6.25650233281114\\
-2.39605684821495	-6.25650233281114\\
-2.40153870901348	1.41682830374712\\
-2.40153870901348	-1.41682830374712\\
-2.39734893347977	4.07794330089186\\
-2.39734893347977	-4.07794330089186\\
-2.39410448238457	5.28318902672508\\
-2.39410448238457	-5.28318902672508\\
-2.40070463766648	0.0145708636476886\\
-2.40070463766648	-0.0145708636476886\\
-2.3994263526783	0.950413470960403\\
-2.3994263526783	-0.950413470960403\\
-2.39902548510252	1.1950850842308\\
-2.39902548510252	-1.1950850842308\\
-2.39710222007858	1.26008052235872\\
-2.39710222007858	-1.26008052235872\\
-2.39760957481314	0\\
-2.39744429909296	0\\
-2.39285579841525	2.98870290690124\\
-2.39285579841525	-2.98870290690124\\
-2.37216703737747	5.66975484711424\\
-2.37216703737747	-5.66975484711424\\
-2.39569453652429	1.0106003041259\\
-2.39569453652429	-1.0106003041259\\
-2.39510152539003	0.808563041799636\\
-2.39510152539003	-0.808563041799636\\
-2.37093371350543	4.78306878910945\\
-2.37093371350543	-4.78306878910945\\
-2.39386056830207	0.91910015676438\\
-2.39386056830207	-0.91910015676438\\
-2.39333973260705	0.813303276252775\\
-2.39333973260705	-0.813303276252775\\
-2.3939180826872	0\\
-2.39368353834822	0\\
-2.39350429124535	0\\
-2.39338948522987	0\\
-2.39313294023774	0\\
-2.39304866337909	0\\
-2.39214615516659	0.329240277125387\\
-2.39214615516659	-0.329240277125387\\
-2.39124620403307	0.165528371987696\\
-2.39124620403307	-0.165528371987696\\
-2.39087789304232	0\\
-2.39048415713162	0\\
-2.38982574736773	0\\
-2.38953821367656	0\\
-2.38939338679098	0\\
-2.38924011691942	0\\
-2.38894931286239	0\\
-2.38835641005005	0\\
-2.38837374232112	0\\
-2.38800743340943	0\\
-2.38679929979715	0\\
-2.38724092473199	0.0329803849132201\\
-2.38724092473199	-0.0329803849132201\\
-2.38765301699493	0\\
-2.38758770367998	0\\
-2.38750967183815	0\\
-2.38740016578906	0\\
-2.38465430718937	0\\
-2.38585720085691	0\\
-2.3858555912593	0\\
-2.38511230995806	0\\
-2.38529581430968	0\\
-2.38560330587909	0\\
-2.3855279343217	0\\
-2.38545032656329	0\\
-2.38208202028518	0\\
-2.38024302430481	0\\
-2.38024086535001	0\\
-2.3791787352116	0\\
-2.37767574107273	0\\
-2.36775491312451	3.13930430802963\\
-2.36775491312451	-3.13930430802963\\
-2.37599903201279	0.00643591559574917\\
-2.37599903201279	-0.00643591559574917\\
-2.3754500240727	0.039289916818296\\
-2.3754500240727	-0.039289916818296\\
-2.37562782662909	0.00289309304973482\\
-2.37562782662909	-0.00289309304973482\\
-2.37046282983176	2.37823965653814\\
-2.37046282983176	-2.37823965653814\\
-2.37393071658522	0\\
-2.37049457251655	1.98156060004731\\
-2.37049457251655	-1.98156060004731\\
-2.36871536039525	1.45640926224718\\
-2.36871536039525	-1.45640926224718\\
-2.36490789870445	0\\
-2.36502593888184	0\\
-2.37093252011242	0.0249399393841648\\
-2.37093252011242	-0.0249399393841648\\
-2.3707890427706	0.0559521948092159\\
-2.3707890427706	-0.0559521948092159\\
-2.36547660445304	0\\
-2.36575241194068	0\\
-2.36589273051005	0\\
-2.36966029766142	0.435731875850615\\
-2.36966029766142	-0.435731875850615\\
-2.36988915680407	0\\
-2.3662896918028	0\\
-2.36644963513439	0.0310337060193449\\
-2.36644963513439	-0.0310337060193449\\
-2.36663447944029	0\\
-2.36931053886056	0\\
-2.36687295285088	0\\
-2.36708486813083	0.0997283786663027\\
-2.36708486813083	-0.0997283786663027\\
-2.36862183854011	0.308041684302027\\
-2.36862183854011	-0.308041684302027\\
-2.3687710571566	0.236877545418283\\
-2.3687710571566	-0.236877545418283\\
-2.36740018332584	0.103368284634887\\
-2.36740018332584	-0.103368284634887\\
-2.36777705614006	0.108539960633156\\
-2.36777705614006	-0.108539960633156\\
-2.36842179863015	0.102603241432149\\
-2.36842179863015	-0.102603241432149\\
-2.36802124290978	0.0533089197221542\\
-2.36802124290978	-0.0533089197221542\\
-2.36833686387729	0\\
-2.24472408742407	0\\
-2.21811507486366	0\\
-2.21811424426515	0\\
-2.21540332353169	0\\
-2.21245326753725	0\\
-2.21317523779038	0\\
-2.21183779955379	0\\
-2.2118398901503	0\\
-2.2101259298196	0\\
-2.21013174332875	0\\
-2.2068514999139	0\\
-2.20386259462193	0\\
-2.20219910696142	0\\
-2.18962306753654	0\\
-2.18931450350219	0\\
-2.18930874014799	0\\
-2.18103652376431	0\\
-2.18016874852514	0\\
-2.18016075061789	0\\
-2.17942712798181	0\\
-2.16729576057053	0\\
-2.16774444192958	0\\
-2.16775630714477	0\\
-2.16757761628208	0\\
-2.16759529969659	0\\
-2.16107342973215	2.06967693822415\\
-2.16107342973215	-2.06967693822415\\
-2.16166887494159	0\\
-2.15935983357866	0\\
-2.15781305211013	0\\
-2.15781839950657	0\\
-2.15560658526449	0\\
-2.14717568622774	0\\
-2.14625574307082	0\\
-2.14602546061532	0.0446320287084339\\
-2.14602546061532	-0.0446320287084339\\
-2.14460613651445	0.0124499225296715\\
-2.14460613651445	-0.0124499225296715\\
-2.14194344792329	1.15083689857428\\
-2.14194344792329	-1.15083689857428\\
-2.1417745609026	0.00436993329275013\\
-2.1417745609026	-0.00436993329275013\\
-2.13845246543836	0\\
-2.13793637020962	0.119454068997622\\
-2.13793637020962	-0.119454068997622\\
-2.13705605170695	0\\
-2.13678672499254	0\\
-2.13579584993318	0.00555719201634542\\
-2.13579584993318	-0.00555719201634542\\
-2.13284997231473	2.06420303155601\\
-2.13284997231473	-2.06420303155601\\
-2.1308697777247	0\\
-2.11232694487621	8.75419696328186\\
-2.11232694487621	-8.75419696328186\\
-2.12614931184859	0\\
-2.11688346217017	5.58856958177959\\
-2.11688346217017	-5.58856958177959\\
-2.12522005753327	0.375283634712726\\
-2.12522005753327	-0.375283634712726\\
-2.12343432199701	0.322515952296418\\
-2.12343432199701	-0.322515952296418\\
-2.12303650887499	0\\
-2.11975849361719	2.17283064221036\\
-2.11975849361719	-2.17283064221036\\
-2.12144001273456	0.202053575892858\\
-2.12144001273456	-0.202053575892858\\
-2.11971002668477	0.940333676047819\\
-2.11971002668477	-0.940333676047819\\
-2.10809352026976	7.55289258897539\\
-2.10809352026976	-7.55289258897539\\
-2.11695207659498	1.2719507494808\\
-2.11695207659498	-1.2719507494808\\
-2.10282929430756	8.55263343357341\\
-2.10282929430756	-8.55263343357341\\
-2.11377233286863	1.55916850384793\\
-2.11377233286863	-1.55916850384793\\
-2.09922273634342	7.31491782213013\\
-2.09922273634342	-7.31491782213013\\
-2.11094515709914	1.865007499351\\
-2.11094515709914	-1.865007499351\\
-2.11134372758484	0.205780071997534\\
-2.11134372758484	-0.205780071997534\\
-2.11109240842058	0\\
-2.10854371502509	1.89777596992842\\
-2.10854371502509	-1.89777596992842\\
-2.11004287975487	0\\
-2.09602144751716	5.44342449885706\\
-2.09602144751716	-5.44342449885706\\
-2.10784024452475	0\\
-2.10555063717979	1.88131789531702\\
-2.10555063717979	-1.88131789531702\\
-2.10673075439242	0\\
-2.10219499707752	2.48448767947495\\
-2.10219499707752	-2.48448767947495\\
-2.10508961658661	0\\
-2.10247252853107	1.7929820080394\\
-2.10247252853107	-1.7929820080394\\
-2.09469979857871	4.10947515002188\\
-2.09469979857871	-4.10947515002188\\
-2.10211820274451	0.580990555122244\\
-2.10211820274451	-0.580990555122244\\
-2.10025917091679	1.51745630441897\\
-2.10025917091679	-1.51745630441897\\
-2.09855517873555	1.49449457099673\\
-2.09855517873555	-1.49449457099673\\
-2.09889419534095	0\\
-2.09832951809678	0.594012399931717\\
-2.09832951809678	-0.594012399931717\\
-2.09374131599326	2.51322008998834\\
-2.09374131599326	-2.51322008998834\\
-2.0963558869424	1.40800238080704\\
-2.0963558869424	-1.40800238080704\\
-2.09726395941271	0\\
-2.09495614132387	1.40376722720565\\
-2.09495614132387	-1.40376722720565\\
-2.09570827824469	0\\
-2.09283710870244	1.65946228401343\\
-2.09283710870244	-1.65946228401343\\
-2.09302732573633	1.29190576242824\\
-2.09302732573633	-1.29190576242824\\
-2.09277626475489	0\\
-2.09248233424469	0\\
-2.09108795709249	1.04454412786539\\
-2.09108795709249	-1.04454412786539\\
-2.08945127796732	1.13420122084237\\
-2.08945127796732	-1.13420122084237\\
-2.08931240628432	0.848919195693068\\
-2.08931240628432	-0.848919195693068\\
-2.0879201323565	0.615493860990169\\
-2.0879201323565	-0.615493860990169\\
-2.07589242828361	0\\
-2.08658934362514	0.507643755221392\\
-2.08658934362514	-0.507643755221392\\
-2.07827596346665	0\\
-2.07828157656132	0\\
-2.08576909802296	0.420093862323901\\
-2.08576909802296	-0.420093862323901\\
-2.08486954519408	0.323031647869589\\
-2.08486954519408	-0.323031647869589\\
-2.08134533059475	0\\
-2.08414385100877	0.309998218604634\\
-2.08414385100877	-0.309998218604634\\
-2.0831631606143	0.359980390472501\\
-2.0831631606143	-0.359980390472501\\
-2.08443418219972	0\\
-2.08349638929335	0.321874403862708\\
-2.08349638929335	-0.321874403862708\\
-2.08377478673746	0.21975555184145\\
-2.08377478673746	-0.21975555184145\\
-2.08396980359468	0\\
-2.08242593668769	0\\
-2.08242197745379	0\\
-2.08304552415342	0.096545532327392\\
-2.08304552415342	-0.096545532327392\\
-2.08331052776574	0.0719766242981159\\
-2.08331052776574	-0.0719766242981159\\
-2.07066949196584	0\\
-2.06869202863962	0\\
-2.06867126719823	0\\
-2.06736481563477	0\\
-2.06357476503386	0\\
-2.06020189161353	0\\
-2.06016395664951	0\\
-2.05903376196524	0\\
-2.05394888502278	0.00272660524840738\\
-2.05394888502278	-0.00272660524840738\\
-2.04743832168733	0.978960792727332\\
-2.04743832168733	-0.978960792727332\\
-2.04796060132762	0\\
-2.0475173949104	0\\
-2.03877114023176	3.22044941078762\\
-2.03877114023176	-3.22044941078762\\
-2.03996319728292	2.95846857324464\\
-2.03996319728292	-2.95846857324464\\
-2.04647942814898	0\\
-2.04521230401795	0\\
-2.04413299346522	0.884529674129979\\
-2.04413299346522	-0.884529674129979\\
-2.04262588831395	0.228043567440381\\
-2.04262588831395	-0.228043567440381\\
-2.03981655357393	0.517078730468971\\
-2.03981655357393	-0.517078730468971\\
-2.03782727530669	0.613959448852386\\
-2.03782727530669	-0.613959448852386\\
-2.03100155785246	2.3630222093452\\
-2.03100155785246	-2.3630222093452\\
-2.03618042024725	1.0394152815139\\
-2.03618042024725	-1.0394152815139\\
-2.03586878103708	0.678264973531921\\
-2.03586878103708	-0.678264973531921\\
-2.00228422253228	0\\
-2.00178398374044	0\\
-2.00179255025149	0\\
-2.03397211433354	0.724811821884644\\
-2.03397211433354	-0.724811821884644\\
-2.03179576882542	1.27887324335415\\
-2.03179576882542	-1.27887324335415\\
-2.03243660367178	0.763189211026456\\
-2.03243660367178	-0.763189211026456\\
-2.03097020779517	0.724738441940561\\
-2.03097020779517	-0.724738441940561\\
-2.02982415188874	0.648992482038222\\
-2.02982415188874	-0.648992482038222\\
-2.0305634915146	0\\
-2.03053202268826	0\\
-2.02886372835018	0.546455311895858\\
-2.02886372835018	-0.546455311895858\\
-2.02802245212645	0.423750880089944\\
-2.02802245212645	-0.423750880089944\\
-2.02822908940156	0\\
-2.02718518309068	0.297406708931507\\
-2.02718518309068	-0.297406708931507\\
-2.02643311054801	0.199180304966051\\
-2.02643311054801	-0.199180304966051\\
-2.0239948137634	0.10150679696472\\
-2.0239948137634	-0.10150679696472\\
-2.02361224431271	0\\
-2.02581640722154	0.11716129907626\\
-2.02581640722154	-0.11716129907626\\
-2.0253604444096	0.0550220668755287\\
-2.0253604444096	-0.0550220668755287\\
-2.02516922048193	0\\
-2.02462871667374	0\\
-2.02465275737872	0\\
-1.99377914766941	0\\
-1.99376929219105	0\\
-1.99255304237042	0\\
-1.99091265061547	0\\
-1.97767723946143	0\\
-1.97469890957809	0\\
-1.97425395295135	0\\
-1.97427863740364	0\\
-1.97300879224233	0\\
-1.97305199398813	0\\
-1.96494943674089	0\\
-1.9562557553026	0\\
-1.95509290912901	1.1539793076555\\
-1.95509290912901	-1.1539793076555\\
-1.9504657038562	0.00194648518028229\\
-1.9504657038562	-0.00194648518028229\\
-1.94745917071639	0\\
-1.94481183570499	0\\
-1.94472206783021	0\\
-1.93783937592096	0.935089250307507\\
-1.93783937592096	-0.935089250307507\\
-1.94175931076513	0\\
-1.94163112932548	0\\
-1.94122760385329	0\\
-1.9413914979883	0\\
-1.93789141680848	0\\
-1.9261147911346	0\\
-1.92157452752185	1.17583114454707\\
-1.92157452752185	-1.17583114454707\\
-1.92075818189432	0\\
-1.91901005431483	0.13871896580512\\
-1.91901005431483	-0.13871896580512\\
-1.91881934109766	0\\
-1.91687159397537	0\\
-1.89722823655486	5.59817012831508\\
-1.89722823655486	-5.59817012831508\\
-1.91105607652152	0.309937963762678\\
-1.91105607652152	-0.309937963762678\\
-1.91022806055726	0\\
-1.9095439127252	0.70769147339464\\
-1.9095439127252	-0.70769147339464\\
-1.89960343722926	3.7603762822234\\
-1.89960343722926	-3.7603762822234\\
-1.90545108868653	0.92769965865136\\
-1.90545108868653	-0.92769965865136\\
-1.90213407417837	0.556643569503873\\
-1.90213407417837	-0.556643569503873\\
-1.89991205853519	1.31180239434464\\
-1.89991205853519	-1.31180239434464\\
-1.89875331447603	0\\
-1.89806443920527	0\\
-1.89539882995192	1.51183876559095\\
-1.89539882995192	-1.51183876559095\\
-1.89265561871079	2.58004032617383\\
-1.89265561871079	-2.58004032617383\\
-1.87437526163975	7.59332945666452\\
-1.87437526163975	-7.59332945666452\\
-1.89448239436281	0.43098627295568\\
-1.89448239436281	-0.43098627295568\\
-1.87741836425762	6.21701063591394\\
-1.87741836425762	-6.21701063591394\\
-1.89035977990821	1.36689994950392\\
-1.89035977990821	-1.36689994950392\\
-1.88750740293671	0.622791628224293\\
-1.88750740293671	-0.622791628224293\\
-1.88485254306138	1.39325770594347\\
-1.88485254306138	-1.39325770594347\\
-1.86370638324767	6.42437477833681\\
-1.86370638324767	-6.42437477833681\\
-1.88144906896941	0.730247460464795\\
-1.88144906896941	-0.730247460464795\\
-1.87850633894239	1.50323704878446\\
-1.87850633894239	-1.50323704878446\\
-1.87681396216114	0.726916222294025\\
-1.87681396216114	-0.726916222294025\\
-1.87302189989905	1.86676760011623\\
-1.87302189989905	-1.86676760011623\\
-1.87419863926326	0.522134217520761\\
-1.87419863926326	-0.522134217520761\\
-1.85449457445986	4.96322322247125\\
-1.85449457445986	-4.96322322247125\\
-1.86856324869742	2.04770131294899\\
-1.86856324869742	-2.04770131294899\\
-1.87308041967633	0\\
-1.87251663034413	0\\
-1.86581345996918	2.5493360414754\\
-1.86581345996918	-2.5493360414754\\
-1.86307995282301	1.90841449067404\\
-1.86307995282301	-1.90841449067404\\
-1.86880911951121	0\\
-1.86851480959594	0\\
-1.86807797441726	0\\
-1.86792454626948	0\\
-1.85212907470312	3.56090244424011\\
-1.85212907470312	-3.56090244424011\\
-1.85800694098024	2.03276158202984\\
-1.85800694098024	-2.03276158202984\\
-1.86393416347952	0\\
-1.86337458974186	0.0563666553815867\\
-1.86337458974186	-0.0563666553815867\\
-1.85593612810866	2.25049525331333\\
-1.85593612810866	-2.25049525331333\\
-1.86131084089349	0\\
-1.85432704903501	1.45852200314888\\
-1.85432704903501	-1.45852200314888\\
-1.85216474344583	1.94185527770173\\
-1.85216474344583	-1.94185527770173\\
-1.85337022952972	1.09797467545647\\
-1.85337022952972	-1.09797467545647\\
-1.85516403686295	0\\
-1.84752562514551	2.31869203306502\\
-1.84752562514551	-2.31869203306502\\
-1.85405292372788	0\\
-1.84351255460713	2.51248401751599\\
-1.84351255460713	-2.51248401751599\\
-1.84942862560697	1.06615677242758\\
-1.84942862560697	-1.06615677242758\\
-1.84630491489646	1.41602384274138\\
-1.84630491489646	-1.41602384274138\\
-1.84548891470481	0.88298867957183\\
-1.84548891470481	-0.88298867957183\\
-1.84363475907478	0.894906495586617\\
-1.84363475907478	-0.894906495586617\\
-1.84223132929453	0.671167737982181\\
-1.84223132929453	-0.671167737982181\\
-1.84082429001174	0.552418282453021\\
-1.84082429001174	-0.552418282453021\\
-1.83959190967833	0.538646250025181\\
-1.83959190967833	-0.538646250025181\\
-1.83954079215669	0.458044136395106\\
-1.83954079215669	-0.458044136395106\\
-1.83928883601369	0.367481014285511\\
-1.83928883601369	-0.367481014285511\\
-1.83975026388432	0\\
-1.83882066397838	0.257069224537501\\
-1.83882066397838	-0.257069224537501\\
-1.83924396870056	0\\
-1.83864939378133	0.140336776706948\\
-1.83864939378133	-0.140336776706948\\
-1.83821735437709	0.149911084589672\\
-1.83821735437709	-0.149911084589672\\
-1.83791048560045	0\\
-1.83832124305982	0\\
-1.83638129772122	2.36942157190419e-05\\
-1.83638129772122	-2.36942157190419e-05\\
-1.82737862209908	0\\
-1.82740988597101	0\\
-1.82508607250866	0\\
-1.82502706899307	0\\
-1.82421672390598	0\\
-1.8242421977714	0\\
-1.82392499058202	0\\
-1.81694575832665	0\\
-1.81544651049769	0\\
-1.81565588567318	0\\
-1.81658907851747	0\\
-1.81656603093502	0\\
-1.7956793224406	3.42662987917367\\
-1.7956793224406	-3.42662987917367\\
-1.79921264444422	0.605798381423538\\
-1.79921264444422	-0.605798381423538\\
-1.79058714299066	2.56200676151035\\
-1.79058714299066	-2.56200676151035\\
-1.79623449090835	0\\
-1.79348173318544	0.00537873655194501\\
-1.79348173318544	-0.00537873655194501\\
-1.79287419519543	0\\
-1.79268819173516	0\\
-1.77383849344577	5.14720071654844\\
-1.77383849344577	-5.14720071654844\\
-1.78966932512872	0\\
-1.78950809951685	0\\
-1.77105766525065	4.02427328187679\\
-1.77105766525065	-4.02427328187679\\
-1.78333397801362	0\\
-1.77990109239594	0.0177190346259563\\
-1.77990109239594	-0.0177190346259563\\
-1.77890675711225	0\\
-1.77887369743116	0\\
-1.7777229101063	0\\
-1.77742970737497	0\\
-1.77683461249096	0\\
-1.77590288667829	0\\
-1.7648846266492	3.01521255166624\\
-1.7648846266492	-3.01521255166624\\
-1.77260496674349	0\\
-1.75859166610827	3.6065501583\\
-1.75859166610827	-3.6065501583\\
-1.76655248106429	0\\
-1.76483237327913	0.110818760038229\\
-1.76483237327913	-0.110818760038229\\
-1.76164623391499	0.117837490066225\\
-1.76164623391499	-0.117837490066225\\
-1.74986632831904	3.15992558150431\\
-1.74986632831904	-3.15992558150431\\
-1.70528582169344	7.33032944523154\\
-1.70528582169344	-7.33032944523154\\
-1.73095854359922	3.91008529812954\\
-1.73095854359922	-3.91008529812954\\
-1.7080036201328	6.32717343148474\\
-1.7080036201328	-6.32717343148474\\
-1.75507734711301	0\\
-1.75386776208694	0.279754675876965\\
-1.75386776208694	-0.279754675876965\\
-1.74522431206091	1.36846555181788\\
-1.74522431206091	-1.36846555181788\\
-1.74609949638554	1.16011221151655\\
-1.74609949638554	-1.16011221151655\\
-1.75163876364608	0\\
-1.75052838256782	0.383476345175568\\
-1.75052838256782	-0.383476345175568\\
-1.7504689024512	0.149787260253639\\
-1.7504689024512	-0.149787260253639\\
-1.74972121188476	0\\
-1.73051623152306	1.75075906640024\\
-1.73051623152306	-1.75075906640024\\
-1.74659507551069	0.393578066852859\\
-1.74659507551069	-0.393578066852859\\
-1.7475566335503	0\\
-1.73006264201471	0.856463365068156\\
-1.73006264201471	-0.856463365068156\\
-1.74651278153426	0\\
-1.74480898838432	0.403563053838811\\
-1.74480898838432	-0.403563053838811\\
-1.74463905422608	0.206489018253907\\
-1.74463905422608	-0.206489018253907\\
-1.73778281424228	0.493204593392057\\
-1.73778281424228	-0.493204593392057\\
-1.7442440380691	0\\
-1.74260848812875	0.279253039102372\\
-1.74260848812875	-0.279253039102372\\
-1.7435794375384	0\\
-1.7422521926186	0.141440759826774\\
-1.7422521926186	-0.141440759826774\\
-1.74185431464548	0\\
-1.74117924288926	0.0797306514612684\\
-1.74117924288926	-0.0797306514612684\\
-1.74130060355152	0\\
-1.7404373614673	0\\
-1.73749906318818	0\\
-1.73914706139966	0\\
-1.73898980107304	0\\
-1.73468017509595	0\\
-1.73272465164714	0\\
-1.72512883749316	0\\
-1.72089705532076	1.14352772461697\\
-1.72089705532076	-1.14352772461697\\
-1.68557794064217	7.08802775216819\\
-1.68557794064217	-7.08802775216819\\
-1.71092704691105	1.12632038038262\\
-1.71092704691105	-1.12632038038262\\
-1.69370297464643	3.98966939944687\\
-1.69370297464643	-3.98966939944687\\
-1.70970750368819	0\\
-1.67640010655812	4.96630305997361\\
-1.67640010655812	-4.96630305997361\\
-1.70186333776679	1.43564474958946\\
-1.70186333776679	-1.43564474958946\\
-1.70461014179396	0.368987286966423\\
-1.70461014179396	-0.368987286966423\\
-1.70494795339833	0\\
-1.69443272739516	1.95409157653429\\
-1.69443272739516	-1.95409157653429\\
-1.70097014145147	0.216469302023922\\
-1.70097014145147	-0.216469302023922\\
-1.7002538710377	0\\
-1.69812217226562	0.176084523121109\\
-1.69812217226562	-0.176084523121109\\
-1.69649406922307	0.0488040019840831\\
-1.69649406922307	-0.0488040019840831\\
-1.69283698668541	0.968485518892755\\
-1.69283698668541	-0.968485518892755\\
-1.688137700946	1.49566136637897\\
-1.688137700946	-1.49566136637897\\
-1.6925071433025	0.0267422999313754\\
-1.6925071433025	-0.0267422999313754\\
-1.67316978758324	4.17365876378346\\
-1.67316978758324	-4.17365876378346\\
-1.68106804445605	1.58588272374489\\
-1.68106804445605	-1.58588272374489\\
-1.65660461045002	4.55078133103804\\
-1.65660461045002	-4.55078133103804\\
-1.68129079882604	0\\
-1.68071335690398	0\\
-1.67280165209474	1.41528319832707\\
-1.67280165209474	-1.41528319832707\\
-1.67021582386931	1.72941655718774\\
-1.67021582386931	-1.72941655718774\\
-1.67684603636639	0\\
-1.66026310654904	3.06257297521222\\
-1.66026310654904	-3.06257297521222\\
-1.67407051839466	0\\
-1.67221279899458	0\\
-1.67071098108396	0\\
-1.65449401255196	3.07056036245234\\
-1.65449401255196	-3.07056036245234\\
-1.66193761329304	1.6252581718952\\
-1.66193761329304	-1.6252581718952\\
-1.66781677268418	0\\
-1.66185607490111	0.978897607720586\\
-1.66185607490111	-0.978897607720586\\
-1.66572432269184	0\\
-1.66402251110733	0\\
-1.64796771914402	2.25659797731494\\
-1.64796771914402	-2.25659797731494\\
-1.65588964536755	0.720292916413325\\
-1.65588964536755	-0.720292916413325\\
-1.65710671605359	0\\
-1.60150572962476	6.99534537230539\\
-1.60150572962476	-6.99534537230539\\
-1.64936255859225	1.47323470275195\\
-1.64936255859225	-1.47323470275195\\
-1.6421401368834	1.38406967916887\\
-1.6421401368834	-1.38406967916887\\
-1.64952954533172	0.420882984774058\\
-1.64952954533172	-0.420882984774058\\
-1.64472273270877	0.937174427472955\\
-1.64472273270877	-0.937174427472955\\
-1.64274070588417	0.77603615869332\\
-1.64274070588417	-0.77603615869332\\
-1.64347040399174	0.652825137676862\\
-1.64347040399174	-0.652825137676862\\
-1.64594109861846	0.215096682753977\\
-1.64594109861846	-0.215096682753977\\
-1.64173897982896	0.591295861914269\\
-1.64173897982896	-0.591295861914269\\
-1.64483812955101	0\\
-1.64151924820157	0.448913502896854\\
-1.64151924820157	-0.448913502896854\\
-1.64260566640052	0.346811140377497\\
-1.64260566640052	-0.346811140377497\\
-1.63246882165019	0\\
-1.63475430323259	0.031794013069138\\
-1.63475430323259	-0.031794013069138\\
-1.64350095922272	0\\
-1.6430377504186	0\\
-1.64100702622004	0.238298984907451\\
-1.64100702622004	-0.238298984907451\\
-1.64142279545201	0.16983079834416\\
-1.64142279545201	-0.16983079834416\\
-1.64120108331103	0.0905401031737347\\
-1.64120108331103	-0.0905401031737347\\
-1.63760324652625	0.00926937801307831\\
-1.63760324652625	-0.00926937801307831\\
-1.63926698399492	0.0183060511415247\\
-1.63926698399492	-0.0183060511415247\\
-1.63883558982445	0.00867034541219718\\
-1.63883558982445	-0.00867034541219718\\
-1.62467116807001	0\\
-1.59359403584621	4.97707604131624\\
-1.59359403584621	-4.97707604131624\\
-1.6133685012741	0.423391909400954\\
-1.6133685012741	-0.423391909400954\\
-1.60954626538155	0\\
-1.60800360177704	0.810443081510557\\
-1.60800360177704	-0.810443081510557\\
-1.60080270539809	0.445839298183238\\
-1.60080270539809	-0.445839298183238\\
-1.59028556835985	2.13943181273561\\
-1.59028556835985	-2.13943181273561\\
-1.59903670461249	0\\
-1.59612781254253	0.98700541713467\\
-1.59612781254253	-0.98700541713467\\
-1.5927293646304	0.443353393067831\\
-1.5927293646304	-0.443353393067831\\
-1.54783861810747	6.06460896324108\\
-1.54783861810747	-6.06460896324108\\
-1.58606242796791	0.875459824670751\\
-1.58606242796791	-0.875459824670751\\
-1.58237601022884	0.166051992752185\\
-1.58237601022884	-0.166051992752185\\
-1.58174790051139	0.633673936483349\\
-1.58174790051139	-0.633673936483349\\
-1.5567033149555	4.60376291073305\\
-1.5567033149555	-4.60376291073305\\
-1.57442485717174	0.75576932796797\\
-1.57442485717174	-0.75576932796797\\
-1.57119454879005	1.15554991362648\\
-1.57119454879005	-1.15554991362648\\
-1.57237546213949	0\\
-1.56588702425105	1.27039937157586\\
-1.56588702425105	-1.27039937157586\\
-1.55540258436337	2.76826202747196\\
-1.55540258436337	-2.76826202747196\\
-1.53386345730593	4.87005991716321\\
-1.53386345730593	-4.87005991716321\\
-1.51505214053082	6.15364530941939\\
-1.51505214053082	-6.15364530941939\\
-1.55563498788884	1.57974475984603\\
-1.55563498788884	-1.57974475984603\\
-1.55740799177417	0.316655083616976\\
-1.55740799177417	-0.316655083616976\\
-1.55445686894061	1.29934114200845\\
-1.55445686894061	-1.29934114200845\\
-1.53753622378024	3.44530747906566\\
-1.53753622378024	-3.44530747906566\\
-1.55092544133211	0.559222018713799\\
-1.55092544133211	-0.559222018713799\\
-1.54503332637753	1.47930704142695\\
-1.54503332637753	-1.47930704142695\\
-1.52211559103258	4.2850072404212\\
-1.52211559103258	-4.2850072404212\\
-1.53721056427725	1.63509839316081\\
-1.53721056427725	-1.63509839316081\\
-1.52310056454278	3.21463298871005\\
-1.52310056454278	-3.21463298871005\\
-1.53634390181176	1.42237340087841\\
-1.53634390181176	-1.42237340087841\\
-1.53644254104781	0.988128730997795\\
-1.53644254104781	-0.988128730997795\\
-1.43990325039549	6.75945414970544\\
-1.43990325039549	-6.75945414970544\\
-1.5359822524495	0\\
-1.53470019472723	0\\
-1.52912743369945	1.08410905254412\\
-1.52912743369945	-1.08410905254412\\
-1.53022644009678	0\\
-1.51189212182075	2.93741098297913\\
-1.51189212182075	-2.93741098297913\\
-1.52352375780132	1.01286912678292\\
-1.52352375780132	-1.01286912678292\\
-1.52473317313496	0\\
-1.52128632579239	1.29077060237286\\
-1.52128632579239	-1.29077060237286\\
-1.37744868114798	7.52652580723679\\
-1.37744868114798	-7.52652580723679\\
-1.51890286505056	1.30432607040701\\
-1.51890286505056	-1.30432607040701\\
-1.50602644725981	2.45318248365786\\
-1.50602644725981	-2.45318248365786\\
-1.51609371360598	0.975345377246127\\
-1.51609371360598	-0.975345377246127\\
-1.51676972866105	0.188980977223075\\
-1.51676972866105	-0.188980977223075\\
-1.48226170459255	3.14887801771826\\
-1.48226170459255	-3.14887801771826\\
-1.51139574764047	0.862654867908203\\
-1.51139574764047	-0.862654867908203\\
-1.51083346759069	0\\
-1.49585582171517	2.02792930355852\\
-1.49585582171517	-2.02792930355852\\
-1.50372381187502	1.24995680262401\\
-1.50372381187502	-1.24995680262401\\
-1.5058112914835	0.857547396790053\\
-1.5058112914835	-0.857547396790053\\
-1.50605247664435	0.327884263851951\\
-1.50605247664435	-0.327884263851951\\
-1.48353675157916	2.57824906101621\\
-1.48353675157916	-2.57824906101621\\
-1.49871780113252	1.46144671182946\\
-1.49871780113252	-1.46144671182946\\
-1.42736011736128	4.3191246945862\\
-1.42736011736128	-4.3191246945862\\
-1.49907506244064	0.840564544670703\\
-1.49907506244064	-0.840564544670703\\
-1.46952227686249	2.33230266617407\\
-1.46952227686249	-2.33230266617407\\
-1.49677356869869	0.873397874722272\\
-1.49677356869869	-0.873397874722272\\
-1.49891730449191	0\\
-1.49496353301234	0.828350037680447\\
-1.49496353301234	-0.828350037680447\\
-1.48946909698512	1.15929168079278\\
-1.48946909698512	-1.15929168079278\\
-1.47849934935197	1.65364816686867\\
-1.47849934935197	-1.65364816686867\\
-1.4427057674444	2.19176855202635\\
-1.4427057674444	-2.19176855202635\\
-1.47572176701038	1.41142213064052\\
-1.47572176701038	-1.41142213064052\\
-1.49195347117473	0\\
-1.49119609590865	0\\
-1.48948156221122	0.546580404936322\\
-1.48948156221122	-0.546580404936322\\
-1.48762498945825	0.732672874157949\\
-1.48762498945825	-0.732672874157949\\
-1.48379094524709	0.894467405227523\\
-1.48379094524709	-0.894467405227523\\
-1.48737819981146	0\\
-1.48529803128279	0.402170248813402\\
-1.48529803128279	-0.402170248813402\\
-1.47655647692036	0.919175097298277\\
-1.47655647692036	-0.919175097298277\\
-1.46946432712051	0.956272469266567\\
-1.46946432712051	-0.956272469266567\\
-1.48471541041275	0\\
-1.48282889145	0.219573294013336\\
-1.48282889145	-0.219573294013336\\
-1.48162566365887	0.21973445486492\\
-1.48162566365887	-0.21973445486492\\
-1.48246995719314	0.0474131578414457\\
-1.48246995719314	-0.0474131578414457\\
-1.48004957389274	0.157826426092794\\
-1.48004957389274	-0.157826426092794\\
-1.48017681415544	0.0435402423887973\\
-1.48017681415544	-0.0435402423887973\\
-1.46213528428598	0.847408478049981\\
-1.46213528428598	-0.847408478049981\\
-1.47187953446547	0.725558199653939\\
-1.47187953446547	-0.725558199653939\\
-1.47832771731665	0\\
-1.47015477480943	0.659757605942018\\
-1.47015477480943	-0.659757605942018\\
-1.47538887084932	0.170214883383566\\
-1.47538887084932	-0.170214883383566\\
-1.47054406163419	0.482459276585038\\
-1.47054406163419	-0.482459276585038\\
-1.45826233800908	0.473723678504894\\
-1.45826233800908	-0.473723678504894\\
-1.46858184170735	0.349245729124408\\
-1.46858184170735	-0.349245729124408\\
-1.47202052259658	0\\
-1.46931046727254	0.193199480067707\\
-1.46931046727254	-0.193199480067707\\
-1.46909101630695	0\\
-1.46893310883853	0.0643112438254982\\
-1.46893310883853	-0.0643112438254982\\
-1.4686618425455	0.114863955671972\\
-1.4686618425455	-0.114863955671972\\
-1.46362242475064	0.0509260156760105\\
-1.46362242475064	-0.0509260156760105\\
-1.44501895919237	1.08465601120234\\
-1.44501895919237	-1.08465601120234\\
-1.43902909561984	1.27989050132855\\
-1.43902909561984	-1.27989050132855\\
-1.44766963593484	0\\
-1.44189481967191	0.19568876047542\\
-1.44189481967191	-0.19568876047542\\
0.796659955390151	0\\
0.535242126810141	0\\
-1.30673058017454	7.39362633541463\\
-1.30673058017454	-7.39362633541463\\
-1.41270284146121	2.13750859491652\\
-1.41270284146121	-2.13750859491652\\
-1.42723533374519	0.281259993828355\\
-1.42723533374519	-0.281259993828355\\
-1.41414231121009	1.80499594109811\\
-1.41414231121009	-1.80499594109811\\
-1.42583447362004	0\\
-1.42232747330755	0\\
-1.39967008207166	2.30772482839088\\
-1.39967008207166	-2.30772482839088\\
-1.41467216525789	0\\
-1.40443641477747	1.44827424834698\\
-1.40443641477747	-1.44827424834698\\
-1.41029005729701	0.315761456935884\\
-1.41029005729701	-0.315761456935884\\
-1.36739531129663	4.40744661907544\\
-1.36739531129663	-4.40744661907544\\
-1.39614745739394	0.684475013583448\\
-1.39614745739394	-0.684475013583448\\
0.301573062402255	0.43481066206788\\
0.301573062402255	-0.43481066206788\\
0.242489337274592	0.198144422113899\\
0.242489337274592	-0.198144422113899\\
-1.35307367883153	3.99066508334868\\
-1.35307367883153	-3.99066508334868\\
-1.33854554760358	4.61969920343233\\
-1.33854554760358	-4.61969920343233\\
-1.38662089039598	1.18106836076915\\
-1.38662089039598	-1.18106836076915\\
-1.38185057770183	1.79287524805772\\
-1.38185057770183	-1.79287524805772\\
-1.37182698490226	2.44326107236803\\
-1.37182698490226	-2.44326107236803\\
-1.23892221630612	7.13122191264392\\
-1.23892221630612	-7.13122191264392\\
-1.37741528591603	1.40922558046226\\
-1.37741528591603	-1.40922558046226\\
-1.37614202533528	0.994554989746777\\
-1.37614202533528	-0.994554989746777\\
-1.36041436265313	2.62191690183362\\
-1.36041436265313	-2.62191690183362\\
-1.37265527490603	1.05516705973393\\
-1.37265527490603	-1.05516705973393\\
0.126763829956985	0.449523843073493\\
0.126763829956985	-0.449523843073493\\
0.0766625597208257	0.900877569263931\\
0.0766625597208257	-0.900877569263931\\
-1.3664118771305	0.590598579757955\\
-1.3664118771305	-0.590598579757955\\
-1.35646254565707	2.01247455359207\\
-1.35646254565707	-2.01247455359207\\
-1.32890099649948	3.4202285313423\\
-1.32890099649948	-3.4202285313423\\
-1.358840238942	0\\
-1.34215409165901	2.39472410449813\\
-1.34215409165901	-2.39472410449813\\
-1.35121103493593	1.19507416224583\\
-1.35121103493593	-1.19507416224583\\
-1.1830287042093	6.87139201208893\\
-1.1830287042093	-6.87139201208893\\
-1.35248269195291	0.378381526851204\\
-1.35248269195291	-0.378381526851204\\
-1.34418973638018	1.5600250598392\\
-1.34418973638018	-1.5600250598392\\
-1.27581006771823	4.90454503842741\\
-1.27581006771823	-4.90454503842741\\
-1.34459649383695	0.75187849833231\\
-1.34459649383695	-0.75187849833231\\
-1.3196230479306	2.97946458649231\\
-1.3196230479306	-2.97946458649231\\
0.017681643342083	0.707683923108078\\
0.017681643342083	-0.707683923108078\\
-1.33661759701687	1.18936802140469\\
-1.33661759701687	-1.18936802140469\\
0.00565434660876504	0.272696621173848\\
0.00565434660876504	-0.272696621173848\\
-0.119464790107975	1.44619045376916\\
-0.119464790107975	-1.44619045376916\\
-1.24618778983441	5.32121221429724\\
-1.24618778983441	-5.32121221429724\\
-0.0912440999356056	0.897665555406166\\
-0.0912440999356056	-0.897665555406166\\
-0.0712635027274551	0\\
-0.26415367555281	2.00727662564074\\
-0.26415367555281	-2.00727662564074\\
-0.185326992281879	1.33916634643493\\
-0.185326992281879	-1.33916634643493\\
-0.121724793471037	0.403699037416036\\
-0.121724793471037	-0.403699037416036\\
-0.429121151007401	3.1305501534398\\
-0.429121151007401	-3.1305501534398\\
-0.344309607594084	2.45585080564589\\
-0.344309607594084	-2.45585080564589\\
-0.529735226846025	3.81998113453662\\
-0.529735226846025	-3.81998113453662\\
-0.220065291764504	1.05500752859421\\
-0.220065291764504	-1.05500752859421\\
-0.195927346184253	0.333511637170503\\
-0.195927346184253	-0.333511637170503\\
-0.273646473318302	1.38909096087124\\
-0.273646473318302	-1.38909096087124\\
-0.252283547666362	0.774285051490355\\
-0.252283547666362	-0.774285051490355\\
-1.1338616467224	6.68169945145445\\
-1.1338616467224	-6.68169945145445\\
-0.626753314994345	4.38836754618709\\
-0.626753314994345	-4.38836754618709\\
-1.27921309110318	4.18009867948076\\
-1.27921309110318	-4.18009867948076\\
-1.08334315286801	6.70199810189324\\
-1.08334315286801	-6.70199810189324\\
-0.282245583977614	0.282489941370563\\
-0.282245583977614	-0.282489941370563\\
-0.323478113686596	1.09203587262923\\
-0.323478113686596	-1.09203587262923\\
-0.374093863028963	1.74759997786596\\
-0.374093863028963	-1.74759997786596\\
-0.713847232086987	4.86718411245867\\
-0.713847232086987	-4.86718411245867\\
-1.02852146828098	6.56822658263902\\
-1.02852146828098	-6.56822658263902\\
-0.333315752112459	0.352642818073686\\
-0.333315752112459	-0.352642818073686\\
-0.797327594502429	5.33643918235351\\
-0.797327594502429	-5.33643918235351\\
-0.980988055970768	6.38175986180645\\
-0.980988055970768	-6.38175986180645\\
-0.930301453931421	6.12592366233358\\
-0.930301453931421	-6.12592366233358\\
-0.867255044453813	5.75300134663819\\
-0.867255044453813	-5.75300134663819\\
-0.392745657402417	1.3525603837195\\
-0.392745657402417	-1.3525603837195\\
-0.451831639163909	2.07737770352964\\
-0.451831639163909	-2.07737770352964\\
-1.33653657923618	0\\
-1.33376948204744	0.322889653601068\\
-1.33376948204744	-0.322889653601068\\
-1.30913373504214	2.31174820083938\\
-1.30913373504214	-2.31174820083938\\
-1.29342625058882	3.0359746880387\\
-1.29342625058882	-3.0359746880387\\
-1.32493230612996	0.813240047056287\\
-1.32493230612996	-0.813240047056287\\
-0.51975905540069	2.43990656740335\\
-0.51975905540069	-2.43990656740335\\
-0.380187691347111	0.328009396050444\\
-0.380187691347111	-0.328009396050444\\
-0.390539317130311	0.569588836434117\\
-0.390539317130311	-0.569588836434117\\
-0.41307615626118	0.948369389653613\\
-0.41307615626118	-0.948369389653613\\
-1.32149619314376	0.500456912746856\\
-1.32149619314376	-0.500456912746856\\
-1.31301489446812	1.51493990931774\\
-1.31301489446812	-1.51493990931774\\
-1.19328309586446	4.94846465891438\\
-1.19328309586446	-4.94846465891438\\
-1.30336467571267	2.0322330270663\\
-1.30336467571267	-2.0322330270663\\
-1.31867349719716	0.218755994597443\\
-1.31867349719716	-0.218755994597443\\
-1.27085546081957	3.17886824369062\\
-1.27085546081957	-3.17886824369062\\
-0.412790614024434	0.019110864745271\\
-0.412790614024434	-0.019110864745271\\
-0.492189766480147	1.6314968244875\\
-0.492189766480147	-1.6314968244875\\
-0.607636242361144	2.7524030050919\\
-0.607636242361144	-2.7524030050919\\
-0.529286515335394	1.91512812640734\\
-0.529286515335394	-1.91512812640734\\
-0.707263258470893	3.52094123063812\\
-0.707263258470893	-3.52094123063812\\
-0.449406557407643	0.167535552084728\\
-0.449406557407643	-0.167535552084728\\
-0.467546553750463	0.843877008320418\\
-0.467546553750463	-0.843877008320418\\
-0.770746366982147	4.01067671528517\\
-0.770746366982147	-4.01067671528517\\
-0.478993090329894	0.881260320902475\\
-0.478993090329894	-0.881260320902475\\
-0.648913337282215	2.90183903268656\\
-0.648913337282215	-2.90183903268656\\
-0.969225804852888	5.21695062269823\\
-0.969225804852888	-5.21695062269823\\
-0.823284002718959	4.31423674030518\\
-0.823284002718959	-4.31423674030518\\
-0.900974836115334	4.80941866304056\\
-0.900974836115334	-4.80941866304056\\
-1.29648185338332	1.98365136260607\\
-1.29648185338332	-1.98365136260607\\
-1.25070454984857	3.51254019117568\\
-1.25070454984857	-3.51254019117568\\
-0.511651863221352	1.16769544646008\\
-0.511651863221352	-1.16769544646008\\
-1.29816855562407	1.7545972438385\\
-1.29816855562407	-1.7545972438385\\
-1.08181494664426	5.15127562726605\\
-1.08181494664426	-5.15127562726605\\
-1.2198441552076	3.9203355346221\\
-1.2198441552076	-3.9203355346221\\
-1.16382771882896	4.67547515485167\\
-1.16382771882896	-4.67547515485167\\
-1.30896785559062	0\\
-1.30699181829693	0.564146044139334\\
-1.30699181829693	-0.564146044139334\\
-1.30261155617159	1.02240165788494\\
-1.30261155617159	-1.02240165788494\\
-1.29435288207703	1.43060458642476\\
-1.29435288207703	-1.43060458642476\\
-1.30068572068986	0.69736190611257\\
-1.30068572068986	-0.69736190611257\\
-1.30148872133075	0.496023309313322\\
-1.30148872133075	-0.496023309313322\\
-1.02900686918812	5.0063129286142\\
-1.02900686918812	-5.0063129286142\\
-0.593629865157644	2.00871647408972\\
-0.593629865157644	-2.00871647408972\\
-0.501687351235298	0.243640440167343\\
-0.501687351235298	-0.243640440167343\\
-1.12698808200782	4.70663560474863\\
-1.12698808200782	-4.70663560474863\\
-1.28922566426029	1.26214717704498\\
-1.28922566426029	-1.26214717704498\\
-1.27442050256011	1.807091543803\\
-1.27442050256011	-1.807091543803\\
-1.29412138745908	0.669971810671423\\
-1.29412138745908	-0.669971810671423\\
-1.29667904247141	0\\
-1.29451559843592	0.408783745369624\\
-1.29451559843592	-0.408783745369624\\
-1.2452334981486	2.7682311164099\\
-1.2452334981486	-2.7682311164099\\
-1.2905666170038	0.326285636379158\\
-1.2905666170038	-0.326285636379158\\
-1.29051406005311	0.156401644207621\\
-1.29051406005311	-0.156401644207621\\
-1.28991809820333	0\\
-1.28600419049214	0.544301997893291\\
-1.28600419049214	-0.544301997893291\\
-1.28692300336536	0.238719121050115\\
-1.28692300336536	-0.238719121050115\\
-1.28568547272563	0\\
-1.28273892006555	0.129666754771209\\
-1.28273892006555	-0.129666754771209\\
-1.28092003425436	0.347839467780836\\
-1.28092003425436	-0.347839467780836\\
-1.27573345147962	0.768835433262796\\
-1.27573345147962	-0.768835433262796\\
-0.527893612089464	0.865090737914249\\
-0.527893612089464	-0.865090737914249\\
-1.27837621493685	0\\
-1.22532342085457	2.87265518342626\\
-1.22532342085457	-2.87265518342626\\
-0.863543811170295	4.06649446908403\\
-0.863543811170295	-4.06649446908403\\
-1.26064667330299	1.39736129084969\\
-1.26064667330299	-1.39736129084969\\
-0.527095382120395	0\\
-0.590973226913747	1.52116309650951\\
-0.590973226913747	-1.52116309650951\\
-0.537983519459781	0\\
-0.561994329991436	0.826965586505633\\
-0.561994329991436	-0.826965586505633\\
-0.69011725106551	2.45661389304394\\
-0.69011725106551	-2.45661389304394\\
-0.553269423216941	0.170292159115913\\
-0.553269423216941	-0.170292159115913\\
-0.558188806617026	0.110244345932746\\
-0.558188806617026	-0.110244345932746\\
-0.564765930656756	0\\
-0.652083508422357	1.79236275250303\\
-0.652083508422357	-1.79236275250303\\
-0.627479752559208	1.46399132039848\\
-0.627479752559208	-1.46399132039848\\
-0.586357756748103	0.650868130233648\\
-0.586357756748103	-0.650868130233648\\
-1.16490696779466	3.79384738056336\\
-1.16490696779466	-3.79384738056336\\
-1.24359278760557	1.97814636986795\\
-1.24359278760557	-1.97814636986795\\
-1.26454410913242	0.656344939614939\\
-1.26454410913242	-0.656344939614939\\
-0.585172447816895	0\\
-0.603766721194178	0.376672443265477\\
-0.603766721194178	-0.376672443265477\\
-0.619604009539908	0.811045731101766\\
-0.619604009539908	-0.811045731101766\\
-0.944610123228319	4.03220993795286\\
-0.944610123228319	-4.03220993795286\\
-0.780394683453887	2.73452896146424\\
-0.780394683453887	-2.73452896146424\\
-0.613323367489387	0\\
-0.669880497994678	1.43401843588855\\
-0.669880497994678	-1.43401843588855\\
-1.04912971307563	4.14530209768406\\
-1.04912971307563	-4.14530209768406\\
-0.634505567431985	0.556262387154347\\
-0.634505567431985	-0.556262387154347\\
-0.66259339290957	1.01409811481068\\
-0.66259339290957	-1.01409811481068\\
-0.640138982328172	0.31903970665074\\
-0.640138982328172	-0.31903970665074\\
-0.734905589070635	2.0669793224128\\
-0.734905589070635	-2.0669793224128\\
-1.0079358398689	4.06923935281981\\
-1.0079358398689	-4.06923935281981\\
-1.18910774482877	3.0826455786565\\
-1.18910774482877	-3.0826455786565\\
-1.22666497070589	2.1645495952536\\
-1.22666497070589	-2.1645495952536\\
-0.721581148589628	1.73830619312053\\
-0.721581148589628	-1.73830619312053\\
-0.651451073637445	0\\
-0.865595788156686	3.1583067195713\\
-0.865595788156686	-3.1583067195713\\
-0.975067540783039	3.77809318604882\\
-0.975067540783039	-3.77809318604882\\
-1.25514909902243	0.385575144961047\\
-1.25514909902243	-0.385575144961047\\
-1.09091752215467	3.78739294823833\\
-1.09091752215467	-3.78739294823833\\
-1.23895088888115	1.35442813755228\\
-1.23895088888115	-1.35442813755228\\
-1.25288960888292	0\\
-1.24458146139158	0.709648900269631\\
-1.24458146139158	-0.709648900269631\\
-1.24769944482098	0\\
-0.916377391832924	3.39128162965205\\
-0.916377391832924	-3.39128162965205\\
-0.691013123172411	0.944687724959783\\
-0.691013123172411	-0.944687724959783\\
-0.811127801613553	2.42720203823209\\
-0.811127801613553	-2.42720203823209\\
-0.688033348702631	0.727292718185473\\
-0.688033348702631	-0.727292718185473\\
-0.835014692315281	2.5702590119697\\
-0.835014692315281	-2.5702590119697\\
-0.768286878382967	1.88655051470762\\
-0.768286878382967	-1.88655051470762\\
-1.23121179772471	1.19211872424359\\
-1.23121179772471	-1.19211872424359\\
-1.21413197088846	1.73012416480683\\
-1.21413197088846	-1.73012416480683\\
-1.23505076486326	0.512147886476072\\
-1.23505076486326	-0.512147886476072\\
-1.22433340262021	1.23192719417346\\
-1.22433340262021	-1.23192719417346\\
-0.680390725723398	0\\
-0.686556310884365	0\\
-0.696944156981254	0.38599940031428\\
-0.696944156981254	-0.38599940031428\\
-0.693124944056106	0.161381959537386\\
-0.693124944056106	-0.161381959537386\\
-1.23288769843792	0.103693575094721\\
-1.23288769843792	-0.103693575094721\\
-1.13247463255751	3.05736651998401\\
-1.13247463255751	-3.05736651998401\\
-0.728393954422977	0.978658283608886\\
-0.728393954422977	-0.978658283608886\\
-0.74565429400609	1.27630803827564\\
-0.74565429400609	-1.27630803827564\\
-0.718143616166178	0.522970213636391\\
-0.718143616166178	-0.522970213636391\\
-0.754003147721364	1.22780308273614\\
-0.754003147721364	-1.22780308273614\\
-0.72648701098331	0.517701477900547\\
-0.72648701098331	-0.517701477900547\\
-0.722348725533192	0.216610371320139\\
-0.722348725533192	-0.216610371320139\\
-1.22922774435454	0.300815446385676\\
-1.22922774435454	-0.300815446385676\\
-1.21272425592699	1.23500984875361\\
-1.21272425592699	-1.23500984875361\\
-1.16300571537881	2.38469231331018\\
-1.16300571537881	-2.38469231331018\\
-1.12015575810757	2.80714093237127\\
-1.12015575810757	-2.80714093237127\\
-1.21924876737043	0.522727569868977\\
-1.21924876737043	-0.522727569868977\\
-1.20656667389154	1.09762397454423\\
-1.20656667389154	-1.09762397454423\\
-1.18776379580304	1.57322596986765\\
-1.18776379580304	-1.57322596986765\\
-1.20972481407286	0.666911849307639\\
-1.20972481407286	-0.666911849307639\\
-1.21389228299178	0.28707524298572\\
-1.21389228299178	-0.28707524298572\\
-1.21130662500432	0.336163877927336\\
-1.21130662500432	-0.336163877927336\\
-1.1711531925527	1.66927641703304\\
-1.1711531925527	-1.66927641703304\\
-1.20624976455425	0.480777767893699\\
-1.20624976455425	-0.480777767893699\\
-1.20765964983841	0.220617955712593\\
-1.20765964983841	-0.220617955712593\\
-1.14890359086519	2.08524820818358\\
-1.14890359086519	-2.08524820818358\\
-1.20391017540273	0.204552125177098\\
-1.20391017540273	-0.204552125177098\\
-1.19469229547526	0.691233514477104\\
-1.19469229547526	-0.691233514477104\\
-1.20221919617557	0\\
-1.19646734354367	0.339549082957146\\
-1.19646734354367	-0.339549082957146\\
-1.19801345500709	0.122260088547274\\
-1.19801345500709	-0.122260088547274\\
-1.19584756074815	0\\
-0.72525172875242	0\\
-0.870379414145555	2.3394220910529\\
-0.870379414145555	-2.3394220910529\\
-0.731368322727474	0\\
-0.789182655443438	1.24820272925265\\
-0.789182655443438	-1.24820272925265\\
-0.760802353824326	0.708321450752158\\
-0.760802353824326	-0.708321450752158\\
-0.769486967702824	0.817744444492745\\
-0.769486967702824	-0.817744444492745\\
-0.748456107759591	0\\
-0.831455882776595	1.71025015330701\\
-0.831455882776595	-1.71025015330701\\
-0.786983887220141	0.95199911439998\\
-0.786983887220141	-0.95199911439998\\
-0.761980372104269	0.248489605591814\\
-0.761980372104269	-0.248489605591814\\
-0.762071138618759	0\\
-1.08319826425394	2.75927677916247\\
-1.08319826425394	-2.75927677916247\\
-0.95291444038011	2.73197976689751\\
-0.95291444038011	-2.73197976689751\\
-1.1912698342029	0\\
-1.17467247628172	1.03824941077055\\
-1.17467247628172	-1.03824941077055\\
-0.781362269481434	0.484626375560908\\
-0.781362269481434	-0.484626375560908\\
-0.800061092756395	0.911541727601901\\
-0.800061092756395	-0.911541727601901\\
-1.03990100053058	2.78694203176378\\
-1.03990100053058	-2.78694203176378\\
-0.819789880898404	1.1710378753151\\
-0.819789880898404	-1.1710378753151\\
-1.1787790700881	0.418642798745628\\
-1.1787790700881	-0.418642798745628\\
-1.16102320974498	1.25007931133995\\
-1.16102320974498	-1.25007931133995\\
-1.13560734115906	1.88294245709925\\
-1.13560734115906	-1.88294245709925\\
-0.783178040615381	0\\
-0.841231789474296	1.34754528599241\\
-0.841231789474296	-1.34754528599241\\
-0.808793438346904	0.487169526743755\\
-0.808793438346904	-0.487169526743755\\
-0.798627078472859	0\\
-0.801105579112863	0.0807843227857233\\
-0.801105579112863	-0.0807843227857233\\
-0.807272128286707	0.295400418360915\\
-0.807272128286707	-0.295400418360915\\
-1.17598013480712	0\\
-1.12617353755199	1.90201237031224\\
-1.12617353755199	-1.90201237031224\\
-0.998158149243329	2.51983516004415\\
-0.998158149243329	-2.51983516004415\\
-1.06342662034415	2.3634196011082\\
-1.06342662034415	-2.3634196011082\\
-0.822938994446831	0.423601153619997\\
-0.822938994446831	-0.423601153619997\\
-1.1678804792149	0\\
-1.1214608192812	1.66755439343296\\
-1.1214608192812	-1.66755439343296\\
-1.03580714216362	2.31070835956055\\
-1.03580714216362	-2.31070835956055\\
-1.0813201658117	2.01471319208056\\
-1.0813201658117	-2.01471319208056\\
-1.13753217149247	1.21205875635811\\
-1.13753217149247	-1.21205875635811\\
-1.14039111664521	0.904110352021507\\
-1.14039111664521	-0.904110352021507\\
-1.15023103254366	0\\
-1.14895900823171	0.254729804656087\\
-1.14895900823171	-0.254729804656087\\
-1.14551183490256	0.470740074290401\\
-1.14551183490256	-0.470740074290401\\
-1.13714224833368	0.464877190806372\\
-1.13714224833368	-0.464877190806372\\
-1.13310881088938	0.473953133725245\\
-1.13310881088938	-0.473953133725245\\
-1.09757980719371	1.26470534634292\\
-1.09757980719371	-1.26470534634292\\
-1.11352232661594	0.969434812507649\\
-1.11352232661594	-0.969434812507649\\
-1.1280181339916	0.362076412154834\\
-1.1280181339916	-0.362076412154834\\
-1.12988834642956	0.19895701119243\\
-1.12988834642956	-0.19895701119243\\
-1.11470289402652	0.707257687082873\\
-1.11470289402652	-0.707257687082873\\
-1.12549373252322	0.24248613886493\\
-1.12549373252322	-0.24248613886493\\
-1.12546547976175	0\\
-1.09086446884041	1.23447682534659\\
-1.09086446884041	-1.23447682534659\\
-1.11324317854357	0.481341515024048\\
-1.11324317854357	-0.481341515024048\\
-1.11599863109809	0.184811710168503\\
-1.11599863109809	-0.184811710168503\\
-1.06669736316234	1.53264610005727\\
-1.06669736316234	-1.53264610005727\\
-1.02387015880177	1.97481236491296\\
-1.02387015880177	-1.97481236491296\\
-1.09921225085152	0.216772548837676\\
-1.09921225085152	-0.216772548837676\\
-0.832774821580762	0.270028278484284\\
-0.832774821580762	-0.270028278484284\\
-0.988172417678806	2.03002730417684\\
-0.988172417678806	-2.03002730417684\\
-0.880256687585359	1.25674384316353\\
-0.880256687585359	-1.25674384316353\\
-0.908195495406503	1.59022607115398\\
-0.908195495406503	-1.59022607115398\\
-0.856147252622349	0.696412778407131\\
-0.856147252622349	-0.696412778407131\\
-1.08535498276144	0.215672297575949\\
-1.08535498276144	-0.215672297575949\\
-1.07043586838306	0.994113214374826\\
-1.07043586838306	-0.994113214374826\\
-0.845389574069605	0\\
-0.853597935147641	0\\
-0.880291784965711	0.866085463958227\\
-0.880291784965711	-0.866085463958227\\
-0.864090664280133	0.326397910951933\\
-0.864090664280133	-0.326397910951933\\
-0.862321224972294	0\\
-0.983238604711019	1.72406430626533\\
-0.983238604711019	-1.72406430626533\\
-0.954122884464174	1.63540556773329\\
-0.954122884464174	-1.63540556773329\\
-1.04583025348238	1.16147914209525\\
-1.04583025348238	-1.16147914209525\\
-1.05415363190097	0.875332691573065\\
-1.05415363190097	-0.875332691573065\\
-0.882190232563524	0.517717764273616\\
-0.882190232563524	-0.517717764273616\\
-1.03082181158712	1.17184430915775\\
-1.03082181158712	-1.17184430915775\\
-0.963474125588147	1.42728910683638\\
-0.963474125588147	-1.42728910683638\\
-0.933200244357112	1.22843845702692\\
-0.933200244357112	-1.22843845702692\\
-1.01345772170433	1.19335420965043\\
-1.01345772170433	-1.19335420965043\\
-1.04540263596308	0.34503194153362\\
-1.04540263596308	-0.34503194153362\\
-0.999478541017031	1.24768807842147\\
-0.999478541017031	-1.24768807842147\\
-0.918391544855533	0.902891754549594\\
-0.918391544855533	-0.902891754549594\\
-1.030060242111	0.746286695671788\\
-1.030060242111	-0.746286695671788\\
-0.892698991527951	0\\
-0.967284981909821	1.21938760025755\\
-0.967284981909821	-1.21938760025755\\
-1.03739524316366	0\\
-1.01129216206628	0.935991664341819\\
-1.01129216206628	-0.935991664341819\\
-0.902103098984896	0.310163511757966\\
-0.902103098984896	-0.310163511757966\\
-0.977430690093269	1.04278950268097\\
-0.977430690093269	-1.04278950268097\\
-0.907187467084111	0\\
-0.948336818039487	0.982737466858204\\
-0.948336818039487	-0.982737466858204\\
-0.913681541692007	0.320733851678552\\
-0.913681541692007	-0.320733851678552\\
-0.920904040772677	0.447061272878212\\
-0.920904040772677	-0.447061272878212\\
-0.91862310077409	0.159113439386075\\
-0.91862310077409	-0.159113439386075\\
-0.953619280538318	0.913162997532161\\
-0.953619280538318	-0.913162997532161\\
-0.941805556604132	0.732916800085992\\
-0.941805556604132	-0.732916800085992\\
-0.941072477789983	0.52169740794921\\
-0.941072477789983	-0.52169740794921\\
-0.931208565255279	0\\
-0.952313717892899	0.692896386456533\\
-0.952313717892899	-0.692896386456533\\
-0.952376623627795	0.51800532246001\\
-0.952376623627795	-0.51800532246001\\
-0.938907796240288	0\\
-0.945238217360961	0.113322573759198\\
-0.945238217360961	-0.113322573759198\\
-0.951944056926935	0.186575178833648\\
-0.951944056926935	-0.186575178833648\\
-0.973370085226183	0.668813787617398\\
-0.973370085226183	-0.668813787617398\\
-0.997914242718901	0.652213912269834\\
-0.997914242718901	-0.652213912269834\\
-0.985475208557441	0.629042442616625\\
-0.985475208557441	-0.629042442616625\\
-1.02351056608217	0\\
-1.02164238662683	0\\
-0.972545302494307	0.255328326446537\\
-0.972545302494307	-0.255328326446537\\
-0.986315433006133	0.375829171292615\\
-0.986315433006133	-0.375829171292615\\
-0.97153126853465	0\\
-0.97956378669269	0.227917869574612\\
-0.97956378669269	-0.227917869574612\\
-1.00314942252343	0.270346378046324\\
-1.00314942252343	-0.270346378046324\\
-0.980670860437548	0\\
-0.992515761942751	0.0694174947480606\\
-0.992515761942751	-0.0694174947480606\\
-1.00590955842265	0\\
-1.00048480032605	0\\
-1.00000027213489	1.01931980280107e-05\\
-1.00000027213489	-1.01931980280107e-05\\
-0.999999727706237	1.01879114497336e-05\\
-0.999999727706237	-1.01879114497336e-05\\
-0.999999999999921	2.93815747833993e-06\\
-0.999999999999921	-2.93815747833993e-06\\
-0.999999879680756	5.46263030331062e-07\\
-0.999999879680756	-5.46263030331062e-07\\
-1.00000012031999	5.46258995499839e-07\\
-1.00000012031999	-5.46258995499839e-07\\
-0.999999925921056	1.27804075425462e-06\\
-0.999999925921056	-1.27804075425462e-06\\
-0.999999947678121	1.67353741052126e-06\\
-0.999999947678121	-1.67353741052126e-06\\
-1.00000007407911	1.27804098551196e-06\\
-1.00000007407911	-1.27804098551196e-06\\
-1.00000005232174	1.67354006506449e-06\\
-1.00000005232174	-1.67354006506449e-06\\
-1.00000000000004	1.79603762612178e-06\\
-1.00000000000004	-1.79603762612178e-06\\
-0.999999928936534	0\\
-1.0000000710633	0\\
-0.999999977256556	1.13126743175677e-06\\
-0.999999977256556	-1.13126743175677e-06\\
-0.999999947353833	2.78694112311434e-07\\
-0.999999947353833	-2.78694112311434e-07\\
-1.00000002274335	1.13126682340721e-06\\
-1.00000002274335	-1.13126682340721e-06\\
-1.00000005264595	2.78695305558266e-07\\
-1.00000005264595	-2.78695305558266e-07\\
-1.00000000000002	1.14135369089915e-06\\
-1.00000000000002	-1.14135369089915e-06\\
-0.999999954344107	0\\
-0.999999969915517	7.55691927346896e-07\\
-0.999999969915517	-7.55691927346896e-07\\
-0.999999992871657	1.00876004654163e-06\\
-0.999999992871657	-1.00876004654163e-06\\
-0.999999960162888	4.13487821054485e-07\\
-0.999999960162888	-4.13487821054485e-07\\
-0.999999983429393	9.04209265763478e-07\\
-0.999999983429393	-9.04209265763478e-07\\
-0.999999964832635	5.28418128627377e-07\\
-0.999999964832635	-5.28418128627377e-07\\
-1.00000000712843	1.00876026476604e-06\\
-1.00000000712843	-1.00876026476604e-06\\
-1.00000004565594	0\\
-1.00000003008448	7.55693063778275e-07\\
-1.00000003008448	-7.55693063778275e-07\\
-1.0000000165706	9.0420944156253e-07\\
-1.0000000165706	-9.0420944156253e-07\\
-1.00000003983709	4.13486518883757e-07\\
-1.00000003983709	-4.13486518883757e-07\\
-1.00000003516734	5.28417934277647e-07\\
-1.00000003516734	-5.28417934277647e-07\\
-0.999999962206916	8.33020540831988e-08\\
-0.999999962206916	-8.33020540831988e-08\\
-1.00000003779308	8.33021209809513e-08\\
-1.00000003779308	-8.33021209809513e-08\\
-0.999999964258678	0\\
-0.999999977353866	6.32961589474835e-07\\
-0.999999977353866	-6.32961589474835e-07\\
-0.999999984019407	7.1451132706424e-07\\
-0.999999984019407	-7.1451132706424e-07\\
-0.999999998023254	8.10944661114084e-07\\
-0.999999998023254	-8.10944661114084e-07\\
-1.00000003574135	0\\
-1.00000002264614	6.3296209504692e-07\\
-1.00000002264614	-6.3296209504692e-07\\
-1.00000000197674	8.10944888317068e-07\\
-1.00000000197674	-8.10944888317068e-07\\
-1.00000001598061	7.14510427586775e-07\\
-1.00000001598061	-7.14510427586775e-07\\
-0.99999997118756	3.34522220071043e-07\\
-0.99999997118756	-3.34522220071043e-07\\
-0.99999996946543	2.14268254432079e-07\\
-0.99999996946543	-2.14268254432079e-07\\
-1	7.30762052737206e-07\\
-1	-7.30762052737206e-07\\
-0.999999977144969	4.78334501228647e-07\\
-0.999999977144969	-4.78334501228647e-07\\
-1.00000002881248	3.34522480141786e-07\\
-1.00000002881248	-3.34522480141786e-07\\
-1.00000003053457	2.14267588088288e-07\\
-1.00000003053457	-2.14267588088288e-07\\
-1.00000002285502	4.7833467166445e-07\\
-1.00000002285502	-4.7833467166445e-07\\
-0.999999985210321	5.83784868205345e-07\\
-0.999999985210321	-5.83784868205345e-07\\
-0.999999974868849	3.2761204989043e-07\\
-0.999999974868849	-3.2761204989043e-07\\
-0.999999992647601	6.38900423453277e-07\\
-0.999999992647601	-6.38900423453277e-07\\
-1.00000001478966	5.83785034574062e-07\\
-1.00000001478966	-5.83785034574062e-07\\
-1.0000000251311	3.27611684603513e-07\\
-1.0000000251311	-3.27611684603513e-07\\
-1.0000000073524	6.38900114978122e-07\\
-1.0000000073524	-6.38900114978122e-07\\
-0.999999996457307	6.29466690551253e-07\\
-0.999999996457307	-6.29466690551253e-07\\
-0.99999997382132	8.86240103840491e-08\\
-0.99999997382132	-8.86240103840491e-08\\
-0.99999998313605	4.73083032655643e-07\\
-0.99999998313605	-4.73083032655643e-07\\
-1.00000000354268	6.29466085260635e-07\\
-1.00000000354268	-6.29466085260635e-07\\
-0.999999982947023	4.49584454318561e-07\\
-0.999999982947023	-4.49584454318561e-07\\
-0.999999974851613	0\\
-1.00000002617868	8.86237064987305e-08\\
-1.00000002617868	-8.86237064987305e-08\\
-1.00000001686397	4.73082592553237e-07\\
-1.00000001686397	-4.73082592553237e-07\\
-1.00000001705296	4.49584412585651e-07\\
-1.00000001705296	-4.49584412585651e-07\\
-0.999999989266824	5.15300493542556e-07\\
-0.999999989266824	-5.15300493542556e-07\\
-0.999999977355007	1.88598836390028e-07\\
-0.999999977355007	-1.88598836390028e-07\\
-0.999999978036032	2.25448142960385e-07\\
-0.999999978036032	-2.25448142960385e-07\\
-1.00000002514837	0\\
-0.9999999803847	2.93600150436842e-07\\
-0.9999999803847	-2.93600150436842e-07\\
-1.00000001073318	5.15300618796234e-07\\
-1.00000001073318	-5.15300618796234e-07\\
-0.999999987164577	4.48710983574409e-07\\
-0.999999987164577	-4.48710983574409e-07\\
-0.999999977299387	0\\
-1.000000022645	1.88598928722917e-07\\
-1.000000022645	-1.88598928722917e-07\\
-1.00000002196395	2.25448800763102e-07\\
-1.00000002196395	-2.25448800763102e-07\\
-0.999999998361268	5.3527725476196e-07\\
-0.999999998361268	-5.3527725476196e-07\\
-1.00000001961532	2.93600664953969e-07\\
-1.00000001961532	-2.93600664953969e-07\\
-1.00000001283542	4.48711157177785e-07\\
-1.00000001283542	-4.48711157177785e-07\\
-1.00000000163874	5.3527742198913e-07\\
-1.00000000163874	-5.3527742198913e-07\\
-1.00000002270062	0\\
-0.999999980883071	2.09784494361896e-07\\
-0.999999980883071	-2.09784494361896e-07\\
-0.999999978913281	0\\
-0.999999979398299	8.78743610018743e-08\\
-0.999999979398299	-8.78743610018743e-08\\
-0.999999983927654	3.02154800387736e-07\\
-0.999999983927654	-3.02154800387736e-07\\
-0.999999979883857	4.13807088415997e-08\\
-0.999999979883857	-4.13807088415997e-08\\
-1.00000001911693	2.09784192055951e-07\\
-1.00000001911693	-2.09784192055951e-07\\
-1.00000002108672	0\\
-1.00000002060169	8.78744026518659e-08\\
-1.00000002060169	-8.78744026518659e-08\\
-0.999999989719416	4.0616306980672e-07\\
-0.999999989719416	-4.0616306980672e-07\\
-1.00000001607233	3.02155198585559e-07\\
-1.00000001607233	-3.02155198585559e-07\\
-1.00000000382282	4.73181340386596e-07\\
-1.00000000382282	-4.73181340386596e-07\\
-1.00000002011614	4.13809132186583e-08\\
-1.00000002011614	-4.13809132186583e-08\\
-1.00000001028058	4.06163019354571e-07\\
-1.00000001028058	-4.06163019354571e-07\\
-0.999999996177188	4.73181313253001e-07\\
-0.999999996177188	-4.73181313253001e-07\\
-0.999999982074062	1.49439773064036e-07\\
-0.999999982074062	-1.49439773064036e-07\\
-0.999999984594882	2.69827480192137e-07\\
-0.999999984594882	-2.69827480192137e-07\\
-0.999999985559928	2.9073598945877e-07\\
-0.999999985559928	-2.9073598945877e-07\\
-0.99999998867168	3.58899110784804e-07\\
-0.99999998867168	-3.58899110784804e-07\\
-0.999999998737096	4.59347061983027e-07\\
-0.999999998737096	-4.59347061983027e-07\\
-0.999999999999998	4.60617673817137e-07\\
-0.999999999999998	-4.60617673817137e-07\\
-0.999999995800894	4.38273603944206e-07\\
-0.999999995800894	-4.38273603944206e-07\\
-1.0000000012629	4.59346612545572e-07\\
-1.0000000012629	-4.59346612545572e-07\\
-0.999999993666984	4.14316719209224e-07\\
-0.999999993666984	-4.14316719209224e-07\\
-0.999999981829381	6.5810065949823e-08\\
-0.999999981829381	-6.5810065949823e-08\\
-1.0000000041991	4.38273613473483e-07\\
-1.0000000041991	-4.38273613473483e-07\\
-1.00000001540518	2.69826566435828e-07\\
-1.00000001540518	-2.69826566435828e-07\\
-1.00000001132832	3.58899074355667e-07\\
-1.00000001132832	-3.58899074355667e-07\\
-1.00000001444003	2.90735914991226e-07\\
-1.00000001444003	-2.90735914991226e-07\\
-1.00000001792594	1.49439857875217e-07\\
-1.00000001792594	-1.49439857875217e-07\\
-1.00000000633302	4.14316692679363e-07\\
-1.00000000633302	-4.14316692679363e-07\\
-0.999999982894397	1.21883715703359e-07\\
-0.999999982894397	-1.21883715703359e-07\\
-0.999999982445489	3.91436704703265e-08\\
-0.999999982445489	-3.91436704703265e-08\\
-0.999999987291625	2.90164786778303e-07\\
-0.999999987291625	-2.90164786778303e-07\\
-0.999999997438607	4.03966924082356e-07\\
-0.999999997438607	-4.03966924082356e-07\\
-1	4.1016641797694e-07\\
-1	-4.1016641797694e-07\\
-0.999999989872447	3.29981026972437e-07\\
-0.999999989872447	-3.29981026972437e-07\\
-0.999999984759511	1.82636410327537e-07\\
-0.999999984759511	-1.82636410327537e-07\\
-0.999999983675388	1.05611088763779e-07\\
-0.999999983675388	-1.05611088763779e-07\\
-0.99999998688913	2.4989995753716e-07\\
-0.99999998688913	-2.4989995753716e-07\\
-0.999999993462791	3.62861844563583e-07\\
-0.999999993462791	-3.62861844563583e-07\\
-1.00000001817062	6.58101403626677e-08\\
-1.00000001817062	-6.58101403626677e-08\\
-1.00000000256139	4.03966950620606e-07\\
-1.00000000256139	-4.03966950620606e-07\\
-1.00000001270838	2.90164872180437e-07\\
-1.00000001270838	-2.90164872180437e-07\\
-1.00000001012756	3.29981052625805e-07\\
-1.00000001012756	-3.29981052625805e-07\\
-1.0000000171056	1.21883414011197e-07\\
-1.0000000171056	-1.21883414011197e-07\\
-1.0000000175545	3.91437658376358e-08\\
-1.0000000175545	-3.91437658376358e-08\\
-1.00000000653721	3.62861847290193e-07\\
-1.00000000653721	-3.62861847290193e-07\\
-1.00000001524049	1.82636480552212e-07\\
-1.00000001524049	-1.82636480552212e-07\\
-1.00000001311087	2.49899879107262e-07\\
-1.00000001311087	-2.49899879107262e-07\\
-1.00000001632463	1.05611292601875e-07\\
-1.00000001632463	-1.05611292601875e-07\\
-0.999999985308987	1.41757992641444e-07\\
-0.999999985308987	-1.41757992641444e-07\\
-0.999999988542773	2.57848564477813e-07\\
-0.999999988542773	-2.57848564477813e-07\\
-0.999999985025129	9.55291843301074e-08\\
-0.999999985025129	-9.55291843301074e-08\\
-0.999999984802739	1.25854178717636e-08\\
-0.999999984802739	-1.25854178717636e-08\\
-0.999999987506263	2.09694498400739e-07\\
-0.999999987506263	-2.09694498400739e-07\\
-0.999999995718053	3.4529805090965e-07\\
-0.999999995718053	-3.4529805090965e-07\\
-0.999999987286287	1.81633673802727e-07\\
-0.999999987286287	-1.81633673802727e-07\\
-0.999999992608644	3.04658312935771e-07\\
-0.999999992608644	-3.04658312935771e-07\\
-1.00000001145722	2.57848601903323e-07\\
-1.00000001145722	-2.57848601903323e-07\\
-1.00000001469102	1.41758203416674e-07\\
-1.00000001469102	-1.41758203416674e-07\\
-0.999999986031511	7.82431031891551e-08\\
-0.999999986031511	-7.82431031891551e-08\\
-1.00000000428194	3.45297802420312e-07\\
-1.00000000428194	-3.45297802420312e-07\\
-1.00000001497486	9.55288708828772e-08\\
-1.00000001497486	-9.55288708828772e-08\\
-1.00000001249374	2.09694424228601e-07\\
-1.00000001249374	-2.09694424228601e-07\\
-0.999999999019131	3.46680323545081e-07\\
-0.999999999019131	-3.46680323545081e-07\\
-0.999999991524822	2.69851933678015e-07\\
-0.999999991524822	-2.69851933678015e-07\\
-0.99999999032985	2.40517366577236e-07\\
-0.99999999032985	-2.40517366577236e-07\\
-0.999999996338538	3.24140672862527e-07\\
-0.999999996338538	-3.24140672862527e-07\\
-1.00000000739135	3.04658338109474e-07\\
-1.00000000739135	-3.04658338109474e-07\\
-1.00000000098087	3.46680362902175e-07\\
-1.00000000098087	-3.46680362902175e-07\\
-1.00000001519726	1.25848846195747e-08\\
-1.00000001519726	-1.25848846195747e-08\\
-1.00000001271371	1.81633711484995e-07\\
-1.00000001271371	-1.81633711484995e-07\\
-0.999999989712873	2.15814270255811e-07\\
-0.999999989712873	-2.15814270255811e-07\\
-1.00000001396848	7.82432519209571e-08\\
-1.00000001396848	-7.82432519209571e-08\\
-1.00000000366146	3.2414068597244e-07\\
-1.00000000366146	-3.2414068597244e-07\\
-1	3.21367677580935e-07\\
-1	-3.21367677580935e-07\\
-1.00000000847518	2.69852054665279e-07\\
-1.00000000847518	-2.69852054665279e-07\\
-1.00000000967015	2.40517430106318e-07\\
-1.00000000967015	-2.40517430106318e-07\\
-0.999999994870587	2.89154702589503e-07\\
-0.999999994870587	-2.89154702589503e-07\\
-0.999999988549727	1.54507837937822e-07\\
-0.999999988549727	-1.54507837937822e-07\\
-0.999999987907632	1.20771335803955e-07\\
-0.999999987907632	-1.20771335803955e-07\\
-0.999999986816255	0\\
-0.999999987747568	1.02318629236798e-07\\
-0.999999987747568	-1.02318629236798e-07\\
-0.999999987287373	5.61945185797763e-08\\
-0.999999987287373	-5.61945185797763e-08\\
-0.999999994611041	2.76588656871594e-07\\
-0.999999994611041	-2.76588656871594e-07\\
-0.999999992745021	2.47006533969626e-07\\
-0.999999992745021	-2.47006533969626e-07\\
-1.00000001028713	2.1581429208564e-07\\
-1.00000001028713	-2.1581429208564e-07\\
-1.00000000512941	2.89154587500147e-07\\
-1.00000000512941	-2.89154587500147e-07\\
-0.999999991025171	1.90904309465776e-07\\
-0.999999991025171	-1.90904309465776e-07\\
-0.999999991888338	2.10337263401945e-07\\
-0.999999991888338	-2.10337263401945e-07\\
-0.999999999999999	2.99978544841354e-07\\
-0.999999999999999	-2.99978544841354e-07\\
-0.999999988719082	8.31574173699609e-08\\
-0.999999988719082	-8.31574173699609e-08\\
-0.999999988013698	2.64794135968382e-08\\
-0.999999988013698	-2.64794135968382e-08\\
-0.999999988299055	1.74863924651707e-08\\
-0.999999988299055	-1.74863924651707e-08\\
-1.00000000538896	2.76588625621966e-07\\
-1.00000000538896	-2.76588625621966e-07\\
-1.00000001145027	1.54507806937721e-07\\
-1.00000001145027	-1.54507806937721e-07\\
-1.00000001209235	1.20770946965612e-07\\
-1.00000001209235	-1.20770946965612e-07\\
-1.00000001318374	0\\
-1.00000001225245	1.02318669670536e-07\\
-1.00000001225245	-1.02318669670536e-07\\
-1.00000001271263	5.6194444773666e-08\\
-1.00000001271263	-5.6194444773666e-08\\
-1.00000000725498	2.47006505866631e-07\\
-1.00000000725498	-2.47006505866631e-07\\
-0.999999998812941	2.8657995969042e-07\\
-0.999999998812941	-2.8657995969042e-07\\
-1.00000000118706	2.86580066983203e-07\\
-1.00000000118706	-2.86580066983203e-07\\
-1.00000000897483	1.90904292810645e-07\\
-1.00000000897483	-1.90904292810645e-07\\
-1.00000000811165	2.10337490063547e-07\\
-1.00000000811165	-2.10337490063547e-07\\
-0.999999996634199	2.64220543487531e-07\\
-0.999999996634199	-2.64220543487531e-07\\
-1.0000000119863	2.64795150049555e-08\\
-1.0000000119863	-2.64795150049555e-08\\
-1.00000001128092	8.31576530482892e-08\\
-1.00000001128092	-8.31576530482892e-08\\
-1.00000001170095	1.74861731819108e-08\\
-1.00000001170095	-1.74861731819108e-08\\
-0.999999995265525	2.44731592300562e-07\\
-0.999999995265525	-2.44731592300562e-07\\
-1.00000000336579	2.64220404127968e-07\\
-1.00000000336579	-2.64220404127968e-07\\
-0.999999993544213	2.10195238330771e-07\\
-0.999999993544213	-2.10195238330771e-07\\
-0.999999992796438	1.89632748598855e-07\\
-0.999999992796438	-1.89632748598855e-07\\
-0.999999993404183	2.0439880513953e-07\\
-0.999999993404183	-2.0439880513953e-07\\
-0.999999989909285	8.69091388469937e-08\\
-0.999999989909285	-8.69091388469937e-08\\
-0.999999990528193	1.08610680862877e-07\\
-0.999999990528193	-1.08610680862877e-07\\
-0.999999989501439	4.47592100823313e-08\\
-0.999999989501439	-4.47592100823313e-08\\
-0.99999999085144	1.16018141846436e-07\\
-0.99999999085144	-1.16018141846436e-07\\
-1.00000000473447	2.44731757979916e-07\\
-1.00000000473447	-2.44731757979916e-07\\
-0.999999989898212	4.90111247959834e-08\\
-0.999999989898212	-4.90111247959834e-08\\
-0.99999999199238	1.42586812335571e-07\\
-0.99999999199238	-1.42586812335571e-07\\
-0.999999996836091	2.36910175746344e-07\\
-0.999999996836091	-2.36910175746344e-07\\
-0.999999999999997	2.54770885237435e-07\\
-0.999999999999997	-2.54770885237435e-07\\
-0.999999997762188	2.41215261683732e-07\\
-0.999999997762188	-2.41215261683732e-07\\
-0.999999994339642	1.92396230215049e-07\\
-0.999999994339642	-1.92396230215049e-07\\
-0.999999996542333	2.24720316347781e-07\\
-0.999999996542333	-2.24720316347781e-07\\
-1.00000000645579	2.10194798291909e-07\\
-1.00000000645579	-2.10194798291909e-07\\
-1.00000000659581	2.04399039266623e-07\\
-1.00000000659581	-2.04399039266623e-07\\
-1.00000000720358	1.89632323023523e-07\\
-1.00000000720358	-1.89632323023523e-07\\
-1.00000001009071	8.69086228572195e-08\\
-1.00000001009071	-8.69086228572195e-08\\
-1.00000001049855	4.47593878823123e-08\\
-1.00000001049855	-4.47593878823123e-08\\
-1.00000000947182	1.08611017556243e-07\\
-1.00000000947182	-1.08611017556243e-07\\
-1.00000000914855	1.16018346872797e-07\\
-1.00000000914855	-1.16018346872797e-07\\
-1.00000001010179	4.90111677963423e-08\\
-1.00000001010179	-4.90111677963423e-08\\
-1.00000000316391	2.36910305077487e-07\\
-1.00000000316391	-2.36910305077487e-07\\
-1.00000000223781	2.41215213661423e-07\\
-1.00000000223781	-2.41215213661423e-07\\
-1.00000000800762	1.42586710559955e-07\\
-1.00000000800762	-1.42586710559955e-07\\
-1.00000000928062	5.78330636170026e-08\\
-1.00000000928062	-5.78330636170026e-08\\
-1.00000000345767	2.24720306819867e-07\\
-1.00000000345767	-2.24720306819867e-07\\
-1.00000000566037	1.92396380950794e-07\\
-1.00000000566037	-1.92396380950794e-07\\
-1.00000000664299	1.59903422809873e-07\\
-1.00000000664299	-1.59903422809873e-07\\
-1.00000000942348	1.91067094052994e-09\\
-1.00000000942348	-1.91067094052994e-09\\
-0.999999993357013	1.59903445930104e-07\\
-0.999999993357013	-1.59903445930104e-07\\
-0.999999990719383	5.78330086428414e-08\\
-0.999999990719383	-5.78330086428414e-08\\
-0.999999990576516	1.91163594354567e-09\\
-0.999999990576516	-1.91163594354567e-09\\
-0.999999991745277	7.94151559901392e-08\\
-0.999999991745277	-7.94151559901392e-08\\
-0.999999993183829	1.27896596026531e-07\\
-0.999999993183829	-1.27896596026531e-07\\
-0.999999992376831	9.3045133156044e-08\\
-0.999999992376831	-9.3045133156044e-08\\
-0.999999998787327	2.14478807682848e-07\\
-0.999999998787327	-2.14478807682848e-07\\
-0.999999992014894	3.66025123165025e-08\\
-0.999999992014894	-3.66025123165025e-08\\
-0.999999996813573	1.91325711196992e-07\\
-0.999999996813573	-1.91325711196992e-07\\
-1.00000000825472	7.94151650539823e-08\\
-1.00000000825472	-7.94151650539823e-08\\
-1.00000000681617	1.27896485267443e-07\\
-1.00000000681617	-1.27896485267443e-07\\
-1.00000000762317	9.30452643246115e-08\\
-1.00000000762317	-9.30452643246115e-08\\
-0.999999994589308	1.41578625758627e-07\\
-0.999999994589308	-1.41578625758627e-07\\
-1.00000000798511	3.66026530661212e-08\\
-1.00000000798511	-3.66026530661212e-08\\
-0.999999992428209	0\\
-0.999999995731846	1.55435614833945e-07\\
-0.999999995731846	-1.55435614833945e-07\\
-0.999999998143886	1.88687649599181e-07\\
-0.999999998143886	-1.88687649599181e-07\\
-1.00000000121268	2.14478849952562e-07\\
-1.00000000121268	-2.14478849952562e-07\\
-1.00000000318643	1.91325651027859e-07\\
-1.00000000318643	-1.91325651027859e-07\\
-1.00000000541069	1.41578538189497e-07\\
-1.00000000541069	-1.41578538189497e-07\\
-0.999999999999998	1.9049839372045e-07\\
-0.999999999999998	-1.9049839372045e-07\\
-1.00000000185611	1.88687571524918e-07\\
-1.00000000185611	-1.88687571524918e-07\\
-0.999999997118555	1.60638541329751e-07\\
-0.999999997118555	-1.60638541329751e-07\\
-0.999999993034062	2.1774770976657e-08\\
-0.999999993034062	-2.1774770976657e-08\\
-0.999999994138619	8.37033454883014e-08\\
-0.999999994138619	-8.37033454883014e-08\\
-0.999999993974912	6.8946738382652e-08\\
-0.999999993974912	-6.8946738382652e-08\\
-0.999999995213684	1.11428194158218e-07\\
-0.999999995213684	-1.11428194158218e-07\\
-0.999999993543328	0\\
-0.999999996587648	1.38998565802144e-07\\
-0.999999996587648	-1.38998565802144e-07\\
-0.999999998670059	1.642808822576e-07\\
-0.999999998670059	-1.642808822576e-07\\
-1.00000000426816	1.55435538615101e-07\\
-1.00000000426816	-1.55435538615101e-07\\
-0.99999999924977	1.61537873689113e-07\\
-0.99999999924977	-1.61537873689113e-07\\
-1.00000000000001	1.67712137230578e-07\\
-1.00000000000001	-1.67712137230578e-07\\
-1.00000000288145	1.60638787895719e-07\\
-1.00000000288145	-1.60638787895719e-07\\
-1.00000000132994	1.64280448872436e-07\\
-1.00000000132994	-1.64280448872436e-07\\
-0.999999994432366	4.3117417843851e-08\\
-0.999999994432366	-4.3117417843851e-08\\
-1.00000000075022	1.61538065756366e-07\\
-1.00000000075022	-1.61538065756366e-07\\
-0.999999997197288	1.23105289134837e-07\\
-0.999999997197288	-1.23105289134837e-07\\
-1.00000000757179	0\\
-1.00000000341235	1.38998641881433e-07\\
-1.00000000341235	-1.38998641881433e-07\\
-1.00000000696594	2.17747530462411e-08\\
-1.00000000696594	-2.17747530462411e-08\\
-1.00000000478631	1.1142831734728e-07\\
-1.00000000478631	-1.1142831734728e-07\\
-1.00000000586139	8.37033990577744e-08\\
-1.00000000586139	-8.37033990577744e-08\\
-1.00000000602509	6.89466536279331e-08\\
-1.00000000602509	-6.89466536279331e-08\\
-1.00000000645666	0\\
-0.999999996354943	9.20660103634196e-08\\
-0.999999996354943	-9.20660103634196e-08\\
-0.999999998864884	1.19819912887087e-07\\
-0.999999998864884	-1.19819912887087e-07\\
-0.999999995643423	4.39866329335987e-08\\
-0.999999995643423	-4.39866329335987e-08\\
-0.999999996307227	5.72374496113856e-08\\
-0.999999996307227	-5.72374496113856e-08\\
-0.999999995788524	3.69848952915797e-09\\
-0.999999995788524	-3.69848952915797e-09\\
-0.999999997567294	8.69559840679971e-08\\
-0.999999997567294	-8.69559840679971e-08\\
-1.00000000280271	1.23105478241349e-07\\
-1.00000000280271	-1.23105478241349e-07\\
-0.999999999036733	1.07600283151721e-07\\
-0.999999999036733	-1.07600283151721e-07\\
-1.00000000556764	4.31175027404269e-08\\
-1.00000000556764	-4.31175027404269e-08\\
-1.00000000113512	1.1981967882921e-07\\
-1.00000000113512	-1.1981967882921e-07\\
-1.00000000364507	9.20660276498739e-08\\
-1.00000000364507	-9.20660276498739e-08\\
-1.00000000096327	1.07600392512161e-07\\
-1.00000000096327	-1.07600392512161e-07\\
-1.00000000435658	4.3986751568495e-08\\
-1.00000000435658	-4.3986751568495e-08\\
-1.00000000243269	8.69558301484039e-08\\
-1.00000000243269	-8.69558301484039e-08\\
-1.00000000369276	5.7237399807701e-08\\
-1.00000000369276	-5.7237399807701e-08\\
-1.00000000421148	3.69857937996425e-09\\
-1.00000000421148	-3.69857937996425e-09\\
-1.00000000034582	0\\
-1.000000000011	0\\
-0.999999999999369	4.32079393467763e-08\\
-0.999999999999369	-4.32079393467763e-08\\
-0.99999999899957	2.18662511987807e-08\\
-0.99999999899957	-2.18662511987807e-08\\
-1.00000000099965	2.18430150397295e-08\\
-1.00000000099965	-2.18430150397295e-08\\
-1.00000000000082	3.64833439459895e-08\\
-1.00000000000082	-3.64833439459895e-08\\
-1.00000000000005	5.09943971818767e-08\\
-1.00000000000005	-5.09943971818767e-08\\
-0.999999999999995	7.00511995863048e-08\\
-0.999999999999995	-7.00511995863048e-08\\
-1.00000000005877	0\\
-0.999999999625501	0\\
-0.999999999959949	0\\
-1.00000000000003	4.07592430925073e-08\\
-1.00000000000003	-4.07592430925073e-08\\
-1	4.9517526320975e-08\\
-1	-4.9517526320975e-08\\
-0.999999999999979	6.21832544536156e-08\\
-0.999999999999979	-6.21832544536156e-08\\
-1.00000000056216	1.99615650572832e-08\\
-1.00000000056216	-1.99615650572832e-08\\
-0.999999999437829	1.99619936690071e-08\\
-0.999999999437829	-1.99619936690071e-08\\
-1.00000000000002	4.58866920476308e-08\\
-1.00000000000002	-4.58866920476308e-08\\
-1.00000000000001	5.45970035642652e-08\\
-1.00000000000001	-5.45970035642652e-08\\
-1.00000000021096	0\\
-0.99999999978904	0\\
-0.999999998934024	0\\
-1.00000000106597	0\\
-1	0\\
};
\addlegendentry{eigAB}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
2.80158170072705	0.0942471594833843\\
1.84735062149864	0.282726595731123\\
1.40367598286705	0.471161386171924\\
1.11145420286313	0.659521774767974\\
0.893210986659002	0.847778017230368\\
0.718967789882628	1.03590038571609\\
0.573935043165018	1.22385917352236\\
0.449719251248685	1.41162469977771\\
0.341095383450815	1.5991673141289\\
0.244588917860185	1.78645740142305\\
0.157771862193759	1.97346538638424\\
0.0788805516667187	2.16016173828378\\
0.00659342053120322	2.34651697560346\\
-0.060105431966356	2.53250167069101\\
-0.122013794315505	2.71808645440706\\
-0.17976963186769	2.9032420207629\\
-0.233891117733663	3.08793913154822\\
-0.284804865657096	3.27214862094814\\
-0.332866306189469	3.45584140014886\\
-0.378374692065463	3.63898846193111\\
-0.421584346821914	3.82156088525073\\
-0.462713231696437	4.00352983980563\\
-0.50194956321609	4.18486659058844\\
-0.539456990643115	4.36554250242408\\
-0.575378693733988	4.54552904449161\\
-0.609840660213697	4.72479779482957\\
-0.642954332447825	4.90332044482414\\
-0.67481876361774	5.08106880367937\\
-0.70552238859353	5.25801480286888\\
-0.735144489284445	5.43413050056819\\
-0.763756415615562	5.60938808606701\\
-0.791422609460794	5.78375988416095\\
-0.818201468501251	5.95721835952171\\
-0.844146079130653	6.12973612104524\\
-0.869304841529995	6.30128592617709\\
-0.893722005406379	6.47184068521438\\
-0.917438131292671	6.64137346558352\\
-0.940490489484792	6.8098574960932\\
-0.962913406467702	6.97726617116188\\
-0.984738566912059	7.14357305501909\\
-1.00599527790861	7.30875188587999\\
-1.02671070096858	7.47277658009236\\
-1.04691005639653	7.63562123625557\\
-1.06661680389201	7.79726013931064\\
-1.08585280262259	7.95766776460101\\
-1.1046384535063	8.11681878190314\\
-1.12299282602452	8.27468805942645\\
-1.140933771541	8.43125066778196\\
-1.15847802481382	8.58648188391886\\
-1.17564129514682	8.74035719502864\\
-1.19243834842373	8.89285230241589\\
-1.20888308109812	9.04394312533537\\
-1.22498858706744	9.19360580479465\\
-1.24076721823689	9.34181670732169\\
-1.25623063947447	9.48855242869687\\
-1.27138987856916	9.63378979764877\\
-1.28625537172766	9.77750587951318\\
-1.30083700507956	9.91967797985478\\
-1.31514415260375	10.0602836480508\\
-1.32918571084019	10.1993006808363\\
-1.3429701307085	10.3367071258102\\
-1.35650544671809	10.4724812849021\\
-1.36979930382209	10.6066017177982\\
-1.3828589821398	10.7390472453275\\
-1.39569141974724	10.8697969528057\\
-1.40830323371435	10.9988301933384\\
-1.42070073954817	11.1261265910811\\
-1.4328899691847	11.2516660444569\\
-1.44487668765772	11.3754287293308\\
-1.4566664085594	11.4973951021402\\
-1.46826440839641	11.617545902981\\
-1.47967573993483	11.7358621586488\\
-1.49090524461812	11.8523251856354\\
-1.50195756413445	11.9669165930786\\
-1.51283715120217	12.0796182856668\\
-1.52354827963617	12.1904124664964\\
-1.53409505375181	12.2992816398818\\
-1.54448141715801	12.4062086141184\\
-1.5547111609866	12.5111765041976\\
-1.56478793160062	12.6141687344725\\
-1.5747152378208	12.7151690412762\\
-1.58449645770569	12.8141614754894\\
-1.59413484491842	12.9111304050592\\
-1.60363353470961	13.0060605174674\\
-1.61299554954415	13.0989368221488\\
-1.6222238043968	13.1897446528583\\
-1.63132111173985	13.2784696699868\\
-1.64029018624393	13.3650978628255\\
-1.64913364921165	13.4496155517785\\
-1.65785403276205	13.532009390523\\
-1.66645378378246	13.6122663681168\\
-1.67493526766306	13.6903738110525\\
-1.6833007718284	13.7663193852597\\
-1.69155250907893	13.8400910980517\\
-1.69969262075465	13.9116773000199\\
-1.70772317973217	13.9810666868732\\
-1.71564619326551	14.0482483012229\\
-1.72346360568039	14.1132115343134\\
-1.73117730093092	14.1759461276971\\
-1.73878910502701	14.2364421748544\\
-1.74630078834038	14.2946901227583\\
-1.7537140677962	14.3506807733825\\
-1.76103060895723	14.4044052851541\\
-1.76825202800665	14.4558551743501\\
-1.77537989363544	14.5050223164365\\
-1.78241572883978	14.5518989473516\\
-1.78936101263354	14.5964776647319\\
-1.79621718168057	14.6387514290812\\
-1.8029856318514	14.6787135648821\\
-1.80966771970835	14.71635776165\\
-1.81626476392297	14.7516780749299\\
-1.8227780466296	14.784668927235\\
-1.82920881471829	14.8153251089271\\
-1.83555828107045	14.8436417790398\\
-1.84182762574015	14.8696144660426\\
-1.84801799708389	14.8932390685472\\
-1.85413051284163	14.914511855955\\
-1.8601662611714	14.9334294690462\\
-1.86612630164003	14.9499889205104\\
-1.87201166617204	14.9641875954184\\
-1.87782335995889	14.9760232516346\\
-1.88356236233055	14.9854940201719\\
-1.88922962759116	14.992598405486\\
-1.89482608582062	14.9973352857121\\
-1.90035264364374	14.9997039128421\\
-1.90581018496841	14.9997039128421\\
-1.91119957169441	14.9973352857121\\
-1.91652164439412	14.992598405486\\
-1.92177722296657	14.9854940201719\\
-1.9269671072659	14.9760232516346\\
-1.93209207770556	14.9641875954184\\
-1.93715289583928	14.9499889205104\\
-1.94215030491995	14.9334294690462\\
-1.9470850304372	14.914511855955\\
-1.95195778063493	14.8932390685472\\
-1.95676924700939	14.8696144660426\\
-1.96152010478888	14.8436417790398\\
-1.96621101339574	14.8153251089271\\
-1.97084261689147	14.784668927235\\
-1.97541554440567	14.7516780749299\\
-1.97993041054947	14.71635776165\\
-1.98438781581419	14.6787135648821\\
-1.98878834695578	14.6387514290812\\
-1.99313257736563	14.5964776647319\\
-1.99742106742837	14.5518989473516\\
-2.00165436486713	14.5050223164365\\
-2.00583300507683	14.4558551743501\\
-2.00995751144596	14.4044052851541\\
-2.0140283956673	14.3506807733825\\
-2.01804615803806	14.2946901227583\\
-2.02201128774979	14.2364421748544\\
-2.02592426316859	14.1759461276971\\
-2.02978555210582	14.1132115343134\\
-2.03359561207987	14.0482483012229\\
-2.03735489056918	13.9810666868732\\
-2.04106382525698	13.9116773000199\\
-2.04472284426788	13.8400910980517\\
-2.04833236639686	13.7663193852597\\
-2.05189280133076	13.6903738110525\\
-2.05540454986258	13.6122663681168\\
-2.05886800409892	13.532009390523\\
-2.06228354766079	13.4496155517785\\
-2.06565155587798	13.3650978628255\\
-2.06897239597727	13.2784696699868\\
-2.07224642726473	13.1897446528583\\
-2.07547400130222	13.0989368221488\\
-2.07865546207841	13.0060605174673\\
-2.08179114617444	12.9111304050592\\
-2.08488138292446	12.8141614754894\\
-2.08792649457113	12.7151690412762\\
-2.09092679641641	12.6141687344725\\
-2.09388259696762	12.5111765041976\\
-2.09679419807912	12.4062086141184\\
-2.09966189508958	12.2992816398818\\
-2.10248597695512	12.1904124664964\\
-2.10526672637837	12.0796182856668\\
-2.10800441993363	11.9669165930786\\
-2.11069932818829	11.8523251856354\\
-2.11335171582053	11.7358621586488\\
-2.1159618417335	11.617545902981\\
-2.11852995916609	11.4973951021402\\
-2.12105631580037	11.3754287293308\\
-2.12354115386578	11.2516660444569\\
-2.12598471024029	11.1261265910811\\
-2.12838721654844	10.9988301933384\\
-2.13074889925654	10.8697969528057\\
-2.13306997976498	10.7390472453275\\
-2.13535067449782	10.6066017177982\\
-2.13759119498968	10.4724812849021\\
-2.13979174797008	10.3367071258102\\
-2.14195253544526	10.1993006808363\\
-2.14407375477751	10.0602836480508\\
-2.14615559876219	9.91967797985478\\
-2.14819825570246	9.77750587951318\\
-2.15020190948167	9.63378979764877\\
-2.15216673963373	9.48855242869687\\
-2.1540929214112	9.34181670732169\\
-2.15598062585149	9.19360580479465\\
-2.15783001984093	9.04394312533537\\
-2.15964126617696	8.89285230241589\\
-2.16141452362838	8.74035719502864\\
-2.16314994699387	8.58648188391886\\
-2.1648476871585	8.43125066778196\\
-2.16650789114876	8.27468805942646\\
-2.16813070218561	8.11681878190314\\
-2.1697162597361	7.95766776460101\\
-2.1712646995632	7.79726013931065\\
-2.17277615377416	7.63562123625557\\
-2.17425075086723	7.47277658009236\\
-2.17568861577696	7.30875188587998\\
-2.17708986991794	7.14357305501909\\
-2.17845463122721	6.97726617116187\\
-2.17978301420511	6.8098574960932\\
-2.1810751299549	6.64137346558352\\
-2.18233108622097	6.47184068521438\\
-2.1835509874257	6.3012859261771\\
-2.18473493470508	6.12973612104524\\
-2.18588302594308	5.95721835952171\\
-2.18699535580469	5.78375988416095\\
-2.18807201576785	5.609388086067\\
-2.18911309415415	5.43413050056818\\
-2.1901186761583	5.25801480286889\\
-2.19108884387659	5.08106880367937\\
-2.19202367633407	4.90332044482413\\
-2.19292324951073	4.72479779482957\\
-2.19378763636657	4.54552904449161\\
-2.19461690686554	4.36554250242408\\
-2.19541112799849	4.18486659058844\\
-2.19617036380508	4.00352983980564\\
-2.19689467539464	3.82156088525073\\
-2.19758412096602	3.63898846193111\\
-2.19823875582646	3.45584140014886\\
-2.19885863240949	3.27214862094813\\
-2.19944380029186	3.08793913154822\\
-2.19999430620947	2.9032420207629\\
-2.20051019407241	2.71808645440706\\
-2.20099150497901	2.53250167069101\\
-2.20143827722906	2.34651697560346\\
-2.20185054633598	2.16016173828378\\
-2.20222834503819	1.97346538638424\\
-2.2025717033095	1.78645740142305\\
-2.20288064836872	1.59916731412889\\
-2.20315520468822	1.41162469977772\\
-2.20339539400176	1.22385917352236\\
-2.20360123531134	1.03590038571608\\
-2.20377274489326	0.84777801723037\\
-2.20390993630323	0.659521774767974\\
-2.2040128203807	0.471161386171924\\
-2.20408140525223	0.282726595731127\\
-2.20411569633414	0.0942471594833869\\
-2.20411569633414	-0.0942471594833832\\
-2.20408140525223	-0.282726595731123\\
-2.2040128203807	-0.471161386171927\\
-2.20390993630323	-0.659521774767977\\
-2.20377274489326	-0.847778017230366\\
-2.20360123531134	-1.03590038571609\\
-2.20339539400176	-1.22385917352237\\
-2.20315520468822	-1.41162469977771\\
-2.20288064836872	-1.5991673141289\\
-2.2025717033095	-1.78645740142305\\
-2.20222834503819	-1.97346538638423\\
-2.20185054633598	-2.16016173828378\\
-2.20143827722906	-2.34651697560347\\
-2.20099150497901	-2.53250167069101\\
-2.20051019407241	-2.71808645440706\\
-2.19999430620947	-2.90324202076291\\
-2.19944380029186	-3.08793913154822\\
-2.19885863240949	-3.27214862094814\\
-2.19823875582646	-3.45584140014886\\
-2.19758412096602	-3.63898846193111\\
-2.19689467539464	-3.82156088525073\\
-2.19617036380508	-4.00352983980563\\
-2.19541112799849	-4.18486659058844\\
-2.19461690686554	-4.36554250242408\\
-2.19378763636657	-4.54552904449161\\
-2.19292324951073	-4.72479779482957\\
-2.19202367633407	-4.90332044482414\\
-2.19108884387659	-5.08106880367937\\
-2.1901186761583	-5.25801480286888\\
-2.18911309415415	-5.43413050056818\\
-2.18807201576785	-5.60938808606701\\
-2.18699535580469	-5.78375988416094\\
-2.18588302594308	-5.95721835952171\\
-2.18473493470508	-6.12973612104524\\
-2.1835509874257	-6.30128592617709\\
-2.18233108622097	-6.47184068521439\\
-2.1810751299549	-6.64137346558353\\
-2.17978301420511	-6.8098574960932\\
-2.17845463122721	-6.97726617116188\\
-2.17708986991794	-7.14357305501909\\
-2.17568861577696	-7.30875188587998\\
-2.17425075086723	-7.47277658009236\\
-2.17277615377416	-7.63562123625557\\
-2.1712646995632	-7.79726013931064\\
-2.1697162597361	-7.95766776460101\\
-2.16813070218561	-8.11681878190314\\
-2.16650789114876	-8.27468805942645\\
-2.1648476871585	-8.43125066778196\\
-2.16314994699387	-8.58648188391886\\
-2.16141452362838	-8.74035719502864\\
-2.15964126617696	-8.89285230241589\\
-2.15783001984093	-9.04394312533537\\
-2.15598062585149	-9.19360580479464\\
-2.1540929214112	-9.34181670732169\\
-2.15216673963373	-9.48855242869686\\
-2.15020190948167	-9.63378979764877\\
-2.14819825570246	-9.77750587951318\\
-2.14615559876219	-9.91967797985478\\
-2.14407375477751	-10.0602836480508\\
-2.14195253544526	-10.1993006808363\\
-2.13979174797008	-10.3367071258102\\
-2.13759119498968	-10.4724812849021\\
-2.13535067449782	-10.6066017177982\\
-2.13306997976498	-10.7390472453275\\
-2.13074889925654	-10.8697969528057\\
-2.12838721654844	-10.9988301933384\\
-2.12598471024029	-11.1261265910811\\
-2.12354115386578	-11.2516660444569\\
-2.12105631580037	-11.3754287293308\\
-2.11852995916609	-11.4973951021402\\
-2.1159618417335	-11.617545902981\\
-2.11335171582053	-11.7358621586488\\
-2.11069932818829	-11.8523251856353\\
-2.10800441993363	-11.9669165930786\\
-2.10526672637837	-12.0796182856668\\
-2.10248597695512	-12.1904124664964\\
-2.09966189508958	-12.2992816398818\\
-2.09679419807912	-12.4062086141184\\
-2.09388259696762	-12.5111765041976\\
-2.09092679641641	-12.6141687344725\\
-2.08792649457113	-12.7151690412762\\
-2.08488138292446	-12.8141614754894\\
-2.08179114617444	-12.9111304050592\\
-2.07865546207841	-13.0060605174673\\
-2.07547400130222	-13.0989368221488\\
-2.07224642726473	-13.1897446528583\\
-2.06897239597728	-13.2784696699868\\
-2.06565155587798	-13.3650978628255\\
-2.06228354766079	-13.4496155517785\\
-2.05886800409892	-13.532009390523\\
-2.05540454986258	-13.6122663681167\\
-2.05189280133077	-13.6903738110525\\
-2.04833236639686	-13.7663193852597\\
-2.04472284426788	-13.8400910980517\\
-2.04106382525698	-13.9116773000199\\
-2.03735489056918	-13.9810666868732\\
-2.03359561207987	-14.0482483012229\\
-2.02978555210582	-14.1132115343134\\
-2.02592426316859	-14.1759461276971\\
-2.02201128774979	-14.2364421748544\\
-2.01804615803806	-14.2946901227583\\
-2.0140283956673	-14.3506807733825\\
-2.00995751144596	-14.4044052851541\\
-2.00583300507683	-14.4558551743501\\
-2.00165436486713	-14.5050223164365\\
-1.99742106742837	-14.5518989473516\\
-1.99313257736563	-14.5964776647319\\
-1.98878834695578	-14.6387514290812\\
-1.98438781581419	-14.6787135648821\\
-1.97993041054947	-14.71635776165\\
-1.97541554440567	-14.7516780749299\\
-1.97084261689147	-14.784668927235\\
-1.96621101339574	-14.8153251089271\\
-1.96152010478888	-14.8436417790398\\
-1.95676924700939	-14.8696144660426\\
-1.95195778063493	-14.8932390685472\\
-1.9470850304372	-14.914511855955\\
-1.94215030491995	-14.9334294690462\\
-1.93715289583928	-14.9499889205104\\
-1.93209207770556	-14.9641875954184\\
-1.9269671072659	-14.9760232516346\\
-1.92177722296657	-14.9854940201719\\
-1.91652164439412	-14.992598405486\\
-1.91119957169441	-14.9973352857121\\
-1.90581018496841	-14.9997039128421\\
-1.90035264364374	-14.9997039128421\\
-1.89482608582062	-14.9973352857121\\
-1.88922962759116	-14.992598405486\\
-1.88356236233055	-14.9854940201719\\
-1.87782335995889	-14.9760232516346\\
-1.87201166617204	-14.9641875954184\\
-1.86612630164003	-14.9499889205104\\
-1.8601662611714	-14.9334294690462\\
-1.85413051284163	-14.914511855955\\
-1.84801799708389	-14.8932390685472\\
-1.84182762574015	-14.8696144660426\\
-1.83555828107045	-14.8436417790398\\
-1.82920881471829	-14.8153251089271\\
-1.8227780466296	-14.784668927235\\
-1.81626476392297	-14.7516780749299\\
-1.80966771970835	-14.71635776165\\
-1.8029856318514	-14.6787135648821\\
-1.79621718168057	-14.6387514290812\\
-1.78936101263354	-14.5964776647319\\
-1.78241572883978	-14.5518989473516\\
-1.77537989363544	-14.5050223164365\\
-1.76825202800665	-14.4558551743501\\
-1.76103060895723	-14.4044052851541\\
-1.7537140677962	-14.3506807733825\\
-1.74630078834038	-14.2946901227583\\
-1.73878910502701	-14.2364421748544\\
-1.73117730093092	-14.1759461276971\\
-1.7234636056804	-14.1132115343134\\
-1.71564619326551	-14.0482483012229\\
-1.70772317973217	-13.9810666868732\\
-1.69969262075465	-13.9116773000199\\
-1.69155250907893	-13.8400910980517\\
-1.6833007718284	-13.7663193852597\\
-1.67493526766306	-13.6903738110525\\
-1.66645378378247	-13.6122663681168\\
-1.65785403276205	-13.532009390523\\
-1.64913364921165	-13.4496155517785\\
-1.64029018624393	-13.3650978628255\\
-1.63132111173985	-13.2784696699868\\
-1.6222238043968	-13.1897446528583\\
-1.61299554954415	-13.0989368221488\\
-1.60363353470961	-13.0060605174673\\
-1.59413484491842	-12.9111304050592\\
-1.58449645770569	-12.8141614754894\\
-1.5747152378208	-12.7151690412763\\
-1.56478793160062	-12.6141687344725\\
-1.5547111609866	-12.5111765041976\\
-1.54448141715801	-12.4062086141184\\
-1.53409505375181	-12.2992816398818\\
-1.52354827963617	-12.1904124664964\\
-1.51283715120217	-12.0796182856668\\
-1.50195756413445	-11.9669165930786\\
-1.49090524461812	-11.8523251856354\\
-1.47967573993483	-11.7358621586488\\
-1.46826440839641	-11.617545902981\\
-1.4566664085594	-11.4973951021403\\
-1.44487668765772	-11.3754287293308\\
-1.4328899691847	-11.2516660444569\\
-1.42070073954817	-11.1261265910811\\
-1.40830323371435	-10.9988301933384\\
-1.39569141974724	-10.8697969528057\\
-1.3828589821398	-10.7390472453275\\
-1.36979930382209	-10.6066017177982\\
-1.35650544671809	-10.4724812849021\\
-1.34297013070851	-10.3367071258102\\
-1.32918571084019	-10.1993006808363\\
-1.31514415260375	-10.0602836480508\\
-1.30083700507956	-9.91967797985478\\
-1.28625537172766	-9.77750587951319\\
-1.27138987856916	-9.63378979764877\\
-1.25623063947448	-9.48855242869688\\
-1.24076721823689	-9.34181670732169\\
-1.22498858706744	-9.19360580479466\\
-1.20888308109812	-9.04394312533538\\
-1.19243834842373	-8.89285230241589\\
-1.17564129514682	-8.74035719502865\\
-1.15847802481382	-8.58648188391887\\
-1.140933771541	-8.43125066778196\\
-1.12299282602453	-8.27468805942646\\
-1.1046384535063	-8.11681878190315\\
-1.08585280262259	-7.95766776460101\\
-1.06661680389201	-7.79726013931065\\
-1.04691005639653	-7.63562123625558\\
-1.02671070096859	-7.47277658009237\\
-1.00599527790861	-7.30875188587999\\
-0.98473856691206	-7.14357305501909\\
-0.962913406467703	-6.97726617116188\\
-0.940490489484792	-6.8098574960932\\
-0.917438131292672	-6.64137346558354\\
-0.893722005406379	-6.47184068521438\\
-0.869304841529996	-6.3012859261771\\
-0.844146079130653	-6.12973612104525\\
-0.818201468501252	-5.95721835952172\\
-0.791422609460795	-5.78375988416095\\
-0.763756415615565	-5.60938808606702\\
-0.735144489284447	-5.43413050056819\\
-0.70552238859353	-5.25801480286889\\
-0.674818763617742	-5.08106880367938\\
-0.642954332447825	-4.90332044482414\\
-0.609840660213698	-4.72479779482958\\
-0.57537869373399	-4.54552904449162\\
-0.539456990643117	-4.36554250242409\\
-0.50194956321609	-4.18486659058845\\
-0.462713231696441	-4.00352983980565\\
-0.421584346821914	-3.82156088525074\\
-0.378374692065466	-3.63898846193113\\
-0.332866306189472	-3.45584140014887\\
-0.284804865657096	-3.27214862094814\\
-0.233891117733667	-3.08793913154823\\
-0.17976963186769	-2.90324202076291\\
-0.12201379431551	-2.71808645440707\\
-0.0601054319663614	-2.53250167069101\\
0.00659342053119069	-2.34651697560348\\
0.0788805516667187	-2.16016173828378\\
0.157771862193751	-1.97346538638425\\
0.244588917860174	-1.78645740142306\\
0.341095383450815	-1.5991673141289\\
0.449719251248685	-1.41162469977772\\
0.573935043165018	-1.22385917352237\\
0.718967789882628	-1.03590038571609\\
0.893210986659002	-0.847778017230372\\
1.11145420286313	-0.659521774767989\\
1.40367598286705	-0.471161386171925\\
1.84735062149864	-0.282726595731135\\
2.80158170072705	-0.0942471594833954\\
};
\addlegendentry{z2}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-2.30136419849039	0.000628314396555895\\
-2.30402852417739	0.00188484397154082\\
-2.30930822132494	0.00314107590781283\\
-2.31710831925543	0.00439681183178649\\
-2.32729334412032	0.00565185344820245\\
-2.33969475768951	0.00690600257144058\\
-2.35411951031518	0.00815906115681576\\
-2.37035887768177	0.00941083133185143\\
-2.38819685470816	0.010661115427526\\
-2.40741756364866	0.011909716009487\\
-2.42781134729878	0.0131564359092283\\
-2.44917941977187	0.0144010782552252\\
-2.47133710912389	0.0156434465040231\\
-2.49411583684873	0.0168833444712734\\
-2.51736404037259	0.0181205763627137\\
-2.5409472651867	0.019354946805086\\
-2.5647476450929	0.0205862608769881\\
-2.58866296366935	0.0218143241396543\\
-2.61260545675815	0.0230389426676591\\
-2.63650048105941	0.0242599230795407\\
-2.66028514178657	0.0254770725683382\\
-2.68390694481794	0.0266901989320376\\
-2.7073225165285	0.0278991106039229\\
-2.7304964173263	0.0291036166828272\\
-2.75340006223975	0.0303035269632774\\
-2.77601075292418	0.0314986519655305\\
-2.79831081939508	0.0326888029654942\\
-2.82028686594269	0.0338737920245291\\
-2.84192911344655	0.0350534320191259\\
-2.86323082921504	0.0362275366704546\\
-2.88418783515925	0.03739592057378\\
-2.9047980853028	0.0385583992277397\\
-2.92506130413083	0.0397147890634781\\
-2.94497867795615	0.0408649074736349\\
-2.96455259223214	0.0420085728411806\\
-2.98378640850886	0.0431456045680959\\
-3.00268427547136	0.0442758231038902\\
-3.02125096919411	0.0453990499739547\\
-3.03949175838072	0.0465151078077458\\
-3.05741229092921	0.0476238203667939\\
-3.07501849866933	0.0487250125725332\\
-3.09231651756385	0.0498185105339491\\
-3.10931262105356	0.0509041415750371\\
-3.12601316456233	0.051981734262071\\
-3.14242453946895	0.0530511184306734\\
-3.15855313510179	0.0541121252126876\\
-3.1744053075268	0.055164587062843\\
-3.18998735408195	0.0562083377852131\\
-3.20530549276792	0.0572432125594591\\
-3.22036584573786	0.0582690479668576\\
-3.23517442624279	0.0592856820161059\\
-3.24973712848596	0.0602929541689025\\
-3.26405971992153	0.0612907053652977\\
-3.27814783560315	0.0622787780488113\\
-3.29200697424744	0.0632570161913125\\
-3.30564249572804	0.0642252653176584\\
-3.31905961975887	0.0651833725300879\\
-3.33226342556193	0.0661311865323652\\
-3.34525885234617	0.067068557653672\\
-3.35805070045017	0.0679953378722419\\
-3.37064363302436	0.0689113808387349\\
-3.3830421781473	0.0698165418993473\\
-3.395250731287	0.0707106781186548\\
-3.40727355803227	0.0715936483021831\\
-3.4191147970308	0.0724653130187047\\
-3.43077846308062	0.073325534622256\\
-3.44226845033058	0.0741741772738739\\
-3.45358853555222	0.075011106963046\\
-3.46474238145208	0.0758361915288722\\
-3.47573353999855	0.076649300680935\\
-3.48656545574191	0.0774503060198734\\
-3.49724146910998	0.0782390810576588\\
-3.50776481966516	0.079015501237569\\
-3.51813864931116	0.0797794439538571\\
-3.52836600544042	0.0805307885711122\\
-3.53844984401472	0.0812694164433094\\
-3.54839303257359	0.0819952109325452\\
-3.55819835316627	0.0827080574274562\\
-3.56786850520413	0.0834078433613171\\
-3.57740610823175	0.0840944582298169\\
-3.5868137046153	0.0847677936085083\\
-3.59609376214776	0.0854277431699295\\
-3.60524867657114	0.0860742027003944\\
-3.61428077401622	0.086707070116449\\
-3.62319231336071	0.087326245480992\\
-3.63198548850708	0.0879316310190556\\
-3.64066243058165	0.0885231311332455\\
-3.64922521005652	0.0891006524188368\\
-3.65767583879627	0.0896641036785236\\
-3.66601627203139	0.0902133959368203\\
-3.67424841026036	0.0907484424541117\\
-3.68237410108274	0.0912691587403503\\
-3.69039514096514	0.0917754625683981\\
-3.69831327694237	0.0922672739870115\\
-3.70613020825591	0.0927445153334661\\
-3.7138475879318	0.0932071112458211\\
-3.72146702430005	0.0936549886748193\\
-3.72899008245778	0.0940880768954225\\
-3.73641828567789	0.0945063075179805\\
-3.74375311676557	0.0949096144990295\\
-3.75099601936431	0.0952979341517219\\
-3.75814839921349	0.0956712051558831\\
-3.76521162535932	0.0960293685676943\\
-3.77218703132095	0.096372367829001\\
-3.77907591621346	0.0967001487762435\\
-3.7858795458294	0.0970126596490106\\
-3.79259915368049	0.0973098510982127\\
-3.7992359420011	0.0975916761938748\\
-3.80579108271493	0.0978580904325472\\
-3.8122657183664	0.0981090517443334\\
-3.81866096301808	0.098344520499533\\
-3.82497790311554	0.0985644595148998\\
-3.83121759832099	0.0987688340595138\\
-3.83738108231671	0.0989576118602651\\
-3.84346936357977	0.0991307631069507\\
-3.84948342612888	0.0992882604569814\\
-3.85542423024469	0.0994300790396999\\
-3.86129271316451	0.099556196460308\\
-3.86708978975236	0.099666592803403\\
-3.87281635314554	0.0997612506361225\\
-3.87847327537839	0.0998401550108975\\
-3.88406140798433	0.0999032934678125\\
-3.88958158257692	0.0999506560365732\\
-3.89503461141082	0.0999822352380809\\
-3.90042128792333	0.0999980260856137\\
-3.90574238725744	0.0999980260856137\\
-3.91099866676684	0.0999822352380809\\
-3.91619086650394	0.0999506560365732\\
-3.92131970969115	0.0999032934678125\\
-3.92638590317638	0.0998401550108975\\
-3.93139013787321	0.0997612506361225\\
-3.93633308918636	0.099666592803403\\
-3.94121541742292	0.099556196460308\\
-3.94603776819006	0.0994300790396999\\
-3.95080077277955	0.0992882604569814\\
-3.95550504853967	0.0991307631069507\\
-3.96015119923497	0.0989576118602651\\
-3.96473981539427	0.0987688340595138\\
-3.96927147464748	0.0985644595148998\\
-3.97374674205145	0.098344520499533\\
-3.97816617040545	0.0981090517443334\\
-3.98253030055645	0.0978580904325472\\
-3.98683966169477	0.0975916761938748\\
-3.99109477164037	0.0973098510982127\\
-3.99529613711998	0.0970126596490106\\
-3.99944425403568	0.0967001487762435\\
-4.00353960772495	0.096372367829001\\
-4.00758267321267	0.0960293685676943\\
-4.0115739154553	0.0956712051558831\\
-4.01551378957748	0.0952979341517219\\
-4.01940274110139	0.0949096144990295\\
-4.02324120616903	0.0945063075179805\\
-4.02702961175775	0.0940880768954225\\
-4.0307683758892	0.0936549886748192\\
-4.03445790783194	0.0932071112458211\\
-4.03809860829796	0.0927445153334661\\
-4.04169086963328	0.0922672739870115\\
-4.04523507600279	0.0917754625683981\\
-4.04873160356963	0.0912691587403503\\
-4.05218082066923	0.0907484424541117\\
-4.05558308797811	0.0902133959368203\\
-4.05893875867778	0.0896641036785236\\
-4.06224817861375	0.0891006524188368\\
-4.06551168644992	0.0885231311332455\\
-4.06872961381837	0.0879316310190557\\
-4.07190228546484	0.087326245480992\\
-4.07503001938996	0.086707070116449\\
-4.07811312698637	0.0860742027003944\\
-4.08115191317183	0.0854277431699295\\
-4.08414667651859	0.0847677936085083\\
-4.08709770937888	0.0840944582298169\\
-4.09000529800693	0.0834078433613171\\
-4.09286972267739	0.0827080574274562\\
-4.0956912578004	0.0819952109325452\\
-4.09847017203338	0.0812694164433094\\
-4.1012067283896	0.0805307885711122\\
-4.10390118434363	0.0797794439538571\\
-4.10655379193389	0.079015501237569\\
-4.10916479786214	0.0782390810576588\\
-4.11173444359029	0.0774503060198734\\
-4.11426296543434	0.076649300680935\\
-4.11675059465573	0.0758361915288722\\
-4.11919755755005	0.075011106963046\\
-4.12160407553333	0.0741741772738739\\
-4.12397036522571	0.073325534622256\\
-4.12629663853294	0.0724653130187047\\
-4.12858310272541	0.0715936483021831\\
-4.13082996051503	0.0707106781186547\\
-4.13303741012988	0.0698165418993473\\
-4.13520564538674	0.0689113808387348\\
-4.13733485576161	0.0679953378722419\\
-4.1394252264581	0.067068557653672\\
-4.141476938474	0.0661311865323652\\
-4.14349016866585	0.0651833725300879\\
-4.14546508981168	0.0642252653176585\\
-4.14740187067198	0.0632570161913125\\
-4.1493006760488	0.0622787780488113\\
-4.15116166684328	0.0612907053652977\\
-4.15298500011141	0.0602929541689025\\
-4.15477082911812	0.0592856820161059\\
-4.15651930338993	0.0582690479668576\\
-4.15823056876587	0.0572432125594591\\
-4.159904767447	0.0562083377852131\\
-4.1615420380444	0.055164587062843\\
-4.16314251562572	0.0541121252126876\\
-4.16470633176035	0.0530511184306734\\
-4.16623361456311	0.051981734262071\\
-4.16772448873675	0.0509041415750371\\
-4.16917907561295	0.0498185105339491\\
-4.17059749319219	0.0487250125725332\\
-4.17197985618222	0.0476238203667939\\
-4.17332627603541	0.0465151078077458\\
-4.17463686098479	0.0453990499739547\\
-4.17591171607897	0.0442758231038902\\
-4.17715094321588	0.0431456045680959\\
-4.17835464117532	0.0420085728411806\\
-4.1795229056505	0.0408649074736349\\
-4.18065582927836	0.0397147890634781\\
-4.18175350166891	0.0385583992277397\\
-4.18281600943346	0.03739592057378\\
-4.18384343621182	0.0362275366704545\\
-4.1848358626985	0.0350534320191259\\
-4.18579336666788	0.0338737920245291\\
-4.18671602299841	0.0326888029654942\\
-4.18760390369585	0.0314986519655305\\
-4.1884570779155	0.0303035269632774\\
-4.18927561198359	0.0291036166828272\\
-4.19005956941761	0.027899110603923\\
-4.19080901094585	0.0266901989320376\\
-4.19152399452595	0.0254770725683382\\
-4.19220457536263	0.0242599230795407\\
-4.19285080592446	0.023038942667659\\
-4.19346273595985	0.0218143241396542\\
-4.1940404125121	0.0205862608769881\\
-4.19458387993367	0.019354946805086\\
-4.19509317989958	0.0181205763627137\\
-4.19556835141997	0.0168833444712734\\
-4.19600943085183	0.0156434465040231\\
-4.19641645190997	0.0144010782552252\\
-4.19678944567712	0.0131564359092283\\
-4.19712844061323	0.011909716009487\\
-4.19743346256406	0.010661115427526\\
-4.19770453476882	0.00941083133185144\\
-4.19794167786719	0.00815906115681575\\
-4.19814490990545	0.00690600257144056\\
-4.19831424634185	0.00565185344820247\\
-4.19844970005125	0.0043968118317865\\
-4.19855128132894	0.00314107590781282\\
-4.19861899789371	0.00188484397154085\\
-4.19865285489014	0.000628314396555913\\
-4.19865285489014	-0.000628314396555888\\
-4.19861899789371	-0.00188484397154082\\
-4.19855128132894	-0.00314107590781284\\
-4.19844970005125	-0.00439681183178652\\
-4.19831424634185	-0.00565185344820244\\
-4.19814490990545	-0.00690600257144058\\
-4.19794167786719	-0.00815906115681577\\
-4.19770453476882	-0.00941083133185141\\
-4.19743346256406	-0.010661115427526\\
-4.19712844061323	-0.011909716009487\\
-4.19678944567712	-0.0131564359092282\\
-4.19641645190997	-0.0144010782552252\\
-4.19600943085183	-0.0156434465040231\\
-4.19556835141997	-0.0168833444712734\\
-4.19509317989958	-0.0181205763627137\\
-4.19458387993367	-0.019354946805086\\
-4.1940404125121	-0.0205862608769881\\
-4.19346273595985	-0.0218143241396543\\
-4.19285080592446	-0.0230389426676591\\
-4.19220457536263	-0.0242599230795407\\
-4.19152399452595	-0.0254770725683382\\
-4.19080901094585	-0.0266901989320376\\
-4.19005956941761	-0.0278991106039229\\
-4.18927561198359	-0.0291036166828272\\
-4.1884570779155	-0.0303035269632774\\
-4.18760390369585	-0.0314986519655305\\
-4.18671602299841	-0.0326888029654942\\
-4.18579336666788	-0.0338737920245291\\
-4.1848358626985	-0.0350534320191259\\
-4.18384343621182	-0.0362275366704546\\
-4.18281600943346	-0.03739592057378\\
-4.18175350166891	-0.0385583992277396\\
-4.18065582927836	-0.039714789063478\\
-4.1795229056505	-0.0408649074736349\\
-4.17835464117532	-0.0420085728411806\\
-4.17715094321588	-0.0431456045680959\\
-4.17591171607897	-0.0442758231038902\\
-4.17463686098479	-0.0453990499739547\\
-4.17332627603541	-0.0465151078077458\\
-4.17197985618222	-0.0476238203667939\\
-4.17059749319219	-0.0487250125725332\\
-4.16917907561295	-0.0498185105339491\\
-4.16772448873675	-0.0509041415750371\\
-4.16623361456311	-0.0519817342620709\\
-4.16470633176035	-0.0530511184306734\\
-4.16314251562572	-0.0541121252126876\\
-4.1615420380444	-0.055164587062843\\
-4.159904767447	-0.0562083377852131\\
-4.15823056876587	-0.0572432125594591\\
-4.15651930338993	-0.0582690479668576\\
-4.15477082911812	-0.0592856820161059\\
-4.15298500011141	-0.0602929541689025\\
-4.15116166684328	-0.0612907053652976\\
-4.1493006760488	-0.0622787780488112\\
-4.14740187067198	-0.0632570161913124\\
-4.14546508981168	-0.0642252653176584\\
-4.14349016866585	-0.0651833725300879\\
-4.141476938474	-0.0661311865323652\\
-4.1394252264581	-0.067068557653672\\
-4.13733485576161	-0.0679953378722419\\
-4.13520564538674	-0.0689113808387349\\
-4.13303741012988	-0.0698165418993473\\
-4.13082996051503	-0.0707106781186548\\
-4.12858310272541	-0.0715936483021831\\
-4.12629663853294	-0.0724653130187046\\
-4.12397036522571	-0.073325534622256\\
-4.12160407553333	-0.0741741772738739\\
-4.11919755755005	-0.075011106963046\\
-4.11675059465573	-0.0758361915288722\\
-4.11426296543434	-0.076649300680935\\
-4.11173444359029	-0.0774503060198734\\
-4.10916479786214	-0.0782390810576588\\
-4.10655379193389	-0.079015501237569\\
-4.10390118434363	-0.0797794439538571\\
-4.1012067283896	-0.0805307885711122\\
-4.09847017203338	-0.0812694164433094\\
-4.0956912578004	-0.0819952109325452\\
-4.09286972267739	-0.0827080574274562\\
-4.09000529800693	-0.0834078433613171\\
-4.08709770937888	-0.0840944582298169\\
-4.08414667651859	-0.0847677936085083\\
-4.08115191317183	-0.0854277431699295\\
-4.07811312698637	-0.0860742027003944\\
-4.07503001938996	-0.086707070116449\\
-4.07190228546484	-0.087326245480992\\
-4.06872961381837	-0.0879316310190556\\
-4.06551168644992	-0.0885231311332455\\
-4.06224817861376	-0.0891006524188367\\
-4.05893875867778	-0.0896641036785236\\
-4.05558308797811	-0.0902133959368203\\
-4.05218082066923	-0.0907484424541117\\
-4.04873160356963	-0.0912691587403503\\
-4.04523507600279	-0.0917754625683981\\
-4.04169086963328	-0.0922672739870115\\
-4.03809860829796	-0.0927445153334661\\
-4.03445790783194	-0.0932071112458211\\
-4.0307683758892	-0.0936549886748192\\
-4.02702961175775	-0.0940880768954225\\
-4.02324120616903	-0.0945063075179805\\
-4.01940274110139	-0.0949096144990294\\
-4.01551378957748	-0.0952979341517219\\
-4.0115739154553	-0.095671205155883\\
-4.00758267321267	-0.0960293685676943\\
-4.00353960772495	-0.096372367829001\\
-3.99944425403568	-0.0967001487762435\\
-3.99529613711998	-0.0970126596490106\\
-3.99109477164037	-0.0973098510982127\\
-3.98683966169477	-0.0975916761938747\\
-3.98253030055645	-0.0978580904325472\\
-3.97816617040545	-0.0981090517443334\\
-3.97374674205145	-0.098344520499533\\
-3.96927147464748	-0.0985644595148998\\
-3.96473981539427	-0.0987688340595138\\
-3.96015119923497	-0.0989576118602651\\
-3.95550504853967	-0.0991307631069507\\
-3.95080077277955	-0.0992882604569814\\
-3.94603776819006	-0.0994300790396999\\
-3.94121541742292	-0.099556196460308\\
-3.93633308918636	-0.099666592803403\\
-3.93139013787321	-0.0997612506361225\\
-3.92638590317638	-0.0998401550108975\\
-3.92131970969115	-0.0999032934678125\\
-3.91619086650394	-0.0999506560365732\\
-3.91099866676684	-0.0999822352380809\\
-3.90574238725744	-0.0999980260856137\\
-3.90042128792333	-0.0999980260856137\\
-3.89503461141082	-0.0999822352380809\\
-3.88958158257692	-0.0999506560365732\\
-3.88406140798433	-0.0999032934678125\\
-3.87847327537839	-0.0998401550108975\\
-3.87281635314554	-0.0997612506361225\\
-3.86708978975236	-0.099666592803403\\
-3.86129271316451	-0.099556196460308\\
-3.85542423024469	-0.0994300790396999\\
-3.84948342612888	-0.0992882604569814\\
-3.84346936357977	-0.0991307631069507\\
-3.83738108231671	-0.0989576118602651\\
-3.83121759832099	-0.0987688340595138\\
-3.82497790311554	-0.0985644595148998\\
-3.81866096301807	-0.098344520499533\\
-3.8122657183664	-0.0981090517443334\\
-3.80579108271493	-0.0978580904325472\\
-3.7992359420011	-0.0975916761938748\\
-3.79259915368049	-0.0973098510982127\\
-3.7858795458294	-0.0970126596490106\\
-3.77907591621346	-0.0967001487762435\\
-3.77218703132095	-0.096372367829001\\
-3.76521162535932	-0.0960293685676943\\
-3.75814839921349	-0.0956712051558831\\
-3.75099601936431	-0.0952979341517219\\
-3.74375311676557	-0.0949096144990295\\
-3.73641828567789	-0.0945063075179805\\
-3.72899008245778	-0.0940880768954226\\
-3.72146702430005	-0.0936549886748193\\
-3.7138475879318	-0.0932071112458211\\
-3.70613020825591	-0.0927445153334662\\
-3.69831327694237	-0.0922672739870115\\
-3.69039514096514	-0.0917754625683981\\
-3.68237410108274	-0.0912691587403503\\
-3.67424841026036	-0.0907484424541117\\
-3.66601627203139	-0.0902133959368203\\
-3.65767583879628	-0.0896641036785236\\
-3.64922521005652	-0.0891006524188368\\
-3.64066243058165	-0.0885231311332455\\
-3.63198548850708	-0.0879316310190557\\
-3.62319231336071	-0.087326245480992\\
-3.61428077401622	-0.086707070116449\\
-3.60524867657114	-0.0860742027003944\\
-3.59609376214776	-0.0854277431699295\\
-3.5868137046153	-0.0847677936085083\\
-3.57740610823175	-0.0840944582298169\\
-3.56786850520413	-0.0834078433613172\\
-3.55819835316627	-0.0827080574274562\\
-3.54839303257359	-0.0819952109325453\\
-3.53844984401472	-0.0812694164433094\\
-3.52836600544042	-0.0805307885711122\\
-3.51813864931116	-0.0797794439538571\\
-3.50776481966516	-0.0790155012375691\\
-3.49724146910998	-0.0782390810576588\\
-3.48656545574191	-0.0774503060198734\\
-3.47573353999855	-0.0766493006809351\\
-3.46474238145208	-0.0758361915288722\\
-3.45358853555222	-0.075011106963046\\
-3.44226845033058	-0.074174177273874\\
-3.43077846308062	-0.073325534622256\\
-3.4191147970308	-0.0724653130187047\\
-3.40727355803227	-0.0715936483021832\\
-3.395250731287	-0.0707106781186548\\
-3.3830421781473	-0.0698165418993473\\
-3.37064363302436	-0.0689113808387349\\
-3.35805070045017	-0.0679953378722419\\
-3.34525885234617	-0.0670685576536721\\
-3.33226342556193	-0.0661311865323652\\
-3.31905961975887	-0.0651833725300879\\
-3.30564249572804	-0.0642252653176585\\
-3.29200697424744	-0.0632570161913125\\
-3.27814783560315	-0.0622787780488113\\
-3.26405971992153	-0.0612907053652977\\
-3.24973712848596	-0.0602929541689025\\
-3.23517442624279	-0.0592856820161059\\
-3.22036584573786	-0.0582690479668577\\
-3.20530549276792	-0.0572432125594591\\
-3.18998735408195	-0.0562083377852131\\
-3.1744053075268	-0.0551645870628431\\
-3.15855313510179	-0.0541121252126877\\
-3.14242453946895	-0.0530511184306734\\
-3.12601316456233	-0.051981734262071\\
-3.10931262105356	-0.0509041415750372\\
-3.09231651756385	-0.0498185105339491\\
-3.07501849866933	-0.0487250125725333\\
-3.05741229092921	-0.047623820366794\\
-3.03949175838072	-0.0465151078077459\\
-3.02125096919411	-0.0453990499739547\\
-3.00268427547136	-0.0442758231038902\\
-2.98378640850886	-0.0431456045680959\\
-2.96455259223214	-0.0420085728411807\\
-2.94497867795615	-0.040864907473635\\
-2.92506130413083	-0.0397147890634781\\
-2.9047980853028	-0.0385583992277397\\
-2.88418783515925	-0.0373959205737802\\
-2.86323082921504	-0.0362275366704546\\
-2.84192911344655	-0.0350534320191259\\
-2.82028686594269	-0.0338737920245292\\
-2.79831081939508	-0.0326888029654942\\
-2.77601075292418	-0.0314986519655306\\
-2.75340006223975	-0.0303035269632775\\
-2.7304964173263	-0.0291036166828272\\
-2.7073225165285	-0.027899110603923\\
-2.68390694481795	-0.0266901989320377\\
-2.66028514178657	-0.0254770725683382\\
-2.63650048105941	-0.0242599230795408\\
-2.61260545675815	-0.0230389426676591\\
-2.58866296366935	-0.0218143241396542\\
-2.56474764509291	-0.0205862608769882\\
-2.54094726518671	-0.0193549468050861\\
-2.51736404037259	-0.0181205763627138\\
-2.49411583684873	-0.0168833444712734\\
-2.47133710912389	-0.0156434465040232\\
-2.44917941977187	-0.0144010782552252\\
-2.42781134729878	-0.0131564359092283\\
-2.40741756364867	-0.0119097160094871\\
-2.38819685470816	-0.010661115427526\\
-2.37035887768177	-0.00941083133185149\\
-2.35411951031518	-0.0081590611568158\\
-2.33969475768951	-0.00690600257144062\\
-2.32729334412032	-0.00565185344820248\\
-2.31710831925543	-0.0043968118317866\\
-2.30930822132494	-0.00314107590781284\\
-2.30402852417739	-0.0018848439715409\\
-2.30136419849039	-0.000628314396555969\\
};
\addlegendentry{z3}

\end{axis}
\end{tikzpicture}%

==> fig/numexp2b/fig_numexp2b.tikz <==

\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Cavity flow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[] at (-1cm,5.5cm) {I.};

\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
at={(0cm,0cm)},
width=6.5cm,
height=5.5cm,
ylabel shift = -0.5 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmin=-6,
xmax=2,
ymin=-15,
ymax=15,
xtick={-6,-4,-2,0,2},
xticklabels={$-10^6$,$-10^4$,$-10^2$,$-10^0$,$-10^{-2}$},
]

% eigenvalues
\addplot [color=black, draw=none, mark=*, mark size=0.2, mark options={solid, black}]
  table[row sep=crcr]{%
-4.85457960206412	0\\
-4.85457912643715	0\\
-4.85457912595644	0\\
-4.85457864736216	0\\
-4.84981178019645	0\\
-4.84981196047371	0\\
-4.84981196046928	0\\
-4.84981214119949	0\\
-4.48105428246732	0\\
-4.48105572795238	0\\
-4.48105574546735	0\\
-4.48105718904023	0\\
-4.47856595819516	0\\
-4.47856453456057	0\\
-4.47856453389001	0\\
-4.47856309877169	0\\
-4.44718551422168	0\\
-4.44718217076906	0\\
-4.44718215806938	0\\
-4.44717880930104	0\\
-4.44600270646978	0\\
-4.44600593587133	0\\
-4.44600593724358	0\\
-4.44600916273449	0\\
-4.30033183835857	0\\
-4.30033649932804	0\\
-4.30033669026862	0\\
-4.30034133735673	0\\
-4.30416886831168	0\\
-4.30416457149995	0\\
-4.30416451213329	0\\
-4.30416021244005	0\\
-4.31122933855521	0\\
-4.31123238865826	0\\
-4.31123254159599	0\\
-4.31123555924577	0\\
-4.31072438578339	0\\
-4.31071970027299	0\\
-4.31071954415979	0\\
-4.310714788358	0\\
-4.16854923288461	0\\
-4.16853408544335	0\\
-4.16854364513226	0\\
-4.16853968331325	0\\
-4.17040127767161	0\\
-4.17038915541912	0\\
-4.17039581522346	0\\
-4.1703946583526	0\\
-4.17429918413713	0\\
-4.17430538417511	0\\
-4.17430934972867	0\\
-4.17431587787911	0\\
-4.1743712981654	0\\
-4.17435882706512	0\\
-4.17436449991001	0\\
-4.17436661704863	0\\
-4.13383836274558	0\\
-4.13384146457068	0\\
-4.13384154221703	0\\
-4.13384466186058	0\\
-4.12779108876251	0\\
-4.12778893886158	0\\
-4.12778822833118	0\\
-4.12778604367198	0\\
-4.10453287571262	0\\
-4.10452907052124	0\\
-4.10452849285058	0\\
-4.10452464916876	0\\
-4.06707415655214	0\\
-4.06707532575683	0\\
-4.0670749008472	0\\
-4.06707458771112	0\\
-4.03475243932553	0\\
-4.03452301463263	0\\
-4.03400493424702	0\\
-4.03423918011981	0\\
-4.03409960230367	0\\
-4.03409482411749	0\\
-4.03466503494104	0\\
-4.03466008241627	0\\
-4.04014937749897	0\\
-4.04003045029921	0\\
-4.04010627661008	0\\
-4.04010279643323	0\\
-4.03993413545562	0\\
-4.03981614802953	0\\
-4.03985856964911	0\\
-4.03986165144811	0\\
-3.9772428718588	0\\
-3.97722828768759	0\\
-3.97723746240687	0\\
-3.97723363401584	0\\
-3.98341591254844	0\\
-3.98341206851934	0\\
-3.98341067017523	0\\
-3.98340667011419	0\\
-3.98126585607088	0\\
-3.98128891116096	0\\
-3.9812797839179	0\\
-3.98127519142805	0\\
-3.98042125108852	0\\
-3.98041015892423	0\\
-3.98041701880099	0\\
-3.98041449566406	0\\
-3.90844302980703	0\\
-3.90841605572789	0\\
-3.90842902303092	0\\
-3.90842793834267	0\\
-3.90529380280012	0\\
-3.90532233545087	0\\
-3.90530959037534	0\\
-3.90530666985816	0\\
-3.90237458948316	0\\
-3.9023392655567	0\\
-3.90235560330228	0\\
-3.90235846378547	0\\
-3.8989563856144	0\\
-3.89900061180159	0\\
-3.89897791601855	0\\
-3.89897881213826	0\\
-3.85192657269386	0\\
-3.85186217200654	0\\
-3.851891203804	0\\
-3.85189892701724	0\\
-3.85087317390952	0\\
-3.85080541726551	0\\
-3.85083485377703	0\\
-3.85084190441709	0\\
-3.8455447484675	0\\
-3.84501781954125	0\\
-3.84547119289944	0\\
-3.84546617641309	0\\
-3.84530776350257	0\\
-3.84525595711943	0\\
-3.84509679716939	0\\
-3.8450920650054	0\\
-3.79137239481636	0\\
-3.79135757015438	0\\
-3.79136375083002	0\\
-3.7913628230771	0\\
-3.78569934248034	0\\
-3.78569428578176	0\\
-3.78569696122347	0\\
-3.78569666724997	0\\
-3.76411885095341	0\\
-3.76412946471116	0\\
-3.76412448685879	0\\
-3.76412388452372	0\\
-3.75706872443309	0\\
-3.75705995535429	0\\
-3.75706412876153	0\\
-3.75706453797433	0\\
-3.72079735661367	0\\
-3.72065027510453	0\\
-3.72064351039003	0\\
-3.7203099889326	0\\
-3.72026166525123	0\\
-3.71977103130494	0\\
-3.71992545131732	0\\
-3.71991915235455	0\\
-3.71055484904737	0\\
-3.71058076362038	0\\
-3.71056815419707	0\\
-3.71056727881384	0\\
-3.71231322481517	0\\
-3.71233563801444	0\\
-3.71232459974003	0\\
-3.71232440166294	0\\
-3.67687483429044	0\\
-3.67686616051893	0\\
-3.67687074464107	0\\
-3.67686967821865	0\\
-3.66869444442817	0\\
-3.66869707343393	0\\
-3.66869549944419	0\\
-3.66869613612878	0\\
-3.59767044958075	0\\
-3.59758502339041	0\\
-3.5976289589559	0\\
-3.59762768987957	0\\
-3.59154484580496	0\\
-3.59144561197495	0\\
-3.59149751153493	0\\
-3.59148976724334	0\\
-3.58789854566678	0\\
-3.58771056065815	0\\
-3.58780190091108	0\\
-3.58781062317576	0\\
-3.58502286948802	0\\
-3.58482754058027	0\\
-3.58492319802369	0\\
-3.58492158738511	0\\
-3.57103219202792	0\\
-3.57103689279047	0\\
-3.57103444811336	0\\
-3.57103461281791	0\\
-3.57793085565992	0\\
-3.577925866646	0\\
-3.57792829416187	0\\
-3.5779272272544	0\\
-3.48057667104145	0\\
-3.48055792699133	0\\
-3.48056782881304	0\\
-3.480565978065	0\\
-3.46783928466723	0\\
-3.46784849520931	0\\
-3.46784537072927	0\\
-3.46784316426938	0\\
-3.45695949616734	0\\
-3.45680016915785	0\\
-3.45688596619983	0\\
-3.45688354075193	0\\
-3.45483351080491	0\\
-3.45465581370173	0\\
-3.45473533505645	0\\
-3.45473185273085	0\\
-3.43767612376047	0\\
-3.43767298894065	0\\
-3.43767486094525	0\\
-3.43767417033625	0\\
-3.44471334224838	0\\
-3.44471620980336	0\\
-3.4447168673109	0\\
-3.44472056166324	0\\
-3.32685745193071	0\\
-3.32676569497778	0\\
-3.32681752596321	0\\
-3.32681424591347	0\\
-3.32503700756565	0\\
-3.32487189031581	0\\
-3.32493471302207	0\\
-3.32492840742109	0\\
-3.30893551446218	0\\
-3.30893220637228	0\\
-3.30893180541766	0\\
-3.30892830856266	0\\
-3.31462366253642	0\\
-3.31461770406458	0\\
-3.31461693883946	0\\
-3.31461145038986	0\\
-3.2039562431702	0\\
-3.20393385517219	0\\
-3.20394786845594	0\\
-3.203944631036	0\\
-3.16645584791646	0\\
-3.16645088791661	0\\
-3.16645000297717	0\\
-3.16644558465775	0\\
-3.18795923933447	0\\
-3.1877572889959	0\\
-3.18781113218714	0\\
-3.18781160209156	0\\
-3.1927647932582	0\\
-3.19274809544848	0\\
-3.19275347452931	0\\
-3.19275240962466	0\\
-2.69339009729656	0\\
-2.69228616466692	0\\
-2.69228617160949	0\\
-2.69166662667304	0\\
-2.68645701707411	0\\
-2.68727215876309	0\\
-2.68784442205632	0\\
-2.68784441193361	0\\
-2.56168802374664	0\\
-2.56197336596309	0\\
-2.56272835097731	0\\
-2.56379749702492	0\\
-2.56379753360824	0\\
-2.56679411550832	0\\
-2.56591877007031	0.447902915542266\\
-2.56591877007031	-0.447902915542266\\
-2.56575973431138	0\\
-2.56575985909529	0\\
-2.56545458511482	0\\
-2.56545442170907	0\\
-2.55263907176393	0\\
-2.55263903670036	0\\
-2.55171461521772	0\\
-2.55088670073458	0\\
-2.49909304229826	0\\
-2.49850237086314	0\\
-2.49850226889945	0\\
-2.4983943203195	0\\
-2.49839473262626	0\\
-2.49795850908889	0\\
-2.49570551920971	0\\
-2.49488737579656	0\\
-2.49394561379456	0\\
-2.49394533256194	0\\
-2.49383349793163	0\\
-2.49059552786278	0\\
-2.48515129784483	0\\
-2.4851508868588	0\\
-2.48453975091484	0\\
-2.48053496399061	0\\
-2.46279584185764	0\\
-2.46279567496255	0\\
-2.46143614930658	0\\
-2.46196302696603	0\\
-2.46063452346321	0\\
-2.46063549368128	0\\
-2.45798127912005	0\\
-2.45682027555362	1.24508343762766\\
-2.45682027555362	-1.24508343762766\\
-2.45692039963683	0\\
-2.45692114389866	0\\
-2.45209569352914	0\\
-2.44668049193722	0\\
-2.44645615973192	0\\
-2.44645368948816	0\\
-2.44210062036408	0\\
-2.44128167347891	0\\
-2.44127746396921	0\\
-2.44028521123479	0\\
-2.43771978272025	0\\
-2.43771630974358	0\\
-2.43706503306237	0\\
-2.43707321556221	0\\
-2.43729588181597	0\\
-2.43741332044575	0\\
-2.43090940778712	0\\
-2.43057105661058	1.40582479118873\\
-2.43057105661058	-1.40582479118873\\
-2.42498893065616	0\\
-2.42491926803204	0.0118423620521722\\
-2.42491926803204	-0.0118423620521722\\
-2.42274035302322	0\\
-2.42269168236734	0\\
-2.2485020706888	0\\
-2.24914405129562	0\\
-2.24914443405203	0\\
-2.26900213203623	0.846131058773503\\
-2.26900213203623	-0.846131058773503\\
-2.27808092764272	1.22385258242868\\
-2.27808092764272	-1.22385258242868\\
-2.27570831442314	0\\
-2.27537973750723	0\\
-2.27537813127788	0\\
-2.27793921413922	0\\
-2.27897874200379	0\\
-2.27897617866418	0\\
-2.27929240496082	0\\
-2.27929663519225	0\\
-2.42052464423064	0.940159498531829\\
-2.42052464423064	-0.940159498531829\\
-2.42002902539473	0\\
-2.4199560279599	0\\
-2.41989265066346	0\\
-2.41981434951091	0\\
-2.41965311064606	0\\
-2.4177004464414	0\\
-2.40589361777019	10.1375867078299\\
-2.40589361777019	-10.1375867078299\\
-2.41618962436382	0\\
-2.41545254646321	0.751211621064034\\
-2.41545254646321	-0.751211621064034\\
-2.34500076262677	0\\
-2.4138367812827	1.07631368272488\\
-2.4138367812827	-1.07631368272488\\
-2.40755263808575	6.49285502177077\\
-2.40755263808575	-6.49285502177077\\
-2.40142596252055	9.16877606074931\\
-2.40142596252055	-9.16877606074931\\
-2.41200339474971	1.23100804586433\\
-2.41200339474971	-1.23100804586433\\
-2.41208639390981	0\\
-2.40112777498418	8.71142403238844\\
-2.40112777498418	-8.71142403238844\\
-2.40917131730759	3.22810145188547\\
-2.40917131730759	-3.22810145188547\\
-2.39822463591902	9.25433178556041\\
-2.39822463591902	-9.25433178556041\\
-2.41043451423629	0\\
-2.40984907499174	0.932781782262644\\
-2.40984907499174	-0.932781782262644\\
-2.40973927764841	0.190791833314656\\
-2.40973927764841	-0.190791833314656\\
-2.34637660460382	0\\
-2.3471223898654	0\\
-2.3471225119186	0\\
-2.39959853330992	6.75190291986699\\
-2.39959853330992	-6.75190291986699\\
-2.40809295649004	0\\
-2.40747792427053	0.616225924279725\\
-2.40747792427053	-0.616225924279725\\
-2.40634971836871	1.52374220028942\\
-2.40634971836871	-1.52374220028942\\
-2.40707038255609	0\\
-2.40638365263122	0.418809496276566\\
-2.40638365263122	-0.418809496276566\\
-2.40459059389768	0.970180108041435\\
-2.40459059389768	-0.970180108041435\\
-2.40173055751969	3.19914603304321\\
-2.40173055751969	-3.19914603304321\\
-2.40465556627924	0\\
-2.40405997192408	0\\
-2.40343313701134	1.07108933436323\\
-2.40343313701134	-1.07108933436323\\
-2.39605684821495	6.25650233281114\\
-2.39605684821495	-6.25650233281114\\
-2.40153870901348	1.41682830374712\\
-2.40153870901348	-1.41682830374712\\
-2.39734893347977	4.07794330089186\\
-2.39734893347977	-4.07794330089186\\
-2.39410448238457	5.28318902672508\\
-2.39410448238457	-5.28318902672508\\
-2.40070463766648	0.0145708636476886\\
-2.40070463766648	-0.0145708636476886\\
-2.3994263526783	0.950413470960403\\
-2.3994263526783	-0.950413470960403\\
-2.39902548510252	1.1950850842308\\
-2.39902548510252	-1.1950850842308\\
-2.39710222007858	1.26008052235872\\
-2.39710222007858	-1.26008052235872\\
-2.39760957481314	0\\
-2.39744429909296	0\\
-2.39285579841525	2.98870290690124\\
-2.39285579841525	-2.98870290690124\\
-2.37216703737747	5.66975484711424\\
-2.37216703737747	-5.66975484711424\\
-2.39569453652429	1.0106003041259\\
-2.39569453652429	-1.0106003041259\\
-2.39510152539003	0.808563041799636\\
-2.39510152539003	-0.808563041799636\\
-2.37093371350543	4.78306878910945\\
-2.37093371350543	-4.78306878910945\\
-2.39386056830207	0.91910015676438\\
-2.39386056830207	-0.91910015676438\\
-2.39333973260705	0.813303276252775\\
-2.39333973260705	-0.813303276252775\\
-2.3939180826872	0\\
-2.39368353834822	0\\
-2.39350429124535	0\\
-2.39338948522987	0\\
-2.39313294023774	0\\
-2.39304866337909	0\\
-2.39214615516659	0.329240277125387\\
-2.39214615516659	-0.329240277125387\\
-2.39124620403307	0.165528371987696\\
-2.39124620403307	-0.165528371987696\\
-2.39087789304232	0\\
-2.39048415713162	0\\
-2.38982574736773	0\\
-2.38953821367656	0\\
-2.38939338679098	0\\
-2.38924011691942	0\\
-2.38894931286239	0\\
-2.38835641005005	0\\
-2.38837374232112	0\\
-2.38800743340943	0\\
-2.38679929979715	0\\
-2.38724092473199	0.0329803849132201\\
-2.38724092473199	-0.0329803849132201\\
-2.38765301699493	0\\
-2.38758770367998	0\\
-2.38750967183815	0\\
-2.38740016578906	0\\
-2.38465430718937	0\\
-2.38585720085691	0\\
-2.3858555912593	0\\
-2.38511230995806	0\\
-2.38529581430968	0\\
-2.38560330587909	0\\
-2.3855279343217	0\\
-2.38545032656329	0\\
-2.38208202028518	0\\
-2.38024302430481	0\\
-2.38024086535001	0\\
-2.3791787352116	0\\
-2.37767574107273	0\\
-2.36775491312451	3.13930430802963\\
-2.36775491312451	-3.13930430802963\\
-2.37599903201279	0.00643591559574917\\
-2.37599903201279	-0.00643591559574917\\
-2.3754500240727	0.039289916818296\\
-2.3754500240727	-0.039289916818296\\
-2.37562782662909	0.00289309304973482\\
-2.37562782662909	-0.00289309304973482\\
-2.37046282983176	2.37823965653814\\
-2.37046282983176	-2.37823965653814\\
-2.37393071658522	0\\
-2.37049457251655	1.98156060004731\\
-2.37049457251655	-1.98156060004731\\
-2.36871536039525	1.45640926224718\\
-2.36871536039525	-1.45640926224718\\
-2.36490789870445	0\\
-2.36502593888184	0\\
-2.37093252011242	0.0249399393841648\\
-2.37093252011242	-0.0249399393841648\\
-2.3707890427706	0.0559521948092159\\
-2.3707890427706	-0.0559521948092159\\
-2.36547660445304	0\\
-2.36575241194068	0\\
-2.36589273051005	0\\
-2.36966029766142	0.435731875850615\\
-2.36966029766142	-0.435731875850615\\
-2.36988915680407	0\\
-2.3662896918028	0\\
-2.36644963513439	0.0310337060193449\\
-2.36644963513439	-0.0310337060193449\\
-2.36663447944029	0\\
-2.36931053886056	0\\
-2.36687295285088	0\\
-2.36708486813083	0.0997283786663027\\
-2.36708486813083	-0.0997283786663027\\
-2.36862183854011	0.308041684302027\\
-2.36862183854011	-0.308041684302027\\
-2.3687710571566	0.236877545418283\\
-2.3687710571566	-0.236877545418283\\
-2.36740018332584	0.103368284634887\\
-2.36740018332584	-0.103368284634887\\
-2.36777705614006	0.108539960633156\\
-2.36777705614006	-0.108539960633156\\
-2.36842179863015	0.102603241432149\\
-2.36842179863015	-0.102603241432149\\
-2.36802124290978	0.0533089197221542\\
-2.36802124290978	-0.0533089197221542\\
-2.36833686387729	0\\
-2.24472408742407	0\\
-2.21811507486366	0\\
-2.21811424426515	0\\
-2.21540332353169	0\\
-2.21245326753725	0\\
-2.21317523779038	0\\
-2.21183779955379	0\\
-2.2118398901503	0\\
-2.2101259298196	0\\
-2.21013174332875	0\\
-2.2068514999139	0\\
-2.20386259462193	0\\
-2.20219910696142	0\\
-2.18962306753654	0\\
-2.18931450350219	0\\
-2.18930874014799	0\\
-2.18103652376431	0\\
-2.18016874852514	0\\
-2.18016075061789	0\\
-2.17942712798181	0\\
-2.16729576057053	0\\
-2.16774444192958	0\\
-2.16775630714477	0\\
-2.16757761628208	0\\
-2.16759529969659	0\\
-2.16107342973215	2.06967693822415\\
-2.16107342973215	-2.06967693822415\\
-2.16166887494159	0\\
-2.15935983357866	0\\
-2.15781305211013	0\\
-2.15781839950657	0\\
-2.15560658526449	0\\
-2.14717568622774	0\\
-2.14625574307082	0\\
-2.14602546061532	0.0446320287084339\\
-2.14602546061532	-0.0446320287084339\\
-2.14460613651445	0.0124499225296715\\
-2.14460613651445	-0.0124499225296715\\
-2.14194344792329	1.15083689857428\\
-2.14194344792329	-1.15083689857428\\
-2.1417745609026	0.00436993329275013\\
-2.1417745609026	-0.00436993329275013\\
-2.13845246543836	0\\
-2.13793637020962	0.119454068997622\\
-2.13793637020962	-0.119454068997622\\
-2.13705605170695	0\\
-2.13678672499254	0\\
-2.13579584993318	0.00555719201634542\\
-2.13579584993318	-0.00555719201634542\\
-2.13284997231473	2.06420303155601\\
-2.13284997231473	-2.06420303155601\\
-2.1308697777247	0\\
-2.11232694487621	8.75419696328186\\
-2.11232694487621	-8.75419696328186\\
-2.12614931184859	0\\
-2.11688346217017	5.58856958177959\\
-2.11688346217017	-5.58856958177959\\
-2.12522005753327	0.375283634712726\\
-2.12522005753327	-0.375283634712726\\
-2.12343432199701	0.322515952296418\\
-2.12343432199701	-0.322515952296418\\
-2.12303650887499	0\\
-2.11975849361719	2.17283064221036\\
-2.11975849361719	-2.17283064221036\\
-2.12144001273456	0.202053575892858\\
-2.12144001273456	-0.202053575892858\\
-2.11971002668477	0.940333676047819\\
-2.11971002668477	-0.940333676047819\\
-2.10809352026976	7.55289258897539\\
-2.10809352026976	-7.55289258897539\\
-2.11695207659498	1.2719507494808\\
-2.11695207659498	-1.2719507494808\\
-2.10282929430756	8.55263343357341\\
-2.10282929430756	-8.55263343357341\\
-2.11377233286863	1.55916850384793\\
-2.11377233286863	-1.55916850384793\\
-2.09922273634342	7.31491782213013\\
-2.09922273634342	-7.31491782213013\\
-2.11094515709914	1.865007499351\\
-2.11094515709914	-1.865007499351\\
-2.11134372758484	0.205780071997534\\
-2.11134372758484	-0.205780071997534\\
-2.11109240842058	0\\
-2.10854371502509	1.89777596992842\\
-2.10854371502509	-1.89777596992842\\
-2.11004287975487	0\\
-2.09602144751716	5.44342449885706\\
-2.09602144751716	-5.44342449885706\\
-2.10784024452475	0\\
-2.10555063717979	1.88131789531702\\
-2.10555063717979	-1.88131789531702\\
-2.10673075439242	0\\
-2.10219499707752	2.48448767947495\\
-2.10219499707752	-2.48448767947495\\
-2.10508961658661	0\\
-2.10247252853107	1.7929820080394\\
-2.10247252853107	-1.7929820080394\\
-2.09469979857871	4.10947515002188\\
-2.09469979857871	-4.10947515002188\\
-2.10211820274451	0.580990555122244\\
-2.10211820274451	-0.580990555122244\\
-2.10025917091679	1.51745630441897\\
-2.10025917091679	-1.51745630441897\\
-2.09855517873555	1.49449457099673\\
-2.09855517873555	-1.49449457099673\\
-2.09889419534095	0\\
-2.09832951809678	0.594012399931717\\
-2.09832951809678	-0.594012399931717\\
-2.09374131599326	2.51322008998834\\
-2.09374131599326	-2.51322008998834\\
-2.0963558869424	1.40800238080704\\
-2.0963558869424	-1.40800238080704\\
-2.09726395941271	0\\
-2.09495614132387	1.40376722720565\\
-2.09495614132387	-1.40376722720565\\
-2.09570827824469	0\\
-2.09283710870244	1.65946228401343\\
-2.09283710870244	-1.65946228401343\\
-2.09302732573633	1.29190576242824\\
-2.09302732573633	-1.29190576242824\\
-2.09277626475489	0\\
-2.09248233424469	0\\
-2.09108795709249	1.04454412786539\\
-2.09108795709249	-1.04454412786539\\
-2.08945127796732	1.13420122084237\\
-2.08945127796732	-1.13420122084237\\
-2.08931240628432	0.848919195693068\\
-2.08931240628432	-0.848919195693068\\
-2.0879201323565	0.615493860990169\\
-2.0879201323565	-0.615493860990169\\
-2.07589242828361	0\\
-2.08658934362514	0.507643755221392\\
-2.08658934362514	-0.507643755221392\\
-2.07827596346665	0\\
-2.07828157656132	0\\
-2.08576909802296	0.420093862323901\\
-2.08576909802296	-0.420093862323901\\
-2.08486954519408	0.323031647869589\\
-2.08486954519408	-0.323031647869589\\
-2.08134533059475	0\\
-2.08414385100877	0.309998218604634\\
-2.08414385100877	-0.309998218604634\\
-2.0831631606143	0.359980390472501\\
-2.0831631606143	-0.359980390472501\\
-2.08443418219972	0\\
-2.08349638929335	0.321874403862708\\
-2.08349638929335	-0.321874403862708\\
-2.08377478673746	0.21975555184145\\
-2.08377478673746	-0.21975555184145\\
-2.08396980359468	0\\
-2.08242593668769	0\\
-2.08242197745379	0\\
-2.08304552415342	0.096545532327392\\
-2.08304552415342	-0.096545532327392\\
-2.08331052776574	0.0719766242981159\\
-2.08331052776574	-0.0719766242981159\\
-2.07066949196584	0\\
-2.06869202863962	0\\
-2.06867126719823	0\\
-2.06736481563477	0\\
-2.06357476503386	0\\
-2.06020189161353	0\\
-2.06016395664951	0\\
-2.05903376196524	0\\
-2.05394888502278	0.00272660524840738\\
-2.05394888502278	-0.00272660524840738\\
-2.04743832168733	0.978960792727332\\
-2.04743832168733	-0.978960792727332\\
-2.04796060132762	0\\
-2.0475173949104	0\\
-2.03877114023176	3.22044941078762\\
-2.03877114023176	-3.22044941078762\\
-2.03996319728292	2.95846857324464\\
-2.03996319728292	-2.95846857324464\\
-2.04647942814898	0\\
-2.04521230401795	0\\
-2.04413299346522	0.884529674129979\\
-2.04413299346522	-0.884529674129979\\
-2.04262588831395	0.228043567440381\\
-2.04262588831395	-0.228043567440381\\
-2.03981655357393	0.517078730468971\\
-2.03981655357393	-0.517078730468971\\
-2.03782727530669	0.613959448852386\\
-2.03782727530669	-0.613959448852386\\
-2.03100155785246	2.3630222093452\\
-2.03100155785246	-2.3630222093452\\
-2.03618042024725	1.0394152815139\\
-2.03618042024725	-1.0394152815139\\
-2.03586878103708	0.678264973531921\\
-2.03586878103708	-0.678264973531921\\
-2.00228422253228	0\\
-2.00178398374044	0\\
-2.00179255025149	0\\
-2.03397211433354	0.724811821884644\\
-2.03397211433354	-0.724811821884644\\
-2.03179576882542	1.27887324335415\\
-2.03179576882542	-1.27887324335415\\
-2.03243660367178	0.763189211026456\\
-2.03243660367178	-0.763189211026456\\
-2.03097020779517	0.724738441940561\\
-2.03097020779517	-0.724738441940561\\
-2.02982415188874	0.648992482038222\\
-2.02982415188874	-0.648992482038222\\
-2.0305634915146	0\\
-2.03053202268826	0\\
-2.02886372835018	0.546455311895858\\
-2.02886372835018	-0.546455311895858\\
-2.02802245212645	0.423750880089944\\
-2.02802245212645	-0.423750880089944\\
-2.02822908940156	0\\
-2.02718518309068	0.297406708931507\\
-2.02718518309068	-0.297406708931507\\
-2.02643311054801	0.199180304966051\\
-2.02643311054801	-0.199180304966051\\
-2.0239948137634	0.10150679696472\\
-2.0239948137634	-0.10150679696472\\
-2.02361224431271	0\\
-2.02581640722154	0.11716129907626\\
-2.02581640722154	-0.11716129907626\\
-2.0253604444096	0.0550220668755287\\
-2.0253604444096	-0.0550220668755287\\
-2.02516922048193	0\\
-2.02462871667374	0\\
-2.02465275737872	0\\
-1.99377914766941	0\\
-1.99376929219105	0\\
-1.99255304237042	0\\
-1.99091265061547	0\\
-1.97767723946143	0\\
-1.97469890957809	0\\
-1.97425395295135	0\\
-1.97427863740364	0\\
-1.97300879224233	0\\
-1.97305199398813	0\\
-1.96494943674089	0\\
-1.9562557553026	0\\
-1.95509290912901	1.1539793076555\\
-1.95509290912901	-1.1539793076555\\
-1.9504657038562	0.00194648518028229\\
-1.9504657038562	-0.00194648518028229\\
-1.94745917071639	0\\
-1.94481183570499	0\\
-1.94472206783021	0\\
-1.93783937592096	0.935089250307507\\
-1.93783937592096	-0.935089250307507\\
-1.94175931076513	0\\
-1.94163112932548	0\\
-1.94122760385329	0\\
-1.9413914979883	0\\
-1.93789141680848	0\\
-1.9261147911346	0\\
-1.92157452752185	1.17583114454707\\
-1.92157452752185	-1.17583114454707\\
-1.92075818189432	0\\
-1.91901005431483	0.13871896580512\\
-1.91901005431483	-0.13871896580512\\
-1.91881934109766	0\\
-1.91687159397537	0\\
-1.89722823655486	5.59817012831508\\
-1.89722823655486	-5.59817012831508\\
-1.91105607652152	0.309937963762678\\
-1.91105607652152	-0.309937963762678\\
-1.91022806055726	0\\
-1.9095439127252	0.70769147339464\\
-1.9095439127252	-0.70769147339464\\
-1.89960343722926	3.7603762822234\\
-1.89960343722926	-3.7603762822234\\
-1.90545108868653	0.92769965865136\\
-1.90545108868653	-0.92769965865136\\
-1.90213407417837	0.556643569503873\\
-1.90213407417837	-0.556643569503873\\
-1.89991205853519	1.31180239434464\\
-1.89991205853519	-1.31180239434464\\
-1.89875331447603	0\\
-1.89806443920527	0\\
-1.89539882995192	1.51183876559095\\
-1.89539882995192	-1.51183876559095\\
-1.89265561871079	2.58004032617383\\
-1.89265561871079	-2.58004032617383\\
-1.87437526163975	7.59332945666452\\
-1.87437526163975	-7.59332945666452\\
-1.89448239436281	0.43098627295568\\
-1.89448239436281	-0.43098627295568\\
-1.87741836425762	6.21701063591394\\
-1.87741836425762	-6.21701063591394\\
-1.89035977990821	1.36689994950392\\
-1.89035977990821	-1.36689994950392\\
-1.88750740293671	0.622791628224293\\
-1.88750740293671	-0.622791628224293\\
-1.88485254306138	1.39325770594347\\
-1.88485254306138	-1.39325770594347\\
-1.86370638324767	6.42437477833681\\
-1.86370638324767	-6.42437477833681\\
-1.88144906896941	0.730247460464795\\
-1.88144906896941	-0.730247460464795\\
-1.87850633894239	1.50323704878446\\
-1.87850633894239	-1.50323704878446\\
-1.87681396216114	0.726916222294025\\
-1.87681396216114	-0.726916222294025\\
-1.87302189989905	1.86676760011623\\
-1.87302189989905	-1.86676760011623\\
-1.87419863926326	0.522134217520761\\
-1.87419863926326	-0.522134217520761\\
-1.85449457445986	4.96322322247125\\
-1.85449457445986	-4.96322322247125\\
-1.86856324869742	2.04770131294899\\
-1.86856324869742	-2.04770131294899\\
-1.87308041967633	0\\
-1.87251663034413	0\\
-1.86581345996918	2.5493360414754\\
-1.86581345996918	-2.5493360414754\\
-1.86307995282301	1.90841449067404\\
-1.86307995282301	-1.90841449067404\\
-1.86880911951121	0\\
-1.86851480959594	0\\
-1.86807797441726	0\\
-1.86792454626948	0\\
-1.85212907470312	3.56090244424011\\
-1.85212907470312	-3.56090244424011\\
-1.85800694098024	2.03276158202984\\
-1.85800694098024	-2.03276158202984\\
-1.86393416347952	0\\
-1.86337458974186	0.0563666553815867\\
-1.86337458974186	-0.0563666553815867\\
-1.85593612810866	2.25049525331333\\
-1.85593612810866	-2.25049525331333\\
-1.86131084089349	0\\
-1.85432704903501	1.45852200314888\\
-1.85432704903501	-1.45852200314888\\
-1.85216474344583	1.94185527770173\\
-1.85216474344583	-1.94185527770173\\
-1.85337022952972	1.09797467545647\\
-1.85337022952972	-1.09797467545647\\
-1.85516403686295	0\\
-1.84752562514551	2.31869203306502\\
-1.84752562514551	-2.31869203306502\\
-1.85405292372788	0\\
-1.84351255460713	2.51248401751599\\
-1.84351255460713	-2.51248401751599\\
-1.84942862560697	1.06615677242758\\
-1.84942862560697	-1.06615677242758\\
-1.84630491489646	1.41602384274138\\
-1.84630491489646	-1.41602384274138\\
-1.84548891470481	0.88298867957183\\
-1.84548891470481	-0.88298867957183\\
-1.84363475907478	0.894906495586617\\
-1.84363475907478	-0.894906495586617\\
-1.84223132929453	0.671167737982181\\
-1.84223132929453	-0.671167737982181\\
-1.84082429001174	0.552418282453021\\
-1.84082429001174	-0.552418282453021\\
-1.83959190967833	0.538646250025181\\
-1.83959190967833	-0.538646250025181\\
-1.83954079215669	0.458044136395106\\
-1.83954079215669	-0.458044136395106\\
-1.83928883601369	0.367481014285511\\
-1.83928883601369	-0.367481014285511\\
-1.83975026388432	0\\
-1.83882066397838	0.257069224537501\\
-1.83882066397838	-0.257069224537501\\
-1.83924396870056	0\\
-1.83864939378133	0.140336776706948\\
-1.83864939378133	-0.140336776706948\\
-1.83821735437709	0.149911084589672\\
-1.83821735437709	-0.149911084589672\\
-1.83791048560045	0\\
-1.83832124305982	0\\
-1.83638129772122	2.36942157190419e-05\\
-1.83638129772122	-2.36942157190419e-05\\
-1.82737862209908	0\\
-1.82740988597101	0\\
-1.82508607250866	0\\
-1.82502706899307	0\\
-1.82421672390598	0\\
-1.8242421977714	0\\
-1.82392499058202	0\\
-1.81694575832665	0\\
-1.81544651049769	0\\
-1.81565588567318	0\\
-1.81658907851747	0\\
-1.81656603093502	0\\
-1.7956793224406	3.42662987917367\\
-1.7956793224406	-3.42662987917367\\
-1.79921264444422	0.605798381423538\\
-1.79921264444422	-0.605798381423538\\
-1.79058714299066	2.56200676151035\\
-1.79058714299066	-2.56200676151035\\
-1.79623449090835	0\\
-1.79348173318544	0.00537873655194501\\
-1.79348173318544	-0.00537873655194501\\
-1.79287419519543	0\\
-1.79268819173516	0\\
-1.77383849344577	5.14720071654844\\
-1.77383849344577	-5.14720071654844\\
-1.78966932512872	0\\
-1.78950809951685	0\\
-1.77105766525065	4.02427328187679\\
-1.77105766525065	-4.02427328187679\\
-1.78333397801362	0\\
-1.77990109239594	0.0177190346259563\\
-1.77990109239594	-0.0177190346259563\\
-1.77890675711225	0\\
-1.77887369743116	0\\
-1.7777229101063	0\\
-1.77742970737497	0\\
-1.77683461249096	0\\
-1.77590288667829	0\\
-1.7648846266492	3.01521255166624\\
-1.7648846266492	-3.01521255166624\\
-1.77260496674349	0\\
-1.75859166610827	3.6065501583\\
-1.75859166610827	-3.6065501583\\
-1.76655248106429	0\\
-1.76483237327913	0.110818760038229\\
-1.76483237327913	-0.110818760038229\\
-1.76164623391499	0.117837490066225\\
-1.76164623391499	-0.117837490066225\\
-1.74986632831904	3.15992558150431\\
-1.74986632831904	-3.15992558150431\\
-1.70528582169344	7.33032944523154\\
-1.70528582169344	-7.33032944523154\\
-1.73095854359922	3.91008529812954\\
-1.73095854359922	-3.91008529812954\\
-1.7080036201328	6.32717343148474\\
-1.7080036201328	-6.32717343148474\\
-1.75507734711301	0\\
-1.75386776208694	0.279754675876965\\
-1.75386776208694	-0.279754675876965\\
-1.74522431206091	1.36846555181788\\
-1.74522431206091	-1.36846555181788\\
-1.74609949638554	1.16011221151655\\
-1.74609949638554	-1.16011221151655\\
-1.75163876364608	0\\
-1.75052838256782	0.383476345175568\\
-1.75052838256782	-0.383476345175568\\
-1.7504689024512	0.149787260253639\\
-1.7504689024512	-0.149787260253639\\
-1.74972121188476	0\\
-1.73051623152306	1.75075906640024\\
-1.73051623152306	-1.75075906640024\\
-1.74659507551069	0.393578066852859\\
-1.74659507551069	-0.393578066852859\\
-1.7475566335503	0\\
-1.73006264201471	0.856463365068156\\
-1.73006264201471	-0.856463365068156\\
-1.74651278153426	0\\
-1.74480898838432	0.403563053838811\\
-1.74480898838432	-0.403563053838811\\
-1.74463905422608	0.206489018253907\\
-1.74463905422608	-0.206489018253907\\
-1.73778281424228	0.493204593392057\\
-1.73778281424228	-0.493204593392057\\
-1.7442440380691	0\\
-1.74260848812875	0.279253039102372\\
-1.74260848812875	-0.279253039102372\\
-1.7435794375384	0\\
-1.7422521926186	0.141440759826774\\
-1.7422521926186	-0.141440759826774\\
-1.74185431464548	0\\
-1.74117924288926	0.0797306514612684\\
-1.74117924288926	-0.0797306514612684\\
-1.74130060355152	0\\
-1.7404373614673	0\\
-1.73749906318818	0\\
-1.73914706139966	0\\
-1.73898980107304	0\\
-1.73468017509595	0\\
-1.73272465164714	0\\
-1.72512883749316	0\\
-1.72089705532076	1.14352772461697\\
-1.72089705532076	-1.14352772461697\\
-1.68557794064217	7.08802775216819\\
-1.68557794064217	-7.08802775216819\\
-1.71092704691105	1.12632038038262\\
-1.71092704691105	-1.12632038038262\\
-1.69370297464643	3.98966939944687\\
-1.69370297464643	-3.98966939944687\\
-1.70970750368819	0\\
-1.67640010655812	4.96630305997361\\
-1.67640010655812	-4.96630305997361\\
-1.70186333776679	1.43564474958946\\
-1.70186333776679	-1.43564474958946\\
-1.70461014179396	0.368987286966423\\
-1.70461014179396	-0.368987286966423\\
-1.70494795339833	0\\
-1.69443272739516	1.95409157653429\\
-1.69443272739516	-1.95409157653429\\
-1.70097014145147	0.216469302023922\\
-1.70097014145147	-0.216469302023922\\
-1.7002538710377	0\\
-1.69812217226562	0.176084523121109\\
-1.69812217226562	-0.176084523121109\\
-1.69649406922307	0.0488040019840831\\
-1.69649406922307	-0.0488040019840831\\
-1.69283698668541	0.968485518892755\\
-1.69283698668541	-0.968485518892755\\
-1.688137700946	1.49566136637897\\
-1.688137700946	-1.49566136637897\\
-1.6925071433025	0.0267422999313754\\
-1.6925071433025	-0.0267422999313754\\
-1.67316978758324	4.17365876378346\\
-1.67316978758324	-4.17365876378346\\
-1.68106804445605	1.58588272374489\\
-1.68106804445605	-1.58588272374489\\
-1.65660461045002	4.55078133103804\\
-1.65660461045002	-4.55078133103804\\
-1.68129079882604	0\\
-1.68071335690398	0\\
-1.67280165209474	1.41528319832707\\
-1.67280165209474	-1.41528319832707\\
-1.67021582386931	1.72941655718774\\
-1.67021582386931	-1.72941655718774\\
-1.67684603636639	0\\
-1.66026310654904	3.06257297521222\\
-1.66026310654904	-3.06257297521222\\
-1.67407051839466	0\\
-1.67221279899458	0\\
-1.67071098108396	0\\
-1.65449401255196	3.07056036245234\\
-1.65449401255196	-3.07056036245234\\
-1.66193761329304	1.6252581718952\\
-1.66193761329304	-1.6252581718952\\
-1.66781677268418	0\\
-1.66185607490111	0.978897607720586\\
-1.66185607490111	-0.978897607720586\\
-1.66572432269184	0\\
-1.66402251110733	0\\
-1.64796771914402	2.25659797731494\\
-1.64796771914402	-2.25659797731494\\
-1.65588964536755	0.720292916413325\\
-1.65588964536755	-0.720292916413325\\
-1.65710671605359	0\\
-1.60150572962476	6.99534537230539\\
-1.60150572962476	-6.99534537230539\\
-1.64936255859225	1.47323470275195\\
-1.64936255859225	-1.47323470275195\\
-1.6421401368834	1.38406967916887\\
-1.6421401368834	-1.38406967916887\\
-1.64952954533172	0.420882984774058\\
-1.64952954533172	-0.420882984774058\\
-1.64472273270877	0.937174427472955\\
-1.64472273270877	-0.937174427472955\\
-1.64274070588417	0.77603615869332\\
-1.64274070588417	-0.77603615869332\\
-1.64347040399174	0.652825137676862\\
-1.64347040399174	-0.652825137676862\\
-1.64594109861846	0.215096682753977\\
-1.64594109861846	-0.215096682753977\\
-1.64173897982896	0.591295861914269\\
-1.64173897982896	-0.591295861914269\\
-1.64483812955101	0\\
-1.64151924820157	0.448913502896854\\
-1.64151924820157	-0.448913502896854\\
-1.64260566640052	0.346811140377497\\
-1.64260566640052	-0.346811140377497\\
-1.63246882165019	0\\
-1.63475430323259	0.031794013069138\\
-1.63475430323259	-0.031794013069138\\
-1.64350095922272	0\\
-1.6430377504186	0\\
-1.64100702622004	0.238298984907451\\
-1.64100702622004	-0.238298984907451\\
-1.64142279545201	0.16983079834416\\
-1.64142279545201	-0.16983079834416\\
-1.64120108331103	0.0905401031737347\\
-1.64120108331103	-0.0905401031737347\\
-1.63760324652625	0.00926937801307831\\
-1.63760324652625	-0.00926937801307831\\
-1.63926698399492	0.0183060511415247\\
-1.63926698399492	-0.0183060511415247\\
-1.63883558982445	0.00867034541219718\\
-1.63883558982445	-0.00867034541219718\\
-1.62467116807001	0\\
-1.59359403584621	4.97707604131624\\
-1.59359403584621	-4.97707604131624\\
-1.6133685012741	0.423391909400954\\
-1.6133685012741	-0.423391909400954\\
-1.60954626538155	0\\
-1.60800360177704	0.810443081510557\\
-1.60800360177704	-0.810443081510557\\
-1.60080270539809	0.445839298183238\\
-1.60080270539809	-0.445839298183238\\
-1.59028556835985	2.13943181273561\\
-1.59028556835985	-2.13943181273561\\
-1.59903670461249	0\\
-1.59612781254253	0.98700541713467\\
-1.59612781254253	-0.98700541713467\\
-1.5927293646304	0.443353393067831\\
-1.5927293646304	-0.443353393067831\\
-1.54783861810747	6.06460896324108\\
-1.54783861810747	-6.06460896324108\\
-1.58606242796791	0.875459824670751\\
-1.58606242796791	-0.875459824670751\\
-1.58237601022884	0.166051992752185\\
-1.58237601022884	-0.166051992752185\\
-1.58174790051139	0.633673936483349\\
-1.58174790051139	-0.633673936483349\\
-1.5567033149555	4.60376291073305\\
-1.5567033149555	-4.60376291073305\\
-1.57442485717174	0.75576932796797\\
-1.57442485717174	-0.75576932796797\\
-1.57119454879005	1.15554991362648\\
-1.57119454879005	-1.15554991362648\\
-1.57237546213949	0\\
-1.56588702425105	1.27039937157586\\
-1.56588702425105	-1.27039937157586\\
-1.55540258436337	2.76826202747196\\
-1.55540258436337	-2.76826202747196\\
-1.53386345730593	4.87005991716321\\
-1.53386345730593	-4.87005991716321\\
-1.51505214053082	6.15364530941939\\
-1.51505214053082	-6.15364530941939\\
-1.55563498788884	1.57974475984603\\
-1.55563498788884	-1.57974475984603\\
-1.55740799177417	0.316655083616976\\
-1.55740799177417	-0.316655083616976\\
-1.55445686894061	1.29934114200845\\
-1.55445686894061	-1.29934114200845\\
-1.53753622378024	3.44530747906566\\
-1.53753622378024	-3.44530747906566\\
-1.55092544133211	0.559222018713799\\
-1.55092544133211	-0.559222018713799\\
-1.54503332637753	1.47930704142695\\
-1.54503332637753	-1.47930704142695\\
-1.52211559103258	4.2850072404212\\
-1.52211559103258	-4.2850072404212\\
-1.53721056427725	1.63509839316081\\
-1.53721056427725	-1.63509839316081\\
-1.52310056454278	3.21463298871005\\
-1.52310056454278	-3.21463298871005\\
-1.53634390181176	1.42237340087841\\
-1.53634390181176	-1.42237340087841\\
-1.53644254104781	0.988128730997795\\
-1.53644254104781	-0.988128730997795\\
-1.43990325039549	6.75945414970544\\
-1.43990325039549	-6.75945414970544\\
-1.5359822524495	0\\
-1.53470019472723	0\\
-1.52912743369945	1.08410905254412\\
-1.52912743369945	-1.08410905254412\\
-1.53022644009678	0\\
-1.51189212182075	2.93741098297913\\
-1.51189212182075	-2.93741098297913\\
-1.52352375780132	1.01286912678292\\
-1.52352375780132	-1.01286912678292\\
-1.52473317313496	0\\
-1.52128632579239	1.29077060237286\\
-1.52128632579239	-1.29077060237286\\
-1.37744868114798	7.52652580723679\\
-1.37744868114798	-7.52652580723679\\
-1.51890286505056	1.30432607040701\\
-1.51890286505056	-1.30432607040701\\
-1.50602644725981	2.45318248365786\\
-1.50602644725981	-2.45318248365786\\
-1.51609371360598	0.975345377246127\\
-1.51609371360598	-0.975345377246127\\
-1.51676972866105	0.188980977223075\\
-1.51676972866105	-0.188980977223075\\
-1.48226170459255	3.14887801771826\\
-1.48226170459255	-3.14887801771826\\
-1.51139574764047	0.862654867908203\\
-1.51139574764047	-0.862654867908203\\
-1.51083346759069	0\\
-1.49585582171517	2.02792930355852\\
-1.49585582171517	-2.02792930355852\\
-1.50372381187502	1.24995680262401\\
-1.50372381187502	-1.24995680262401\\
-1.5058112914835	0.857547396790053\\
-1.5058112914835	-0.857547396790053\\
-1.50605247664435	0.327884263851951\\
-1.50605247664435	-0.327884263851951\\
-1.48353675157916	2.57824906101621\\
-1.48353675157916	-2.57824906101621\\
-1.49871780113252	1.46144671182946\\
-1.49871780113252	-1.46144671182946\\
-1.42736011736128	4.3191246945862\\
-1.42736011736128	-4.3191246945862\\
-1.49907506244064	0.840564544670703\\
-1.49907506244064	-0.840564544670703\\
-1.46952227686249	2.33230266617407\\
-1.46952227686249	-2.33230266617407\\
-1.49677356869869	0.873397874722272\\
-1.49677356869869	-0.873397874722272\\
-1.49891730449191	0\\
-1.49496353301234	0.828350037680447\\
-1.49496353301234	-0.828350037680447\\
-1.48946909698512	1.15929168079278\\
-1.48946909698512	-1.15929168079278\\
-1.47849934935197	1.65364816686867\\
-1.47849934935197	-1.65364816686867\\
-1.4427057674444	2.19176855202635\\
-1.4427057674444	-2.19176855202635\\
-1.47572176701038	1.41142213064052\\
-1.47572176701038	-1.41142213064052\\
-1.49195347117473	0\\
-1.49119609590865	0\\
-1.48948156221122	0.546580404936322\\
-1.48948156221122	-0.546580404936322\\
-1.48762498945825	0.732672874157949\\
-1.48762498945825	-0.732672874157949\\
-1.48379094524709	0.894467405227523\\
-1.48379094524709	-0.894467405227523\\
-1.48737819981146	0\\
-1.48529803128279	0.402170248813402\\
-1.48529803128279	-0.402170248813402\\
-1.47655647692036	0.919175097298277\\
-1.47655647692036	-0.919175097298277\\
-1.46946432712051	0.956272469266567\\
-1.46946432712051	-0.956272469266567\\
-1.48471541041275	0\\
-1.48282889145	0.219573294013336\\
-1.48282889145	-0.219573294013336\\
-1.48162566365887	0.21973445486492\\
-1.48162566365887	-0.21973445486492\\
-1.48246995719314	0.0474131578414457\\
-1.48246995719314	-0.0474131578414457\\
-1.48004957389274	0.157826426092794\\
-1.48004957389274	-0.157826426092794\\
-1.48017681415544	0.0435402423887973\\
-1.48017681415544	-0.0435402423887973\\
-1.46213528428598	0.847408478049981\\
-1.46213528428598	-0.847408478049981\\
-1.47187953446547	0.725558199653939\\
-1.47187953446547	-0.725558199653939\\
-1.47832771731665	0\\
-1.47015477480943	0.659757605942018\\
-1.47015477480943	-0.659757605942018\\
-1.47538887084932	0.170214883383566\\
-1.47538887084932	-0.170214883383566\\
-1.47054406163419	0.482459276585038\\
-1.47054406163419	-0.482459276585038\\
-1.45826233800908	0.473723678504894\\
-1.45826233800908	-0.473723678504894\\
-1.46858184170735	0.349245729124408\\
-1.46858184170735	-0.349245729124408\\
-1.47202052259658	0\\
-1.46931046727254	0.193199480067707\\
-1.46931046727254	-0.193199480067707\\
-1.46909101630695	0\\
-1.46893310883853	0.0643112438254982\\
-1.46893310883853	-0.0643112438254982\\
-1.4686618425455	0.114863955671972\\
-1.4686618425455	-0.114863955671972\\
-1.46362242475064	0.0509260156760105\\
-1.46362242475064	-0.0509260156760105\\
-1.44501895919237	1.08465601120234\\
-1.44501895919237	-1.08465601120234\\
-1.43902909561984	1.27989050132855\\
-1.43902909561984	-1.27989050132855\\
-1.44766963593484	0\\
-1.44189481967191	0.19568876047542\\
-1.44189481967191	-0.19568876047542\\
0.796659955390151	0\\
0.535242126810141	0\\
-1.30673058017454	7.39362633541463\\
-1.30673058017454	-7.39362633541463\\
-1.41270284146121	2.13750859491652\\
-1.41270284146121	-2.13750859491652\\
-1.42723533374519	0.281259993828355\\
-1.42723533374519	-0.281259993828355\\
-1.41414231121009	1.80499594109811\\
-1.41414231121009	-1.80499594109811\\
-1.42583447362004	0\\
-1.42232747330755	0\\
-1.39967008207166	2.30772482839088\\
-1.39967008207166	-2.30772482839088\\
-1.41467216525789	0\\
-1.40443641477747	1.44827424834698\\
-1.40443641477747	-1.44827424834698\\
-1.41029005729701	0.315761456935884\\
-1.41029005729701	-0.315761456935884\\
-1.36739531129663	4.40744661907544\\
-1.36739531129663	-4.40744661907544\\
-1.39614745739394	0.684475013583448\\
-1.39614745739394	-0.684475013583448\\
0.301573062402255	0.43481066206788\\
0.301573062402255	-0.43481066206788\\
0.242489337274592	0.198144422113899\\
0.242489337274592	-0.198144422113899\\
-1.35307367883153	3.99066508334868\\
-1.35307367883153	-3.99066508334868\\
-1.33854554760358	4.61969920343233\\
-1.33854554760358	-4.61969920343233\\
-1.38662089039598	1.18106836076915\\
-1.38662089039598	-1.18106836076915\\
-1.38185057770183	1.79287524805772\\
-1.38185057770183	-1.79287524805772\\
-1.37182698490226	2.44326107236803\\
-1.37182698490226	-2.44326107236803\\
-1.23892221630612	7.13122191264392\\
-1.23892221630612	-7.13122191264392\\
-1.37741528591603	1.40922558046226\\
-1.37741528591603	-1.40922558046226\\
-1.37614202533528	0.994554989746777\\
-1.37614202533528	-0.994554989746777\\
-1.36041436265313	2.62191690183362\\
-1.36041436265313	-2.62191690183362\\
-1.37265527490603	1.05516705973393\\
-1.37265527490603	-1.05516705973393\\
0.126763829956985	0.449523843073493\\
0.126763829956985	-0.449523843073493\\
0.0766625597208257	0.900877569263931\\
0.0766625597208257	-0.900877569263931\\
-1.3664118771305	0.590598579757955\\
-1.3664118771305	-0.590598579757955\\
-1.35646254565707	2.01247455359207\\
-1.35646254565707	-2.01247455359207\\
-1.32890099649948	3.4202285313423\\
-1.32890099649948	-3.4202285313423\\
-1.358840238942	0\\
-1.34215409165901	2.39472410449813\\
-1.34215409165901	-2.39472410449813\\
-1.35121103493593	1.19507416224583\\
-1.35121103493593	-1.19507416224583\\
-1.1830287042093	6.87139201208893\\
-1.1830287042093	-6.87139201208893\\
-1.35248269195291	0.378381526851204\\
-1.35248269195291	-0.378381526851204\\
-1.34418973638018	1.5600250598392\\
-1.34418973638018	-1.5600250598392\\
-1.27581006771823	4.90454503842741\\
-1.27581006771823	-4.90454503842741\\
-1.34459649383695	0.75187849833231\\
-1.34459649383695	-0.75187849833231\\
-1.3196230479306	2.97946458649231\\
-1.3196230479306	-2.97946458649231\\
0.017681643342083	0.707683923108078\\
0.017681643342083	-0.707683923108078\\
-1.33661759701687	1.18936802140469\\
-1.33661759701687	-1.18936802140469\\
0.00565434660876504	0.272696621173848\\
0.00565434660876504	-0.272696621173848\\
-0.119464790107975	1.44619045376916\\
-0.119464790107975	-1.44619045376916\\
-1.24618778983441	5.32121221429724\\
-1.24618778983441	-5.32121221429724\\
-0.0912440999356056	0.897665555406166\\
-0.0912440999356056	-0.897665555406166\\
-0.0712635027274551	0\\
-0.26415367555281	2.00727662564074\\
-0.26415367555281	-2.00727662564074\\
-0.185326992281879	1.33916634643493\\
-0.185326992281879	-1.33916634643493\\
-0.121724793471037	0.403699037416036\\
-0.121724793471037	-0.403699037416036\\
-0.429121151007401	3.1305501534398\\
-0.429121151007401	-3.1305501534398\\
-0.344309607594084	2.45585080564589\\
-0.344309607594084	-2.45585080564589\\
-0.529735226846025	3.81998113453662\\
-0.529735226846025	-3.81998113453662\\
-0.220065291764504	1.05500752859421\\
-0.220065291764504	-1.05500752859421\\
-0.195927346184253	0.333511637170503\\
-0.195927346184253	-0.333511637170503\\
-0.273646473318302	1.38909096087124\\
-0.273646473318302	-1.38909096087124\\
-0.252283547666362	0.774285051490355\\
-0.252283547666362	-0.774285051490355\\
-1.1338616467224	6.68169945145445\\
-1.1338616467224	-6.68169945145445\\
-0.626753314994345	4.38836754618709\\
-0.626753314994345	-4.38836754618709\\
-1.27921309110318	4.18009867948076\\
-1.27921309110318	-4.18009867948076\\
-1.08334315286801	6.70199810189324\\
-1.08334315286801	-6.70199810189324\\
-0.282245583977614	0.282489941370563\\
-0.282245583977614	-0.282489941370563\\
-0.323478113686596	1.09203587262923\\
-0.323478113686596	-1.09203587262923\\
-0.374093863028963	1.74759997786596\\
-0.374093863028963	-1.74759997786596\\
-0.713847232086987	4.86718411245867\\
-0.713847232086987	-4.86718411245867\\
-1.02852146828098	6.56822658263902\\
-1.02852146828098	-6.56822658263902\\
-0.333315752112459	0.352642818073686\\
-0.333315752112459	-0.352642818073686\\
-0.797327594502429	5.33643918235351\\
-0.797327594502429	-5.33643918235351\\
-0.980988055970768	6.38175986180645\\
-0.980988055970768	-6.38175986180645\\
-0.930301453931421	6.12592366233358\\
-0.930301453931421	-6.12592366233358\\
-0.867255044453813	5.75300134663819\\
-0.867255044453813	-5.75300134663819\\
-0.392745657402417	1.3525603837195\\
-0.392745657402417	-1.3525603837195\\
-0.451831639163909	2.07737770352964\\
-0.451831639163909	-2.07737770352964\\
-1.33653657923618	0\\
-1.33376948204744	0.322889653601068\\
-1.33376948204744	-0.322889653601068\\
-1.30913373504214	2.31174820083938\\
-1.30913373504214	-2.31174820083938\\
-1.29342625058882	3.0359746880387\\
-1.29342625058882	-3.0359746880387\\
-1.32493230612996	0.813240047056287\\
-1.32493230612996	-0.813240047056287\\
-0.51975905540069	2.43990656740335\\
-0.51975905540069	-2.43990656740335\\
-0.380187691347111	0.328009396050444\\
-0.380187691347111	-0.328009396050444\\
-0.390539317130311	0.569588836434117\\
-0.390539317130311	-0.569588836434117\\
-0.41307615626118	0.948369389653613\\
-0.41307615626118	-0.948369389653613\\
-1.32149619314376	0.500456912746856\\
-1.32149619314376	-0.500456912746856\\
-1.31301489446812	1.51493990931774\\
-1.31301489446812	-1.51493990931774\\
-1.19328309586446	4.94846465891438\\
-1.19328309586446	-4.94846465891438\\
-1.30336467571267	2.0322330270663\\
-1.30336467571267	-2.0322330270663\\
-1.31867349719716	0.218755994597443\\
-1.31867349719716	-0.218755994597443\\
-1.27085546081957	3.17886824369062\\
-1.27085546081957	-3.17886824369062\\
-0.412790614024434	0.019110864745271\\
-0.412790614024434	-0.019110864745271\\
-0.492189766480147	1.6314968244875\\
-0.492189766480147	-1.6314968244875\\
-0.607636242361144	2.7524030050919\\
-0.607636242361144	-2.7524030050919\\
-0.529286515335394	1.91512812640734\\
-0.529286515335394	-1.91512812640734\\
-0.707263258470893	3.52094123063812\\
-0.707263258470893	-3.52094123063812\\
-0.449406557407643	0.167535552084728\\
-0.449406557407643	-0.167535552084728\\
-0.467546553750463	0.843877008320418\\
-0.467546553750463	-0.843877008320418\\
-0.770746366982147	4.01067671528517\\
-0.770746366982147	-4.01067671528517\\
-0.478993090329894	0.881260320902475\\
-0.478993090329894	-0.881260320902475\\
-0.648913337282215	2.90183903268656\\
-0.648913337282215	-2.90183903268656\\
-0.969225804852888	5.21695062269823\\
-0.969225804852888	-5.21695062269823\\
-0.823284002718959	4.31423674030518\\
-0.823284002718959	-4.31423674030518\\
-0.900974836115334	4.80941866304056\\
-0.900974836115334	-4.80941866304056\\
-1.29648185338332	1.98365136260607\\
-1.29648185338332	-1.98365136260607\\
-1.25070454984857	3.51254019117568\\
-1.25070454984857	-3.51254019117568\\
-0.511651863221352	1.16769544646008\\
-0.511651863221352	-1.16769544646008\\
-1.29816855562407	1.7545972438385\\
-1.29816855562407	-1.7545972438385\\
-1.08181494664426	5.15127562726605\\
-1.08181494664426	-5.15127562726605\\
-1.2198441552076	3.9203355346221\\
-1.2198441552076	-3.9203355346221\\
-1.16382771882896	4.67547515485167\\
-1.16382771882896	-4.67547515485167\\
-1.30896785559062	0\\
-1.30699181829693	0.564146044139334\\
-1.30699181829693	-0.564146044139334\\
-1.30261155617159	1.02240165788494\\
-1.30261155617159	-1.02240165788494\\
-1.29435288207703	1.43060458642476\\
-1.29435288207703	-1.43060458642476\\
-1.30068572068986	0.69736190611257\\
-1.30068572068986	-0.69736190611257\\
-1.30148872133075	0.496023309313322\\
-1.30148872133075	-0.496023309313322\\
-1.02900686918812	5.0063129286142\\
-1.02900686918812	-5.0063129286142\\
-0.593629865157644	2.00871647408972\\
-0.593629865157644	-2.00871647408972\\
-0.501687351235298	0.243640440167343\\
-0.501687351235298	-0.243640440167343\\
-1.12698808200782	4.70663560474863\\
-1.12698808200782	-4.70663560474863\\
-1.28922566426029	1.26214717704498\\
-1.28922566426029	-1.26214717704498\\
-1.27442050256011	1.807091543803\\
-1.27442050256011	-1.807091543803\\
-1.29412138745908	0.669971810671423\\
-1.29412138745908	-0.669971810671423\\
-1.29667904247141	0\\
-1.29451559843592	0.408783745369624\\
-1.29451559843592	-0.408783745369624\\
-1.2452334981486	2.7682311164099\\
-1.2452334981486	-2.7682311164099\\
-1.2905666170038	0.326285636379158\\
-1.2905666170038	-0.326285636379158\\
-1.29051406005311	0.156401644207621\\
-1.29051406005311	-0.156401644207621\\
-1.28991809820333	0\\
-1.28600419049214	0.544301997893291\\
-1.28600419049214	-0.544301997893291\\
-1.28692300336536	0.238719121050115\\
-1.28692300336536	-0.238719121050115\\
-1.28568547272563	0\\
-1.28273892006555	0.129666754771209\\
-1.28273892006555	-0.129666754771209\\
-1.28092003425436	0.347839467780836\\
-1.28092003425436	-0.347839467780836\\
-1.27573345147962	0.768835433262796\\
-1.27573345147962	-0.768835433262796\\
-0.527893612089464	0.865090737914249\\
-0.527893612089464	-0.865090737914249\\
-1.27837621493685	0\\
-1.22532342085457	2.87265518342626\\
-1.22532342085457	-2.87265518342626\\
-0.863543811170295	4.06649446908403\\
-0.863543811170295	-4.06649446908403\\
-1.26064667330299	1.39736129084969\\
-1.26064667330299	-1.39736129084969\\
-0.527095382120395	0\\
-0.590973226913747	1.52116309650951\\
-0.590973226913747	-1.52116309650951\\
-0.537983519459781	0\\
-0.561994329991436	0.826965586505633\\
-0.561994329991436	-0.826965586505633\\
-0.69011725106551	2.45661389304394\\
-0.69011725106551	-2.45661389304394\\
-0.553269423216941	0.170292159115913\\
-0.553269423216941	-0.170292159115913\\
-0.558188806617026	0.110244345932746\\
-0.558188806617026	-0.110244345932746\\
-0.564765930656756	0\\
-0.652083508422357	1.79236275250303\\
-0.652083508422357	-1.79236275250303\\
-0.627479752559208	1.46399132039848\\
-0.627479752559208	-1.46399132039848\\
-0.586357756748103	0.650868130233648\\
-0.586357756748103	-0.650868130233648\\
-1.16490696779466	3.79384738056336\\
-1.16490696779466	-3.79384738056336\\
-1.24359278760557	1.97814636986795\\
-1.24359278760557	-1.97814636986795\\
-1.26454410913242	0.656344939614939\\
-1.26454410913242	-0.656344939614939\\
-0.585172447816895	0\\
-0.603766721194178	0.376672443265477\\
-0.603766721194178	-0.376672443265477\\
-0.619604009539908	0.811045731101766\\
-0.619604009539908	-0.811045731101766\\
-0.944610123228319	4.03220993795286\\
-0.944610123228319	-4.03220993795286\\
-0.780394683453887	2.73452896146424\\
-0.780394683453887	-2.73452896146424\\
-0.613323367489387	0\\
-0.669880497994678	1.43401843588855\\
-0.669880497994678	-1.43401843588855\\
-1.04912971307563	4.14530209768406\\
-1.04912971307563	-4.14530209768406\\
-0.634505567431985	0.556262387154347\\
-0.634505567431985	-0.556262387154347\\
-0.66259339290957	1.01409811481068\\
-0.66259339290957	-1.01409811481068\\
-0.640138982328172	0.31903970665074\\
-0.640138982328172	-0.31903970665074\\
-0.734905589070635	2.0669793224128\\
-0.734905589070635	-2.0669793224128\\
-1.0079358398689	4.06923935281981\\
-1.0079358398689	-4.06923935281981\\
-1.18910774482877	3.0826455786565\\
-1.18910774482877	-3.0826455786565\\
-1.22666497070589	2.1645495952536\\
-1.22666497070589	-2.1645495952536\\
-0.721581148589628	1.73830619312053\\
-0.721581148589628	-1.73830619312053\\
-0.651451073637445	0\\
-0.865595788156686	3.1583067195713\\
-0.865595788156686	-3.1583067195713\\
-0.975067540783039	3.77809318604882\\
-0.975067540783039	-3.77809318604882\\
-1.25514909902243	0.385575144961047\\
-1.25514909902243	-0.385575144961047\\
-1.09091752215467	3.78739294823833\\
-1.09091752215467	-3.78739294823833\\
-1.23895088888115	1.35442813755228\\
-1.23895088888115	-1.35442813755228\\
-1.25288960888292	0\\
-1.24458146139158	0.709648900269631\\
-1.24458146139158	-0.709648900269631\\
-1.24769944482098	0\\
-0.916377391832924	3.39128162965205\\
-0.916377391832924	-3.39128162965205\\
-0.691013123172411	0.944687724959783\\
-0.691013123172411	-0.944687724959783\\
-0.811127801613553	2.42720203823209\\
-0.811127801613553	-2.42720203823209\\
-0.688033348702631	0.727292718185473\\
-0.688033348702631	-0.727292718185473\\
-0.835014692315281	2.5702590119697\\
-0.835014692315281	-2.5702590119697\\
-0.768286878382967	1.88655051470762\\
-0.768286878382967	-1.88655051470762\\
-1.23121179772471	1.19211872424359\\
-1.23121179772471	-1.19211872424359\\
-1.21413197088846	1.73012416480683\\
-1.21413197088846	-1.73012416480683\\
-1.23505076486326	0.512147886476072\\
-1.23505076486326	-0.512147886476072\\
-1.22433340262021	1.23192719417346\\
-1.22433340262021	-1.23192719417346\\
-0.680390725723398	0\\
-0.686556310884365	0\\
-0.696944156981254	0.38599940031428\\
-0.696944156981254	-0.38599940031428\\
-0.693124944056106	0.161381959537386\\
-0.693124944056106	-0.161381959537386\\
-1.23288769843792	0.103693575094721\\
-1.23288769843792	-0.103693575094721\\
-1.13247463255751	3.05736651998401\\
-1.13247463255751	-3.05736651998401\\
-0.728393954422977	0.978658283608886\\
-0.728393954422977	-0.978658283608886\\
-0.74565429400609	1.27630803827564\\
-0.74565429400609	-1.27630803827564\\
-0.718143616166178	0.522970213636391\\
-0.718143616166178	-0.522970213636391\\
-0.754003147721364	1.22780308273614\\
-0.754003147721364	-1.22780308273614\\
-0.72648701098331	0.517701477900547\\
-0.72648701098331	-0.517701477900547\\
-0.722348725533192	0.216610371320139\\
-0.722348725533192	-0.216610371320139\\
-1.22922774435454	0.300815446385676\\
-1.22922774435454	-0.300815446385676\\
-1.21272425592699	1.23500984875361\\
-1.21272425592699	-1.23500984875361\\
-1.16300571537881	2.38469231331018\\
-1.16300571537881	-2.38469231331018\\
-1.12015575810757	2.80714093237127\\
-1.12015575810757	-2.80714093237127\\
-1.21924876737043	0.522727569868977\\
-1.21924876737043	-0.522727569868977\\
-1.20656667389154	1.09762397454423\\
-1.20656667389154	-1.09762397454423\\
-1.18776379580304	1.57322596986765\\
-1.18776379580304	-1.57322596986765\\
-1.20972481407286	0.666911849307639\\
-1.20972481407286	-0.666911849307639\\
-1.21389228299178	0.28707524298572\\
-1.21389228299178	-0.28707524298572\\
-1.21130662500432	0.336163877927336\\
-1.21130662500432	-0.336163877927336\\
-1.1711531925527	1.66927641703304\\
-1.1711531925527	-1.66927641703304\\
-1.20624976455425	0.480777767893699\\
-1.20624976455425	-0.480777767893699\\
-1.20765964983841	0.220617955712593\\
-1.20765964983841	-0.220617955712593\\
-1.14890359086519	2.08524820818358\\
-1.14890359086519	-2.08524820818358\\
-1.20391017540273	0.204552125177098\\
-1.20391017540273	-0.204552125177098\\
-1.19469229547526	0.691233514477104\\
-1.19469229547526	-0.691233514477104\\
-1.20221919617557	0\\
-1.19646734354367	0.339549082957146\\
-1.19646734354367	-0.339549082957146\\
-1.19801345500709	0.122260088547274\\
-1.19801345500709	-0.122260088547274\\
-1.19584756074815	0\\
-0.72525172875242	0\\
-0.870379414145555	2.3394220910529\\
-0.870379414145555	-2.3394220910529\\
-0.731368322727474	0\\
-0.789182655443438	1.24820272925265\\
-0.789182655443438	-1.24820272925265\\
-0.760802353824326	0.708321450752158\\
-0.760802353824326	-0.708321450752158\\
-0.769486967702824	0.817744444492745\\
-0.769486967702824	-0.817744444492745\\
-0.748456107759591	0\\
-0.831455882776595	1.71025015330701\\
-0.831455882776595	-1.71025015330701\\
-0.786983887220141	0.95199911439998\\
-0.786983887220141	-0.95199911439998\\
-0.761980372104269	0.248489605591814\\
-0.761980372104269	-0.248489605591814\\
-0.762071138618759	0\\
-1.08319826425394	2.75927677916247\\
-1.08319826425394	-2.75927677916247\\
-0.95291444038011	2.73197976689751\\
-0.95291444038011	-2.73197976689751\\
-1.1912698342029	0\\
-1.17467247628172	1.03824941077055\\
-1.17467247628172	-1.03824941077055\\
-0.781362269481434	0.484626375560908\\
-0.781362269481434	-0.484626375560908\\
-0.800061092756395	0.911541727601901\\
-0.800061092756395	-0.911541727601901\\
-1.03990100053058	2.78694203176378\\
-1.03990100053058	-2.78694203176378\\
-0.819789880898404	1.1710378753151\\
-0.819789880898404	-1.1710378753151\\
-1.1787790700881	0.418642798745628\\
-1.1787790700881	-0.418642798745628\\
-1.16102320974498	1.25007931133995\\
-1.16102320974498	-1.25007931133995\\
-1.13560734115906	1.88294245709925\\
-1.13560734115906	-1.88294245709925\\
-0.783178040615381	0\\
-0.841231789474296	1.34754528599241\\
-0.841231789474296	-1.34754528599241\\
-0.808793438346904	0.487169526743755\\
-0.808793438346904	-0.487169526743755\\
-0.798627078472859	0\\
-0.801105579112863	0.0807843227857233\\
-0.801105579112863	-0.0807843227857233\\
-0.807272128286707	0.295400418360915\\
-0.807272128286707	-0.295400418360915\\
-1.17598013480712	0\\
-1.12617353755199	1.90201237031224\\
-1.12617353755199	-1.90201237031224\\
-0.998158149243329	2.51983516004415\\
-0.998158149243329	-2.51983516004415\\
-1.06342662034415	2.3634196011082\\
-1.06342662034415	-2.3634196011082\\
-0.822938994446831	0.423601153619997\\
-0.822938994446831	-0.423601153619997\\
-1.1678804792149	0\\
-1.1214608192812	1.66755439343296\\
-1.1214608192812	-1.66755439343296\\
-1.03580714216362	2.31070835956055\\
-1.03580714216362	-2.31070835956055\\
-1.0813201658117	2.01471319208056\\
-1.0813201658117	-2.01471319208056\\
-1.13753217149247	1.21205875635811\\
-1.13753217149247	-1.21205875635811\\
-1.14039111664521	0.904110352021507\\
-1.14039111664521	-0.904110352021507\\
-1.15023103254366	0\\
-1.14895900823171	0.254729804656087\\
-1.14895900823171	-0.254729804656087\\
-1.14551183490256	0.470740074290401\\
-1.14551183490256	-0.470740074290401\\
-1.13714224833368	0.464877190806372\\
-1.13714224833368	-0.464877190806372\\
-1.13310881088938	0.473953133725245\\
-1.13310881088938	-0.473953133725245\\
-1.09757980719371	1.26470534634292\\
-1.09757980719371	-1.26470534634292\\
-1.11352232661594	0.969434812507649\\
-1.11352232661594	-0.969434812507649\\
-1.1280181339916	0.362076412154834\\
-1.1280181339916	-0.362076412154834\\
-1.12988834642956	0.19895701119243\\
-1.12988834642956	-0.19895701119243\\
-1.11470289402652	0.707257687082873\\
-1.11470289402652	-0.707257687082873\\
-1.12549373252322	0.24248613886493\\
-1.12549373252322	-0.24248613886493\\
-1.12546547976175	0\\
-1.09086446884041	1.23447682534659\\
-1.09086446884041	-1.23447682534659\\
-1.11324317854357	0.481341515024048\\
-1.11324317854357	-0.481341515024048\\
-1.11599863109809	0.184811710168503\\
-1.11599863109809	-0.184811710168503\\
-1.06669736316234	1.53264610005727\\
-1.06669736316234	-1.53264610005727\\
-1.02387015880177	1.97481236491296\\
-1.02387015880177	-1.97481236491296\\
-1.09921225085152	0.216772548837676\\
-1.09921225085152	-0.216772548837676\\
-0.832774821580762	0.270028278484284\\
-0.832774821580762	-0.270028278484284\\
-0.988172417678806	2.03002730417684\\
-0.988172417678806	-2.03002730417684\\
-0.880256687585359	1.25674384316353\\
-0.880256687585359	-1.25674384316353\\
-0.908195495406503	1.59022607115398\\
-0.908195495406503	-1.59022607115398\\
-0.856147252622349	0.696412778407131\\
-0.856147252622349	-0.696412778407131\\
-1.08535498276144	0.215672297575949\\
-1.08535498276144	-0.215672297575949\\
-1.07043586838306	0.994113214374826\\
-1.07043586838306	-0.994113214374826\\
-0.845389574069605	0\\
-0.853597935147641	0\\
-0.880291784965711	0.866085463958227\\
-0.880291784965711	-0.866085463958227\\
-0.864090664280133	0.326397910951933\\
-0.864090664280133	-0.326397910951933\\
-0.862321224972294	0\\
-0.983238604711019	1.72406430626533\\
-0.983238604711019	-1.72406430626533\\
-0.954122884464174	1.63540556773329\\
-0.954122884464174	-1.63540556773329\\
-1.04583025348238	1.16147914209525\\
-1.04583025348238	-1.16147914209525\\
-1.05415363190097	0.875332691573065\\
-1.05415363190097	-0.875332691573065\\
-0.882190232563524	0.517717764273616\\
-0.882190232563524	-0.517717764273616\\
-1.03082181158712	1.17184430915775\\
-1.03082181158712	-1.17184430915775\\
-0.963474125588147	1.42728910683638\\
-0.963474125588147	-1.42728910683638\\
-0.933200244357112	1.22843845702692\\
-0.933200244357112	-1.22843845702692\\
-1.01345772170433	1.19335420965043\\
-1.01345772170433	-1.19335420965043\\
-1.04540263596308	0.34503194153362\\
-1.04540263596308	-0.34503194153362\\
-0.999478541017031	1.24768807842147\\
-0.999478541017031	-1.24768807842147\\
-0.918391544855533	0.902891754549594\\
-0.918391544855533	-0.902891754549594\\
-1.030060242111	0.746286695671788\\
-1.030060242111	-0.746286695671788\\
-0.892698991527951	0\\
-0.967284981909821	1.21938760025755\\
-0.967284981909821	-1.21938760025755\\
-1.03739524316366	0\\
-1.01129216206628	0.935991664341819\\
-1.01129216206628	-0.935991664341819\\
-0.902103098984896	0.310163511757966\\
-0.902103098984896	-0.310163511757966\\
-0.977430690093269	1.04278950268097\\
-0.977430690093269	-1.04278950268097\\
-0.907187467084111	0\\
-0.948336818039487	0.982737466858204\\
-0.948336818039487	-0.982737466858204\\
-0.913681541692007	0.320733851678552\\
-0.913681541692007	-0.320733851678552\\
-0.920904040772677	0.447061272878212\\
-0.920904040772677	-0.447061272878212\\
-0.91862310077409	0.159113439386075\\
-0.91862310077409	-0.159113439386075\\
-0.953619280538318	0.913162997532161\\
-0.953619280538318	-0.913162997532161\\
-0.941805556604132	0.732916800085992\\
-0.941805556604132	-0.732916800085992\\
-0.941072477789983	0.52169740794921\\
-0.941072477789983	-0.52169740794921\\
-0.931208565255279	0\\
-0.952313717892899	0.692896386456533\\
-0.952313717892899	-0.692896386456533\\
-0.952376623627795	0.51800532246001\\
-0.952376623627795	-0.51800532246001\\
-0.938907796240288	0\\
-0.945238217360961	0.113322573759198\\
-0.945238217360961	-0.113322573759198\\
-0.951944056926935	0.186575178833648\\
-0.951944056926935	-0.186575178833648\\
-0.973370085226183	0.668813787617398\\
-0.973370085226183	-0.668813787617398\\
-0.997914242718901	0.652213912269834\\
-0.997914242718901	-0.652213912269834\\
-0.985475208557441	0.629042442616625\\
-0.985475208557441	-0.629042442616625\\
-1.02351056608217	0\\
-1.02164238662683	0\\
-0.972545302494307	0.255328326446537\\
-0.972545302494307	-0.255328326446537\\
-0.986315433006133	0.375829171292615\\
-0.986315433006133	-0.375829171292615\\
-0.97153126853465	0\\
-0.97956378669269	0.227917869574612\\
-0.97956378669269	-0.227917869574612\\
-1.00314942252343	0.270346378046324\\
-1.00314942252343	-0.270346378046324\\
-0.980670860437548	0\\
-0.992515761942751	0.0694174947480606\\
-0.992515761942751	-0.0694174947480606\\
-1.00590955842265	0\\
-1.00048480032605	0\\
-1.00000027213489	1.01931980280107e-05\\
-1.00000027213489	-1.01931980280107e-05\\
-0.999999727706237	1.01879114497336e-05\\
-0.999999727706237	-1.01879114497336e-05\\
-0.999999999999921	2.93815747833993e-06\\
-0.999999999999921	-2.93815747833993e-06\\
-0.999999879680756	5.46263030331062e-07\\
-0.999999879680756	-5.46263030331062e-07\\
-1.00000012031999	5.46258995499839e-07\\
-1.00000012031999	-5.46258995499839e-07\\
-0.999999925921056	1.27804075425462e-06\\
-0.999999925921056	-1.27804075425462e-06\\
-0.999999947678121	1.67353741052126e-06\\
-0.999999947678121	-1.67353741052126e-06\\
-1.00000007407911	1.27804098551196e-06\\
-1.00000007407911	-1.27804098551196e-06\\
-1.00000005232174	1.67354006506449e-06\\
-1.00000005232174	-1.67354006506449e-06\\
-1.00000000000004	1.79603762612178e-06\\
-1.00000000000004	-1.79603762612178e-06\\
-0.999999928936534	0\\
-1.0000000710633	0\\
-0.999999977256556	1.13126743175677e-06\\
-0.999999977256556	-1.13126743175677e-06\\
-0.999999947353833	2.78694112311434e-07\\
-0.999999947353833	-2.78694112311434e-07\\
-1.00000002274335	1.13126682340721e-06\\
-1.00000002274335	-1.13126682340721e-06\\
-1.00000005264595	2.78695305558266e-07\\
-1.00000005264595	-2.78695305558266e-07\\
-1.00000000000002	1.14135369089915e-06\\
-1.00000000000002	-1.14135369089915e-06\\
-0.999999954344107	0\\
-0.999999969915517	7.55691927346896e-07\\
-0.999999969915517	-7.55691927346896e-07\\
-0.999999992871657	1.00876004654163e-06\\
-0.999999992871657	-1.00876004654163e-06\\
-0.999999960162888	4.13487821054485e-07\\
-0.999999960162888	-4.13487821054485e-07\\
-0.999999983429393	9.04209265763478e-07\\
-0.999999983429393	-9.04209265763478e-07\\
-0.999999964832635	5.28418128627377e-07\\
-0.999999964832635	-5.28418128627377e-07\\
-1.00000000712843	1.00876026476604e-06\\
-1.00000000712843	-1.00876026476604e-06\\
-1.00000004565594	0\\
-1.00000003008448	7.55693063778275e-07\\
-1.00000003008448	-7.55693063778275e-07\\
-1.0000000165706	9.0420944156253e-07\\
-1.0000000165706	-9.0420944156253e-07\\
-1.00000003983709	4.13486518883757e-07\\
-1.00000003983709	-4.13486518883757e-07\\
-1.00000003516734	5.28417934277647e-07\\
-1.00000003516734	-5.28417934277647e-07\\
-0.999999962206916	8.33020540831988e-08\\
-0.999999962206916	-8.33020540831988e-08\\
-1.00000003779308	8.33021209809513e-08\\
-1.00000003779308	-8.33021209809513e-08\\
-0.999999964258678	0\\
-0.999999977353866	6.32961589474835e-07\\
-0.999999977353866	-6.32961589474835e-07\\
-0.999999984019407	7.1451132706424e-07\\
-0.999999984019407	-7.1451132706424e-07\\
-0.999999998023254	8.10944661114084e-07\\
-0.999999998023254	-8.10944661114084e-07\\
-1.00000003574135	0\\
-1.00000002264614	6.3296209504692e-07\\
-1.00000002264614	-6.3296209504692e-07\\
-1.00000000197674	8.10944888317068e-07\\
-1.00000000197674	-8.10944888317068e-07\\
-1.00000001598061	7.14510427586775e-07\\
-1.00000001598061	-7.14510427586775e-07\\
-0.99999997118756	3.34522220071043e-07\\
-0.99999997118756	-3.34522220071043e-07\\
-0.99999996946543	2.14268254432079e-07\\
-0.99999996946543	-2.14268254432079e-07\\
-1	7.30762052737206e-07\\
-1	-7.30762052737206e-07\\
-0.999999977144969	4.78334501228647e-07\\
-0.999999977144969	-4.78334501228647e-07\\
-1.00000002881248	3.34522480141786e-07\\
-1.00000002881248	-3.34522480141786e-07\\
-1.00000003053457	2.14267588088288e-07\\
-1.00000003053457	-2.14267588088288e-07\\
-1.00000002285502	4.7833467166445e-07\\
-1.00000002285502	-4.7833467166445e-07\\
-0.999999985210321	5.83784868205345e-07\\
-0.999999985210321	-5.83784868205345e-07\\
-0.999999974868849	3.2761204989043e-07\\
-0.999999974868849	-3.2761204989043e-07\\
-0.999999992647601	6.38900423453277e-07\\
-0.999999992647601	-6.38900423453277e-07\\
-1.00000001478966	5.83785034574062e-07\\
-1.00000001478966	-5.83785034574062e-07\\
-1.0000000251311	3.27611684603513e-07\\
-1.0000000251311	-3.27611684603513e-07\\
-1.0000000073524	6.38900114978122e-07\\
-1.0000000073524	-6.38900114978122e-07\\
-0.999999996457307	6.29466690551253e-07\\
-0.999999996457307	-6.29466690551253e-07\\
-0.99999997382132	8.86240103840491e-08\\
-0.99999997382132	-8.86240103840491e-08\\
-0.99999998313605	4.73083032655643e-07\\
-0.99999998313605	-4.73083032655643e-07\\
-1.00000000354268	6.29466085260635e-07\\
-1.00000000354268	-6.29466085260635e-07\\
-0.999999982947023	4.49584454318561e-07\\
-0.999999982947023	-4.49584454318561e-07\\
-0.999999974851613	0\\
-1.00000002617868	8.86237064987305e-08\\
-1.00000002617868	-8.86237064987305e-08\\
-1.00000001686397	4.73082592553237e-07\\
-1.00000001686397	-4.73082592553237e-07\\
-1.00000001705296	4.49584412585651e-07\\
-1.00000001705296	-4.49584412585651e-07\\
-0.999999989266824	5.15300493542556e-07\\
-0.999999989266824	-5.15300493542556e-07\\
-0.999999977355007	1.88598836390028e-07\\
-0.999999977355007	-1.88598836390028e-07\\
-0.999999978036032	2.25448142960385e-07\\
-0.999999978036032	-2.25448142960385e-07\\
-1.00000002514837	0\\
-0.9999999803847	2.93600150436842e-07\\
-0.9999999803847	-2.93600150436842e-07\\
-1.00000001073318	5.15300618796234e-07\\
-1.00000001073318	-5.15300618796234e-07\\
-0.999999987164577	4.48710983574409e-07\\
-0.999999987164577	-4.48710983574409e-07\\
-0.999999977299387	0\\
-1.000000022645	1.88598928722917e-07\\
-1.000000022645	-1.88598928722917e-07\\
-1.00000002196395	2.25448800763102e-07\\
-1.00000002196395	-2.25448800763102e-07\\
-0.999999998361268	5.3527725476196e-07\\
-0.999999998361268	-5.3527725476196e-07\\
-1.00000001961532	2.93600664953969e-07\\
-1.00000001961532	-2.93600664953969e-07\\
-1.00000001283542	4.48711157177785e-07\\
-1.00000001283542	-4.48711157177785e-07\\
-1.00000000163874	5.3527742198913e-07\\
-1.00000000163874	-5.3527742198913e-07\\
-1.00000002270062	0\\
-0.999999980883071	2.09784494361896e-07\\
-0.999999980883071	-2.09784494361896e-07\\
-0.999999978913281	0\\
-0.999999979398299	8.78743610018743e-08\\
-0.999999979398299	-8.78743610018743e-08\\
-0.999999983927654	3.02154800387736e-07\\
-0.999999983927654	-3.02154800387736e-07\\
-0.999999979883857	4.13807088415997e-08\\
-0.999999979883857	-4.13807088415997e-08\\
-1.00000001911693	2.09784192055951e-07\\
-1.00000001911693	-2.09784192055951e-07\\
-1.00000002108672	0\\
-1.00000002060169	8.78744026518659e-08\\
-1.00000002060169	-8.78744026518659e-08\\
-0.999999989719416	4.0616306980672e-07\\
-0.999999989719416	-4.0616306980672e-07\\
-1.00000001607233	3.02155198585559e-07\\
-1.00000001607233	-3.02155198585559e-07\\
-1.00000000382282	4.73181340386596e-07\\
-1.00000000382282	-4.73181340386596e-07\\
-1.00000002011614	4.13809132186583e-08\\
-1.00000002011614	-4.13809132186583e-08\\
-1.00000001028058	4.06163019354571e-07\\
-1.00000001028058	-4.06163019354571e-07\\
-0.999999996177188	4.73181313253001e-07\\
-0.999999996177188	-4.73181313253001e-07\\
-0.999999982074062	1.49439773064036e-07\\
-0.999999982074062	-1.49439773064036e-07\\
-0.999999984594882	2.69827480192137e-07\\
-0.999999984594882	-2.69827480192137e-07\\
-0.999999985559928	2.9073598945877e-07\\
-0.999999985559928	-2.9073598945877e-07\\
-0.99999998867168	3.58899110784804e-07\\
-0.99999998867168	-3.58899110784804e-07\\
-0.999999998737096	4.59347061983027e-07\\
-0.999999998737096	-4.59347061983027e-07\\
-0.999999999999998	4.60617673817137e-07\\
-0.999999999999998	-4.60617673817137e-07\\
-0.999999995800894	4.38273603944206e-07\\
-0.999999995800894	-4.38273603944206e-07\\
-1.0000000012629	4.59346612545572e-07\\
-1.0000000012629	-4.59346612545572e-07\\
-0.999999993666984	4.14316719209224e-07\\
-0.999999993666984	-4.14316719209224e-07\\
-0.999999981829381	6.5810065949823e-08\\
-0.999999981829381	-6.5810065949823e-08\\
-1.0000000041991	4.38273613473483e-07\\
-1.0000000041991	-4.38273613473483e-07\\
-1.00000001540518	2.69826566435828e-07\\
-1.00000001540518	-2.69826566435828e-07\\
-1.00000001132832	3.58899074355667e-07\\
-1.00000001132832	-3.58899074355667e-07\\
-1.00000001444003	2.90735914991226e-07\\
-1.00000001444003	-2.90735914991226e-07\\
-1.00000001792594	1.49439857875217e-07\\
-1.00000001792594	-1.49439857875217e-07\\
-1.00000000633302	4.14316692679363e-07\\
-1.00000000633302	-4.14316692679363e-07\\
-0.999999982894397	1.21883715703359e-07\\
-0.999999982894397	-1.21883715703359e-07\\
-0.999999982445489	3.91436704703265e-08\\
-0.999999982445489	-3.91436704703265e-08\\
-0.999999987291625	2.90164786778303e-07\\
-0.999999987291625	-2.90164786778303e-07\\
-0.999999997438607	4.03966924082356e-07\\
-0.999999997438607	-4.03966924082356e-07\\
-1	4.1016641797694e-07\\
-1	-4.1016641797694e-07\\
-0.999999989872447	3.29981026972437e-07\\
-0.999999989872447	-3.29981026972437e-07\\
-0.999999984759511	1.82636410327537e-07\\
-0.999999984759511	-1.82636410327537e-07\\
-0.999999983675388	1.05611088763779e-07\\
-0.999999983675388	-1.05611088763779e-07\\
-0.99999998688913	2.4989995753716e-07\\
-0.99999998688913	-2.4989995753716e-07\\
-0.999999993462791	3.62861844563583e-07\\
-0.999999993462791	-3.62861844563583e-07\\
-1.00000001817062	6.58101403626677e-08\\
-1.00000001817062	-6.58101403626677e-08\\
-1.00000000256139	4.03966950620606e-07\\
-1.00000000256139	-4.03966950620606e-07\\
-1.00000001270838	2.90164872180437e-07\\
-1.00000001270838	-2.90164872180437e-07\\
-1.00000001012756	3.29981052625805e-07\\
-1.00000001012756	-3.29981052625805e-07\\
-1.0000000171056	1.21883414011197e-07\\
-1.0000000171056	-1.21883414011197e-07\\
-1.0000000175545	3.91437658376358e-08\\
-1.0000000175545	-3.91437658376358e-08\\
-1.00000000653721	3.62861847290193e-07\\
-1.00000000653721	-3.62861847290193e-07\\
-1.00000001524049	1.82636480552212e-07\\
-1.00000001524049	-1.82636480552212e-07\\
-1.00000001311087	2.49899879107262e-07\\
-1.00000001311087	-2.49899879107262e-07\\
-1.00000001632463	1.05611292601875e-07\\
-1.00000001632463	-1.05611292601875e-07\\
-0.999999985308987	1.41757992641444e-07\\
-0.999999985308987	-1.41757992641444e-07\\
-0.999999988542773	2.57848564477813e-07\\
-0.999999988542773	-2.57848564477813e-07\\
-0.999999985025129	9.55291843301074e-08\\
-0.999999985025129	-9.55291843301074e-08\\
-0.999999984802739	1.25854178717636e-08\\
-0.999999984802739	-1.25854178717636e-08\\
-0.999999987506263	2.09694498400739e-07\\
-0.999999987506263	-2.09694498400739e-07\\
-0.999999995718053	3.4529805090965e-07\\
-0.999999995718053	-3.4529805090965e-07\\
-0.999999987286287	1.81633673802727e-07\\
-0.999999987286287	-1.81633673802727e-07\\
-0.999999992608644	3.04658312935771e-07\\
-0.999999992608644	-3.04658312935771e-07\\
-1.00000001145722	2.57848601903323e-07\\
-1.00000001145722	-2.57848601903323e-07\\
-1.00000001469102	1.41758203416674e-07\\
-1.00000001469102	-1.41758203416674e-07\\
-0.999999986031511	7.82431031891551e-08\\
-0.999999986031511	-7.82431031891551e-08\\
-1.00000000428194	3.45297802420312e-07\\
-1.00000000428194	-3.45297802420312e-07\\
-1.00000001497486	9.55288708828772e-08\\
-1.00000001497486	-9.55288708828772e-08\\
-1.00000001249374	2.09694424228601e-07\\
-1.00000001249374	-2.09694424228601e-07\\
-0.999999999019131	3.46680323545081e-07\\
-0.999999999019131	-3.46680323545081e-07\\
-0.999999991524822	2.69851933678015e-07\\
-0.999999991524822	-2.69851933678015e-07\\
-0.99999999032985	2.40517366577236e-07\\
-0.99999999032985	-2.40517366577236e-07\\
-0.999999996338538	3.24140672862527e-07\\
-0.999999996338538	-3.24140672862527e-07\\
-1.00000000739135	3.04658338109474e-07\\
-1.00000000739135	-3.04658338109474e-07\\
-1.00000000098087	3.46680362902175e-07\\
-1.00000000098087	-3.46680362902175e-07\\
-1.00000001519726	1.25848846195747e-08\\
-1.00000001519726	-1.25848846195747e-08\\
-1.00000001271371	1.81633711484995e-07\\
-1.00000001271371	-1.81633711484995e-07\\
-0.999999989712873	2.15814270255811e-07\\
-0.999999989712873	-2.15814270255811e-07\\
-1.00000001396848	7.82432519209571e-08\\
-1.00000001396848	-7.82432519209571e-08\\
-1.00000000366146	3.2414068597244e-07\\
-1.00000000366146	-3.2414068597244e-07\\
-1	3.21367677580935e-07\\
-1	-3.21367677580935e-07\\
-1.00000000847518	2.69852054665279e-07\\
-1.00000000847518	-2.69852054665279e-07\\
-1.00000000967015	2.40517430106318e-07\\
-1.00000000967015	-2.40517430106318e-07\\
-0.999999994870587	2.89154702589503e-07\\
-0.999999994870587	-2.89154702589503e-07\\
-0.999999988549727	1.54507837937822e-07\\
-0.999999988549727	-1.54507837937822e-07\\
-0.999999987907632	1.20771335803955e-07\\
-0.999999987907632	-1.20771335803955e-07\\
-0.999999986816255	0\\
-0.999999987747568	1.02318629236798e-07\\
-0.999999987747568	-1.02318629236798e-07\\
-0.999999987287373	5.61945185797763e-08\\
-0.999999987287373	-5.61945185797763e-08\\
-0.999999994611041	2.76588656871594e-07\\
-0.999999994611041	-2.76588656871594e-07\\
-0.999999992745021	2.47006533969626e-07\\
-0.999999992745021	-2.47006533969626e-07\\
-1.00000001028713	2.1581429208564e-07\\
-1.00000001028713	-2.1581429208564e-07\\
-1.00000000512941	2.89154587500147e-07\\
-1.00000000512941	-2.89154587500147e-07\\
-0.999999991025171	1.90904309465776e-07\\
-0.999999991025171	-1.90904309465776e-07\\
-0.999999991888338	2.10337263401945e-07\\
-0.999999991888338	-2.10337263401945e-07\\
-0.999999999999999	2.99978544841354e-07\\
-0.999999999999999	-2.99978544841354e-07\\
-0.999999988719082	8.31574173699609e-08\\
-0.999999988719082	-8.31574173699609e-08\\
-0.999999988013698	2.64794135968382e-08\\
-0.999999988013698	-2.64794135968382e-08\\
-0.999999988299055	1.74863924651707e-08\\
-0.999999988299055	-1.74863924651707e-08\\
-1.00000000538896	2.76588625621966e-07\\
-1.00000000538896	-2.76588625621966e-07\\
-1.00000001145027	1.54507806937721e-07\\
-1.00000001145027	-1.54507806937721e-07\\
-1.00000001209235	1.20770946965612e-07\\
-1.00000001209235	-1.20770946965612e-07\\
-1.00000001318374	0\\
-1.00000001225245	1.02318669670536e-07\\
-1.00000001225245	-1.02318669670536e-07\\
-1.00000001271263	5.6194444773666e-08\\
-1.00000001271263	-5.6194444773666e-08\\
-1.00000000725498	2.47006505866631e-07\\
-1.00000000725498	-2.47006505866631e-07\\
-0.999999998812941	2.8657995969042e-07\\
-0.999999998812941	-2.8657995969042e-07\\
-1.00000000118706	2.86580066983203e-07\\
-1.00000000118706	-2.86580066983203e-07\\
-1.00000000897483	1.90904292810645e-07\\
-1.00000000897483	-1.90904292810645e-07\\
-1.00000000811165	2.10337490063547e-07\\
-1.00000000811165	-2.10337490063547e-07\\
-0.999999996634199	2.64220543487531e-07\\
-0.999999996634199	-2.64220543487531e-07\\
-1.0000000119863	2.64795150049555e-08\\
-1.0000000119863	-2.64795150049555e-08\\
-1.00000001128092	8.31576530482892e-08\\
-1.00000001128092	-8.31576530482892e-08\\
-1.00000001170095	1.74861731819108e-08\\
-1.00000001170095	-1.74861731819108e-08\\
-0.999999995265525	2.44731592300562e-07\\
-0.999999995265525	-2.44731592300562e-07\\
-1.00000000336579	2.64220404127968e-07\\
-1.00000000336579	-2.64220404127968e-07\\
-0.999999993544213	2.10195238330771e-07\\
-0.999999993544213	-2.10195238330771e-07\\
-0.999999992796438	1.89632748598855e-07\\
-0.999999992796438	-1.89632748598855e-07\\
-0.999999993404183	2.0439880513953e-07\\
-0.999999993404183	-2.0439880513953e-07\\
-0.999999989909285	8.69091388469937e-08\\
-0.999999989909285	-8.69091388469937e-08\\
-0.999999990528193	1.08610680862877e-07\\
-0.999999990528193	-1.08610680862877e-07\\
-0.999999989501439	4.47592100823313e-08\\
-0.999999989501439	-4.47592100823313e-08\\
-0.99999999085144	1.16018141846436e-07\\
-0.99999999085144	-1.16018141846436e-07\\
-1.00000000473447	2.44731757979916e-07\\
-1.00000000473447	-2.44731757979916e-07\\
-0.999999989898212	4.90111247959834e-08\\
-0.999999989898212	-4.90111247959834e-08\\
-0.99999999199238	1.42586812335571e-07\\
-0.99999999199238	-1.42586812335571e-07\\
-0.999999996836091	2.36910175746344e-07\\
-0.999999996836091	-2.36910175746344e-07\\
-0.999999999999997	2.54770885237435e-07\\
-0.999999999999997	-2.54770885237435e-07\\
-0.999999997762188	2.41215261683732e-07\\
-0.999999997762188	-2.41215261683732e-07\\
-0.999999994339642	1.92396230215049e-07\\
-0.999999994339642	-1.92396230215049e-07\\
-0.999999996542333	2.24720316347781e-07\\
-0.999999996542333	-2.24720316347781e-07\\
-1.00000000645579	2.10194798291909e-07\\
-1.00000000645579	-2.10194798291909e-07\\
-1.00000000659581	2.04399039266623e-07\\
-1.00000000659581	-2.04399039266623e-07\\
-1.00000000720358	1.89632323023523e-07\\
-1.00000000720358	-1.89632323023523e-07\\
-1.00000001009071	8.69086228572195e-08\\
-1.00000001009071	-8.69086228572195e-08\\
-1.00000001049855	4.47593878823123e-08\\
-1.00000001049855	-4.47593878823123e-08\\
-1.00000000947182	1.08611017556243e-07\\
-1.00000000947182	-1.08611017556243e-07\\
-1.00000000914855	1.16018346872797e-07\\
-1.00000000914855	-1.16018346872797e-07\\
-1.00000001010179	4.90111677963423e-08\\
-1.00000001010179	-4.90111677963423e-08\\
-1.00000000316391	2.36910305077487e-07\\
-1.00000000316391	-2.36910305077487e-07\\
-1.00000000223781	2.41215213661423e-07\\
-1.00000000223781	-2.41215213661423e-07\\
-1.00000000800762	1.42586710559955e-07\\
-1.00000000800762	-1.42586710559955e-07\\
-1.00000000928062	5.78330636170026e-08\\
-1.00000000928062	-5.78330636170026e-08\\
-1.00000000345767	2.24720306819867e-07\\
-1.00000000345767	-2.24720306819867e-07\\
-1.00000000566037	1.92396380950794e-07\\
-1.00000000566037	-1.92396380950794e-07\\
-1.00000000664299	1.59903422809873e-07\\
-1.00000000664299	-1.59903422809873e-07\\
-1.00000000942348	1.91067094052994e-09\\
-1.00000000942348	-1.91067094052994e-09\\
-0.999999993357013	1.59903445930104e-07\\
-0.999999993357013	-1.59903445930104e-07\\
-0.999999990719383	5.78330086428414e-08\\
-0.999999990719383	-5.78330086428414e-08\\
-0.999999990576516	1.91163594354567e-09\\
-0.999999990576516	-1.91163594354567e-09\\
-0.999999991745277	7.94151559901392e-08\\
-0.999999991745277	-7.94151559901392e-08\\
-0.999999993183829	1.27896596026531e-07\\
-0.999999993183829	-1.27896596026531e-07\\
-0.999999992376831	9.3045133156044e-08\\
-0.999999992376831	-9.3045133156044e-08\\
-0.999999998787327	2.14478807682848e-07\\
-0.999999998787327	-2.14478807682848e-07\\
-0.999999992014894	3.66025123165025e-08\\
-0.999999992014894	-3.66025123165025e-08\\
-0.999999996813573	1.91325711196992e-07\\
-0.999999996813573	-1.91325711196992e-07\\
-1.00000000825472	7.94151650539823e-08\\
-1.00000000825472	-7.94151650539823e-08\\
-1.00000000681617	1.27896485267443e-07\\
-1.00000000681617	-1.27896485267443e-07\\
-1.00000000762317	9.30452643246115e-08\\
-1.00000000762317	-9.30452643246115e-08\\
-0.999999994589308	1.41578625758627e-07\\
-0.999999994589308	-1.41578625758627e-07\\
-1.00000000798511	3.66026530661212e-08\\
-1.00000000798511	-3.66026530661212e-08\\
-0.999999992428209	0\\
-0.999999995731846	1.55435614833945e-07\\
-0.999999995731846	-1.55435614833945e-07\\
-0.999999998143886	1.88687649599181e-07\\
-0.999999998143886	-1.88687649599181e-07\\
-1.00000000121268	2.14478849952562e-07\\
-1.00000000121268	-2.14478849952562e-07\\
-1.00000000318643	1.91325651027859e-07\\
-1.00000000318643	-1.91325651027859e-07\\
-1.00000000541069	1.41578538189497e-07\\
-1.00000000541069	-1.41578538189497e-07\\
-0.999999999999998	1.9049839372045e-07\\
-0.999999999999998	-1.9049839372045e-07\\
-1.00000000185611	1.88687571524918e-07\\
-1.00000000185611	-1.88687571524918e-07\\
-0.999999997118555	1.60638541329751e-07\\
-0.999999997118555	-1.60638541329751e-07\\
-0.999999993034062	2.1774770976657e-08\\
-0.999999993034062	-2.1774770976657e-08\\
-0.999999994138619	8.37033454883014e-08\\
-0.999999994138619	-8.37033454883014e-08\\
-0.999999993974912	6.8946738382652e-08\\
-0.999999993974912	-6.8946738382652e-08\\
-0.999999995213684	1.11428194158218e-07\\
-0.999999995213684	-1.11428194158218e-07\\
-0.999999993543328	0\\
-0.999999996587648	1.38998565802144e-07\\
-0.999999996587648	-1.38998565802144e-07\\
-0.999999998670059	1.642808822576e-07\\
-0.999999998670059	-1.642808822576e-07\\
-1.00000000426816	1.55435538615101e-07\\
-1.00000000426816	-1.55435538615101e-07\\
-0.99999999924977	1.61537873689113e-07\\
-0.99999999924977	-1.61537873689113e-07\\
-1.00000000000001	1.67712137230578e-07\\
-1.00000000000001	-1.67712137230578e-07\\
-1.00000000288145	1.60638787895719e-07\\
-1.00000000288145	-1.60638787895719e-07\\
-1.00000000132994	1.64280448872436e-07\\
-1.00000000132994	-1.64280448872436e-07\\
-0.999999994432366	4.3117417843851e-08\\
-0.999999994432366	-4.3117417843851e-08\\
-1.00000000075022	1.61538065756366e-07\\
-1.00000000075022	-1.61538065756366e-07\\
-0.999999997197288	1.23105289134837e-07\\
-0.999999997197288	-1.23105289134837e-07\\
-1.00000000757179	0\\
-1.00000000341235	1.38998641881433e-07\\
-1.00000000341235	-1.38998641881433e-07\\
-1.00000000696594	2.17747530462411e-08\\
-1.00000000696594	-2.17747530462411e-08\\
-1.00000000478631	1.1142831734728e-07\\
-1.00000000478631	-1.1142831734728e-07\\
-1.00000000586139	8.37033990577744e-08\\
-1.00000000586139	-8.37033990577744e-08\\
-1.00000000602509	6.89466536279331e-08\\
-1.00000000602509	-6.89466536279331e-08\\
-1.00000000645666	0\\
-0.999999996354943	9.20660103634196e-08\\
-0.999999996354943	-9.20660103634196e-08\\
-0.999999998864884	1.19819912887087e-07\\
-0.999999998864884	-1.19819912887087e-07\\
-0.999999995643423	4.39866329335987e-08\\
-0.999999995643423	-4.39866329335987e-08\\
-0.999999996307227	5.72374496113856e-08\\
-0.999999996307227	-5.72374496113856e-08\\
-0.999999995788524	3.69848952915797e-09\\
-0.999999995788524	-3.69848952915797e-09\\
-0.999999997567294	8.69559840679971e-08\\
-0.999999997567294	-8.69559840679971e-08\\
-1.00000000280271	1.23105478241349e-07\\
-1.00000000280271	-1.23105478241349e-07\\
-0.999999999036733	1.07600283151721e-07\\
-0.999999999036733	-1.07600283151721e-07\\
-1.00000000556764	4.31175027404269e-08\\
-1.00000000556764	-4.31175027404269e-08\\
-1.00000000113512	1.1981967882921e-07\\
-1.00000000113512	-1.1981967882921e-07\\
-1.00000000364507	9.20660276498739e-08\\
-1.00000000364507	-9.20660276498739e-08\\
-1.00000000096327	1.07600392512161e-07\\
-1.00000000096327	-1.07600392512161e-07\\
-1.00000000435658	4.3986751568495e-08\\
-1.00000000435658	-4.3986751568495e-08\\
-1.00000000243269	8.69558301484039e-08\\
-1.00000000243269	-8.69558301484039e-08\\
-1.00000000369276	5.7237399807701e-08\\
-1.00000000369276	-5.7237399807701e-08\\
-1.00000000421148	3.69857937996425e-09\\
-1.00000000421148	-3.69857937996425e-09\\
-1.00000000034582	0\\
-1.000000000011	0\\
-0.999999999999369	4.32079393467763e-08\\
-0.999999999999369	-4.32079393467763e-08\\
-0.99999999899957	2.18662511987807e-08\\
-0.99999999899957	-2.18662511987807e-08\\
-1.00000000099965	2.18430150397295e-08\\
-1.00000000099965	-2.18430150397295e-08\\
-1.00000000000082	3.64833439459895e-08\\
-1.00000000000082	-3.64833439459895e-08\\
-1.00000000000005	5.09943971818767e-08\\
-1.00000000000005	-5.09943971818767e-08\\
-0.999999999999995	7.00511995863048e-08\\
-0.999999999999995	-7.00511995863048e-08\\
-1.00000000005877	0\\
-0.999999999625501	0\\
-0.999999999959949	0\\
-1.00000000000003	4.07592430925073e-08\\
-1.00000000000003	-4.07592430925073e-08\\
-1	4.9517526320975e-08\\
-1	-4.9517526320975e-08\\
-0.999999999999979	6.21832544536156e-08\\
-0.999999999999979	-6.21832544536156e-08\\
-1.00000000056216	1.99615650572832e-08\\
-1.00000000056216	-1.99615650572832e-08\\
-0.999999999437829	1.99619936690071e-08\\
-0.999999999437829	-1.99619936690071e-08\\
-1.00000000000002	4.58866920476308e-08\\
-1.00000000000002	-4.58866920476308e-08\\
-1.00000000000001	5.45970035642652e-08\\
-1.00000000000001	-5.45970035642652e-08\\
-1.00000000021096	0\\
-0.99999999978904	0\\
-0.999999998934024	0\\
-1.00000000106597	0\\
-1	0\\
};


\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Obstacle flow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
at={(8cm,0cm)},
width=6.5cm,
height=5.5cm,
ylabel shift = -0.5 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmin=-4,
xmax=1,
ymin=-20,
ymax=20,
xtick={-4,-2,0},
xticklabels={$-10^4$,$-10^2$,$-10^0$},
]

% eigenvalues
\addplot [color=black, draw=none, mark=*, mark size=0.2, mark options={solid, black}]
  table[row sep=crcr]{%
-3.13394592518941	0\\
-3.13394870016233	0\\
-3.12915710292335	0\\
-3.12915329638681	0\\
-3.10225619039596	0\\
-3.0709125659361	0\\
-3.10225319452331	0\\
-3.0708505178978	0\\
-2.94683888952135	0\\
-2.94672165482794	0\\
-2.94569536551564	0\\
-2.94568720399455	0\\
-2.94332221907158	0\\
-2.94324299794164	0\\
-2.94224147399662	0\\
-2.9422151959628	0\\
-2.93757044457254	0\\
-2.93757120673385	0\\
-2.93659364232445	0\\
-2.93651481702535	0\\
-2.93009219856423	0\\
-2.92976718461983	0\\
-2.92876594264021	0\\
-2.92942081057021	0\\
-2.92610834757906	0\\
-2.92664332903875	0\\
-2.92015453267352	0\\
-2.91970019810484	0\\
-2.91918942526042	0\\
-2.91882506976376	0\\
-2.90896937241978	0\\
-2.90862680321574	0\\
-2.90800047493746	0\\
-2.90767480939642	0\\
-2.89649969141063	0\\
-2.89601951773221	0\\
-2.89552238034307	0\\
-2.89501278130245	0\\
-2.88348301732631	0\\
-2.88226257356248	0\\
-2.88267365044862	0\\
-2.88116278160612	0\\
-2.87453168742613	0\\
-2.8747676015657	0\\
-2.86764425320658	0\\
-2.86644449726657	0\\
-2.86587530980648	0\\
-2.86494682153231	0\\
-2.8538877531962	0\\
-2.85369627017804	0\\
-2.85169330504835	0\\
-2.85142704752539	0\\
-2.85066013843062	0\\
-2.85013838490865	0\\
-2.83673310670986	0\\
-2.83579899109034	0\\
-2.83530697956415	0\\
-2.83430499658428	0\\
-2.82153887417151	0\\
-2.81975875581135	0\\
-2.82024617883249	0\\
-2.81803399459865	0\\
-2.81199576638329	0\\
-2.81121036204198	0\\
-2.81042824444221	0\\
-2.81083636989441	0\\
-2.80987759250798	0\\
-2.80989071670232	0\\
-2.80353943473089	0\\
-2.80160063058014	0\\
-2.8005913523121	0\\
-2.7993371799582	0\\
-2.7874753831852	0\\
-2.78618580690755	0\\
-2.78528117038019	0\\
-2.78408955825932	0\\
-2.77174717732774	0\\
-2.77061416522547	0\\
-2.76935267205469	0\\
-2.7681276654127	0\\
-2.75221496730354	0\\
-2.75504752387319	0\\
-2.7546315028	0\\
-2.75677870461733	0\\
-2.75696411579825	0\\
-2.75703858153182	0\\
-2.74484720474132	0\\
-2.744767050141	0\\
-2.73987238008905	0\\
-2.73682913844057	0\\
-2.73628455341594	0\\
-2.73457612597591	0\\
-2.72519705781255	0\\
-2.72389272131465	0\\
-2.7216136905523	0\\
-2.72052412773374	0\\
-2.711200422166	0\\
-2.71022230014976	0\\
-2.70624879467805	0\\
-2.70735387170064	0\\
-2.69813487384345	0\\
-2.69692105218089	0\\
-2.69482869131101	0\\
-2.69246493885284	0\\
-2.68738428109599	0\\
-2.6842573033568	0\\
-2.68752836823836	0\\
-2.68102762565508	0\\
-2.67913898765671	0\\
-2.67806036004318	0\\
-2.67238119581599	0\\
-2.67139048501265	0\\
-2.66689011215054	0\\
-2.66624055052927	0\\
-2.51943375835231	0\\
-2.51950758000739	0\\
-2.66139155255523	0\\
-2.66078881096557	0\\
-2.54523686500158	0\\
-2.55907725691935	0\\
-2.5566044271495	0\\
-2.55636454950703	0\\
-2.65561027388681	0\\
-2.65484499569515	0\\
-2.65140968313456	0\\
-2.65082420597111	0\\
-2.64737750921724	0\\
-2.64432321468751	0\\
-2.64172086396365	0\\
-2.64286782086567	0\\
-2.64289754309674	0\\
-2.63831499683899	0\\
-2.63462921697322	0\\
-2.63433128491113	0\\
-2.63363180143861	0\\
-2.63303363905945	0\\
-2.62685992460609	0\\
-2.62675638137747	0\\
-2.62585021346772	0\\
-2.62572730992754	0\\
-2.59942632026206	0\\
-2.59945193610635	0\\
-2.6014146680741	0\\
-2.60141051897309	0\\
-2.60358184559194	0\\
-2.60357718130978	0\\
-2.62105447098218	0\\
-2.62095628437455	0\\
-2.61992658589271	0\\
-2.61836559768569	0\\
-2.61788402244191	0\\
-2.61644249002697	0\\
-2.61650829874499	0\\
-2.60713311895254	0\\
-2.60714861631297	0\\
-2.61019404482402	0\\
-2.61317871028319	0\\
-2.61321405259289	0\\
-2.61221649621421	0\\
-2.61205517340091	0\\
-2.61117125160916	0\\
-2.61119952921607	0\\
-2.32327273485248	0\\
-2.32327315636209	0\\
-2.40663479863399	0\\
-2.40660521279453	0\\
-2.40569533223747	0\\
-2.40612072257392	0\\
-2.40610161541883	0\\
-2.40524904997853	0\\
-2.40524677734577	0\\
-2.4042340003483	0\\
-2.4041955978883	0\\
-2.40307963304048	0\\
-2.40243270100159	0\\
-2.40287473023117	0\\
-2.4012765739438	0\\
-2.40107875962865	0\\
-2.39969434182302	0\\
-2.3992902503186	0\\
-2.39819213378458	0\\
-2.39756680482284	0\\
-2.39655323577193	0\\
-2.39566855361902	0\\
-2.3948477329522	0\\
-2.39364491974912	0\\
-2.39275763572843	0\\
-2.39305419873724	0.0112908156643174\\
-2.39305419873724	-0.0112908156643174\\
-2.39240738141843	0\\
-2.39135388397958	0\\
-2.39075119237644	0\\
-2.38973130739728	0\\
-2.38888328907119	0\\
-2.34203786261494	0\\
-2.38790571244226	0\\
-2.38702553453879	0\\
-2.38592629959597	0\\
-2.38520052383825	0\\
-2.38408263149688	0\\
-2.38350140172713	0\\
-2.38240161612402	0\\
-2.38176361550517	0\\
-2.34657926920624	0\\
-2.38135549910226	0\\
-2.38080526732436	0\\
-2.38003468865159	0\\
-2.37942535246739	0\\
-2.37908817803658	0\\
-2.34838031849235	0\\
-2.34855353653181	0\\
-2.34863350788571	0\\
-2.37835600248048	0\\
-2.37814252181682	0\\
-2.34967877010311	0\\
-2.34976806380156	0\\
-2.34976248997066	0\\
-2.34991811112342	0\\
-2.34993840882978	0\\
-2.35009326607675	0\\
-2.35018126950271	0\\
-2.35024063167175	0\\
-2.35024549980595	0\\
-2.35043410334617	0\\
-2.35049333535387	0\\
-2.35066176981989	0\\
-2.35095396823397	0\\
-2.35085629234807	0\\
-2.35133414109701	0\\
-2.35148298134347	0\\
-2.35128981056797	0\\
-2.35177139049333	0\\
-2.35178523157225	0\\
-2.35222168258084	0\\
-2.35231418845678	0\\
-2.35247915467674	0\\
-2.35274682103809	0\\
-2.35301554960691	0\\
-2.35341518098279	0\\
-2.35358835142257	0\\
-2.35415412770746	0\\
-2.354238537697	0\\
-2.35480719407347	0\\
-2.35505691691995	0\\
-2.35556728844383	0\\
-2.35594527860477	0\\
-2.35640960124276	0\\
-2.35671214642073	0\\
-2.35690052707814	0\\
-2.35757497183607	0\\
-2.35772105549348	0\\
-2.3579812500464	0\\
-2.35810340449089	0\\
-2.35854894534466	0\\
-2.35926416208033	0\\
-2.35966566095465	0\\
-2.3602339554994	0\\
-2.36094098485239	0\\
-2.36089675102157	0\\
-2.37712838427447	0\\
-2.37695634759428	0\\
-2.36182716425118	0\\
-2.36210792763814	0\\
-2.36296381023327	0.00950608805486368\\
-2.36296381023327	-0.00950608805486368\\
-2.36326976447869	0\\
-2.37627046657	0\\
-2.37634967359669	0\\
-2.37599207064104	0\\
-2.37564476352937	0\\
-2.37586000821142	0\\
-2.37581433744741	0\\
-2.36441999130594	0\\
-2.3645780338209	0\\
-2.37464886527643	0\\
-2.37487442172656	0.00129891409696503\\
-2.37487442172656	-0.00129891409696503\\
-2.37485354513576	0\\
-2.37391684887575	0\\
-2.37385592462253	0\\
-2.37362664736	0\\
-2.37365565545821	0\\
-2.36586819224429	0\\
-2.37302099822706	0\\
-2.37294784363761	0\\
-2.36600672127984	0\\
-2.36614017667184	0\\
-2.3725865314816	0\\
-2.37255163474594	0\\
-2.37216567861196	0\\
-2.37214518438361	0\\
-2.37200815743259	0\\
-2.37166002465575	0\\
-2.37116621630431	0\\
-2.37100971658444	0\\
-2.37079186804818	0\\
-2.36706142480175	0\\
-2.3706184462138	0\\
-2.37040533793683	0\\
-2.3703212194849	0\\
-2.36722398282834	0\\
-2.36739196481348	0\\
-2.36755938809049	0\\
-2.3699753334371	0\\
-2.36988901021366	0\\
-2.36973310351653	0\\
-2.36962102762587	0\\
-2.36946972239155	0\\
-2.36942969935525	0\\
-2.36922711428631	0\\
-2.36904745675332	0\\
-2.36887523690206	0\\
-2.36872106905357	0\\
-2.36866246713037	0\\
-2.3684075312918	0\\
-2.36835175167712	0\\
-2.36823442792327	0\\
-2.3682805822307	0\\
-2.36806592929145	0\\
-2.36791981911719	0\\
-2.36787335793432	0\\
-2.367849584974	0\\
-0.688730873171811	19.8506493314958\\
-0.688730873171811	-19.8506493314958\\
-0.688793126024406	19.8273991330563\\
-0.688793126024406	-19.8273991330563\\
-0.75603204209175	18.8253305721103\\
-0.75603204209175	-18.8253305721103\\
-0.754412791052557	18.8055974511733\\
-0.754412791052557	-18.8055974511733\\
-0.755166850849717	17.8134180263903\\
-0.755166850849717	-17.8134180263903\\
-0.752571592769485	17.7645651100409\\
-0.752571592769485	-17.7645651100409\\
-0.630699525388585	17.3166542496511\\
-0.630699525388585	-17.3166542496511\\
-0.630251074591499	17.3158898018124\\
-0.630251074591499	-17.3158898018124\\
-0.76258726218982	17.0653179042745\\
-0.76258726218982	-17.0653179042745\\
-0.761914652871242	17.057263653606\\
-0.761914652871242	-17.057263653606\\
-0.597416035992031	16.0761400937496\\
-0.597416035992031	-16.0761400937496\\
-0.597848448302758	16.0847782326122\\
-0.597848448302758	-16.0847782326122\\
-0.789684561668498	15.7719150126103\\
-0.789684561668498	-15.7719150126103\\
-0.789984473318012	15.7713603998394\\
-0.789984473318012	-15.7713603998394\\
-0.631445940467116	15.3791647880793\\
-0.631445940467116	-15.3791647880793\\
-0.632334884160564	15.36751133172\\
-0.632334884160564	-15.36751133172\\
-0.720083271779245	15.2071018151053\\
-0.720083271779245	-15.2071018151053\\
-0.71883380981498	15.205174124812\\
-0.71883380981498	-15.205174124812\\
-0.568280495990001	15.0260323228167\\
-0.568280495990001	-15.0260323228167\\
-0.568169806224268	15.0246726976708\\
-0.568169806224268	-15.0246726976708\\
-0.9383313452999	14.1890198329801\\
-0.9383313452999	-14.1890198329801\\
-0.957995649553407	14.0050542130819\\
-0.957995649553407	-14.0050542130819\\
-0.957043335222756	14.0032873774094\\
-0.957043335222756	-14.0032873774094\\
-0.926087719722357	14.1725414263658\\
-0.926087719722357	-14.1725414263658\\
-0.836624398340569	14.4615561619292\\
-0.836624398340569	-14.4615561619292\\
-0.837635948671771	14.4484257110826\\
-0.837635948671771	-14.4484257110826\\
-0.950849553990521	13.5921020066409\\
-0.950849553990521	-13.5921020066409\\
-0.949209772380299	13.5969082262363\\
-0.949209772380299	-13.5969082262363\\
-0.8730414863811	14.1281991598122\\
-0.8730414863811	-14.1281991598122\\
-0.873256643277961	14.0839728240729\\
-0.873256643277961	-14.0839728240729\\
-0.5241027848883	14.5555057871061\\
-0.5241027848883	-14.5555057871061\\
-0.744946346898443	14.5274108002374\\
-0.744946346898443	-14.5274108002374\\
-0.742902250905862	14.516518962357\\
-0.742902250905862	-14.516518962357\\
-0.695558459933042	14.6112962082775\\
-0.695558459933042	-14.6112962082775\\
-0.696484014725245	14.5641842702041\\
-0.696484014725245	-14.5641842702041\\
-0.617338093097552	14.5817529954902\\
-0.617338093097552	-14.5817529954902\\
-0.618960206127836	14.5608311951882\\
-0.618960206127836	-14.5608311951882\\
-0.55564550300122	14.4891205056725\\
-0.55564550300122	-14.4891205056725\\
-0.558504711290577	14.4812000892818\\
-0.558504711290577	-14.4812000892818\\
-0.874474234445084	13.860788639203\\
-0.874474234445084	-13.860788639203\\
-0.872818572269725	13.8342028249146\\
-0.872818572269725	-13.8342028249146\\
-0.567559371797919	14.2838288581433\\
-0.567559371797919	-14.2838288581433\\
-0.940770466443778	13.0922472516143\\
-0.940770466443778	-13.0922472516143\\
-0.937855371334323	13.0927948109095\\
-0.937855371334323	-13.0927948109095\\
-0.776715954052465	14.259730312061\\
-0.776715954052465	-14.259730312061\\
-0.547777928387587	14.1808670189267\\
-0.547777928387587	-14.1808670189267\\
-0.53352592886174	14.1159535692912\\
-0.53352592886174	-14.1159535692912\\
-0.773584717446283	14.1592259584462\\
-0.773584717446283	-14.1592259584462\\
-0.656724220290326	14.1632394603046\\
-0.656724220290326	-14.1632394603046\\
-0.571462093120649	14.0304426935294\\
-0.571462093120649	-14.0304426935294\\
-0.61274710837607	14.0919800072461\\
-0.61274710837607	-14.0919800072461\\
-0.866263778193553	13.5149450608803\\
-0.866263778193553	-13.5149450608803\\
-0.865761121041697	13.492296912218\\
-0.865761121041697	-13.492296912218\\
-0.930486381446634	12.4899514230904\\
-0.930486381446634	-12.4899514230904\\
-0.719183613287522	13.9773794567475\\
-0.719183613287522	-13.9773794567475\\
-0.635477162774329	13.9787095896456\\
-0.635477162774329	-13.9787095896456\\
-0.707119498706736	13.9718339535977\\
-0.707119498706736	-13.9718339535977\\
-0.539379808962555	13.7308364140561\\
-0.539379808962555	-13.7308364140561\\
-0.542468247959441	13.7137218414712\\
-0.542468247959441	-13.7137218414712\\
-0.608677923543705	13.8860986630173\\
-0.608677923543705	-13.8860986630173\\
-0.925742123213986	12.4844261422543\\
-0.925742123213986	-12.4844261422543\\
-0.644854992219838	13.88707675877\\
-0.644854992219838	-13.88707675877\\
-0.610864137238375	13.8121289242737\\
-0.610864137238375	-13.8121289242737\\
-0.678726468013413	13.8711240300104\\
-0.678726468013413	-13.8711240300104\\
-0.838885357321123	13.3560319495272\\
-0.838885357321123	-13.3560319495272\\
-0.716345926994563	13.7712322547045\\
-0.716345926994563	-13.7712322547045\\
-0.85159940917797	13.1733500789035\\
-0.85159940917797	-13.1733500789035\\
-0.828270140132496	13.314763191069\\
-0.828270140132496	-13.314763191069\\
-0.858247386789068	13.0980266004879\\
-0.858247386789068	-13.0980266004879\\
-0.850446610663205	13.0363012805388\\
-0.850446610663205	-13.0363012805388\\
-0.660741245611382	13.7050092677477\\
-0.660741245611382	-13.7050092677477\\
-0.605758989787339	13.5841041263151\\
-0.605758989787339	-13.5841041263151\\
-0.607498132345169	13.5472136932919\\
-0.607498132345169	-13.5472136932919\\
-0.6919681693819	13.6391651933021\\
-0.6919681693819	-13.6391651933021\\
-0.801742700295683	13.2951402416261\\
-0.801742700295683	-13.2951402416261\\
-0.527526165796469	13.2518036987371\\
-0.527526165796469	-13.2518036987371\\
-0.741527690162474	13.5087102491765\\
-0.741527690162474	-13.5087102491765\\
-0.917767915705144	12.0151789497722\\
-0.917767915705144	-12.0151789497722\\
-0.837036287155029	12.9741659996415\\
-0.837036287155029	-12.9741659996415\\
-0.52920745646978	13.1961520683343\\
-0.52920745646978	-13.1961520683343\\
-0.801535851256206	13.1764476833272\\
-0.801535851256206	-13.1764476833272\\
-0.753564759863942	13.4031991423872\\
-0.753564759863942	-13.4031991423872\\
-0.673344747816716	13.5238624765131\\
-0.673344747816716	-13.5238624765131\\
-0.646364872491307	13.4831204861317\\
-0.646364872491307	-13.4831204861317\\
-0.551767647414537	13.2232785662149\\
-0.551767647414537	-13.2232785662149\\
-0.662658066205138	13.4495131501499\\
-0.662658066205138	-13.4495131501499\\
-0.637506629302923	13.3848202333704\\
-0.637506629302923	-13.3848202333704\\
-0.921291580893669	11.8067323818258\\
-0.921291580893669	-11.8067323818258\\
-0.591714770960641	13.2164167819856\\
-0.591714770960641	-13.2164167819856\\
-0.733672004933058	13.2990356278295\\
-0.733672004933058	-13.2990356278295\\
-0.695269674060848	13.3339552289\\
-0.695269674060848	-13.3339552289\\
-0.9141426069865	11.8036090626189\\
-0.9141426069865	-11.8036090626189\\
-0.616475375942031	13.1730676016419\\
-0.616475375942031	-13.1730676016419\\
-0.847789884922825	12.5554058334315\\
-0.847789884922825	-12.5554058334315\\
-0.749192945601537	13.1258334060419\\
-0.749192945601537	-13.1258334060419\\
-0.894236514236519	11.9598524164304\\
-0.894236514236519	-11.9598524164304\\
-0.726465207003895	13.1558146675416\\
-0.726465207003895	-13.1558146675416\\
-0.846843255974664	12.4567813317316\\
-0.846843255974664	-12.4567813317316\\
-0.794639671642201	12.7946638938732\\
-0.794639671642201	-12.7946638938732\\
-0.701273571870594	13.0882601507307\\
-0.701273571870594	-13.0882601507307\\
-0.701202663731318	13.0840403035624\\
-0.701202663731318	-13.0840403035624\\
-0.800167904410209	12.7005835058748\\
-0.800167904410209	-12.7005835058748\\
-0.512368581551047	12.6654310364645\\
-0.512368581551047	-12.6654310364645\\
-0.748293524367334	12.8947198615389\\
-0.748293524367334	-12.8947198615389\\
-0.517725672289385	12.6350915402634\\
-0.517725672289385	-12.6350915402634\\
-0.657332274439329	12.9185620616537\\
-0.657332274439329	-12.9185620616537\\
-0.711088507895546	12.8981679016883\\
-0.711088507895546	-12.8981679016883\\
-0.594717544362516	12.8224648260842\\
-0.594717544362516	-12.8224648260842\\
-0.758475812419373	12.7199305539488\\
-0.758475812419373	-12.7199305539488\\
-0.718432501374244	12.8030278655667\\
-0.718432501374244	-12.8030278655667\\
-0.598824503357279	12.7558011192172\\
-0.598824503357279	-12.7558011192172\\
-0.544718036233266	12.5334536772835\\
-0.544718036233266	-12.5334536772835\\
-0.579978211750757	12.6388170188848\\
-0.579978211750757	-12.6388170188848\\
-0.609436386136629	12.69798530929\\
-0.609436386136629	-12.69798530929\\
-0.64775157976959	12.7061219900294\\
-0.64775157976959	-12.7061219900294\\
-0.678813846006031	12.6559242401828\\
-0.678813846006031	-12.6559242401828\\
-0.727355214638944	12.6107056307422\\
-0.727355214638944	-12.6107056307422\\
-0.724714637916398	12.6115950872822\\
-0.724714637916398	-12.6115950872822\\
-0.839903295461025	11.9775736568475\\
-0.839903295461025	-11.9775736568475\\
-0.471798604598805	12.153253859556\\
-0.471798604598805	-12.153253859556\\
-0.913312928717403	11.0782845794329\\
-0.913312928717403	-11.0782845794329\\
-0.619909760297505	12.5060987365225\\
-0.619909760297505	-12.5060987365225\\
-0.741724835490486	12.4247131357832\\
-0.741724835490486	-12.4247131357832\\
-0.839724650353852	11.8469971667156\\
-0.839724650353852	-11.8469971667156\\
-0.499884683215208	12.1494605508305\\
-0.499884683215208	-12.1494605508305\\
-0.79069379210517	12.1518473241182\\
-0.79069379210517	-12.1518473241182\\
-0.800620017809889	12.0950489200151\\
-0.800620017809889	-12.0950489200151\\
-0.642684435164204	12.4107743033783\\
-0.642684435164204	-12.4107743033783\\
-0.903442617618413	11.0829342624772\\
-0.903442617618413	-11.0829342624772\\
-0.500306562453381	12.0691974931064\\
-0.500306562453381	-12.0691974931064\\
-0.581165863922735	12.2190846012838\\
-0.581165863922735	-12.2190846012838\\
-0.579721185220951	12.2072543627701\\
-0.579721185220951	-12.2072543627701\\
-0.530792228379727	11.9275105102404\\
-0.530792228379727	-11.9275105102404\\
-0.530911383087269	11.8873592943713\\
-0.530911383087269	-11.8873592943713\\
-0.613233286266684	12.1578935916899\\
-0.613233286266684	-12.1578935916899\\
-0.615447519598273	12.1468573419014\\
-0.615447519598273	-12.1468573419014\\
-0.906231783249582	10.3281303012252\\
-0.906231783249582	-10.3281303012252\\
-0.726607806672606	12.1274263469537\\
-0.726607806672606	-12.1274263469537\\
-0.818408094591877	11.5152945623121\\
-0.818408094591877	-11.5152945623121\\
-0.669974991941659	12.1473188074046\\
-0.669974991941659	-12.1473188074046\\
-0.490678991371246	11.5987047789492\\
-0.490678991371246	-11.5987047789492\\
-0.832691662360117	11.2966169989065\\
-0.832691662360117	-11.2966169989065\\
-0.490159569301651	11.5499916186251\\
-0.490159569301651	-11.5499916186251\\
-0.596166707823595	11.9229574113988\\
-0.596166707823595	-11.9229574113988\\
-0.705197601759441	12.0513690062845\\
-0.705197601759441	-12.0513690062845\\
-0.703207039239695	12.0209701562402\\
-0.703207039239695	-12.0209701562402\\
-0.740208802316579	11.9025323863737\\
-0.740208802316579	-11.9025323863737\\
-0.831239125778127	11.2070876734636\\
-0.831239125778127	-11.2070876734636\\
-0.893380545404121	10.3368223658763\\
-0.893380545404121	-10.3368223658763\\
-0.726759585749957	11.8749994532026\\
-0.726759585749957	-11.8749994532026\\
-0.793921708658957	11.4959335830166\\
-0.793921708658957	-11.4959335830166\\
-0.71551756615373	11.8723207269493\\
-0.71551756615373	-11.8723207269493\\
-0.784789594544483	11.519750439043\\
-0.784789594544483	-11.519750439043\\
-0.798158730664308	11.3658301023396\\
-0.798158730664308	-11.3658301023396\\
-0.592318801382354	11.7368840135288\\
-0.592318801382354	-11.7368840135288\\
-0.664273659424162	11.8431677165753\\
-0.664273659424162	-11.8431677165753\\
-0.660465619573346	11.8182654035973\\
-0.660465619573346	-11.8182654035973\\
-0.639409923724305	11.7735229112832\\
-0.639409923724305	-11.7735229112832\\
-1.09525006885069	0\\
-0.601523735046068	11.6272704308339\\
-0.601523735046068	-11.6272704308339\\
-0.701953209764763	11.6861532133272\\
-0.701953209764763	-11.6861532133272\\
-0.510799529181321	11.2523151479825\\
-0.510799529181321	-11.2523151479825\\
-0.649455554515092	11.6103238632008\\
-0.649455554515092	-11.6103238632008\\
-0.701831936210252	11.6121668788312\\
-0.701831936210252	-11.6121668788312\\
-0.712101606384894	11.5550256483018\\
-0.712101606384894	-11.5550256483018\\
-0.775413573091646	11.21214010738\\
-0.775413573091646	-11.21214010738\\
-0.698382681466796	11.5238664510216\\
-0.698382681466796	-11.5238664510216\\
-0.582084940181984	11.3992147395604\\
-0.582084940181984	-11.3992147395604\\
-0.58487781761635	11.3889944847738\\
-0.58487781761635	-11.3889944847738\\
-0.608834641423496	11.4486405031376\\
-0.608834641423496	-11.4486405031376\\
-0.710051841188159	11.4678602191992\\
-0.710051841188159	-11.4678602191992\\
-0.478882650406147	10.9823126724231\\
-0.478882650406147	-10.9823126724231\\
-0.482607039677474	10.9627692667966\\
-0.482607039677474	-10.9627692667966\\
-0.827715001176393	10.6882871957126\\
-0.827715001176393	-10.6882871957126\\
-0.663851365432864	11.3996499824585\\
-0.663851365432864	-11.3996499824585\\
-0.741167775421799	11.2249094389112\\
-0.741167775421799	-11.2249094389112\\
-0.899563580449183	9.5632793098547\\
-0.899563580449183	-9.5632793098547\\
-0.774735143143231	10.9821087353636\\
-0.774735143143231	-10.9821087353636\\
-1.08764534071798	0\\
-0.820169560372553	10.5653209086914\\
-0.820169560372553	-10.5653209086914\\
-0.784006551982669	10.8469484327293\\
-0.784006551982669	-10.8469484327293\\
-0.687807459129633	11.1976714459186\\
-0.687807459129633	-11.1976714459186\\
-0.620976158479825	11.1560341253123\\
-0.620976158479825	-11.1560341253123\\
-0.708718229582092	11.1212990934284\\
-0.708718229582092	-11.1212990934284\\
-0.597557239917862	11.0261921417916\\
-0.597557239917862	-11.0261921417916\\
-0.737618742160828	10.9839202961306\\
-0.737618742160828	-10.9839202961306\\
-0.888979666583924	9.49314535669486\\
-0.888979666583924	-9.49314535669486\\
-0.884370424250538	9.55911055426734\\
-0.884370424250538	-9.55911055426734\\
-0.478231393199681	10.5838116617376\\
-0.478231393199681	-10.5838116617376\\
-0.774906160967027	10.6726465426552\\
-0.774906160967027	-10.6726465426552\\
-0.711055701107357	10.9946869640321\\
-0.711055701107357	-10.9946869640321\\
-0.72115104586372	10.933025921592\\
-0.72115104586372	-10.933025921592\\
-0.659208787957429	11.0133687296841\\
-0.659208787957429	-11.0133687296841\\
-0.699409292485253	10.9675442774153\\
-0.699409292485253	-10.9675442774153\\
-0.671048190819778	10.9815286614469\\
-0.671048190819778	-10.9815286614469\\
-0.482336708842032	10.4550119929904\\
-0.482336708842032	-10.4550119929904\\
-0.592212203944052	10.7982677377786\\
-0.592212203944052	-10.7982677377786\\
-0.534454075077488	10.5556697488447\\
-0.534454075077488	-10.5556697488447\\
-0.486567667704334	10.3755685754776\\
-0.486567667704334	-10.3755685754776\\
-0.641151323075632	10.776795556037\\
-0.641151323075632	-10.776795556037\\
-0.619819728664955	10.7054673608804\\
-0.619819728664955	-10.7054673608804\\
-0.819984488887755	10.0124065698143\\
-0.819984488887755	-10.0124065698143\\
-0.779032454099897	10.3337105461921\\
-0.779032454099897	-10.3337105461921\\
-0.579089211370229	10.5589350266343\\
-0.579089211370229	-10.5589350266343\\
-0.601429644371273	10.6091303393286\\
-0.601429644371273	-10.6091303393286\\
-0.661816814350198	10.6778747077686\\
-0.661816814350198	-10.6778747077686\\
-0.719954855124636	10.6169499495641\\
-0.719954855124636	-10.6169499495641\\
-0.711118855454946	10.6014685087827\\
-0.711118855454946	-10.6014685087827\\
-0.691004992211786	10.607773606017\\
-0.691004992211786	-10.607773606017\\
-0.706902848352703	10.5896673586337\\
-0.706902848352703	-10.5896673586337\\
-0.618488951505359	10.5321043508559\\
-0.618488951505359	-10.5321043508559\\
-0.430791955531072	10.0048594454057\\
-0.430791955531072	-10.0048594454057\\
-0.437909200311628	10.0205670671844\\
-0.437909200311628	-10.0205670671844\\
-0.810744795988982	9.93444137652165\\
-0.810744795988982	-9.93444137652165\\
-0.858004791186502	9.43514856536429\\
-0.858004791186502	-9.43514856536429\\
-0.741328035468932	10.3684747821973\\
-0.741328035468932	-10.3684747821973\\
-0.887527696660193	8.82838510707228\\
-0.887527696660193	-8.82838510707228\\
-0.762555612280565	10.1493909589853\\
-0.762555612280565	-10.1493909589853\\
-0.738685398263185	10.2609111125584\\
-0.738685398263185	-10.2609111125584\\
-0.865154103218425	9.14934999039198\\
-0.865154103218425	-9.14934999039198\\
-0.741459457090857	10.1303288428394\\
-0.741459457090857	-10.1303288428394\\
-0.632250356148129	10.2213645055257\\
-0.632250356148129	-10.2213645055257\\
-0.4137547805465	9.63460806355728\\
-0.4137547805465	-9.63460806355728\\
-0.583518484994481	10.0872639254607\\
-0.583518484994481	-10.0872639254607\\
-0.693748495701704	10.1823192853387\\
-0.693748495701704	-10.1823192853387\\
-0.77893974308947	9.79563558962305\\
-0.77893974308947	-9.79563558962305\\
-0.698244963362543	10.1316070252373\\
-0.698244963362543	-10.1316070252373\\
-1.066897516717	0\\
-0.773914221937248	9.77122265709938\\
-0.773914221937248	-9.77122265709938\\
-0.653467588749763	10.0893338659124\\
-0.653467588749763	-10.0893338659124\\
-0.616909111220063	10.0533349214347\\
-0.616909111220063	-10.0533349214347\\
-0.474597853430154	9.71529749595081\\
-0.474597853430154	-9.71529749595081\\
-0.445163715420658	9.61003058824369\\
-0.445163715420658	-9.61003058824369\\
-0.711046967270004	9.95475657845135\\
-0.711046967270004	-9.95475657845135\\
-0.73491781004367	9.87284277148178\\
-0.73491781004367	-9.87284277148178\\
-0.636287973088124	10.0112721815774\\
-0.636287973088124	-10.0112721815774\\
-0.798595947974044	9.4734367314859\\
-0.798595947974044	-9.4734367314859\\
-0.516928809668161	9.71310196520278\\
-0.516928809668161	-9.71310196520278\\
-0.418149388756496	9.41920449313688\\
-0.418149388756496	-9.41920449313688\\
-0.639815915887562	9.88759526609502\\
-0.639815915887562	-9.88759526609502\\
-0.413008142792465	9.34261241134703\\
-0.413008142792465	-9.34261241134703\\
-0.555026896722707	9.72843645095829\\
-0.555026896722707	-9.72843645095829\\
-0.896493961321588	8.09680033826821\\
-0.896493961321588	-8.09680033826821\\
-0.758140874888718	9.53460857127545\\
-0.758140874888718	-9.53460857127545\\
-0.814672173148642	9.12882833146312\\
-0.814672173148642	-9.12882833146312\\
-0.818262671018473	9.10441716700169\\
-0.818262671018473	-9.10441716700169\\
-0.576530269319897	9.62659781069407\\
-0.576530269319897	-9.62659781069407\\
-0.886197083188184	8.16923613208183\\
-0.886197083188184	-8.16923613208183\\
-1.05167820169881	0\\
-0.455100098937176	9.05921878704157\\
-0.455100098937176	-9.05921878704157\\
-0.770083701058632	9.19779700305188\\
-0.770083701058632	-9.19779700305188\\
-0.725166645802183	9.45090126994698\\
-0.725166645802183	-9.45090126994698\\
-0.761212003666744	9.22682813005931\\
-0.761212003666744	-9.22682813005931\\
-0.648556632671486	9.57602395812798\\
-0.648556632671486	-9.57602395812798\\
-0.628932339616271	9.56755311246076\\
-0.628932339616271	-9.56755311246076\\
-0.62465076507424	9.54453148791968\\
-0.62465076507424	-9.54453148791968\\
-0.693761815198808	9.47960571223831\\
-0.693761815198808	-9.47960571223831\\
-0.650797864045051	9.51195098807665\\
-0.650797864045051	-9.51195098807665\\
-0.593982823811314	9.43022460695567\\
-0.593982823811314	-9.43022460695567\\
-0.688187574949827	9.41542562002892\\
-0.688187574949827	-9.41542562002892\\
-0.533540139078744	9.16649082165544\\
-0.533540139078744	-9.16649082165544\\
-0.504932392699054	9.02849660522415\\
-0.504932392699054	-9.02849660522415\\
-0.410747385664472	8.65293376178496\\
-0.410747385664472	-8.65293376178496\\
-0.413583174790796	8.63636498954289\\
-0.413583174790796	-8.63636498954289\\
-0.557073836165313	9.17578394457185\\
-0.557073836165313	-9.17578394457185\\
-0.671645137533162	9.34874869445646\\
-0.671645137533162	-9.34874869445646\\
-0.716284915373085	9.23055870077514\\
-0.716284915373085	-9.23055870077514\\
-0.611410817282811	9.29711693033101\\
-0.611410817282811	-9.29711693033101\\
-0.753287861991568	9.04336521170712\\
-0.753287861991568	-9.04336521170712\\
-0.604262440746599	9.23427260522413\\
-0.604262440746599	-9.23427260522413\\
-0.723974570582169	9.14181061100853\\
-0.723974570582169	-9.14181061100853\\
-0.763074553907009	8.94672812931786\\
-0.763074553907009	-8.94672812931786\\
-0.886982325850785	7.25594838794469\\
-0.886982325850785	-7.25594838794469\\
-0.759741427187464	8.90891061967798\\
-0.759741427187464	-8.90891061967798\\
-1.03016913540964	0\\
-0.649948254734339	9.11974589298375\\
-0.649948254734339	-9.11974589298375\\
-0.597906666010993	9.00847314031223\\
-0.597906666010993	-9.00847314031223\\
-0.799279718256901	8.34606853577278\\
-0.799279718256901	-8.34606853577278\\
-0.656092727328681	9.04204939761395\\
-0.656092727328681	-9.04204939761395\\
-0.663595686463759	9.0274404853282\\
-0.663595686463759	-9.0274404853282\\
-0.713833095488686	8.89065965095856\\
-0.713833095488686	-8.89065965095856\\
-0.400613162585561	8.26974829337135\\
-0.400613162585561	-8.26974829337135\\
-0.575216126036271	8.8730037637392\\
-0.575216126036271	-8.8730037637392\\
-0.624217294850522	8.93898860055581\\
-0.624217294850522	-8.93898860055581\\
-0.872590434490393	7.2291748029559\\
-0.872590434490393	-7.2291748029559\\
-0.814743593947514	8.06265310110411\\
-0.814743593947514	-8.06265310110411\\
-0.75751467269939	8.57529206971808\\
-0.75751467269939	-8.57529206971808\\
-0.413183077092545	8.18256021223072\\
-0.413183077092545	-8.18256021223072\\
-0.646154929939136	8.81621491063357\\
-0.646154929939136	-8.81621491063357\\
-0.660277663458413	8.81445204781947\\
-0.660277663458413	-8.81445204781947\\
-0.577854882111277	8.66807944525777\\
-0.577854882111277	-8.66807944525777\\
-0.425738464678576	8.11873316363063\\
-0.425738464678576	-8.11873316363063\\
-0.604919731006049	8.67419193824663\\
-0.604919731006049	-8.67419193824663\\
-0.722328195704069	8.5759121866787\\
-0.722328195704069	-8.5759121866787\\
-0.753167158726004	8.42754490935601\\
-0.753167158726004	-8.42754490935601\\
-0.667271307254635	8.65202197027177\\
-0.667271307254635	-8.65202197027177\\
-0.802553132246911	7.9524132596506\\
-0.802553132246911	-7.9524132596506\\
-0.748140704303731	8.3908123585774\\
-0.748140704303731	-8.3908123585774\\
-0.864760677944108	7.07247323530768\\
-0.864760677944108	-7.07247323530768\\
-0.669765119073325	8.5590171850749\\
-0.669765119073325	-8.5590171850749\\
-0.637190674215306	8.55789577491219\\
-0.637190674215306	-8.55789577491219\\
-0.466615680364264	8.14674573168849\\
-0.466615680364264	-8.14674573168849\\
-0.529631486247713	8.34090957616704\\
-0.529631486247713	-8.34090957616704\\
-0.558794921821631	8.41577349930634\\
-0.558794921821631	-8.41577349930634\\
-0.557898320004365	8.40213004814214\\
-0.557898320004365	-8.40213004814214\\
-0.736399439289406	8.32974259940471\\
-0.736399439289406	-8.32974259940471\\
-0.734923322912026	8.32073210019906\\
-0.734923322912026	-8.32073210019906\\
-0.360045355919724	7.66440283764981\\
-0.360045355919724	-7.66440283764981\\
-0.684660564759553	8.36389642856636\\
-0.684660564759553	-8.36389642856636\\
-0.376924305670599	7.63089244031131\\
-0.376924305670599	-7.63089244031131\\
-0.583280068722643	8.27520976655678\\
-0.583280068722643	-8.27520976655678\\
-0.624919685790745	8.32050703716426\\
-0.624919685790745	-8.32050703716426\\
-0.877650978543184	6.54141933018576\\
-0.877650978543184	-6.54141933018576\\
-0.752407406230877	8.02438201308792\\
-0.752407406230877	-8.02438201308792\\
-0.510205850954635	7.99377524369615\\
-0.510205850954635	-7.99377524369615\\
-1.008859514391	0\\
-0.809865738326161	7.35775799814116\\
-0.809865738326161	-7.35775799814116\\
-0.861842725037158	6.35434319219873\\
-0.861842725037158	-6.35434319219873\\
-0.413963080647845	7.46768300322401\\
-0.413963080647845	-7.46768300322401\\
-0.520913640839564	7.86601989487511\\
-0.520913640839564	-7.86601989487511\\
-0.349560966930541	7.15801026027781\\
-0.349560966930541	-7.15801026027781\\
-0.353872530008504	7.15217121093921\\
-0.353872530008504	-7.15217121093921\\
-0.593706989074296	8.09999678273201\\
-0.593706989074296	-8.09999678273201\\
-0.646313725412805	8.1266761961539\\
-0.646313725412805	-8.1266761961539\\
-0.706607478006086	8.07814455024331\\
-0.706607478006086	-8.07814455024331\\
-0.603897071666478	8.06806316203593\\
-0.603897071666478	-8.06806316203593\\
-0.699228803071669	8.05835855023453\\
-0.699228803071669	-8.05835855023453\\
-0.726321266907405	7.95030345335307\\
-0.726321266907405	-7.95030345335307\\
-0.729732460875555	7.93256100970404\\
-0.729732460875555	-7.93256100970404\\
-0.873403280243533	5.92716155159841\\
-0.873403280243533	-5.92716155159841\\
-0.825833159320756	6.88548177047481\\
-0.825833159320756	-6.88548177047481\\
-0.799553382659437	7.27296267154973\\
-0.799553382659437	-7.27296267154973\\
-0.448437794652284	7.42994558325615\\
-0.448437794652284	-7.42994558325615\\
-0.341853684760273	6.96119582300824\\
-0.341853684760273	-6.96119582300824\\
-0.707302371720993	7.93837122984551\\
-0.707302371720993	-7.93837122984551\\
-0.667016480169159	7.97958447535664\\
-0.667016480169159	-7.97958447535664\\
-0.370731632477195	7.01082094293896\\
-0.370731632477195	-7.01082094293896\\
-0.686680839677481	7.92136960173638\\
-0.686680839677481	-7.92136960173638\\
-0.558171993061736	7.77188795885528\\
-0.558171993061736	-7.77188795885528\\
-0.579279994558835	7.83201337231853\\
-0.579279994558835	-7.83201337231853\\
-0.656258563783957	7.89204913882464\\
-0.656258563783957	-7.89204913882464\\
-0.538037689034551	7.63725379196795\\
-0.538037689034551	-7.63725379196795\\
-0.740853537940643	7.68339001789935\\
-0.740853537940643	-7.68339001789935\\
-0.732821770913933	7.69507900752262\\
-0.732821770913933	-7.69507900752262\\
-0.761076584083868	7.52651200628901\\
-0.761076584083868	-7.52651200628901\\
-0.759698531938602	7.52105059828899\\
-0.759698531938602	-7.52105059828899\\
-0.753525605940655	7.55367245018467\\
-0.753525605940655	-7.55367245018467\\
-0.752164927357809	7.54182310053392\\
-0.752164927357809	-7.54182310053392\\
-0.600040150030146	7.7208682523478\\
-0.600040150030146	-7.7208682523478\\
-0.991221682020823	0\\
-0.641630570094574	7.73668299092931\\
-0.641630570094574	-7.73668299092931\\
-0.672586406560294	7.71635267444424\\
-0.672586406560294	-7.71635267444424\\
-0.499881477218965	7.29678546274482\\
-0.499881477218965	-7.29678546274482\\
-0.674858272812164	7.67557958597451\\
-0.674858272812164	-7.67557958597451\\
-0.392085097330337	6.82663457311761\\
-0.392085097330337	-6.82663457311761\\
-0.627196610538081	7.62331407104139\\
-0.627196610538081	-7.62331407104139\\
-0.612388978608669	7.59590122323707\\
-0.612388978608669	-7.59590122323707\\
-0.739602147032518	7.42872045670266\\
-0.739602147032518	-7.42872045670266\\
-0.833335058433527	6.23887106213249\\
-0.833335058433527	-6.23887106213249\\
-0.738707602032604	7.39102190650786\\
-0.738707602032604	-7.39102190650786\\
-0.812392860379191	6.5507790758181\\
-0.812392860379191	-6.5507790758181\\
-0.87447217517025	5.24441286125031\\
-0.87447217517025	-5.24441286125031\\
-0.751233815136064	7.25127732346129\\
-0.751233815136064	-7.25127732346129\\
-0.737041141750451	7.31450474981306\\
-0.737041141750451	-7.31450474981306\\
-0.434421789398816	6.80943937884232\\
-0.434421789398816	-6.80943937884232\\
-0.795003586425609	6.67951542848372\\
-0.795003586425609	-6.67951542848372\\
-0.861021641185865	5.41198669877845\\
-0.861021641185865	-5.41198669877845\\
-0.717743938007382	7.28232338574975\\
-0.717743938007382	-7.28232338574975\\
-0.591809837007696	7.35404224121368\\
-0.591809837007696	-7.35404224121368\\
-0.66403501794828	7.38276651887047\\
-0.66403501794828	-7.38276651887047\\
-0.312589713340592	6.20857767403149\\
-0.312589713340592	-6.20857767403149\\
-0.755618719770383	7.03484221256607\\
-0.755618719770383	-7.03484221256607\\
-0.760248728484592	6.97163000074871\\
-0.760248728484592	-6.97163000074871\\
-0.545324358974951	7.14672233478697\\
-0.545324358974951	-7.14672233478697\\
-0.59998420738402	7.29365179684771\\
-0.59998420738402	-7.29365179684771\\
-0.348338204597255	6.32488414637513\\
-0.348338204597255	-6.32488414637513\\
-0.675417237607953	7.27266986174792\\
-0.675417237607953	-7.27266986174792\\
-0.471131662440911	6.79736595469342\\
-0.471131662440911	-6.79736595469342\\
-0.524596585194733	6.96242875529904\\
-0.524596585194733	-6.96242875529904\\
-0.739911489738963	6.99809364768275\\
-0.739911489738963	-6.99809364768275\\
-0.730492096757544	7.02669544240994\\
-0.730492096757544	-7.02669544240994\\
-0.64835654248077	7.18853282553787\\
-0.64835654248077	-7.18853282553787\\
-0.368899273805721	6.27965609789076\\
-0.368899273805721	-6.27965609789076\\
-0.611932390917532	7.09485725352332\\
-0.611932390917532	-7.09485725352332\\
-0.961809283060461	0\\
-0.608764656186308	7.0515705904107\\
-0.608764656186308	-7.0515705904107\\
-0.594019292184788	7.01178258400724\\
-0.594019292184788	-7.01178258400724\\
-0.602017196857652	6.9806337051037\\
-0.602017196857652	-6.9806337051037\\
-0.564022577918486	6.87236551660913\\
-0.564022577918486	-6.87236551660913\\
-0.793652706479626	6.19343779223142\\
-0.793652706479626	-6.19343779223142\\
-0.874415076454453	4.51919745069628\\
-0.874415076454453	-4.51919745069628\\
-0.74466731787142	6.65363965759273\\
-0.74466731787142	-6.65363965759273\\
-0.716243949901624	6.80195299667027\\
-0.716243949901624	-6.80195299667027\\
-0.761982302981396	6.45470492416877\\
-0.761982302981396	-6.45470492416877\\
-0.761685352802127	6.42379735340134\\
-0.761685352802127	-6.42379735340134\\
-0.713456933347193	6.75404679880875\\
-0.713456933347193	-6.75404679880875\\
-0.65685711197716	6.84876463468141\\
-0.65685711197716	-6.84876463468141\\
-0.617508469035021	6.85107896984393\\
-0.617508469035021	-6.85107896984393\\
-0.730690939432903	6.63510271299914\\
-0.730690939432903	-6.63510271299914\\
-0.95587898065101	0\\
-0.404849476798773	6.10289066986332\\
-0.404849476798773	-6.10289066986332\\
-0.770542772626416	6.19180262088885\\
-0.770542772626416	-6.19180262088885\\
-0.665763495835981	6.72148142660909\\
-0.665763495835981	-6.72148142660909\\
-0.589434476252772	6.7051846774713\\
-0.589434476252772	-6.7051846774713\\
-0.558973980438942	6.63804036854432\\
-0.558973980438942	-6.63804036854432\\
-0.53584578329204	6.54427957901341\\
-0.53584578329204	-6.54427957901341\\
-0.480468337735861	6.3320127361696\\
-0.480468337735861	-6.3320127361696\\
-0.808496751940827	5.58765833681174\\
-0.808496751940827	-5.58765833681174\\
-0.709392497343224	6.54250868420145\\
-0.709392497343224	-6.54250868420145\\
-0.726891500126556	6.46184428587184\\
-0.726891500126556	-6.46184428587184\\
-0.729003924343651	6.42330436377359\\
-0.729003924343651	-6.42330436377359\\
-0.564186665485186	6.52987279859184\\
-0.564186665485186	-6.52987279859184\\
-0.513495335290259	6.37129320940497\\
-0.513495335290259	-6.37129320940497\\
-0.279511631477451	5.43816283005138\\
-0.279511631477451	-5.43816283005138\\
-0.34960310785532	5.7166350952523\\
-0.34960310785532	-5.7166350952523\\
-0.352410347969792	5.72476760794826\\
-0.352410347969792	-5.72476760794826\\
-0.710294234909083	6.45139018511251\\
-0.710294234909083	-6.45139018511251\\
-0.856999449178101	4.65964278996515\\
-0.856999449178101	-4.65964278996515\\
-0.753701291609299	6.09609469208278\\
-0.753701291609299	-6.09609469208278\\
-0.795410936604014	5.57511517508443\\
-0.795410936604014	-5.57511517508443\\
-0.636369998491206	6.44795994692664\\
-0.636369998491206	-6.44795994692664\\
-0.606709415791676	6.41989992306292\\
-0.606709415791676	-6.41989992306292\\
-0.656628939782872	6.40478718879896\\
-0.656628939782872	-6.40478718879896\\
-0.504887926328793	6.16244792769982\\
-0.504887926328793	-6.16244792769982\\
-0.599538813457621	6.34603247576282\\
-0.599538813457621	-6.34603247576282\\
-0.531418047801757	6.20673846407959\\
-0.531418047801757	-6.20673846407959\\
-0.710082073434699	6.20007297995329\\
-0.710082073434699	-6.20007297995329\\
-0.73461757432239	6.02271816050162\\
-0.73461757432239	-6.02271816050162\\
-0.713725192811414	6.14914821828691\\
-0.713725192811414	-6.14914821828691\\
-0.525702533591779	6.12976961186434\\
-0.525702533591779	-6.12976961186434\\
-0.764699059758422	5.70190562558412\\
-0.764699059758422	-5.70190562558412\\
-0.643417398058646	6.21116316426758\\
-0.643417398058646	-6.21116316426758\\
-0.707945803658458	6.04138034706991\\
-0.707945803658458	-6.04138034706991\\
-0.583040229380215	6.18110364630292\\
-0.583040229380215	-6.18110364630292\\
-0.850365890134674	4.4287235319121\\
-0.850365890134674	-4.4287235319121\\
-0.873282983026849	3.79354455201595\\
-0.873282983026849	-3.79354455201595\\
-0.474619929249919	5.80467446679695\\
-0.474619929249919	-5.80467446679695\\
-0.528124303843137	5.97077630190284\\
-0.528124303843137	-5.97077630190284\\
-0.755715174391775	5.56453074312778\\
-0.755715174391775	-5.56453074312778\\
-0.526208598801776	5.87600802453729\\
-0.526208598801776	-5.87600802453729\\
-0.331236710090795	5.20791839904344\\
-0.331236710090795	-5.20791839904344\\
-0.660550277152676	5.96368054289908\\
-0.660550277152676	-5.96368054289908\\
-0.370393914124203	5.30608011518909\\
-0.370393914124203	-5.30608011518909\\
-0.326011511013799	5.13358602238996\\
-0.326011511013799	-5.13358602238996\\
-0.594739118264494	5.9621305783385\\
-0.594739118264494	-5.9621305783385\\
-0.585911265413393	5.93738749560058\\
-0.585911265413393	-5.93738749560058\\
-0.805915590996715	4.89651158946232\\
-0.805915590996715	-4.89651158946232\\
-0.247739809098673	4.70840735151439\\
-0.247739809098673	-4.70840735151439\\
-0.722954626185888	5.63423402279198\\
-0.722954626185888	-5.63423402279198\\
-0.797925387874604	4.92265738272145\\
-0.797925387874604	-4.92265738272145\\
-0.859218199321328	3.77561250728518\\
-0.859218199321328	-3.77561250728518\\
-0.621495517087919	5.84429757442089\\
-0.621495517087919	-5.84429757442089\\
-0.924895262031424	0\\
-0.68277376842259	5.75608475104874\\
-0.68277376842259	-5.75608475104874\\
-0.657423296745253	5.72389671986125\\
-0.657423296745253	-5.72389671986125\\
-0.687449717300906	5.65040872251799\\
-0.687449717300906	-5.65040872251799\\
-0.518823131485603	5.61182378946962\\
-0.518823131485603	-5.61182378946962\\
-0.737216281573643	5.33846486447799\\
-0.737216281573643	-5.33846486447799\\
-0.872617931641259	3.08037548213365\\
-0.872617931641259	-3.08037548213365\\
-0.509101418741956	5.51323859652907\\
-0.509101418741956	-5.51323859652907\\
-0.305662933847163	4.71949003617102\\
-0.305662933847163	-4.71949003617102\\
-0.915973069917589	0\\
-0.709882262489335	5.42042480539667\\
-0.709882262489335	-5.42042480539667\\
-0.7119357139421	5.3944929263827\\
-0.7119357139421	-5.3944929263827\\
-0.287265746420697	4.55612436442593\\
-0.287265746420697	-4.55612436442593\\
-0.512519417452651	5.42175433479123\\
-0.512519417452651	-5.42175433479123\\
-0.64495821017754	5.54820452702432\\
-0.64495821017754	-5.54820452702432\\
-0.501957495634073	5.36060174077653\\
-0.501957495634073	-5.36060174077653\\
-0.458712038154666	5.19858458760941\\
-0.458712038154666	-5.19858458760941\\
-0.577221942047672	5.49710158426608\\
-0.577221942047672	-5.49710158426608\\
-0.576011089377881	5.44972775651366\\
-0.576011089377881	-5.44972775651366\\
-0.746101020503721	5.05110759015255\\
-0.746101020503721	-5.05110759015255\\
0.534305006979755	0\\
-0.220834535780648	3.98741816408562\\
-0.220834535780648	-3.98741816408562\\
-0.314244697157773	4.46313402042804\\
-0.314244697157773	-4.46313402042804\\
-0.857274568187643	3.05431448712359\\
-0.857274568187643	-3.05431448712359\\
-0.764144424150855	4.79797031726069\\
-0.764144424150855	-4.79797031726069\\
-0.797167504360037	4.3970944441007\\
-0.797167504360037	-4.3970944441007\\
-0.874242442538174	2.40248484379038\\
-0.874242442538174	-2.40248484379038\\
-0.507965638257827	5.13072722697733\\
-0.507965638257827	-5.13072722697733\\
-0.367681371152099	4.5586660090781\\
-0.367681371152099	-4.5586660090781\\
-0.338825442685971	4.41035991219882\\
-0.338825442685971	-4.41035991219882\\
-0.618684486306565	5.29014112538239\\
-0.618684486306565	-5.29014112538239\\
-0.734387621455275	4.96567841803096\\
-0.734387621455275	-4.96567841803096\\
-0.726100253585083	4.9973337510529\\
-0.726100253585083	-4.9973337510529\\
-0.802335249521066	4.15042311156011\\
-0.802335249521066	-4.15042311156011\\
-0.899470919156154	0\\
-0.898339848487999	0\\
-0.591652634435352	5.20628002501109\\
-0.591652634435352	-5.20628002501109\\
-0.476844973033414	4.92895034692975\\
-0.476844973033414	-4.92895034692975\\
-0.475631026981739	4.91554874362316\\
-0.475631026981739	-4.91554874362316\\
-0.609140452397778	5.1930217207983\\
-0.609140452397778	-5.1930217207983\\
-0.553139724791889	5.11307376319832\\
-0.553139724791889	-5.11307376319832\\
-0.0229112674701631	2.68867487397892\\
-0.0229112674701631	-2.68867487397892\\
-0.795618076961288	4.17228386825615\\
-0.795618076961288	-4.17228386825615\\
-0.878946634868993	1.76448901146895\\
-0.878946634868993	-1.76448901146895\\
-0.892392228078216	0.504238751952022\\
-0.892392228078216	-0.504238751952022\\
0.290237327686151	0\\
-0.885000757083983	1.13124124654644\\
-0.885000757083983	-1.13124124654644\\
-0.56771200603317	5.03691821961385\\
-0.56771200603317	-5.03691821961385\\
-0.647303903879846	5.04860375170059\\
-0.647303903879846	-5.04860375170059\\
-0.519989837202011	4.87892092617052\\
-0.519989837202011	-4.87892092617052\\
-0.648490048467631	5.00145829556012\\
-0.648490048467631	-5.00145829556012\\
-0.461626197194803	4.67459746013924\\
-0.461626197194803	-4.67459746013924\\
-0.75802625073926	4.45103735413081\\
-0.75802625073926	-4.45103735413081\\
-0.723683061119538	4.73421088253169\\
-0.723683061119538	-4.73421088253169\\
-0.722550056755947	4.73263540270698\\
-0.722550056755947	-4.73263540270698\\
0.209520215384543	0\\
-0.302290416276261	3.90092990355196\\
-0.302290416276261	-3.90092990355196\\
-0.443564889651436	4.55728257096797\\
-0.443564889651436	-4.55728257096797\\
-0.445467011168706	4.54391513436018\\
-0.445467011168706	-4.54391513436018\\
-0.324654417752231	3.98894314008162\\
-0.324654417752231	-3.98894314008162\\
-0.195168995099737	3.27891238293217\\
-0.195168995099737	-3.27891238293217\\
-0.762415786580147	4.32062029985237\\
-0.762415786580147	-4.32062029985237\\
-0.849989318954141	2.36716944934747\\
-0.849989318954141	-2.36716944934747\\
-0.786747151237745	3.90103289049172\\
-0.786747151237745	-3.90103289049172\\
-0.505440524986628	4.62432327122269\\
-0.505440524986628	-4.62432327122269\\
-0.877202410739727	0.509823082984846\\
-0.877202410739727	-0.509823082984846\\
-0.879329634165382	0\\
-0.65611203176861	4.77375658680837\\
-0.65611203176861	-4.77375658680837\\
-0.572442634709709	4.76080798923069\\
-0.572442634709709	-4.76080798923069\\
-0.35548734273417	3.93849068292847\\
-0.35548734273417	-3.93849068292847\\
-0.417234122228373	4.22749170156884\\
-0.417234122228373	-4.22749170156884\\
-0.804463054124479	3.43915227031154\\
-0.804463054124479	-3.43915227031154\\
-0.723365319599141	4.45017712991657\\
-0.723365319599141	-4.45017712991657\\
-0.874986104147619	0\\
-0.863987033889767	1.11697755857762\\
-0.863987033889767	-1.11697755857762\\
-0.848600111456072	1.98325062677089\\
-0.848600111456072	-1.98325062677089\\
-0.854124373907579	1.68837532376032\\
-0.854124373907579	-1.68837532376032\\
-0.871853026021127	0\\
-0.414303790528924	4.13109615434547\\
-0.414303790528924	-4.13109615434547\\
-0.561704798125101	4.63415310468375\\
-0.561704798125101	-4.63415310468375\\
-0.693837393493068	4.52132311514867\\
-0.693837393493068	-4.52132311514867\\
-0.700763761208029	4.46470799360319\\
-0.700763761208029	-4.46470799360319\\
-0.652964855137972	4.61538962155885\\
-0.652964855137972	-4.61538962155885\\
-0.538022204790127	4.52301469393917\\
-0.538022204790127	-4.52301469393917\\
-0.800717552192396	3.27370640373994\\
-0.800717552192396	-3.27370640373994\\
-0.456460194625457	4.15777774965166\\
-0.456460194625457	-4.15777774965166\\
-0.861765057286554	0\\
-0.824480372718609	2.4789658642299\\
-0.824480372718609	-2.4789658642299\\
-0.746263853058237	4.01969614698623\\
-0.746263853058237	-4.01969614698623\\
-0.601759833815472	4.526257705503\\
-0.601759833815472	-4.526257705503\\
-0.858403169980767	0\\
-0.851400854756054	0.888341992760909\\
-0.851400854756054	-0.888341992760909\\
-0.383985782594982	3.77370030035644\\
-0.383985782594982	-3.77370030035644\\
-0.393489176805571	3.81327734546832\\
-0.393489176805571	-3.81327734546832\\
0.0139564045263852	0\\
-0.833087667104002	1.93089093997565\\
-0.833087667104002	-1.93089093997565\\
-0.291334464156822	3.22314767066926\\
-0.291334464156822	-3.22314767066926\\
-0.334732570533645	3.44610228430512\\
-0.334732570533645	-3.44610228430512\\
-0.331564084256451	3.4026563591976\\
-0.331564084256451	-3.4026563591976\\
-0.807506260333117	2.77812424719416\\
-0.807506260333117	-2.77812424719416\\
-0.809559946658513	2.66711720796318\\
-0.809559946658513	-2.66711720796318\\
-0.498267433778359	4.18624257271446\\
-0.498267433778359	-4.18624257271446\\
-0.197613635923673	2.47918225656029\\
-0.197613635923673	-2.47918225656029\\
-0.795256377104448	2.98232685393133\\
-0.795256377104448	-2.98232685393133\\
-0.494050149418986	4.10789833859525\\
-0.494050149418986	-4.10789833859525\\
-0.752544969478762	3.74104444631513\\
-0.752544969478762	-3.74104444631513\\
-0.728546156718792	3.97797097399117\\
-0.728546156718792	-3.97797097399117\\
-0.600172366426396	4.34600307599969\\
-0.600172366426396	-4.34600307599969\\
-0.314128843959522	3.15153022706239\\
-0.314128843959522	-3.15153022706239\\
-0.0462953050373991	0\\
-0.307944036296417	3.03990605726079\\
-0.307944036296417	-3.03990605726079\\
-0.259872527468633	2.75194175358989\\
-0.259872527468633	-2.75194175358989\\
-0.266232146957108	2.75582523113899\\
-0.266232146957108	-2.75582523113899\\
-0.353547615040859	3.30583015736473\\
-0.353547615040859	-3.30583015736473\\
-0.430478203946558	3.72644443521214\\
-0.430478203946558	-3.72644443521214\\
-0.661375467587591	4.2560910940586\\
-0.661375467587591	-4.2560910940586\\
-0.659492367120495	4.25562489503526\\
-0.659492367120495	-4.25562489503526\\
-0.649099651455315	4.24589932439893\\
-0.649099651455315	-4.24589932439893\\
-0.835690186203654	1.08364376687801\\
-0.835690186203654	-1.08364376687801\\
-0.374432016058332	3.32235715086626\\
-0.374432016058332	-3.32235715086626\\
-0.843947680265789	0\\
-0.23984073816365	2.377640317302\\
-0.23984073816365	-2.377640317302\\
-0.730190947643008	3.79192205220248\\
-0.730190947643008	-3.79192205220248\\
-0.559438249175612	4.12249304216212\\
-0.559438249175612	-4.12249304216212\\
-0.570946170310153	4.13505125437946\\
-0.570946170310153	-4.13505125437946\\
-0.78850166864432	2.75583747471911\\
-0.78850166864432	-2.75583747471911\\
-0.810450603747049	1.97117105558305\\
-0.810450603747049	-1.97117105558305\\
-0.76261469940303	3.30885616715056\\
-0.76261469940303	-3.30885616715056\\
-0.782552567548281	2.84792323721525\\
-0.782552567548281	-2.84792323721525\\
-0.800580829584072	2.27322080981596\\
-0.800580829584072	-2.27322080981596\\
-0.517619672256162	3.94910173044797\\
-0.517619672256162	-3.94910173044797\\
-0.822349618814451	1.16244679442741\\
-0.822349618814451	-1.16244679442741\\
-0.739422553423897	3.59763155082763\\
-0.739422553423897	-3.59763155082763\\
-0.761496493335376	3.21642332889768\\
-0.761496493335376	-3.21642332889768\\
-0.738370898292475	3.57122884509551\\
-0.738370898292475	-3.57122884509551\\
-0.826882412836759	0.599418964936068\\
-0.826882412836759	-0.599418964936068\\
-0.832910801674143	0\\
-0.211554318311627	2.00218566455309\\
-0.211554318311627	-2.00218566455309\\
-0.810257495822594	1.53951728585632\\
-0.810257495822594	-1.53951728585632\\
-0.720213478510651	3.70879764363434\\
-0.720213478510651	-3.70879764363434\\
-0.268084412591727	2.367355586805\\
-0.268084412591727	-2.367355586805\\
-0.609840064834222	4.05646313814425\\
-0.609840064834222	-4.05646313814425\\
-0.187337929317581	1.5356177716047\\
-0.187337929317581	-1.5356177716047\\
-0.264611025425093	2.2512438933837\\
-0.264611025425093	-2.2512438933837\\
-0.492644420417756	3.69453384144471\\
-0.492644420417756	-3.69453384144471\\
-0.204509919538788	1.6677973563918\\
-0.204509919538788	-1.6677973563918\\
-0.246671632280677	1.95343621179175\\
-0.246671632280677	-1.95343621179175\\
-0.228538952764419	1.77431270225741\\
-0.228538952764419	-1.77431270225741\\
-0.183673629597407	1.02520382653642\\
-0.183673629597407	-1.02520382653642\\
-0.190885951284998	1.12485663951532\\
-0.190885951284998	-1.12485663951532\\
-0.172543553015339	0.806836006910084\\
-0.172543553015339	-0.806836006910084\\
-0.625021386539722	4.02137972974361\\
-0.625021386539722	-4.02137972974361\\
-0.714155601265681	3.68397577683923\\
-0.714155601265681	-3.68397577683923\\
-0.743350376987407	3.33065703556881\\
-0.743350376987407	-3.33065703556881\\
-0.42843689144936	3.28016757864029\\
-0.42843689144936	-3.28016757864029\\
-0.338872942487389	2.65386470625523\\
-0.338872942487389	-2.65386470625523\\
-0.707591656937926	3.69537732550619\\
-0.707591656937926	-3.69537732550619\\
-0.806203814588961	1.40253583747317\\
-0.806203814588961	-1.40253583747317\\
-0.32518422485422	2.45461236665996\\
-0.32518422485422	-2.45461236665996\\
-0.358648372123012	2.69934795034849\\
-0.358648372123012	-2.69934795034849\\
-0.186574732824686	0.625410225454939\\
-0.186574732824686	-0.625410225454939\\
-0.816043250385214	0.374895880599863\\
-0.816043250385214	-0.374895880599863\\
-0.823075509822053	0\\
-0.821072581978206	0\\
-0.820799786641578	0\\
-0.491260620894114	3.53210143505467\\
-0.491260620894114	-3.53210143505467\\
-0.621490182215064	3.90777546122727\\
-0.621490182215064	-3.90777546122727\\
-0.259234186571797	1.65393612286974\\
-0.259234186571797	-1.65393612286974\\
-0.693244230475973	3.70382488408279\\
-0.693244230475973	-3.70382488408279\\
-0.589896389395068	3.86423705880502\\
-0.589896389395068	-3.86423705880502\\
-0.185981379753353	0\\
-0.323892981458834	2.25072926751078\\
-0.323892981458834	-2.25072926751078\\
-0.815582498757963	0\\
-0.77904202975584	2.16252196808851\\
-0.77904202975584	-2.16252196808851\\
-0.314952288324456	2.07045704963437\\
-0.314952288324456	-2.07045704963437\\
-0.758428442079198	2.67095490482454\\
-0.758428442079198	-2.67095490482454\\
-0.757185777534743	2.69766087754849\\
-0.757185777534743	-2.69766087754849\\
-0.716531462556002	3.36936559702911\\
-0.716531462556002	-3.36936559702911\\
-0.669536610734638	3.69110401559287\\
-0.669536610734638	-3.69110401559287\\
-0.738637429578956	3.01057133026035\\
-0.738637429578956	-3.01057133026035\\
-0.731789234630577	3.12734380886122\\
-0.731789234630577	-3.12734380886122\\
-0.689743132494375	3.56598607822543\\
-0.689743132494375	-3.56598607822543\\
-0.728259338854558	3.12827417183286\\
-0.728259338854558	-3.12827417183286\\
-0.740631540808654	2.86994513229188\\
-0.740631540808654	-2.86994513229188\\
-0.57775215318842	3.73523528487432\\
-0.57775215318842	-3.73523528487432\\
-0.807490295346221	0\\
-0.763959675260654	2.29375633790271\\
-0.763959675260654	-2.29375633790271\\
-0.686150028741568	3.53091144826548\\
-0.686150028741568	-3.53091144826548\\
-0.805671068602608	0\\
-0.803777457420135	0\\
-0.783426920074886	1.57293482439805\\
-0.783426920074886	-1.57293482439805\\
-0.777157167046089	1.80765523819346\\
-0.777157167046089	-1.80765523819346\\
-0.587299340734683	3.71526445888556\\
-0.587299340734683	-3.71526445888556\\
-0.697116366046229	3.3752125885478\\
-0.697116366046229	-3.3752125885478\\
-0.699811887184934	3.31724661485922\\
-0.699811887184934	-3.31724661485922\\
-0.275741587157885	1.5314231778861\\
-0.275741587157885	-1.5314231778861\\
-0.218888734788562	0.394088452050773\\
-0.218888734788562	-0.394088452050773\\
-0.221156325324972	0.244201065232653\\
-0.221156325324972	-0.244201065232653\\
-0.737496610761552	2.68461858212673\\
-0.737496610761552	-2.68461858212673\\
-0.582841638609662	3.64030947453731\\
-0.582841638609662	-3.64030947453731\\
-0.643389073345886	3.59974900069591\\
-0.643389073345886	-3.59974900069591\\
-0.556271114148349	3.56731978314928\\
-0.556271114148349	-3.56731978314928\\
-0.427520036721231	2.82812226306081\\
-0.427520036721231	-2.82812226306081\\
-0.294916280617432	1.48814061887978\\
-0.294916280617432	-1.48814061887978\\
-0.251157899758857	0.444181040763783\\
-0.251157899758857	-0.444181040763783\\
-0.247181088007522	0.111542240571662\\
-0.247181088007522	-0.111542240571662\\
-0.788409954868256	0.559490633033152\\
-0.788409954868256	-0.559490633033152\\
-0.561886038049453	3.49161853732463\\
-0.561886038049453	-3.49161853732463\\
-0.670820264743182	3.3948224762366\\
-0.670820264743182	-3.3948224762366\\
-0.662293172806743	3.42294631000292\\
-0.662293172806743	-3.42294631000292\\
-0.648287163209587	3.46153212467206\\
-0.648287163209587	-3.46153212467206\\
-0.596601904171229	3.47688913640323\\
-0.596601904171229	-3.47688913640323\\
-0.553169137629429	3.4126931559393\\
-0.553169137629429	-3.4126931559393\\
-0.294171716133574	1.18508498117067\\
-0.294171716133574	-1.18508498117067\\
-0.737920868159392	2.38547516096605\\
-0.737920868159392	-2.38547516096605\\
-0.673963588196243	3.2511146558437\\
-0.673963588196243	-3.2511146558437\\
-0.674675128329652	3.21801529596752\\
-0.674675128329652	-3.21801529596752\\
-0.496674816275184	3.09457773224443\\
-0.496674816275184	-3.09457773224443\\
-0.649696881752083	3.33009836666767\\
-0.649696881752083	-3.33009836666767\\
-0.738656224982375	2.23510459260249\\
-0.738656224982375	-2.23510459260249\\
-0.66064352944694	3.22898809377526\\
-0.66064352944694	-3.22898809377526\\
-0.636447923171495	3.32240044846861\\
-0.636447923171495	-3.32240044846861\\
-0.292090578962368	0.913022952184482\\
-0.292090578962368	-0.913022952184482\\
-0.551575841083085	3.27450543675609\\
-0.551575841083085	-3.27450543675609\\
-0.543835998724778	3.23339928495001\\
-0.543835998724778	-3.23339928495001\\
-0.479347369290374	2.88733806612541\\
-0.479347369290374	-2.88733806612541\\
-0.752158614542884	1.84345125483941\\
-0.752158614542884	-1.84345125483941\\
-0.36426814893721	1.87615432497466\\
-0.36426814893721	-1.87615432497466\\
-0.359953664277572	1.79064311378766\\
-0.359953664277572	-1.79064311378766\\
-0.7007534445218	2.72858085757979\\
-0.7007534445218	-2.72858085757979\\
-0.465760143912897	2.72378326458613\\
-0.465760143912897	-2.72378326458613\\
-0.57205458875265	3.20669807516776\\
-0.57205458875265	-3.20669807516776\\
-0.660037439764996	3.03764377224471\\
-0.660037439764996	-3.03764377224471\\
-0.626885772180918	3.19067705044152\\
-0.626885772180918	-3.19067705044152\\
-0.624397906778657	3.18664218160421\\
-0.624397906778657	-3.18664218160421\\
-0.328718080464251	1.20476067790126\\
-0.328718080464251	-1.20476067790126\\
-0.425858631383171	2.28556678237808\\
-0.425858631383171	-2.28556678237808\\
-0.310517990826572	0.785996019664727\\
-0.310517990826572	-0.785996019664727\\
-0.549645941495717	3.10459126775909\\
-0.549645941495717	-3.10459126775909\\
-0.541495021923353	3.04171617162832\\
-0.541495021923353	-3.04171617162832\\
-0.544832681176973	3.05728253697481\\
-0.544832681176973	-3.05728253697481\\
-0.60360304841937	3.12186795868468\\
-0.60360304841937	-3.12186795868468\\
-0.753577840242514	1.57854797637837\\
-0.753577840242514	-1.57854797637837\\
-0.757755839428533	1.37892134345069\\
-0.757755839428533	-1.37892134345069\\
-0.301511222432003	0\\
-0.319818096274974	0.680930521699399\\
-0.319818096274974	-0.680930521699399\\
-0.652096015133672	2.94313307174482\\
-0.652096015133672	-2.94313307174482\\
-0.682510028864087	2.69175556443189\\
-0.682510028864087	-2.69175556443189\\
-0.581237461401657	3.05158965897432\\
-0.581237461401657	-3.05158965897432\\
-0.765924921584525	0.770894621936389\\
-0.765924921584525	-0.770894621936389\\
-0.707907382933013	2.27950853070939\\
-0.707907382933013	-2.27950853070939\\
-0.535300675042613	2.88390635444463\\
-0.535300675042613	-2.88390635444463\\
-0.354074824150009	1.12003877256647\\
-0.354074824150009	-1.12003877256647\\
-0.750128940374677	1.23151293376208\\
-0.750128940374677	-1.23151293376208\\
-0.7407316914417	1.49392654765373\\
-0.7407316914417	-1.49392654765373\\
-0.642652032544979	2.83723172926904\\
-0.642652032544979	-2.83723172926904\\
-0.377443635068381	1.32799046034014\\
-0.377443635068381	-1.32799046034014\\
-0.547869814406401	2.82000047416261\\
-0.547869814406401	-2.82000047416261\\
-0.600386634374601	2.87249334283054\\
-0.600386634374601	-2.87249334283054\\
-0.490683949908167	2.51409546698966\\
-0.490683949908167	-2.51409546698966\\
-0.491182536994311	2.50230193592233\\
-0.491182536994311	-2.50230193592233\\
-0.337284578191335	0.194131654184283\\
-0.337284578191335	-0.194131654184283\\
-0.708676896221485	2.01159018613815\\
-0.708676896221485	-2.01159018613815\\
-0.760649724426214	0\\
-0.53536054693201	2.68497590560056\\
-0.53536054693201	-2.68497590560056\\
-0.345696630748213	0\\
-0.359311487474679	0.491772163679451\\
-0.359311487474679	-0.491772163679451\\
-0.657358092321834	2.55549071023602\\
-0.657358092321834	-2.55549071023602\\
-0.641893998861532	2.6353774864114\\
-0.641893998861532	-2.6353774864114\\
-0.635532108985067	2.62483194976182\\
-0.635532108985067	-2.62483194976182\\
-0.750267696451732	0.686481844403876\\
-0.750267696451732	-0.686481844403876\\
-0.750762430495324	0.172337487665066\\
-0.750762430495324	-0.172337487665066\\
-0.423346932149249	1.6535537629615\\
-0.423346932149249	-1.6535537629615\\
-0.59089881797447	2.6998544166558\\
-0.59089881797447	-2.6998544166558\\
-0.668391201443875	2.23495146932692\\
-0.668391201443875	-2.23495146932692\\
-0.481630938695069	2.12803398078724\\
-0.481630938695069	-2.12803398078724\\
-0.579035748439071	2.62035469246468\\
-0.579035748439071	-2.62035469246468\\
-0.543463400217963	2.51533284406052\\
-0.543463400217963	-2.51533284406052\\
-0.541348451404873	2.4673024235759\\
-0.541348451404873	-2.4673024235759\\
-0.582512159123138	2.54901008707516\\
-0.582512159123138	-2.54901008707516\\
-0.474029618570539	1.94652306901548\\
-0.474029618570539	-1.94652306901548\\
-0.575329994431435	2.46651396232856\\
-0.575329994431435	-2.46651396232856\\
-0.721085395624209	1.21205616232598\\
-0.721085395624209	-1.21205616232598\\
-0.734322836295849	0.72785905743895\\
-0.734322836295849	-0.72785905743895\\
-0.734921983509806	0.543840537309737\\
-0.734921983509806	-0.543840537309737\\
-0.680108650739775	1.92554591210081\\
-0.680108650739775	-1.92554591210081\\
-0.520573094044904	2.24724358943634\\
-0.520573094044904	-2.24724358943634\\
-0.57703699321345	2.37395144050153\\
-0.57703699321345	-2.37395144050153\\
-0.664067252994748	1.99570750162918\\
-0.664067252994748	-1.99570750162918\\
-0.53383571993839	2.25377346730464\\
-0.53383571993839	-2.25377346730464\\
-0.636343988788376	2.14145186092915\\
-0.636343988788376	-2.14145186092915\\
-0.560010532886724	2.27227994557723\\
-0.560010532886724	-2.27227994557723\\
-0.415911252409754	1.047382613267\\
-0.415911252409754	-1.047382613267\\
-0.399903797376495	0.525068145369337\\
-0.399903797376495	-0.525068145369337\\
-0.53461721947321	2.16689782106998\\
-0.53461721947321	-2.16689782106998\\
-0.723174238671989	0.654656487408119\\
-0.723174238671989	-0.654656487408119\\
-0.396147633713528	0\\
-0.458512698361981	1.50088385675043\\
-0.458512698361981	-1.50088385675043\\
-0.533231836626129	2.05118231497825\\
-0.533231836626129	-2.05118231497825\\
-0.688158674652925	1.43387437403961\\
-0.688158674652925	-1.43387437403961\\
-0.473196194917981	1.54516759508086\\
-0.473196194917981	-1.54516759508086\\
-0.692004830199486	1.23415808366447\\
-0.692004830199486	-1.23415808366447\\
-0.414686938055217	0\\
-0.674176841667329	1.46758486096879\\
-0.674176841667329	-1.46758486096879\\
-0.547119239371004	2.01405287307461\\
-0.547119239371004	-2.01405287307461\\
-0.519511442585471	1.83010049947582\\
-0.519511442585471	-1.83010049947582\\
-0.451234865030139	1.01742603022553\\
-0.451234865030139	-1.01742603022553\\
-0.430363073016452	0.161612528792438\\
-0.430363073016452	-0.161612528792438\\
-0.479062665178025	1.33119102523141\\
-0.479062665178025	-1.33119102523141\\
-0.495597648448979	1.51992668645053\\
-0.495597648448979	-1.51992668645053\\
-0.588103537657569	1.96174479904477\\
-0.588103537657569	-1.96174479904477\\
-0.544897586067592	1.8633010138666\\
-0.544897586067592	-1.8633010138666\\
-0.52099059627128	1.68242760165526\\
-0.52099059627128	-1.68242760165526\\
-0.543712139958747	1.78681360080113\\
-0.543712139958747	-1.78681360080113\\
-0.589896184692079	1.8324086251052\\
-0.589896184692079	-1.8324086251052\\
-0.568862242252438	1.82760924428558\\
-0.568862242252438	-1.82760924428558\\
-0.508505383482421	1.48304585316226\\
-0.508505383482421	-1.48304585316226\\
-0.671218549636114	1.35118614238946\\
-0.671218549636114	-1.35118614238946\\
-0.634831366840564	1.54626639823686\\
-0.634831366840564	-1.54626639823686\\
-0.703623032889557	0.677157312500517\\
-0.703623032889557	-0.677157312500517\\
-0.59764084190604	1.56977785068941\\
-0.59764084190604	-1.56977785068941\\
-0.568516769449419	1.55159417492273\\
-0.568516769449419	-1.55159417492273\\
-0.476469119284925	0.86095729220306\\
-0.476469119284925	-0.86095729220306\\
-0.474540346244776	0.767501063552569\\
-0.474540346244776	-0.767501063552569\\
-0.699687027701367	0.298492444001476\\
-0.699687027701367	-0.298492444001476\\
-0.54802679125856	1.38769575461278\\
-0.54802679125856	-1.38769575461278\\
-0.543687938540696	1.32790878862908\\
-0.543687938540696	-1.32790878862908\\
-0.512141907445769	1.10800566063975\\
-0.512141907445769	-1.10800566063975\\
-0.515238312922023	1.06571489293174\\
-0.515238312922023	-1.06571489293174\\
-0.480733688656577	0.455500775445836\\
-0.480733688656577	-0.455500775445836\\
-0.477422811014823	0\\
-0.517530814677537	0.7906120929916\\
-0.517530814677537	-0.7906120929916\\
-0.530942168628786	0.903068768489509\\
-0.530942168628786	-0.903068768489509\\
-0.535688464833674	0.932642483293219\\
-0.535688464833674	-0.932642483293219\\
-0.594658581584307	1.12735652325947\\
-0.594658581584307	-1.12735652325947\\
-0.499234407649228	0\\
-0.502473073685063	0\\
-0.509083564926382	0.441706532657317\\
-0.509083564926382	-0.441706532657317\\
-0.516800315567307	0.339128586053883\\
-0.516800315567307	-0.339128586053883\\
-0.516845376062525	0.313200617395386\\
-0.516845376062525	-0.313200617395386\\
-0.636978809030142	0.983626823807356\\
-0.636978809030142	-0.983626823807356\\
-0.668805402920923	0.714021619799699\\
-0.668805402920923	-0.714021619799699\\
-0.667473090739931	0.714465151111297\\
-0.667473090739931	-0.714465151111297\\
-0.56579879773685	0.961052909710826\\
-0.56579879773685	-0.961052909710826\\
-0.570615701515233	0.90154081197425\\
-0.570615701515233	-0.90154081197425\\
-0.680971798643856	0\\
-0.678332508533996	0\\
-0.655489062541674	0.52781255734431\\
-0.655489062541674	-0.52781255734431\\
-0.664046255709237	0\\
-0.622300137635359	0.776600785240621\\
-0.622300137635359	-0.776600785240621\\
-0.643805536717293	0.299283300498769\\
-0.643805536717293	-0.299283300498769\\
-0.539672846438369	0.470846985067325\\
-0.539672846438369	-0.470846985067325\\
-0.546067239381821	0\\
-0.559626045383358	0.535467999505796\\
-0.559626045383358	-0.535467999505796\\
-0.593128063853235	0.570813164070473\\
-0.593128063853235	-0.570813164070473\\
-0.570091770648944	0.388719239960102\\
-0.570091770648944	-0.388719239960102\\
-0.574594357485205	0\\
-0.593411605518753	0\\
-0.615197716091261	0\\
-1.00000004839795	4.20773083351943e-06\\
-1.00000004839795	-4.20773083351943e-06\\
-1.00000017641852	0\\
-0.99999995160118	4.20769624835301e-06\\
-0.99999995160118	-4.20769624835301e-06\\
-0.999999823579384	0\\
-1.00000006768882	7.70126394721425e-07\\
-1.00000006768882	-7.70126394721425e-07\\
-0.999999999999874	1.68515071545185e-06\\
-0.999999999999874	-1.68515071545185e-06\\
-0.999999932311254	7.70128133171461e-07\\
-0.999999932311254	-7.70128133171461e-07\\
-1.00000006867686	4.60419490516696e-08\\
-1.00000006867686	-4.60419490516696e-08\\
-0.999999931323183	4.60412706875402e-08\\
-0.999999931323183	-4.60412706875402e-08\\
-1.00000004823118	9.40581587456566e-07\\
-1.00000004823118	-9.40581587456566e-07\\
-1.00000000000021	1.46761867245257e-06\\
-1.00000000000021	-1.46761867245257e-06\\
-1.00000002969803	1.23051740553642e-06\\
-1.00000002969803	-1.23051740553642e-06\\
-1.00000005438117	5.76082099867835e-07\\
-1.00000005438117	-5.76082099867835e-07\\
-0.999999951768803	9.40588882926143e-07\\
-0.999999951768803	-9.40588882926143e-07\\
-0.999999970302595	1.23051398351655e-06\\
-0.999999970302595	-1.23051398351655e-06\\
-0.999999945618802	5.76085417035269e-07\\
-0.999999945618802	-5.76085417035269e-07\\
-1.00000005316032	0\\
-0.999999999999884	1.28493207658133e-06\\
-0.999999999999884	-1.28493207658133e-06\\
-1.00000002178316	1.11483265176486e-06\\
-1.00000002178316	-1.11483265176486e-06\\
-1.00000004958015	0\\
-0.999999978216533	1.1148310036322e-06\\
-0.999999978216533	-1.1148310036322e-06\\
-0.999999946839651	0\\
-0.999999950419696	0\\
-1.00000004647244	0\\
-0.999999999999894	1.12107420086698e-06\\
-0.999999999999894	-1.12107420086698e-06\\
-1.00000000292411	1.08946364419797e-06\\
-1.00000000292411	-1.08946364419797e-06\\
-1.00000001079214	1.0415401668344e-06\\
-1.00000001079214	-1.0415401668344e-06\\
-1.00000003108958	7.29785702689364e-07\\
-1.00000003108958	-7.29785702689364e-07\\
-0.99999999707581	1.08946672511708e-06\\
-0.99999999707581	-1.08946672511708e-06\\
-1.00000004267205	1.70048662833532e-07\\
-1.00000004267205	-1.70048662833532e-07\\
-0.999999989207867	1.04154115138057e-06\\
-0.999999989207867	-1.04154115138057e-06\\
-0.999999953527786	0\\
-0.999999968910493	7.29783526269588e-07\\
-0.999999968910493	-7.29783526269588e-07\\
-0.999999957327926	1.70044152989034e-07\\
-0.999999957327926	-1.70044152989034e-07\\
-1.00000004063497	4.18568208229571e-08\\
-1.00000004063497	-4.18568208229571e-08\\
-1.00000000277129	9.81944856489922e-07\\
-1.00000000277129	-9.81944856489922e-07\\
-0.999999997228839	9.81947788116529e-07\\
-0.999999997228839	-9.81947788116529e-07\\
-0.999999999999983	9.73107763512743e-07\\
-0.999999999999983	-9.73107763512743e-07\\
-0.999999959365192	4.185948784723e-08\\
-0.999999959365192	-4.185948784723e-08\\
-1.00000002049992	7.89367506592785e-07\\
-1.00000002049992	-7.89367506592785e-07\\
-1.0000000378392	1.66926770670034e-07\\
-1.0000000378392	-1.66926770670034e-07\\
-1.00000001370056	8.521414468569e-07\\
-1.00000001370056	-8.521414468569e-07\\
-1.00000003702142	6.64183906140091e-08\\
-1.00000003702142	-6.64183906140091e-08\\
-1.00000003525876	1.82653646295197e-07\\
-1.00000003525876	-1.82653646295197e-07\\
-1.00000000642683	8.89898283327602e-07\\
-1.00000000642683	-8.89898283327602e-07\\
-1.00000003320004	2.49102039844951e-07\\
-1.00000003320004	-2.49102039844951e-07\\
-0.999999979500067	7.89366992039521e-07\\
-0.999999979500067	-7.89366992039521e-07\\
-1.00000002649643	5.16105623482852e-07\\
-1.00000002649643	-5.16105623482852e-07\\
-0.999999986299426	8.5214306035011e-07\\
-0.999999986299426	-8.5214306035011e-07\\
-0.999999993573153	8.89899005340469e-07\\
-0.999999993573153	-8.89899005340469e-07\\
-0.9999999621608	1.66927388004685e-07\\
-0.9999999621608	-1.66927388004685e-07\\
-1.00000001415442	7.51371993412611e-07\\
-1.00000001415442	-7.51371993412611e-07\\
-1.00000000000017	8.60651767909242e-07\\
-1.00000000000017	-8.60651767909242e-07\\
-0.999999962978525	6.64160442222222e-08\\
-0.999999962978525	-6.64160442222222e-08\\
-1.00000000473255	8.2877313412158e-07\\
-1.00000000473255	-8.2877313412158e-07\\
-1.0000000062187	8.10980507990716e-07\\
-1.0000000062187	-8.10980507990716e-07\\
-0.999999964741078	1.82652170469897e-07\\
-0.999999964741078	-1.82652170469897e-07\\
-1.00000003377024	2.28982321222262e-08\\
-1.00000003377024	-2.28982321222262e-08\\
-1.00000003228863	1.67520258709311e-07\\
-1.00000003228863	-1.67520258709311e-07\\
-1.00000002281146	5.44608090459872e-07\\
-1.00000002281146	-5.44608090459872e-07\\
-1.00000003028822	2.55978888995361e-07\\
-1.00000003028822	-2.55978888995361e-07\\
-1.00000002851374	3.43148951851223e-07\\
-1.00000002851374	-3.43148951851223e-07\\
-1.00000002640935	4.2350445683408e-07\\
-1.00000002640935	-4.2350445683408e-07\\
-1.00000003223156	7.70006585889557e-08\\
-1.00000003223156	-7.70006585889557e-08\\
-0.99999999526744	8.28765245560405e-07\\
-0.99999999526744	-8.28765245560405e-07\\
-0.999999999999823	8.18493549159863e-07\\
-0.999999999999823	-8.18493549159863e-07\\
-0.999999993781345	8.1098431485504e-07\\
-0.999999993781345	-8.1098431485504e-07\\
-1.00000001199153	7.1402562548722e-07\\
-1.00000001199153	-7.1402562548722e-07\\
-0.999999985845623	7.51369924480279e-07\\
-0.999999985845623	-7.51369924480279e-07\\
-1.00000000512518	7.66698804551398e-07\\
-1.00000000512518	-7.66698804551398e-07\\
-0.999999973503696	5.16107556276583e-07\\
-0.999999973503696	-5.16107556276583e-07\\
-0.999999966800039	2.49101474956599e-07\\
-0.999999966800039	-2.49101474956599e-07\\
-1.00000001752865	5.90823585830067e-07\\
-1.00000001752865	-5.90823585830067e-07\\
-1.00000000840039	7.20875214673284e-07\\
-1.00000000840039	-7.20875214673284e-07\\
-1.0000000297992	1.11090894506192e-07\\
-1.0000000297992	-1.11090894506192e-07\\
-1.00000002638919	2.98783680010772e-07\\
-1.00000002638919	-2.98783680010772e-07\\
-1.00000002963632	4.0509302766604e-08\\
-1.00000002963632	-4.0509302766604e-08\\
-1.00000002942026	0\\
-1.0000000276845	1.97331775308328e-07\\
-1.0000000276845	-1.97331775308328e-07\\
-0.999999994874748	7.66700271003323e-07\\
-0.999999994874748	-7.66700271003323e-07\\
-1.00000000610683	7.12576672399035e-07\\
-1.00000000610683	-7.12576672399035e-07\\
-0.999999966229765	2.289913441595e-08\\
-0.999999966229765	-2.289913441595e-08\\
-0.999999988008472	7.14026312093227e-07\\
-0.999999988008472	-7.14026312093227e-07\\
-1	7.43198445551964e-07\\
-1	-7.43198445551964e-07\\
-0.999999977188512	5.44608917721794e-07\\
-0.999999977188512	-5.44608917721794e-07\\
-1.0000000285686	0\\
-1.00000002261056	3.97343585297929e-07\\
-1.00000002261056	-3.97343585297929e-07\\
-0.999999967711387	1.67520908858841e-07\\
-0.999999967711387	-1.67520908858841e-07\\
-0.999999991599666	7.20874708592546e-07\\
-0.999999991599666	-7.20874708592546e-07\\
-0.999999973590534	4.2350406351589e-07\\
-0.999999973590534	-4.2350406351589e-07\\
-0.99999997148625	3.43149336241425e-07\\
-0.99999997148625	-3.43149336241425e-07\\
-0.999999969711839	2.55979109431964e-07\\
-0.999999969711839	-2.55979109431964e-07\\
-0.999999967768445	7.70015704031122e-08\\
-0.999999967768445	-7.70015704031122e-08\\
-1.00000002662816	1.8124527091742e-07\\
-1.00000002662816	-1.8124527091742e-07\\
-1.00000002684122	1.43776876026671e-07\\
-1.00000002684122	-1.43776876026671e-07\\
-0.999999993893271	7.12578156537763e-07\\
-0.999999993893271	-7.12578156537763e-07\\
-0.999999982471343	5.90819108203844e-07\\
-0.999999982471343	-5.90819108203844e-07\\
-1	7.08607859318807e-07\\
-1	-7.08607859318807e-07\\
-1.00000002507302	2.14772912541891e-07\\
-1.00000002507302	-2.14772912541891e-07\\
-1.00000002671422	5.10349092155493e-08\\
-1.00000002671422	-5.10349092155493e-08\\
-1.00000002631529	7.85116899462017e-08\\
-1.00000002631529	-7.85116899462017e-08\\
-1.00000002581579	1.07879929772925e-07\\
-1.00000002581579	-1.07879929772925e-07\\
-1.00000001493606	5.27700435640022e-07\\
-1.00000001493606	-5.27700435640022e-07\\
-1.00000002353005	2.44318102663563e-07\\
-1.00000002353005	-2.44318102663563e-07\\
-1.00000002115673	3.39742400912959e-07\\
-1.00000002115673	-3.39742400912959e-07\\
-1.0000000244384	1.59551512298873e-07\\
-1.0000000244384	-1.59551512298873e-07\\
-1.00000001793363	4.30441856388745e-07\\
-1.00000001793363	-4.30441856388745e-07\\
-1.0000000249078	0\\
-1.00000000485288	6.46668101116682e-07\\
-1.00000000485288	-6.46668101116682e-07\\
-1.00000000253426	6.51712109101969e-07\\
-1.00000000253426	-6.51712109101969e-07\\
-1.00000000583353	6.30682677832412e-07\\
-1.00000000583353	-6.30682677832412e-07\\
-1.00000000941216	5.89124219758268e-07\\
-1.00000000941216	-5.89124219758268e-07\\
-1.00000000852519	5.98265887667759e-07\\
-1.00000000852519	-5.98265887667759e-07\\
-0.999999970200801	1.11090727790808e-07\\
-0.999999970200801	-1.11090727790808e-07\\
-0.999999973610756	2.98784577874347e-07\\
-0.999999973610756	-2.98784577874347e-07\\
-1.00000001950407	3.4323248995225e-07\\
-1.00000001950407	-3.4323248995225e-07\\
-1.00000001167768	5.36553358666757e-07\\
-1.00000001167768	-5.36553358666757e-07\\
-0.999999970363638	4.05096909998679e-08\\
-0.999999970363638	-4.05096909998679e-08\\
-0.999999970579694	0\\
-0.999999977389485	3.97344384960246e-07\\
-0.999999977389485	-3.97344384960246e-07\\
-0.999999995147035	6.46665971814377e-07\\
-0.999999995147035	-6.46665971814377e-07\\
-0.99999999746575	6.51712677509839e-07\\
-0.99999999746575	-6.51712677509839e-07\\
-1.00000001450712	4.67353655760118e-07\\
-1.00000001450712	-4.67353655760118e-07\\
-0.999999972315453	1.97330283315652e-07\\
-0.999999972315453	-1.97330283315652e-07\\
-0.999999971431374	0\\
-0.999999994166425	6.30683356503714e-07\\
-0.999999994166425	-6.30683356503714e-07\\
-1.00000000995353	5.43724770508109e-07\\
-1.00000000995353	-5.43724770508109e-07\\
-1.00000001982308	2.96817669672045e-07\\
-1.00000001982308	-2.96817669672045e-07\\
-1.00000002353964	2.35178084564219e-08\\
-1.00000002353964	-2.35178084564219e-08\\
-1.00000002221075	1.54079091993896e-07\\
-1.00000002221075	-1.54079091993896e-07\\
-1.0000000228916	7.08263297983472e-08\\
-1.0000000228916	-7.08263297983472e-08\\
-1.00000002248758	1.2067710775084e-07\\
-1.00000002248758	-1.2067710775084e-07\\
-1.00000002067433	2.26834164449935e-07\\
-1.00000002067433	-2.26834164449935e-07\\
-1.00000002243586	9.25629951718231e-08\\
-1.00000002243586	-9.25629951718231e-08\\
-0.999999985063943	5.27700467284078e-07\\
-0.999999985063943	-5.27700467284078e-07\\
-0.999999991474805	5.98266085136044e-07\\
-0.999999991474805	-5.98266085136044e-07\\
-0.999999990587834	5.89124027777028e-07\\
-0.999999990587834	-5.89124027777028e-07\\
-1.00000001056641	5.04587186368171e-07\\
-1.00000001056641	-5.04587186368171e-07\\
-1.00000000250455	5.96340690200597e-07\\
-1.00000000250455	-5.96340690200597e-07\\
-0.999999999999988	6.09127637216296e-07\\
-0.999999999999988	-6.09127637216296e-07\\
-0.999999973371885	1.81245758079771e-07\\
-0.999999973371885	-1.81245758079771e-07\\
-0.999999973158794	1.43777020902993e-07\\
-0.999999973158794	-1.43777020902993e-07\\
-1.00000002227049	0\\
-1.00000001966787	2.29640526734024e-07\\
-1.00000001966787	-2.29640526734024e-07\\
-0.999999974926968	2.14772341825899e-07\\
-0.999999974926968	-2.14772341825899e-07\\
-0.999999973285779	5.10360762517994e-08\\
-0.999999973285779	-5.10360762517994e-08\\
-0.999999982066356	4.30441408810783e-07\\
-0.999999982066356	-4.30441408810783e-07\\
-0.999999988322323	5.36553819975996e-07\\
-0.999999988322323	-5.36553819975996e-07\\
-0.999999973684703	7.85110118373959e-08\\
-0.999999973684703	-7.85110118373959e-08\\
-0.999999978843244	3.39742683969585e-07\\
-0.999999978843244	-3.39742683969585e-07\\
-0.999999974184223	1.0788020838244e-07\\
-0.999999974184223	-1.0788020838244e-07\\
-0.999999976469925	2.44316775373466e-07\\
-0.999999976469925	-2.44316775373466e-07\\
-0.999999997495444	5.96340667913411e-07\\
-0.999999997495444	-5.96340667913411e-07\\
-0.999999990046488	5.43726196617959e-07\\
-0.999999990046488	-5.43726196617959e-07\\
-0.999999975561607	1.59551487461415e-07\\
-0.999999975561607	-1.59551487461415e-07\\
-0.9999999854928	4.67352092736889e-07\\
-0.9999999854928	-4.67352092736889e-07\\
-1.00000000333235	5.67995078303272e-07\\
-1.00000000333235	-5.67995078303272e-07\\
-0.999999980495993	3.43232605108704e-07\\
-0.999999980495993	-3.43232605108704e-07\\
-0.999999975092228	0\\
-0.999999999999986	5.76850338224795e-07\\
-0.999999999999986	-5.76850338224795e-07\\
-1.00000001987235	1.93325349868835e-07\\
-1.00000001987235	-1.93325349868835e-07\\
-1.00000002038628	1.49129245996856e-07\\
-1.00000002038628	-1.49129245996856e-07\\
-1.00000001540002	3.57016800931331e-07\\
-1.00000001540002	-3.57016800931331e-07\\
-1.00000002068518	8.54925668255277e-08\\
-1.00000002068518	-8.54925668255277e-08\\
-1.00000002096155	2.96109554496159e-08\\
-1.00000002096155	-2.96109554496159e-08\\
-1.00000002078836	0\\
-0.999999996667664	5.67995206649894e-07\\
-0.999999996667664	-5.67995206649894e-07\\
-1.00000001580893	3.25103235365502e-07\\
-1.00000001580893	-3.25103235365502e-07\\
-1.00000000367992	5.40457778548239e-07\\
-1.00000000367992	-5.40457778548239e-07\\
-1.00000000095874	5.5377461159383e-07\\
-1.00000000095874	-5.5377461159383e-07\\
-1.0000000057186	5.20348996778867e-07\\
-1.0000000057186	-5.20348996778867e-07\\
-1.00000001748282	2.49290708096374e-07\\
-1.00000001748282	-2.49290708096374e-07\\
-1.00000001992974	6.80075329373008e-08\\
-1.00000001992974	-6.80075329373008e-08\\
-0.999999989433582	5.04586728899171e-07\\
-0.999999989433582	-5.04586728899171e-07\\
-1.00000001240268	4.06342589221322e-07\\
-1.00000001240268	-4.06342589221322e-07\\
-0.999999999041271	5.53774644300328e-07\\
-0.999999999041271	-5.53774644300328e-07\\
-1.00000001738145	2.11961631933906e-07\\
-1.00000001738145	-2.11961631933906e-07\\
-1.000000015215	3.00310161751368e-07\\
-1.000000015215	-3.00310161751368e-07\\
-1.00000000963893	4.46310124455783e-07\\
-1.00000000963893	-4.46310124455783e-07\\
-1.00000001236986	3.80509008500828e-07\\
-1.00000001236986	-3.80509008500828e-07\\
-1.00000000821394	4.68309791900759e-07\\
-1.00000000821394	-4.68309791900759e-07\\
-1.00000000860197	4.6085862578871e-07\\
-1.00000000860197	-4.6085862578871e-07\\
-1.00000001312806	3.54211435714686e-07\\
-1.00000001312806	-3.54211435714686e-07\\
-1.0000000176263	1.5385931288188e-07\\
-1.0000000176263	-1.5385931288188e-07\\
-1.00000000610069	4.82310769264637e-07\\
-1.00000000610069	-4.82310769264637e-07\\
-0.999999996320089	5.40458486592493e-07\\
-0.999999996320089	-5.40458486592493e-07\\
-0.999999980176814	2.96816847117266e-07\\
-0.999999980176814	-2.96816847117266e-07\\
-1.00000001824996	4.83707419643682e-08\\
-1.00000001824996	-4.83707419643682e-08\\
-0.999999994281358	5.20347566200718e-07\\
-0.999999994281358	-5.20347566200718e-07\\
-0.999999976460334	2.35195731352457e-08\\
-0.999999976460334	-2.35195731352457e-08\\
-0.999999977789264	1.54079957227045e-07\\
-0.999999977789264	-1.54079957227045e-07\\
-0.999999979325677	2.26833814865951e-07\\
-0.999999979325677	-2.26833814865951e-07\\
-0.999999977512386	1.20677153977311e-07\\
-0.999999977512386	-1.20677153977311e-07\\
-0.999999977108491	7.08264116970486e-08\\
-0.999999977108491	-7.08264116970486e-08\\
-0.999999977564106	9.25614906344785e-08\\
-0.999999977564106	-9.25614906344785e-08\\
-1.00000000381121	4.86838156650844e-07\\
-1.00000000381121	-4.86838156650844e-07\\
-0.999999999999979	5.13096739918576e-07\\
-0.999999999999979	-5.13096739918576e-07\\
-0.99999998033215	2.2964027017195e-07\\
-0.99999998033215	-2.2964027017195e-07\\
-0.999999984599987	3.57015618801837e-07\\
-0.999999984599987	-3.57015618801837e-07\\
-0.999999977729501	0\\
-0.999999980127635	1.93325778951466e-07\\
-0.999999980127635	-1.93325778951466e-07\\
-0.999999979613741	1.49128959693107e-07\\
-0.999999979613741	-1.49128959693107e-07\\
-0.999999984191042	3.25104024394756e-07\\
-0.999999984191042	-3.25104024394756e-07\\
-0.999999987597324	4.06342826187189e-07\\
-0.999999987597324	-4.06342826187189e-07\\
-0.999999979314839	8.54944405201209e-08\\
-0.999999979314839	-8.54944405201209e-08\\
-0.999999979038498	2.96093499088651e-08\\
-0.999999979038498	-2.96093499088651e-08\\
-0.999999979211527	0\\
-0.99999998251723	2.49292676867856e-07\\
-0.99999998251723	-2.49292676867856e-07\\
-0.999999980070263	6.80073739428373e-08\\
-0.999999980070263	-6.80073739428373e-08\\
-0.999999990361132	4.46310994717785e-07\\
-0.999999990361132	-4.46310994717785e-07\\
-0.999999991786098	4.68309789514606e-07\\
-0.999999991786098	-4.68309789514606e-07\\
-0.999999991397865	4.60857086609416e-07\\
-0.999999991397865	-4.60857086609416e-07\\
-0.999999987630133	3.80509329244732e-07\\
-0.999999987630133	-3.80509329244732e-07\\
-0.999999984785021	3.0031052749052e-07\\
-0.999999984785021	-3.0031052749052e-07\\
-0.99999998261853	2.11960860664667e-07\\
-0.99999998261853	-2.11960860664667e-07\\
-0.999999986871939	3.5421041235678e-07\\
-0.999999986871939	-3.5421041235678e-07\\
-0.999999993899359	4.82311321856346e-07\\
-0.999999993899359	-4.82311321856346e-07\\
-1.00000001722045	1.02048471274437e-07\\
-1.00000001722045	-1.02048471274437e-07\\
-1.00000000114372	4.82861008260179e-07\\
-1.00000000114372	-4.82861008260179e-07\\
-0.999999982373699	1.53859669974509e-07\\
-0.999999982373699	-1.53859669974509e-07\\
-0.999999996188802	4.86837931705132e-07\\
-0.999999996188802	-4.86837931705132e-07\\
-1.00000000971546	3.74842214725082e-07\\
-1.00000000971546	-3.74842214725082e-07\\
-0.999999981750035	4.83678646355701e-08\\
-0.999999981750035	-4.83678646355701e-08\\
-1.0000000035574	4.56715275187573e-07\\
-1.0000000035574	-4.56715275187573e-07\\
-0.999999998856261	4.82860749313549e-07\\
-0.999999998856261	-4.82860749313549e-07\\
-1.00000001518019	1.81342270807654e-07\\
-1.00000001518019	-1.81342270807654e-07\\
-1.00000001224395	2.8174963447324e-07\\
-1.00000001224395	-2.8174963447324e-07\\
-1.00000001298776	2.50058999570706e-07\\
-1.00000001298776	-2.50058999570706e-07\\
-1.0000000095492	3.46247031751436e-07\\
-1.0000000095492	-3.46247031751436e-07\\
-1.00000000581555	4.09201224747014e-07\\
-1.00000000581555	-4.09201224747014e-07\\
-1.00000000472142	4.20906845559151e-07\\
-1.00000000472142	-4.20906845559151e-07\\
-1.00000000787811	3.67351005724434e-07\\
-1.00000000787811	-3.67351005724434e-07\\
-1.00000001334965	2.30620255236136e-07\\
-1.00000001334965	-2.30620255236136e-07\\
-1.00000001526313	1.23432783075203e-07\\
-1.00000001526313	-1.23432783075203e-07\\
-1.00000001609175	0\\
-0.999999982779551	1.0204755506899e-07\\
-0.999999982779551	-1.0204755506899e-07\\
-1.0000000028748	4.23067030073176e-07\\
-1.0000000028748	-4.23067030073176e-07\\
-1.00000001031107	2.8438018592839e-07\\
-1.00000001031107	-2.8438018592839e-07\\
-0.999999996442685	4.56716628502022e-07\\
-0.999999996442685	-4.56716628502022e-07\\
-0.999999990284559	3.7484247602814e-07\\
-0.999999990284559	-3.7484247602814e-07\\
-1.00000000370511	3.91140413849903e-07\\
-1.00000000370511	-3.91140413849903e-07\\
-0.999999999999981	4.28911280097863e-07\\
-0.999999999999981	-4.28911280097863e-07\\
-0.999999994184449	4.09202468607412e-07\\
-0.999999994184449	-4.09202468607412e-07\\
-0.999999995278517	4.20906765517688e-07\\
-0.999999995278517	-4.20906765517688e-07\\
-0.999999990450778	3.46247316512425e-07\\
-0.999999990450778	-3.46247316512425e-07\\
-0.999999997125204	4.23067168629112e-07\\
-0.999999997125204	-4.23067168629112e-07\\
-0.999999992121876	3.67351306028163e-07\\
-0.999999992121876	-3.67351306028163e-07\\
-1.00000000000001	4.12474483227948e-07\\
-1.00000000000001	-4.12474483227948e-07\\
-1.0000000141937	9.81015851614495e-08\\
-1.0000000141937	-9.81015851614495e-08\\
-1.00000001272354	1.69316240276996e-07\\
-1.00000001272354	-1.69316240276996e-07\\
-1.00000001405774	2.3268953271374e-08\\
-1.00000001405774	-2.3268953271374e-08\\
-1.00000001022931	2.39702979239323e-07\\
-1.00000001022931	-2.39702979239323e-07\\
-1.00000000000005	3.91095992907839e-07\\
-1.00000000000005	-3.91095992907839e-07\\
-1.00000000452257	3.34559277262004e-07\\
-1.00000000452257	-3.34559277262004e-07\\
-1.00000000070383	3.74576121606199e-07\\
-1.00000000070383	-3.74576121606199e-07\\
-0.99999999629486	3.91140145781758e-07\\
-0.99999999629486	-3.91140145781758e-07\\
-1.00000000673873	2.9296809106397e-07\\
-1.00000000673873	-2.9296809106397e-07\\
-1.00000001075932	1.895175098556e-07\\
-1.00000001075932	-1.895175098556e-07\\
-0.999999987755996	2.81748862716221e-07\\
-0.999999987755996	-2.81748862716221e-07\\
-0.999999984819805	1.81341790641847e-07\\
-0.999999984819805	-1.81341790641847e-07\\
-0.999999987012031	2.5005517070358e-07\\
-0.999999987012031	-2.5005517070358e-07\\
-0.999999999296152	3.7457586214908e-07\\
-0.999999999296152	-3.7457586214908e-07\\
-0.999999986650688	2.30622728954199e-07\\
-0.999999986650688	-2.30622728954199e-07\\
-1.00000001296534	0\\
-0.999999984736879	1.23433074063514e-07\\
-0.999999984736879	-1.23433074063514e-07\\
-0.999999989688898	2.84381939779815e-07\\
-0.999999989688898	-2.84381939779815e-07\\
-1.00000001082715	1.47446393732025e-07\\
-1.00000001082715	-1.47446393732025e-07\\
-0.999999983908294	0\\
-1.0000000112965	4.45448429558857e-08\\
-1.0000000112965	-4.45448429558857e-08\\
-1.00000000370116	2.88083969600299e-07\\
-1.00000000370116	-2.88083969600299e-07\\
-1.00000000894047	1.60578433759394e-07\\
-1.00000000894047	-1.60578433759394e-07\\
-1.00000000459622	2.63960578678368e-07\\
-1.00000000459622	-2.63960578678368e-07\\
-1.00000000609256	2.26539267772441e-07\\
-1.00000000609256	-2.26539267772441e-07\\
-1.00000000874244	1.39981908758909e-07\\
-1.00000000874244	-1.39981908758909e-07\\
-0.999999995477381	3.34559736590421e-07\\
-0.999999995477381	-3.34559736590421e-07\\
-0.999999985806273	9.81006505585315e-08\\
-0.999999985806273	-9.81006505585315e-08\\
-0.999999987276381	1.69316392584382e-07\\
-0.999999987276381	-1.69316392584382e-07\\
-0.999999989770729	2.39703646714972e-07\\
-0.999999989770729	-2.39703646714972e-07\\
-0.999999985942345	2.32688678050188e-08\\
-0.999999985942345	-2.32688678050188e-08\\
-0.999999993261286	2.92968081593548e-07\\
-0.999999993261286	-2.92968081593548e-07\\
-0.999999989240552	1.89519903975966e-07\\
-0.999999989240552	-1.89519903975966e-07\\
-1.00000000000002	2.81324311428302e-07\\
-1.00000000000002	-2.81324311428302e-07\\
-0.999999996298858	2.88084305865524e-07\\
-0.999999996298858	-2.88084305865524e-07\\
-0.99999998703447	0\\
-0.999999989172841	1.47445137689286e-07\\
-0.999999989172841	-1.47445137689286e-07\\
-0.999999995403679	2.63959425435396e-07\\
-0.999999995403679	-2.63959425435396e-07\\
-0.999999988703476	4.45439002391941e-08\\
-0.999999988703476	-4.45439002391941e-08\\
-0.99999999390749	2.26538831164217e-07\\
-0.99999999390749	-2.26538831164217e-07\\
-0.999999991059538	1.60583630309487e-07\\
-0.999999991059538	-1.60583630309487e-07\\
-1.00000000899298	5.49717534989905e-08\\
-1.00000000899298	-5.49717534989905e-08\\
-0.999999991257636	1.39974787406519e-07\\
-0.999999991257636	-1.39974787406519e-07\\
-0.9999999910071	5.49794311426915e-08\\
-0.9999999910071	-5.49794311426915e-08\\
-1.00000000143893	2.11506513759509e-07\\
-1.00000000143893	-2.11506513759509e-07\\
-1.00000000684045	5.27099056477983e-08\\
-1.00000000684045	-5.27099056477983e-08\\
-0.999999998561074	2.11507068637921e-07\\
-0.999999998561074	-2.11507068637921e-07\\
-1.00000000543697	6.17804331974454e-08\\
-1.00000000543697	-6.17804331974454e-08\\
-1.00000000335449	1.4206421378887e-07\\
-1.00000000335449	-1.4206421378887e-07\\
-1.00000000446592	0\\
-0.999999999999958	1.71923474125031e-07\\
-0.999999999999958	-1.71923474125031e-07\\
-1.00000000000001	1.50445247024624e-07\\
-1.00000000000001	-1.50445247024624e-07\\
-0.999999996645455	1.42063092165646e-07\\
-0.999999996645455	-1.42063092165646e-07\\
-0.999999993159507	5.27094024578275e-08\\
-0.999999993159507	-5.27094024578275e-08\\
-0.999999994563089	6.1779759306536e-08\\
-0.999999994563089	-6.1779759306536e-08\\
-1.00000000000001	6.48219080616391e-08\\
-1.00000000000001	-6.48219080616391e-08\\
-0.999999995534065	0\\
-0.999999999184508	0\\
-1.00000000000038	4.46486773123402e-08\\
-1.00000000000038	-4.46486773123402e-08\\
-0.999999999999623	4.05185431756e-08\\
-0.999999999999623	-4.05185431756e-08\\
-1.00000000081556	0\\
};


\end{axis}


\end{tikzpicture}

==> fig/numexp2b/obstacle.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=-10000,
xmax=-0.1,
xminorticks=true,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-1361.27517701902	0\\
-1361.28387506605	0\\
-1346.34729748412	0\\
-1346.33549697102	0\\
-1265.48263577482	0\\
-1177.368916601	0\\
-1265.47390618718	0\\
-1177.20071687406	0\\
-884.787318870886	0\\
-884.548509087751	0\\
-882.460684027477	0\\
-882.44410045548	0\\
-877.651741794715	0\\
-877.491660963634	0\\
-875.470414104645	0\\
-875.417443260857	0\\
-866.104798168853	0\\
-866.106318133244	0\\
-864.158970053924	0\\
-864.002137741383	0\\
-851.318749767295	0\\
-850.681884763439	0\\
-848.722943570591	0\\
-850.003689042974	0\\
-843.545178761955	0\\
-844.584932010312	0\\
-832.05978580067	0\\
-831.189786595462	0\\
-830.21280063001	0\\
-829.516577776937	0\\
-810.903868780294	0\\
-810.264484276625	0\\
-809.096783993126	0\\
-808.490291892131	0\\
-787.951871569336	0\\
-787.081161303039	0\\
-786.180704074845	0\\
-785.258744463513	0\\
-764.685785542003	0\\
-762.539900761218	0\\
-763.26201660699	0\\
-760.611314709931	0\\
-749.086012075879	0\\
-749.49303541211	0\\
-737.30003277145	0\\
-735.266022644587	0\\
-734.303012312235	0\\
-732.734805772905	0\\
-714.311682776979	0\\
-713.996807930965	0\\
-710.711438213257	0\\
-710.275848355461	0\\
-709.022697871406	0\\
-708.171402316239	0\\
-686.646335589802	0\\
-685.171028412041	0\\
-684.395238774665	0\\
-682.818055664702	0\\
-663.038694329333	0\\
-660.326544441757	0\\
-661.068066741406	0\\
-657.709317837394	0\\
-648.628110520193	0\\
-647.45615235384	0\\
-646.291202826705	0\\
-646.898836301965	0\\
-645.472274666442	0\\
-645.491780858501	0\\
-636.120563122033	0\\
-633.287083961854	0\\
-631.8170658017	0\\
-629.995112132566	0\\
-613.021043715697	0\\
-611.203463951961	0\\
-609.931650613213	0\\
-608.260421081212	0\\
-591.217359322991	0\\
-589.676968112211	0\\
-587.966621373859	0\\
-586.310491295361	0\\
-565.216676821242	0\\
-568.915182552929	0\\
-568.370466030402	0\\
-571.187513081833	0\\
-571.431419384157	0\\
-571.529407523261	0\\
-555.708711164714	0\\
-555.606157479857	0\\
-549.379411861399	0\\
-545.543189474813	0\\
-544.859532486135	0\\
-542.72037456705	0\\
-531.125383661169	0\\
-529.532623485472	0\\
-526.761093508655	0\\
-525.44120579493	0\\
-514.280931867229	0\\
-513.123966987115	0\\
-508.450635726439	0\\
-509.746053012389	0\\
-499.039444339138	0\\
-497.646612528616	0\\
-495.254797612365	0\\
-492.566576216754	0\\
-486.837788676378	0\\
-483.345081242338	0\\
-486.999335061207	0\\
-479.763965654193	0\\
-477.682122240825	0\\
-476.497207756037	0\\
-470.306732549067	0\\
-469.235093520229	0\\
-464.39775559148	0\\
-463.7036885569	0\\
-330.699667573995	0\\
-330.755884893767	0\\
-458.555125943126	0\\
-457.919155306251	0\\
-350.943226840945	0\\
-362.307443784143	0\\
-360.250363044784	0\\
-360.051437775576	0\\
-452.49134208974	0\\
-451.694700974386	0\\
-448.135844958697	0\\
-447.532115140445	0\\
-443.994417098785	0\\
-440.882859390557	0\\
-438.24892953743	0\\
-439.407859674526	0\\
-439.437932883836	0\\
-434.825491809037	0\\
-431.150820552862	0\\
-430.855146516087	0\\
-430.161761046886	0\\
-429.56969856917	0\\
-423.506348181014	0\\
-423.405389063558	0\\
-422.522862587359	0\\
-422.403307284335	0\\
-397.581639490275	0\\
-397.605090605017	0\\
-399.406076686277	0\\
-399.402260915395	0\\
-401.404138329968	0\\
-401.399827310176	0\\
-417.882775919054	0\\
-417.788310398388	0\\
-416.798920896269	0\\
-415.303506227744	0\\
-414.843244700551	0\\
-413.468558551464	0\\
-413.531216260853	0\\
-404.699920383125	0\\
-404.714361949145	0\\
-407.562337904358	0\\
-410.372934918474	0\\
-410.406331883238	0\\
-409.464727419686	0\\
-409.312656100621	0\\
-408.480427154572	0\\
-408.507024833078	0\\
-210.510001746924	0\\
-210.510206059977	0\\
-255.055561998843	0\\
-255.038187207778	0\\
-254.504421798982	0\\
-254.753830358068	0\\
-254.74262249319	0\\
-254.243026651209	0\\
-254.241696218647	0\\
-253.649494034383	0\\
-253.627066086748	0\\
-252.976181573293	0\\
-252.599624720365	0\\
-252.856854005907	0\\
-251.928078328759	0\\
-251.813355175336	0\\
-251.011917786033	0\\
-250.778471096096	0\\
-250.145177017848	0\\
-249.785258875398	0\\
-249.202982528623	0\\
-248.695858808521	0\\
-248.226265197777	0\\
-247.539733900428	0\\
-247.034514868617	0\\
-247.20326285281	0.0112908156643174\\
-247.20326285281	-0.0112908156643174\\
-246.835364232854	0\\
-246.23732467461	0\\
-245.895846145137	0\\
-245.319068746528	0\\
-244.840517674339	0\\
-219.805149472139	0\\
-244.290012897954	0\\
-243.795415476262	0\\
-243.179129554274	0\\
-242.773077596473	0\\
-242.148973020172	0\\
-241.825114305551	0\\
-241.213503226489	0\\
-240.859408512509	0\\
-222.115706113119	0\\
-240.633173763469	0\\
-240.328495290802	0\\
-239.902453002571	0\\
-239.566094265258	0\\
-239.380173842648	0\\
-223.038747961548	0\\
-223.127724547522	0\\
-223.16881525891	0\\
-238.976943638093	0\\
-238.859501621613	0\\
-223.706586019101	0\\
-223.752586240057	0\\
-223.749714568585	0\\
-223.829905382152	0\\
-223.840366808797	0\\
-223.920196245102	0\\
-223.965574995943	0\\
-223.996190146598	0\\
-223.998700999649	0\\
-224.095999317988	0\\
-224.126565124663	0\\
-224.213506039967	0\\
-224.364410272293	0\\
-224.313954811272	0\\
-224.560900461424	0\\
-224.637874563692	0\\
-224.53797961882	0\\
-224.787103112955	0\\
-224.794267250988	0\\
-225.020291307724	0\\
-225.068226331253	0\\
-225.153734456752	0\\
-225.292545007902	0\\
-225.431992503877	0\\
-225.639527168511	0\\
-225.729516539805	0\\
-226.023776856855	0\\
-226.067711375093	0\\
-226.363913724527	0\\
-226.494112238316	0\\
-226.76043865836	0\\
-226.957886541174	0\\
-227.200666597288	0\\
-227.358997907912	0\\
-227.457639105658	0\\
-227.811147609374	0\\
-227.887789346184	0\\
-228.024362408808	0\\
-228.088508070649	0\\
-228.322623165037	0\\
-228.698945469596	0\\
-228.91047204958	0\\
-229.210208123922	0\\
-229.583665164317	0\\
-229.560282763041	0\\
-238.302382453984	0\\
-238.208002641354	0\\
-230.052609709295	0\\
-230.201382570358	0\\
-230.655497544538	0.00950608805486368\\
-230.655497544538	-0.00950608805486368\\
-230.81804829126	0\\
-237.832097791736	0\\
-237.875477784001	0\\
-237.679689061468	0\\
-237.489691602101	0\\
-237.60742522528	0\\
-237.582439547289	0\\
-231.430179026588	0\\
-231.514413261527	0\\
-236.945718320704	0\\
-237.068811102925	0.00129891409696503\\
-237.068811102925	-0.00129891409696503\\
-237.057415449023	0\\
-236.546675585508	0\\
-236.513494370071	0\\
-236.388664658355	0\\
-236.404454439024	0\\
-232.203195601738	0\\
-236.059236554524	0\\
-236.019476983733	0\\
-232.277274405033	0\\
-232.348662413203	0\\
-235.823201768613	0\\
-235.804253498127	0\\
-235.594788092437	0\\
-235.583670706278	0\\
-235.50935196324	0\\
-235.320642054075	0\\
-235.053226131163	0\\
-234.968539038821	0\\
-234.850704900103	0\\
-232.842055647778	0\\
-234.756943383304	0\\
-234.64177642338	0\\
-234.596333083801	0\\
-232.929225601107	0\\
-233.019338378307	0\\
-233.109186128357	0\\
-234.409567426506	0\\
-234.362979271641	0\\
-234.278860771777	0\\
-234.218409567884	0\\
-234.13682368486	0\\
-234.115247461342	0\\
-234.006065338777	0\\
-233.909282488266	0\\
-233.816543949601	0\\
-233.733557410014	0\\
-233.702020486409	0\\
-233.564874978722	0\\
-233.53487846102	0\\
-233.471798018711	0\\
-233.496611370485	0\\
-233.381232631374	0\\
-233.302729130668	0\\
-233.277771546765	0\\
-233.26500244272	0\\
-4.883496414266	19.8506493314958\\
-4.883496414266	-19.8506493314958\\
-4.88419647697696	19.8273991330563\\
-4.88419647697696	-19.8273991330563\\
-5.70206340348965	18.8253305721103\\
-5.70206340348965	-18.8253305721103\\
-5.68084305355968	18.8055974511733\\
-5.68084305355968	-18.8055974511733\\
-5.69071519459428	17.8134180263903\\
-5.69071519459428	-17.8134180263903\\
-5.65681001036081	17.7645651100409\\
-5.65681001036081	-17.7645651100409\\
-4.27267171227988	17.3166542496511\\
-4.27267171227988	-17.3166542496511\\
-4.26826204514081	17.3158898018124\\
-4.26826204514081	-17.3158898018124\\
-5.7887828987904	17.0653179042745\\
-5.7887828987904	-17.0653179042745\\
-5.77982451695537	17.057263653606\\
-5.77982451695537	-17.057263653606\\
-3.95745546261611	16.0761400937496\\
-3.95745546261611	-16.0761400937496\\
-3.96139772928864	16.0847782326122\\
-3.96139772928864	-16.0847782326122\\
-6.16147316961801	15.7719150126103\\
-6.16147316961801	-15.7719150126103\\
-6.16572958055323	15.7713603998394\\
-6.16572958055323	-15.7713603998394\\
-4.28002139987152	15.3791647880793\\
-4.28002139987152	-15.3791647880793\\
-4.2887910129021	15.36751133172\\
-4.2887910129021	-15.36751133172\\
-5.24908096667572	15.2071018151053\\
-5.24908096667572	-15.2071018151053\\
-5.23400110286744	15.205174124812\\
-5.23400110286744	-15.205174124812\\
-3.70067116337159	15.0260323228167\\
-3.70067116337159	-15.0260323228167\\
-3.69972808386137	15.0246726976708\\
-3.69972808386137	-15.0246726976708\\
-8.67623577360741	14.1890198329801\\
-8.67623577360741	-14.1890198329801\\
-9.07811436337219	14.0050542130819\\
-9.07811436337219	-14.0050542130819\\
-9.05822982157843	14.0032873774094\\
-9.05822982157843	-14.0032873774094\\
-8.43505113514615	14.1725414263658\\
-8.43505113514615	-14.1725414263658\\
-6.86474482468921	14.4615561619292\\
-6.86474482468921	-14.4615561619292\\
-6.88075269130765	14.4484257110826\\
-6.88075269130765	-14.4484257110826\\
-8.92996083141101	13.5921020066409\\
-8.92996083141101	-13.5921020066409\\
-8.89630722420729	13.5969082262363\\
-8.89630722420729	-13.5969082262363\\
-7.46520067022306	14.1281991598122\\
-7.46520067022306	-14.1281991598122\\
-7.46889997429006	14.0839728240729\\
-7.46889997429006	-14.0839728240729\\
-3.34274143644648	14.5555057871061\\
-3.34274143644648	-14.5555057871061\\
-5.55835584638063	14.5274108002374\\
-5.55835584638063	-14.5274108002374\\
-5.5322557761905	14.516518962357\\
-5.5322557761905	-14.516518962357\\
-4.96087700756334	14.6112962082775\\
-4.96087700756334	-14.6112962082775\\
-4.97146074706524	14.5641842702041\\
-4.97146074706524	-14.5641842702041\\
-4.1432209413446	14.5817529954902\\
-4.1432209413446	-14.5817529954902\\
-4.15872502859413	14.5608311951882\\
-4.15872502859413	-14.5608311951882\\
-3.59455806155755	14.4891205056725\\
-3.59455806155755	-14.4891205056725\\
-3.61830115897589	14.4812000892818\\
-3.61830115897589	-14.4812000892818\\
-7.48986921758896	13.860788639203\\
-7.48986921758896	-13.860788639203\\
-7.46136992485825	13.8342028249146\\
-7.46136992485825	-13.8342028249146\\
-3.69453148334934	14.2838288581433\\
-3.69453148334934	-14.2838288581433\\
-8.72510106988611	13.0922472516143\\
-8.72510106988611	-13.0922472516143\\
-8.66673208348065	13.0927948109095\\
-8.66673208348065	-13.0927948109095\\
-5.98020337924768	14.259730312061\\
-5.98020337924768	-14.259730312061\\
-3.53002619704339	14.1808670189267\\
-3.53002619704339	-14.1808670189267\\
-3.416063451411	14.1159535692912\\
-3.416063451411	-14.1159535692912\\
-5.93724154149493	14.1592259584462\\
-5.93724154149493	-14.1592259584462\\
-4.53653452389937	14.1632394603046\\
-4.53653452389937	-14.1632394603046\\
-3.72788145151266	14.0304426935294\\
-3.72788145151266	-14.0304426935294\\
-4.09965308830528	14.0919800072461\\
-4.09965308830528	-14.0919800072461\\
-7.3496012662925	13.5149450608803\\
-7.3496012662925	-13.5149450608803\\
-7.34109967879924	13.492296912218\\
-7.34109967879924	-13.492296912218\\
-8.52091791169882	12.4899514230904\\
-8.52091791169882	-12.4899514230904\\
-5.23821853913545	13.9773794567475\\
-5.23821853913545	-13.9773794567475\\
-4.31993450794126	13.9787095896456\\
-4.31993450794126	-13.9787095896456\\
-5.09471035754871	13.9718339535977\\
-5.09471035754871	-13.9718339535977\\
-3.46242048829043	13.7308364140561\\
-3.46242048829043	-13.7308364140561\\
-3.48713088170268	13.7137218414712\\
-3.48713088170268	-13.7137218414712\\
-4.06142019099903	13.8860986630173\\
-4.06142019099903	-13.8860986630173\\
-8.42834148358065	12.4844261422543\\
-8.42834148358065	-12.4844261422543\\
-4.41423034792378	13.88707675877\\
-4.41423034792378	-13.88707675877\\
-4.08191669483114	13.8121289242737\\
-4.08191669483114	-13.8121289242737\\
-4.77228605767909	13.8711240300104\\
-4.77228605767909	-13.8711240300104\\
-6.90057622163707	13.3560319495272\\
-6.90057622163707	-13.3560319495272\\
-5.20410352042572	13.7712322547045\\
-5.20410352042572	-13.7712322547045\\
-7.105577967132	13.1733500789035\\
-7.105577967132	-13.1733500789035\\
-6.73395391873771	13.314763191069\\
-6.73395391873771	-13.314763191069\\
-7.21518360024597	13.0980266004879\\
-7.21518360024597	-13.0980266004879\\
-7.08674181304883	13.0363012805388\\
-7.08674181304883	-13.0363012805388\\
-4.57869005246794	13.7050092677477\\
-4.57869005246794	-13.7050092677477\\
-4.03421453503241	13.5841041263151\\
-4.03421453503241	-13.5841041263151\\
-4.05040203284017	13.5472136932919\\
-4.05040203284017	-13.5472136932919\\
-4.92003474093601	13.6391651933021\\
-4.92003474093601	-13.6391651933021\\
-6.33494283540051	13.2951402416261\\
-6.33494283540051	-13.2951402416261\\
-3.36919514184683	13.2518036987371\\
-3.36919514184683	-13.2518036987371\\
-5.51477362881382	13.5087102491765\\
-5.51477362881382	-13.5087102491765\\
-8.27499834721582	12.0151789497722\\
-8.27499834721582	-12.0151789497722\\
-6.87125849909231	12.9741659996415\\
-6.87125849909231	-12.9741659996415\\
-3.3822636368106	13.1961520683343\\
-3.3822636368106	-13.1961520683343\\
-6.33192629964722	13.1764476833272\\
-6.33192629964722	-13.1764476833272\\
-5.66976109917876	13.4031991423872\\
-5.66976109917876	-13.4031991423872\\
-4.71351341895078	13.5238624765131\\
-4.71351341895078	-13.5238624765131\\
-4.42960369210353	13.4831204861317\\
-4.42960369210353	-13.4831204861317\\
-3.56260478940897	13.2232785662149\\
-3.56260478940897	-13.2232785662149\\
-4.59894341626841	13.4495131501499\\
-4.59894341626841	-13.4495131501499\\
-4.34016888659771	13.3848202333704\\
-4.34016888659771	-13.3848202333704\\
-8.34241097618327	11.8067323818258\\
-8.34241097618327	-11.8067323818258\\
-3.90584289783934	13.2164167819856\\
-3.90584289783934	-13.2164167819856\\
-5.41591706053068	13.2990356278295\\
-5.41591706053068	-13.2990356278295\\
-4.95757934885075	13.3339552289\\
-4.95757934885075	-13.3339552289\\
-8.20620963067401	11.8036090626189\\
-8.20620963067401	-11.8036090626189\\
-4.13499868658513	13.1730676016419\\
-4.13499868658513	-13.1730676016419\\
-7.0435221539287	12.5554058334315\\
-7.0435221539287	-12.5554058334315\\
-5.61297290251275	13.1258334060419\\
-5.61297290251275	-13.1258334060419\\
-7.83856410167711	11.9598524164304\\
-7.83856410167711	-11.9598524164304\\
-5.32678547692653	13.1558146675416\\
-5.32678547692653	-13.1558146675416\\
-7.02818615299554	12.4567813317316\\
-7.02818615299554	-12.4567813317316\\
-6.23217545605759	12.7946638938732\\
-6.23217545605759	-12.7946638938732\\
-5.02659126114103	13.0882601507307\\
-5.02659126114103	-13.0882601507307\\
-5.02577062640481	13.0840403035624\\
-5.02577062640481	-13.0840403035624\\
-6.31201328704956	12.7005835058748\\
-6.31201328704956	-12.7005835058748\\
-3.25363312958323	12.6654310364645\\
-3.25363312958323	-12.6654310364645\\
-5.60136049848332	12.8947198615389\\
-5.60136049848332	-12.8947198615389\\
-3.29401575694733	12.6350915402634\\
-3.29401575694733	-12.6350915402634\\
-4.54289055813407	12.9185620616537\\
-4.54289055813407	-12.9185620616537\\
-5.14148422792051	12.8981679016883\\
-5.14148422792051	-12.8981679016883\\
-3.93294202305758	12.8224648260842\\
-3.93294202305758	-12.8224648260842\\
-5.73423929405749	12.7199305539488\\
-5.73423929405749	-12.7199305539488\\
-5.22916687459332	12.8030278655667\\
-5.22916687459332	-12.8030278655667\\
-3.97031078396614	12.7558011192172\\
-3.97031078396614	-12.7558011192172\\
-3.50524223762057	12.5334536772835\\
-3.50524223762057	-12.5334536772835\\
-3.80170322963927	12.6388170188848\\
-3.80170322963927	-12.6388170188848\\
-4.06851935264658	12.69798530929\\
-4.06851935264658	-12.69798530929\\
-4.44377007233694	12.7061219900294\\
-4.44377007233694	-12.7061219900294\\
-4.77324631562524	12.6559242401828\\
-4.77324631562524	-12.6559242401828\\
-5.33771294906448	12.6107056307422\\
-5.33771294906448	-12.6107056307422\\
-5.30535730311852	12.6115950872822\\
-5.30535730311852	-12.6115950872822\\
-6.91676937769196	11.9775736568475\\
-6.91676937769196	-11.9775736568475\\
-2.96345682685766	12.153253859556\\
-2.96345682685766	-12.153253859556\\
-8.19054741363843	11.0782845794329\\
-8.19054741363843	-11.0782845794329\\
-4.16782773433267	12.5060987365225\\
-4.16782773433267	-12.5060987365225\\
-5.51727759491335	12.4247131357832\\
-5.51727759491335	-12.4247131357832\\
-6.91392478041032	11.8469971667156\\
-6.91392478041032	-11.8469971667156\\
-3.16143810245376	12.1494605508305\\
-3.16143810245376	-12.1494605508305\\
-6.17580809058656	12.1518473241182\\
-6.17580809058656	-12.1518473241182\\
-6.31858770104163	12.0950489200151\\
-6.31858770104163	-12.0950489200151\\
-4.39222353960807	12.4107743033783\\
-4.39222353960807	-12.4107743033783\\
-8.00649833403395	11.0829342624772\\
-8.00649833403395	-11.0829342624772\\
-3.16451065615216	12.0691974931064\\
-3.16451065615216	-12.0691974931064\\
-3.81211386245633	12.2190846012838\\
-3.81211386245633	-12.2190846012838\\
-3.79945395054764	12.2072543627701\\
-3.79945395054764	-12.2072543627701\\
-3.39462830700496	11.9275105102404\\
-3.39462830700496	-11.9275105102404\\
-3.39555979808585	11.8873592943713\\
-3.39555979808585	-11.8873592943713\\
-4.10424508020945	12.1578935916899\\
-4.10424508020945	-12.1578935916899\\
-4.12522384656045	12.1468573419014\\
-4.12522384656045	-12.1468573419014\\
-8.05808386921845	10.3281303012252\\
-8.05808386921845	-10.3281303012252\\
-5.3285348027775	12.1274263469537\\
-5.3285348027775	-12.1274263469537\\
-6.58276110797025	11.5152945623121\\
-6.58276110797025	-11.5152945623121\\
-4.67708208384719	12.1473188074046\\
-4.67708208384719	-12.1473188074046\\
-3.09513068863963	11.5987047789492\\
-3.09513068863963	-11.5987047789492\\
-6.80286201919746	11.2966169989065\\
-6.80286201919746	-11.2966169989065\\
-3.0914310833371	11.5499916186251\\
-3.0914310833371	-11.5499916186251\\
-3.9460874710578	11.9229574113988\\
-3.9460874710578	-11.9229574113988\\
-5.07221438930547	12.0513690062845\\
-5.07221438930547	-12.0513690062845\\
-5.04901939811866	12.0209701562402\\
-5.04901939811866	-12.0209701562402\\
-5.49805148447014	11.9025323863737\\
-5.49805148447014	-11.9025323863737\\
-6.78014724813252	11.2070876734636\\
-6.78014724813252	-11.2070876734636\\
-7.82312996861118	10.3368223658763\\
-7.82312996861118	-10.3368223658763\\
-5.33039736716784	11.8749994532026\\
-5.33039736716784	-11.8749994532026\\
-6.22188111667887	11.4959335830166\\
-6.22188111667887	-11.4959335830166\\
-5.19418682302377	11.8723207269493\\
-5.19418682302377	-11.8723207269493\\
-6.0924166248161	11.519750439043\\
-6.0924166248161	-11.519750439043\\
-6.28287950358163	11.3658301023396\\
-6.28287950358163	-11.3658301023396\\
-3.91127904646683	11.7368840135288\\
-3.91127904646683	-11.7368840135288\\
-4.61608353490554	11.8431677165753\\
-4.61608353490554	-11.8431677165753\\
-4.57578509772365	11.8182654035973\\
-4.57578509772365	-11.8182654035973\\
-4.35923140550437	11.7735229112832\\
-4.35923140550437	-11.7735229112832\\
-12.4523141561798	0\\
-3.9950639452046	11.6272704308339\\
-3.9950639452046	-11.6272704308339\\
-5.03446365310602	11.6861532133272\\
-5.03446365310602	-11.6861532133272\\
-3.24189936368264	11.2523151479825\\
-3.24189936368264	-11.2523151479825\\
-4.46123966136133	11.6103238632008\\
-4.46123966136133	-11.6103238632008\\
-5.03305801225584	11.6121668788312\\
-5.03305801225584	-11.6121668788312\\
-5.15349200210536	11.5550256483018\\
-5.15349200210536	-11.5550256483018\\
-5.96229655159229	11.21214010738\\
-5.96229655159229	-11.21214010738\\
-4.99324276572227	11.5238664510216\\
-4.99324276572227	-11.5238664510216\\
-3.82018979568819	11.3992147395604\\
-3.82018979568819	-11.3992147395604\\
-3.84483598006139	11.3889944847738\\
-3.84483598006139	-11.3889944847738\\
-4.06288604433958	11.4486405031376\\
-4.06288604433958	-11.4486405031376\\
-5.12922607266187	11.4678602191992\\
-5.12922607266187	-11.4678602191992\\
-3.01219199756836	10.9823126724231\\
-3.01219199756836	-10.9823126724231\\
-3.03813480258007	10.9627692667966\\
-3.03813480258007	-10.9627692667966\\
-6.72535170967173	10.6882871957126\\
-6.72535170967173	-10.6882871957126\\
-4.61159718523146	11.3996499824585\\
-4.61159718523146	-11.3996499824585\\
-5.51020523991098	11.2249094389112\\
-5.51020523991098	-11.2249094389112\\
-7.93530420646854	9.5632793098547\\
-7.93530420646854	-9.5632793098547\\
-5.95298986472229	10.9821087353636\\
-5.95298986472229	-10.9821087353636\\
-12.2361654527987	0\\
-6.60951451053869	10.5653209086914\\
-6.60951451053869	-10.5653209086914\\
-6.08144175975177	10.8469484327293\\
-6.08144175975177	-10.8469484327293\\
-4.87312396280554	11.1976714459186\\
-4.87312396280554	-11.1976714459186\\
-4.178074295887	11.1560341253123\\
-4.178074295887	-11.1560341253123\\
-5.11349963850076	11.1212990934284\\
-5.11349963850076	-11.1212990934284\\
-3.95874237535518	11.0261921417916\\
-3.95874237535518	-11.0261921417916\\
-5.46535959999919	10.9839202961306\\
-5.46535959999919	-10.9839202961306\\
-7.74425538798576	9.49314535669486\\
-7.74425538798576	-9.49314535669486\\
-7.66249888358746	9.55911055426734\\
-7.66249888358746	-9.55911055426734\\
-3.00767837445034	10.5838116617376\\
-3.00767837445034	-10.5838116617376\\
-5.95533451308726	10.6726465426552\\
-5.95533451308726	-10.6726465426552\\
-5.14109585270434	10.9946869640321\\
-5.14109585270434	-10.9946869640321\\
-5.26200244885521	10.933025921592\\
-5.26200244885521	-10.933025921592\\
-4.56256209336861	11.0133687296841\\
-4.56256209336861	-11.0133687296841\\
-5.00506005040466	10.9675442774153\\
-5.00506005040466	-10.9675442774153\\
-4.68865406188092	10.9815286614469\\
-4.68865406188092	-10.9815286614469\\
-3.03624427439462	10.4550119929904\\
-3.03624427439462	-10.4550119929904\\
-3.91031914211519	10.7982677377786\\
-3.91031914211519	-10.7982677377786\\
-3.42337184910015	10.5556697488447\\
-3.42337184910015	-10.5556697488447\\
-3.06596835272509	10.3755685754776\\
-3.06596835272509	-10.3755685754776\\
-4.37674579410482	10.776795556037\\
-4.37674579410482	-10.776795556037\\
-4.16696381029229	10.7054673608804\\
-4.16696381029229	-10.7054673608804\\
-6.60669851329185	10.0124065698143\\
-6.60669851329185	-10.0124065698143\\
-6.01218663869309	10.3337105461921\\
-6.01218663869309	-10.3337105461921\\
-3.79392910636514	10.5589350266343\\
-3.79392910636514	-10.5589350266343\\
-3.99419850122237	10.6091303393286\\
-3.99419850122237	-10.6091303393286\\
-4.59004363707635	10.6778747077686\\
-4.59004363707635	-10.6778747077686\\
-5.24752909393146	10.6169499495641\\
-5.24752909393146	-10.6169499495641\\
-5.14184351627487	10.6014685087827\\
-5.14184351627487	-10.6014685087827\\
-4.90913519167361	10.607773606017\\
-4.90913519167361	-10.607773606017\\
-5.09216946517466	10.5896673586337\\
-5.09216946517466	-10.5896673586337\\
-4.15421482743757	10.5321043508559\\
-4.15421482743757	-10.5321043508559\\
-2.69644741658517	10.0048594454057\\
-2.69644741658517	-10.0048594454057\\
-2.74100103994067	10.0205670671844\\
-2.74100103994067	-10.0205670671844\\
-6.46762447721666	9.93444137652165\\
-6.46762447721666	-9.93444137652165\\
-7.21115434567144	9.43514856536429\\
-7.21115434567144	-9.43514856536429\\
-5.51223894915531	10.3684747821973\\
-5.51223894915531	-10.3684747821973\\
-7.71840737322497	8.82838510707228\\
-7.71840737322497	-8.82838510707228\\
-5.78836104729282	10.1493909589853\\
-5.78836104729282	-10.1493909589853\\
-5.47879938404402	10.2609111125584\\
-5.47879938404402	-10.2609111125584\\
-7.33084611638829	9.14934999039198\\
-7.33084611638829	-9.14934999039198\\
-5.51390725725886	10.1303288428394\\
-5.51390725725886	-10.1303288428394\\
-4.287956354121	10.2213645055257\\
-4.287956354121	-10.2213645055257\\
-2.59271500162099	9.63460806355728\\
-2.59271500162099	-9.63460806355728\\
-3.83282053791447	10.0872639254607\\
-3.83282053791447	-10.0872639254607\\
-4.94024509573234	10.1823192853387\\
-4.94024509573234	-10.1823192853387\\
-6.01090332418977	9.79563558962305\\
-6.01090332418977	-9.79563558962305\\
-4.99165962125042	10.1316070252373\\
-4.99165962125042	-10.1316070252373\\
-11.6653430991932	0\\
-5.94174790796636	9.77122265709938\\
-5.94174790796636	-9.77122265709938\\
-4.50264376956063	10.0893338659124\\
-4.50264376956063	-10.0893338659124\\
-4.13913042385262	10.0533349214347\\
-4.13913042385262	-10.0533349214347\\
-2.98261950366903	9.71529749595081\\
-2.98261950366903	-9.71529749595081\\
-2.78717164705511	9.61003058824369\\
-2.78717164705511	-9.61003058824369\\
-5.14099246423092	9.95475657845135\\
-5.14099246423092	-9.95475657845135\\
-5.43147531438132	9.87284277148178\\
-5.43147531438132	-9.87284277148178\\
-4.32800718509158	10.0112721815774\\
-4.32800718509158	-10.0112721815774\\
-6.28920785217487	9.4734367314859\\
-6.28920785217487	-9.4734367314859\\
-3.28797729343689	9.71310196520278\\
-3.28797729343689	-9.71310196520278\\
-2.61908376657053	9.41920449313688\\
-2.61908376657053	-9.41920449313688\\
-4.36330845773257	9.88759526609502\\
-4.36330845773257	-9.88759526609502\\
-2.58826144323502	9.34261241134703\\
-2.58826144323502	-9.34261241134703\\
-3.58944164084011	9.72843645095829\\
-3.58944164084011	-9.72843645095829\\
-7.87941475387056	8.09680033826821\\
-7.87941475387056	-8.09680033826821\\
-5.72981862649104	9.53460857127545\\
-5.72981862649104	-9.53460857127545\\
-6.526377235878	9.12882833146312\\
-6.526377235878	-9.12882833146312\\
-6.58055723841439	9.10441716700169\\
-6.58055723841439	-9.10441716700169\\
-3.77164031555109	9.62659781069407\\
-3.77164031555109	-9.62659781069407\\
-7.69479551511813	8.16923613208183\\
-7.69479551511813	-8.16923613208183\\
-11.2636254832137	0\\
-2.85167546394874	9.05921878704157\\
-2.85167546394874	-9.05921878704157\\
-5.88957153429311	9.19779700305188\\
-5.88957153429311	-9.19779700305188\\
-5.31088192248872	9.45090126994698\\
-5.31088192248872	-9.45090126994698\\
-5.77048084412333	9.22682813005931\\
-5.77048084412333	-9.22682813005931\\
-4.45201514100386	9.57602395812798\\
-4.45201514100386	-9.57602395812798\\
-4.25532112708265	9.56755311246076\\
-4.25532112708265	-9.56755311246076\\
-4.21357535388393	9.54453148791968\\
-4.21357535388393	-9.54453148791968\\
-4.94039661179354	9.47960571223831\\
-4.94039661179354	-9.47960571223831\\
-4.47504971115228	9.51195098807665\\
-4.47504971115228	-9.51195098807665\\
-3.92629406742397	9.43022460695567\\
-3.92629406742397	-9.43022460695567\\
-4.87739102688354	9.41542562002892\\
-4.87739102688354	-9.41542562002892\\
-3.41617522763462	9.16649082165544\\
-3.41617522763462	-9.16649082165544\\
-3.19839717144714	9.02849660522415\\
-3.19839717144714	-9.02849660522415\\
-2.57482303431782	8.65293376178496\\
-2.57482303431782	-8.65293376178496\\
-2.59169072674715	8.63636498954289\\
-2.59169072674715	-8.63636498954289\\
-3.60639951669893	9.17578394457185\\
-3.60639951669893	-9.17578394457185\\
-4.69510314467512	9.34874869445646\\
-4.69510314467512	-9.34874869445646\\
-5.2033724761557	9.23055870077514\\
-5.2033724761557	-9.23055870077514\\
-4.08705815429001	9.29711693033101\\
-4.08705815429001	-9.29711693033101\\
-5.66614731988023	9.04336521170712\\
-5.66614731988023	-9.04336521170712\\
-4.020336832578	9.23427260522413\\
-4.020336832578	-9.23427260522413\\
-5.29632431204957	9.14181061100853\\
-5.29632431204957	-9.14181061100853\\
-5.79528173585932	8.94672812931786\\
-5.79528173585932	-8.94672812931786\\
-7.70872096835977	7.25594838794469\\
-7.70872096835977	-7.25594838794469\\
-5.75097430482093	8.90891061967798\\
-5.75097430482093	-8.90891061967798\\
-10.7193668827841	0\\
-4.46630373919596	9.11974589298375\\
-4.46630373919596	-9.11974589298375\\
-3.96192879510961	9.00847314031223\\
-3.96192879510961	-9.00847314031223\\
-6.29911762705599	8.34606853577278\\
-6.29911762705599	-8.34606853577278\\
-4.52994289551463	9.04204939761395\\
-4.52994289551463	-9.04204939761395\\
-4.60888303284528	9.0274404853282\\
-4.60888303284528	-9.0274404853282\\
-5.17407947735964	8.89065965095856\\
-5.17407947735964	-8.89065965095856\\
-2.51543536575588	8.26974829337135\\
-2.51543536575588	-8.26974829337135\\
-3.76024485789065	8.8730037637392\\
-3.76024485789065	-8.8730037637392\\
-4.20937187367852	8.93898860055581\\
-4.20937187367852	-8.93898860055581\\
-7.45745144691118	7.2291748029559\\
-7.45745144691118	-7.2291748029559\\
-6.52745060297029	8.06265310110411\\
-6.52745060297029	-8.06265310110411\\
-5.72156284705336	8.57529206971808\\
-5.72156284705336	-8.57529206971808\\
-2.58930420782078	8.18256021223072\\
-2.58930420782078	-8.18256021223072\\
-4.42746289224912	8.81621491063357\\
-4.42746289224912	-8.81621491063357\\
-4.57380519527322	8.81445204781947\\
-4.57380519527322	-8.81445204781947\\
-3.78316150657366	8.66807944525777\\
-3.78316150657366	-8.66807944525777\\
-2.66525314615521	8.11873316363063\\
-2.66525314615521	-8.11873316363063\\
-4.02642608548928	8.67419193824663\\
-4.02642608548928	-8.67419193824663\\
-5.27628438840333	8.5759121866787\\
-5.27628438840333	-8.5759121866787\\
-5.66457274898228	8.42754490935601\\
-5.66457274898228	-8.42754490935601\\
-4.64805552309725	8.65202197027177\\
-4.64805552309725	-8.65202197027177\\
-6.34677543646934	7.9524132596506\\
-6.34677543646934	-7.9524132596506\\
-5.59938983176806	8.3908123585774\\
-5.59938983176806	-8.3908123585774\\
-7.32420814539278	7.07247323530768\\
-7.32420814539278	-7.07247323530768\\
-4.67482242931766	8.5590171850749\\
-4.67482242931766	-8.5590171850749\\
-4.33701250354461	8.55789577491219\\
-4.33701250354461	-8.55789577491219\\
-2.92830076105689	8.14674573168849\\
-2.92830076105689	-8.14674573168849\\
-3.3855675721082	8.34090957616704\\
-3.3855675721082	-8.34090957616704\\
-3.62071984046728	8.41577349930634\\
-3.62071984046728	-8.41577349930634\\
-3.61325256794368	8.40213004814214\\
-3.61325256794368	-8.40213004814214\\
-5.45003685695847	8.32974259940471\\
-5.45003685695847	-8.32974259940471\\
-5.43154426114367	8.32073210019906\\
-5.43154426114367	-8.32073210019906\\
-2.29110691400536	7.66440283764981\\
-2.29110691400536	-7.66440283764981\\
-4.83794096702802	8.36389642856636\\
-4.83794096702802	-8.36389642856636\\
-2.38190428480501	7.63089244031131\\
-2.38190428480501	-7.63089244031131\\
-3.8307169974845	8.27520976655678\\
-3.8307169974845	-8.27520976655678\\
-4.21618526177679	8.32050703716426\\
-4.21618526177679	-8.32050703716426\\
-7.54485640360883	6.54141933018576\\
-7.54485640360883	-6.54141933018576\\
-5.65467183786904	8.02438201308792\\
-5.65467183786904	-8.02438201308792\\
-3.23747073229322	7.99377524369615\\
-3.23747073229322	-7.99377524369615\\
-10.2060928354244	0\\
-6.45454656571808	7.35775799814116\\
-6.45454656571808	-7.35775799814116\\
-7.275162948136	6.35434319219873\\
-7.275162948136	-6.35434319219873\\
-2.59395884043457	7.46768300322401\\
-2.59395884043457	-7.46768300322401\\
-3.31828467128213	7.86601989487511\\
-3.31828467128213	-7.86601989487511\\
-2.23645913427619	7.15801026027781\\
-2.23645913427619	-7.15801026027781\\
-2.2587726994072	7.15217121093921\\
-2.2587726994072	-7.15217121093921\\
-3.92380114043012	8.09999678273201\\
-3.92380114043012	-8.09999678273201\\
-4.42908204617751	8.1266761961539\\
-4.42908204617751	-8.1266761961539\\
-5.08870737996289	8.07814455024331\\
-5.08870737996289	-8.07814455024331\\
-4.01695597209292	8.06806316203593\\
-4.01695597209292	-8.06806316203593\\
-5.00298041849056	8.05835855023453\\
-5.00298041849056	-8.05835855023453\\
-5.32502028993968	7.95030345335307\\
-5.32502028993968	-7.95030345335307\\
-5.36701069693125	7.93256100970404\\
-5.36701069693125	-7.93256100970404\\
-7.47142223002111	5.92716155159841\\
-7.47142223002111	-5.92716155159841\\
-6.69627312714049	6.88548177047481\\
-6.69627312714049	-6.88548177047481\\
-6.30308817601681	7.27296267154973\\
-6.30308817601681	-7.27296267154973\\
-2.80826310771139	7.42994558325615\\
-2.80826310771139	-7.42994558325615\\
-2.19711953128175	6.96119582300824\\
-2.19711953128175	-6.96119582300824\\
-5.09685609336507	7.93837122984551\\
-5.09685609336507	-7.93837122984551\\
-4.64532902514555	7.97958447535664\\
-4.64532902514555	-7.97958447535664\\
-2.34818133946733	7.01082094293896\\
-2.34818133946733	-7.01082094293896\\
-4.86049879365814	7.92136960173638\\
-4.86049879365814	-7.92136960173638\\
-3.61553019648512	7.77188795885528\\
-3.61553019648512	-7.77188795885528\\
-3.79559612478311	7.83201337231853\\
-3.79559612478311	-7.83201337231853\\
-4.53167299606033	7.89204913882464\\
-4.53167299606033	-7.89204913882464\\
-3.45173692971725	7.63725379196795\\
-3.45173692971725	-7.63725379196795\\
-5.50621972590398	7.68339001789935\\
-5.50621972590398	-7.68339001789935\\
-5.40532449587099	7.69507900752262\\
-5.40532449587099	-7.69507900752262\\
-5.76868180148676	7.52651200628901\\
-5.76868180148676	-7.52651200628901\\
-5.75040630936639	7.52105059828899\\
-5.75040630936639	-7.52105059828899\\
-5.66924996354671	7.55367245018467\\
-5.66924996354671	-7.55367245018467\\
-5.65151555610516	7.54182310053392\\
-5.65151555610516	-7.54182310053392\\
-3.98143976809252	7.7208682523478\\
-3.98143976809252	-7.7208682523478\\
-9.79990085583314	0\\
-4.38157822973124	7.73668299092931\\
-4.38157822973124	-7.73668299092931\\
-4.70529012140317	7.71635267444424\\
-4.70529012140317	-7.71635267444424\\
-3.16141476455357	7.29678546274482\\
-3.16141476455357	-7.29678546274482\\
-4.72996876487248	7.67557958597451\\
-4.72996876487248	-7.67557958597451\\
-2.46652258980588	6.82663457311761\\
-2.46652258980588	-6.82663457311761\\
-4.23834797932383	7.62331407104139\\
-4.23834797932383	-7.62331407104139\\
-4.0962738084052	7.59590122323707\\
-4.0962738084052	-7.59590122323707\\
-5.49037675309814	7.42872045670266\\
-5.49037675309814	-7.42872045670266\\
-6.81294775284873	6.23887106213249\\
-6.81294775284873	-6.23887106213249\\
-5.47907950067706	7.39102190650786\\
-5.47907950067706	-7.39102190650786\\
-6.49221450124632	6.5507790758181\\
-6.49221450124632	-6.5507790758181\\
-7.48983370329333	5.24441286125031\\
-7.48983370329333	-5.24441286125031\\
-5.63941188343049	7.25127732346129\\
-5.63941188343049	-7.25127732346129\\
-5.45809564482012	7.31450474981306\\
-5.45809564482012	-7.31450474981306\\
-2.71907877245036	6.80943937884232\\
-2.71907877245036	-6.80943937884232\\
-6.23739986337236	6.67951542848372\\
-6.23739986337236	-6.67951542848372\\
-7.26142140684444	5.41198669877845\\
-7.26142140684444	-5.41198669877845\\
-5.22088272624518	7.28232338574975\\
-5.22088272624518	-7.28232338574975\\
-3.90669797130432	7.35404224121368\\
-3.90669797130432	-7.35404224121368\\
-4.61354772929082	7.38276651887047\\
-4.61354772929082	-7.38276651887047\\
-2.05394927227972	6.20857767403149\\
-2.05394927227972	-6.20857767403149\\
-5.69663927528578	7.03484221256607\\
-5.69663927528578	-7.03484221256607\\
-5.75769596827417	6.97163000074871\\
-5.75769596827417	-6.97163000074871\\
-3.51013935799553	7.14672233478697\\
-3.51013935799553	-7.14672233478697\\
-3.98092694110405	7.29365179684771\\
-3.98092694110405	-7.29365179684771\\
-2.23017120758311	6.32488414637513\\
-2.23017120758311	-6.32488414637513\\
-4.7360604567784	7.27266986174792\\
-4.7360604567784	-7.27266986174792\\
-2.95890936531213	6.79736595469342\\
-2.95890936531213	-6.79736595469342\\
-3.34654435261768	6.96242875529904\\
-3.34654435261768	-6.96242875529904\\
-5.49428887516366	6.99809364768275\\
-5.49428887516366	-6.99809364768275\\
-5.3764064910877	7.02669544240994\\
-5.3764064910877	-7.02669544240994\\
-4.44996446014231	7.18853282553787\\
-4.44996446014231	-7.18853282553787\\
-2.33829485355742	6.27965609789076\\
-2.33829485355742	-6.27965609789076\\
-4.09196952763409	7.09485725352332\\
-4.09196952763409	-7.09485725352332\\
-9.15818227571704	0\\
-4.06223137533933	7.0515705904107\\
-4.06223137533933	-7.0515705904107\\
-3.92662377819929	7.01178258400724\\
-3.92662377819929	-7.01178258400724\\
-3.99960586778121	6.9806337051037\\
-3.99960586778121	-6.9806337051037\\
-3.6645662534522	6.87236551660913\\
-3.6645662534522	-6.87236551660913\\
-6.21802847426331	6.19343779223142\\
-6.21802847426331	-6.19343779223142\\
-7.48884904474521	4.51919745069628\\
-7.48884904474521	-4.51919745069628\\
-5.55478581598907	6.65363965759273\\
-5.55478581598907	-6.65363965759273\\
-5.20288168347326	6.80195299667027\\
-5.20288168347326	-6.80195299667027\\
-5.78072491112713	6.45470492416877\\
-5.78072491112713	-6.45470492416877\\
-5.77677367379164	6.42379735340134\\
-5.77677367379164	-6.42379735340134\\
-5.16959991279089	6.75404679880875\\
-5.16959991279089	-6.75404679880875\\
-4.53792289054199	6.84876463468141\\
-4.53792289054199	-6.84876463468141\\
-4.14484666689407	6.85107896984393\\
-4.14484666689407	-6.85107896984393\\
-5.37886865413128	6.63510271299914\\
-5.37886865413128	-6.63510271299914\\
-9.0339770023647	0\\
-2.54009217612072	6.10289066986332\\
-2.54009217612072	-6.10289066986332\\
-5.89580040536438	6.19180262088885\\
-5.89580040536438	-6.19180262088885\\
-4.63194608708004	6.72148142660909\\
-4.63194608708004	-6.72148142660909\\
-3.8853887311668	6.7051846774713\\
-3.8853887311668	-6.7051846774713\\
-3.62221296272497	6.63804036854432\\
-3.62221296272497	-6.63804036854432\\
-3.43435973129078	6.54427957901341\\
-3.43435973129078	-6.54427957901341\\
-3.02321015516679	6.3320127361696\\
-3.02321015516679	-6.3320127361696\\
-6.43423252855139	5.58765833681174\\
-6.43423252855139	-5.58765833681174\\
-5.12144481393194	6.54250868420145\\
-5.12144481393194	-6.54250868420145\\
-5.33201668971413	6.46184428587184\\
-5.33201668971413	-6.46184428587184\\
-5.35801499066248	6.42330436377359\\
-5.35801499066248	-6.42330436377359\\
-3.66595108193613	6.52987279859184\\
-3.66595108193613	-6.52987279859184\\
-3.26208546604971	6.37129320940497\\
-3.26208546604971	-6.37129320940497\\
-1.90331921247695	5.43816283005138\\
-1.90331921247695	-5.43816283005138\\
-2.23667615529012	5.7166350952523\\
-2.23667615529012	-5.7166350952523\\
-2.25118065433762	5.72476760794826\\
-2.25118065433762	-5.72476760794826\\
-5.13208965778735	6.45139018511251\\
-5.13208965778735	-6.45139018511251\\
-7.19448065516855	4.65964278996515\\
-7.19448065516855	-4.65964278996515\\
-5.67154381598321	6.09609469208278\\
-5.67154381598321	-6.09609469208278\\
-6.24325302985477	5.57511517508443\\
-6.24325302985477	-5.57511517508443\\
-4.32882469504377	6.44795994692664\\
-4.32882469504377	-6.44795994692664\\
-4.04305282586939	6.41989992306292\\
-4.04305282586939	-6.41989992306292\\
-4.53553935606338	6.40478718879896\\
-4.53553935606338	-6.40478718879896\\
-3.19806971199693	6.16244792769982\\
-3.19806971199693	-6.16244792769982\\
-3.97684636474961	6.34603247576282\\
-3.97684636474961	-6.34603247576282\\
-3.39952350093333	6.20673846407959\\
-3.39952350093333	-6.20673846407959\\
-5.12958314241776	6.20007297995329\\
-5.12958314241776	-6.20007297995329\\
-5.42772173373009	6.02271816050162\\
-5.42772173373009	-6.02271816050162\\
-5.17279411063001	6.14914821828691\\
-5.17279411063001	-6.14914821828691\\
-3.35507732281774	6.12976961186434\\
-3.35507732281774	-6.12976961186434\\
-5.81699994588841	5.70190562558412\\
-5.81699994588841	-5.70190562558412\\
-4.39964259555847	6.21116316426758\\
-4.39964259555847	-6.21116316426758\\
-5.10441297169534	6.04138034706991\\
-5.10441297169534	-6.04138034706991\\
-3.82860206616769	6.18110364630292\\
-3.82860206616769	-6.18110364630292\\
-7.08542475190722	4.4287235319121\\
-7.08542475190722	-4.4287235319121\\
-7.46935297317415	3.79354455201595\\
-7.46935297317415	-3.79354455201595\\
-2.98277111840702	5.80467446679695\\
-2.98277111840702	-5.80467446679695\\
-3.37383860908728	5.97077630190284\\
-3.37383860908728	-5.97077630190284\\
-5.69790461074103	5.56453074312778\\
-5.69790461074103	-5.56453074312778\\
-3.35898913290049	5.87600802453729\\
-3.35898913290049	-5.87600802453729\\
-2.14405889155524	5.20791839904344\\
-2.14405889155524	-5.20791839904344\\
-4.57667714831201	5.96368054289908\\
-4.57667714831201	-5.96368054289908\\
-2.34635604416722	5.30608011518909\\
-2.34635604416722	-5.30608011518909\\
-2.11841728334256	5.13358602238996\\
-2.11841728334256	-5.13358602238996\\
-3.93313739973568	5.9621305783385\\
-3.93313739973568	-5.9621305783385\\
-3.85399605183332	5.93738749560058\\
-3.85399605183332	-5.93738749560058\\
-6.39610509397954	4.89651158946232\\
-6.39610509397954	-4.89651158946232\\
-1.76904878296007	4.70840735151439\\
-1.76904878296007	-4.70840735151439\\
-5.28390044248694	5.63423402279198\\
-5.28390044248694	-5.63423402279198\\
-6.27950467173316	4.92265738272145\\
-6.27950467173316	-4.92265738272145\\
-7.23133030656221	3.77561250728518\\
-7.23133030656221	-3.77561250728518\\
-4.18307370740671	5.84429757442089\\
-4.18307370740671	-5.84429757442089\\
-8.41192248456725	0\\
-4.81696807981759	5.75608475104874\\
-4.81696807981759	-5.75608475104874\\
-4.54384278692562	5.72389671986125\\
-4.54384278692562	-5.72389671986125\\
-4.86911147235421	5.65040872251799\\
-4.86911147235421	-5.65040872251799\\
-3.30235023847156	5.61182378946962\\
-3.30235023847156	-5.61182378946962\\
-5.46029719865734	5.33846486447799\\
-5.46029719865734	-5.33846486447799\\
-7.45792362688996	3.08037548213365\\
-7.45792362688996	-3.08037548213365\\
-3.22924814475559	5.51323859652907\\
-3.22924814475559	-5.51323859652907\\
-2.02144967509811	4.71949003617102\\
-2.02144967509811	-4.71949003617102\\
-8.24087012776664	0\\
-5.12722365788314	5.42042480539667\\
-5.12722365788314	-5.42042480539667\\
-5.15152383960105	5.3944929263827\\
-5.15152383960105	-5.3944929263827\\
-1.93760723039927	4.55612436442593\\
-1.93760723039927	-4.55612436442593\\
-3.25476335329379	5.42175433479123\\
-3.25476335329379	-5.42175433479123\\
-4.4152795944805	5.54820452702432\\
-4.4152795944805	-5.54820452702432\\
-3.17656316545501	5.36060174077653\\
-3.17656316545501	-5.36060174077653\\
-2.875491168951	5.19858458760941\\
-2.875491168951	-5.19858458760941\\
-3.77765194900173	5.49710158426608\\
-3.77765194900173	-5.49710158426608\\
-3.76713417950495	5.44972775651366\\
-3.76713417950495	-5.44972775651366\\
-5.57315370039979	5.05110759015255\\
-5.57315370039979	-5.05110759015255\\
-0.29220994533705	0\\
-1.66277901844049	3.98741816408562\\
-1.66277901844049	-3.98741816408562\\
-2.06179127354846	4.46313402042804\\
-2.06179127354846	-4.46313402042804\\
-7.19903969413279	3.05431448712359\\
-7.19903969413279	-3.05431448712359\\
-5.80957582204246	4.79797031726069\\
-5.80957582204246	-4.79797031726069\\
-6.26855591893489	4.3970944441007\\
-6.26855591893489	-4.3970944441007\\
-7.48587278675824	2.40248484379038\\
-7.48587278675824	-2.40248484379038\\
-3.22081394771197	5.13072722697733\\
-3.22081394771197	-5.13072722697733\\
-2.33174670188559	4.5586660090781\\
-2.33174670188559	-4.5586660090781\\
-2.18185277679699	4.41035991219882\\
-2.18185277679699	-4.41035991219882\\
-4.15608562362187	5.29014112538239\\
-4.15608562362187	-5.29014112538239\\
-5.42484859153333	4.96567841803096\\
-5.42484859153333	-4.96567841803096\\
-5.32231106598668	4.9973337510529\\
-5.32231106598668	-4.9973337510529\\
-6.34359209897853	4.15042311156011\\
-6.34359209897853	-4.15042311156011\\
-7.93361130650537	0\\
-7.9129759994638	0\\
-3.90528411076018	5.20628002501109\\
-3.90528411076018	-5.20628002501109\\
-2.99809212064793	4.92895034692975\\
-2.99809212064793	-4.92895034692975\\
-2.98972351280637	4.91554874362316\\
-2.98972351280637	-4.91554874362316\\
-4.06574795657226	5.1930217207983\\
-4.06574795657226	-5.1930217207983\\
-3.57387801399716	5.11307376319832\\
-3.57387801399716	-5.11307376319832\\
-1.05417149218136	2.68867487397892\\
-1.05417149218136	-2.68867487397892\\
-6.24623151144826	4.17228386825615\\
-6.24623151144826	-4.17228386825615\\
-7.56739902807271	1.76448901146895\\
-7.56739902807271	-1.76448901146895\\
-7.80534723273337	0.504238751952022\\
-7.80534723273337	-0.504238751952022\\
-0.512581198633849	0\\
-7.67362827066126	1.13124124654644\\
-7.67362827066126	-1.13124124654644\\
-3.69583016688563	5.03691821961385\\
-3.69583016688563	-5.03691821961385\\
-4.43919174167971	5.04860375170059\\
-4.43919174167971	-5.04860375170059\\
-3.3112337287085	4.87892092617052\\
-3.3112337287085	-4.87892092617052\\
-4.45133262908343	5.00145829556012\\
-4.45133262908343	-5.00145829556012\\
-2.89485087999167	4.67459746013924\\
-2.89485087999167	-4.67459746013924\\
-5.72830654436796	4.45103735413081\\
-5.72830654436796	-4.45103735413081\\
-5.29277047779117	4.73421088253169\\
-5.29277047779117	-4.73421088253169\\
-5.2789804877264	4.73263540270698\\
-5.2789804877264	-4.73263540270698\\
-0.617276558451016	0\\
-2.00581288249388	3.90092990355196\\
-2.00581288249388	-3.90092990355196\\
-2.77692972713321	4.55728257096797\\
-2.77692972713321	-4.55728257096797\\
-2.7891187879705	4.54391513436018\\
-2.7891187879705	-4.54391513436018\\
-2.11180793679427	3.98894314008162\\
-2.11180793679427	-3.98894314008162\\
-1.56736085168747	3.27891238293217\\
-1.56736085168747	-3.27891238293217\\
-5.78649772322553	4.32062029985237\\
-5.78649772322553	-4.32062029985237\\
-7.07928373367606	2.36716944934747\\
-7.07928373367606	-2.36716944934747\\
-6.11993981542846	3.90103289049172\\
-6.11993981542846	-3.90103289049172\\
-3.20214154323092	4.62432327122269\\
-3.20214154323092	-4.62432327122269\\
-7.53706760452812	0.509823082984846\\
-7.53706760452812	-0.509823082984846\\
-7.57407557357871	0\\
-4.53014425647526	4.77375658680837\\
-4.53014425647526	-4.77375658680837\\
-3.73630769808692	4.76080798923069\\
-3.73630769808692	-4.76080798923069\\
-2.26718700030579	3.93849068292847\\
-2.26718700030579	-3.93849068292847\\
-2.61356991457084	4.22749170156884\\
-2.61356991457084	-4.22749170156884\\
-6.37474848091145	3.43915227031154\\
-6.37474848091145	-3.43915227031154\\
-5.2888995608022	4.45017712991657\\
-5.2888995608022	-4.45017712991657\\
-7.4987021581432	0\\
-7.31117255233617	1.11697755857762\\
-7.31117255233617	-1.11697755857762\\
-7.05667492348785	1.98325062677089\\
-7.05667492348785	-1.98325062677089\\
-7.14700973911363	1.68837532376032\\
-7.14700973911363	-1.68837532376032\\
-7.44479984283841	0\\
-2.5959946345953	4.13109615434547\\
-2.5959946345953	-4.13109615434547\\
-3.64506097904719	4.63415310468375\\
-3.64506097904719	-4.63415310468375\\
-4.9412564413694	4.52132311514867\\
-4.9412564413694	-4.52132311514867\\
-5.02069409593388	4.46470799360319\\
-5.02069409593388	-4.46470799360319\\
-4.49743458365085	4.61538962155885\\
-4.49743458365085	-4.61538962155885\\
-3.45161386440617	4.52301469393917\\
-3.45161386440617	-4.52301469393917\\
-6.32000689650232	3.27370640373994\\
-6.32000689650232	-3.27370640373994\\
-2.86062015772109	4.15777774965166\\
-2.86062015772109	-4.15777774965166\\
-7.2738619990275	0\\
-6.67544731609403	2.4789658642299\\
-6.67544731609403	-2.4789658642299\\
-5.57524366708886	4.01969614698623\\
-5.57524366708886	-4.01969614698623\\
-3.99723640226877	4.526257705503\\
-3.99723640226877	-4.526257705503\\
-7.21777218009985	0\\
-7.10233012143561	0.888341992760909\\
-7.10233012143561	-0.888341992760909\\
-2.42094979132644	3.77370030035644\\
-2.42094979132644	-3.77370030035644\\
-2.47450979249977	3.81327734546832\\
-2.47450979249977	-3.81327734546832\\
-0.968375059086198	0\\
-6.80906793325546	1.93089093997565\\
-6.80906793325546	-1.93089093997565\\
-1.9558451351958	3.22314767066926\\
-1.9558451351958	-3.22314767066926\\
-2.16138717680506	3.44610228430512\\
-2.16138717680506	-3.44610228430512\\
-2.14567570719206	3.4026563591976\\
-2.14567570719206	-3.4026563591976\\
-6.41957475226063	2.77812424719416\\
-6.41957475226063	-2.77812424719416\\
-6.45000344593449	2.66711720796318\\
-6.45000344593449	-2.66711720796318\\
-3.1496872599163	4.18624257271446\\
-3.1496872599163	-4.18624257271446\\
-1.57620839378037	2.47918225656029\\
-1.57620839378037	-2.47918225656029\\
-6.24103153633478	2.98232685393133\\
-6.24103153633478	-2.98232685393133\\
-3.1192497533754	4.10789833859525\\
-3.1192497533754	-4.10789833859525\\
-5.65646324500302	3.74104444631513\\
-5.65646324500302	-3.74104444631513\\
-5.35237035618988	3.97797097399117\\
-5.35237035618988	-3.97797097399117\\
-3.9826520601624	4.34600307599969\\
-3.9826520601624	-4.34600307599969\\
-2.06124133965359	3.15153022706239\\
-2.06124133965359	-3.15153022706239\\
-1.11248792298412	0\\
-2.03209513586719	3.03990605726079\\
-2.03209513586719	-3.03990605726079\\
-1.8191668250326	2.75194175358989\\
-1.8191668250326	-2.75194175358989\\
-1.84600191389424	2.75582523113899\\
-1.84600191389424	-2.75582523113899\\
-2.25708344333188	3.30583015736473\\
-2.25708344333188	-3.30583015736473\\
-2.6945000993591	3.72644443521214\\
-2.6945000993591	-3.72644443521214\\
-4.58538142748353	4.2560910940586\\
-4.58538142748353	-4.2560910940586\\
-4.56554226029322	4.25562489503526\\
-4.56554226029322	-4.25562489503526\\
-4.45758518610612	4.24589932439893\\
-4.45758518610612	-4.24589932439893\\
-6.84999392295545	1.08364376687801\\
-6.84999392295545	-1.08364376687801\\
-2.36827437591197	3.32235715086626\\
-2.36827437591197	-3.32235715086626\\
-6.9814829263912	0\\
-1.73716366981212	2.377640317302\\
-1.73716366981212	-2.377640317302\\
-5.37267966771788	3.79192205220248\\
-5.37267966771788	-3.79192205220248\\
-3.62608724503826	4.12249304216212\\
-3.62608724503826	-4.12249304216212\\
-3.72345552115782	4.13505125437946\\
-3.72345552115782	-4.13505125437946\\
-6.14471392620468	2.75583747471911\\
-6.14471392620468	-2.75583747471911\\
-6.46324477470096	1.97117105558305\\
-6.46324477470096	-1.97117105558305\\
-5.78914862549071	3.30885616715056\\
-5.78914862549071	-3.30885616715056\\
-6.06111560589959	2.84792323721525\\
-6.06111560589959	-2.84792323721525\\
-6.31801757390282	2.27322080981596\\
-6.31801757390282	-2.27322080981596\\
-3.29321187113591	3.94910173044797\\
-3.29321187113591	-3.94910173044797\\
-6.64277616674604	1.16244679442741\\
-6.64277616674604	-1.16244679442741\\
-5.48810678936312	3.59763155082763\\
-5.48810678936312	-3.59763155082763\\
-5.77426210328614	3.21642332889768\\
-5.77426210328614	-3.21642332889768\\
-5.47483327677811	3.57122884509551\\
-5.47483327677811	-3.57122884509551\\
-6.7124708518502	0.599418964936068\\
-6.7124708518502	-0.599418964936068\\
-6.80629552055278	0\\
-1.62762487408061	2.00218566455309\\
-1.62762487408061	-2.00218566455309\\
-6.46037154836782	1.53951728585632\\
-6.46037154836782	-1.53951728585632\\
-5.25065494048822	3.70879764363434\\
-5.25065494048822	-3.70879764363434\\
-1.8538919241351	2.367355586805\\
-1.8538919241351	-2.367355586805\\
-4.07230281800421	4.05646313814425\\
-4.07230281800421	-4.05646313814425\\
-1.53935196112627	1.5356177716047\\
-1.53935196112627	-1.5356177716047\\
-1.83912405754011	2.2512438933837\\
-1.83912405754011	-2.2512438933837\\
-3.1091696550609	3.69453384144471\\
-3.1091696550609	-3.69453384144471\\
-1.60143722568513	1.6677973563918\\
-1.60143722568513	-1.6677973563918\\
-1.76470303367534	1.95343621179175\\
-1.76470303367534	-1.95343621179175\\
-1.69254004502293	1.77431270225741\\
-1.69254004502293	-1.77431270225741\\
-1.52641853026536	1.02520382653642\\
-1.52641853026536	-1.02520382653642\\
-1.55197939598621	1.12485663951532\\
-1.55197939598621	-1.12485663951532\\
-1.48779656956898	0.806836006910084\\
-1.48779656956898	-0.806836006910084\\
-4.21717270100642	4.02137972974361\\
-4.21717270100642	-4.02137972974361\\
-5.17792316020593	3.68397577683923\\
-5.17792316020593	-3.68397577683923\\
-5.53796717179656	3.33065703556881\\
-5.53796717179656	-3.33065703556881\\
-2.68186486997746	3.28016757864029\\
-2.68186486997746	-3.28016757864029\\
-2.18209142417956	2.65386470625523\\
-2.18209142417956	-2.65386470625523\\
-5.10025225969444	3.69537732550619\\
-5.10025225969444	-3.69537732550619\\
-6.40035133778311	1.40253583747317\\
-6.40035133778311	-1.40253583747317\\
-2.11438575812238	2.45461236665996\\
-2.11438575812238	-2.45461236665996\\
-2.28374901014749	2.69934795034849\\
-2.28374901014749	-2.69934795034849\\
-1.53664919515953	0.625410225454939\\
-1.53664919515953	-0.625410225454939\\
-6.54701371019474	0.374895880599863\\
-6.54701371019474	-0.374895880599863\\
-6.65388835831767	0\\
-6.62327186665799	0\\
-6.61911286759963	0\\
-3.09927862390537	3.53210143505467\\
-3.09927862390537	-3.53210143505467\\
-4.1830223228503	3.90777546122727\\
-4.1830223228503	-3.90777546122727\\
-1.81649491547019	1.65393612286974\\
-1.81649491547019	-1.65393612286974\\
-4.93451223889851	3.70382488408279\\
-4.93451223889851	-3.70382488408279\\
-3.88952340695464	3.86423705880502\\
-3.88952340695464	-3.86423705880502\\
-1.5345511879634	0\\
-2.10810860728106	2.25072926751078\\
-2.10810860728106	-2.25072926751078\\
-6.54007153672813	0\\
-6.01231920143059	2.16252196808851\\
-6.01231920143059	-2.16252196808851\\
-2.06515326521161	2.07045704963437\\
-2.06515326521161	-2.07045704963437\\
-5.73361387037889	2.67095490482454\\
-5.73361387037889	-2.67095490482454\\
-5.71723149571723	2.69766087754849\\
-5.71723149571723	-2.69766087754849\\
-5.20632724783709	3.36936559702911\\
-5.20632724783709	-3.36936559702911\\
-4.67236337222778	3.69110401559287\\
-4.67236337222778	-3.69110401559287\\
-5.47819427323763	3.01057133026035\\
-5.47819427323763	-3.01057133026035\\
-5.39248858728578	3.12734380886122\\
-5.39248858728578	-3.12734380886122\\
-4.89489220787343	3.56598607822543\\
-4.89489220787343	-3.56598607822543\\
-5.34883669715425	3.12827417183286\\
-5.34883669715425	-3.12827417183286\\
-5.50340584574915	2.86994513229188\\
-5.50340584574915	-2.86994513229188\\
-3.78226673548743	3.73523528487432\\
-3.78226673548743	-3.73523528487432\\
-6.41933876827437	0\\
-5.80710495384332	2.29375633790271\\
-5.80710495384332	-2.29375633790271\\
-4.85456173948528	3.53091144826548\\
-4.85456173948528	-3.53091144826548\\
-6.39250488539165	0\\
-6.36469295682012	0\\
-6.07333056663284	1.57293482439805\\
-6.07333056663284	-1.57293482439805\\
-5.98628193720261	1.80765523819346\\
-5.98628193720261	-1.80765523819346\\
-3.86633375193849	3.71526445888556\\
-3.86633375193849	-3.71526445888556\\
-4.97870467877702	3.3752125885478\\
-4.97870467877702	-3.3752125885478\\
-5.00970193508567	3.31724661485922\\
-5.00970193508567	-3.31724661485922\\
-1.88686829524557	1.5314231778861\\
-1.88686829524557	-1.5314231778861\\
-1.65534581348564	0.394088452050773\\
-1.65534581348564	-0.394088452050773\\
-1.66401150745776	0.244201065232653\\
-1.66401150745776	-0.244201065232653\\
-5.46382285892433	2.68461858212673\\
-5.46382285892433	-2.68461858212673\\
-3.82685175329267	3.64030947453731\\
-3.82685175329267	-3.64030947453731\\
-4.39935565995549	3.59974900069591\\
-4.39935565995549	-3.59974900069591\\
-3.59973983610199	3.56731978314928\\
-3.59973983610199	-3.56731978314928\\
-2.67620906061646	2.82812226306081\\
-2.67620906061646	-2.82812226306081\\
-1.97204254685297	1.48814061887978\\
-1.97204254685297	-1.48814061887978\\
-1.78302691831722	0.444181040763783\\
-1.78302691831722	-0.444181040763783\\
-1.76677435998857	0.111542240571662\\
-1.76677435998857	-0.111542240571662\\
-6.14341643006034	0.559490633033152\\
-6.14341643006034	-0.559490633033152\\
-3.64658245461298	3.49161853732463\\
-3.64658245461298	-3.49161853732463\\
-4.68619401186862	3.3948224762366\\
-4.68619401186862	-3.3948224762366\\
-4.59508101556763	3.42294631000292\\
-4.59508101556763	-3.42294631000292\\
-4.44925362764334	3.46153212467206\\
-4.44925362764334	-3.46153212467206\\
-3.95004373497196	3.47688913640323\\
-3.95004373497196	-3.47688913640323\\
-3.57412006508797	3.4126931559393\\
-3.57412006508797	-3.4126931559393\\
-1.9686645280974	1.18508498117067\\
-1.9686645280974	-1.18508498117067\\
-5.46916301400513	2.38547516096605\\
-5.46916301400513	-2.38547516096605\\
-4.72023464554708	3.2511146558437\\
-4.72023464554708	-3.2511146558437\\
-4.72797453034161	3.21801529596752\\
-4.72797453034161	-3.21801529596752\\
-3.13815807668326	3.09457773224443\\
-3.13815807668326	-3.09457773224443\\
-4.46371935628529	3.33009836666767\\
-4.46371935628529	-3.33009836666767\\
-5.47843136374593	2.23510459260249\\
-5.47843136374593	-2.23510459260249\\
-4.5776599640862	3.22898809377526\\
-4.5776599640862	-3.22898809377526\\
-4.32960147798443	3.32240044846861\\
-4.32960147798443	-3.32240044846861\\
-1.95925326405819	0.913022952184482\\
-1.95925326405819	-0.913022952184482\\
-3.56103171098124	3.27450543675609\\
-3.56103171098124	-3.27450543675609\\
-3.49813043271028	3.23339928495001\\
-3.49813043271028	-3.23339928495001\\
-3.01541693312046	2.88733806612541\\
-3.01541693312046	-2.88733806612541\\
-5.6514334074389	1.84345125483941\\
-5.6514334074389	-1.84345125483941\\
-2.31349278242437	1.87615432497466\\
-2.31349278242437	-1.87615432497466\\
-2.29062324868326	1.79064311378766\\
-2.29062324868326	-1.79064311378766\\
-5.02057483052163	2.72858085757979\\
-5.02057483052163	-2.72858085757979\\
-2.92253784638775	2.72378326458613\\
-2.92253784638775	-2.72378326458613\\
-3.73297076515575	3.20669807516776\\
-3.73297076515575	-3.20669807516776\\
-4.57127596083961	3.03764377224471\\
-4.57127596083961	-3.03764377224471\\
-4.23531554436762	3.19067705044152\\
-4.23531554436762	-3.19067705044152\\
-4.21112280745924	3.18664218160421\\
-4.21112280745924	-3.18664218160421\\
-2.13166070975787	1.20476067790126\\
-2.13166070975787	-1.20476067790126\\
-2.66599070791105	2.28556678237808\\
-2.66599070791105	-2.28556678237808\\
-2.04417461501809	0.785996019664727\\
-2.04417461501809	-0.785996019664727\\
-3.54524245555081	3.10459126775909\\
-3.54524245555081	-3.10459126775909\\
-3.47932519468841	3.04171617162832\\
-3.47932519468841	-3.04171617162832\\
-3.50616767269205	3.05728253697481\\
-3.50616767269205	-3.05728253697481\\
-4.01423735885983	3.12186795868468\\
-4.01423735885983	-3.12186795868468\\
-5.66993186749733	1.57854797637837\\
-5.66993186749733	-1.57854797637837\\
-5.7247409527999	1.37892134345069\\
-5.7247409527999	-1.37892134345069\\
-2.00221735942775	0\\
-2.08842121490662	0.680930521699399\\
-2.08842121490662	-0.680930521699399\\
-4.48844610884757	2.94313307174482\\
-4.48844610884757	-2.94313307174482\\
-4.8140437061217	2.69175556443189\\
-4.8140437061217	-2.69175556443189\\
-3.81274237663895	3.05158965897432\\
-3.81274237663895	-3.05158965897432\\
-5.83344250245703	0.770894621936389\\
-5.83344250245703	-0.770894621936389\\
-5.10396141961971	2.27950853070939\\
-5.10396141961971	-2.27950853070939\\
-3.43005177090678	2.88390635444463\\
-3.43005177090678	-2.88390635444463\\
-2.25982507962394	1.12003877256647\\
-2.25982507962394	-1.12003877256647\\
-5.6250830697115	1.23151293376208\\
-5.6250830697115	-1.23151293376208\\
-5.50467510694989	1.49392654765373\\
-5.50467510694989	-1.49392654765373\\
-4.39189584896554	2.83723172926904\\
-4.39189584896554	-2.83723172926904\\
-2.38475426992435	1.32799046034014\\
-2.38475426992435	-1.32799046034014\\
-3.53077314268233	2.82000047416261\\
-3.53077314268233	-2.82000047416261\\
-3.98461746673654	2.87249334283054\\
-3.98461746673654	-2.87249334283054\\
-3.09516602735115	2.51409546698966\\
-3.09516602735115	-2.51409546698966\\
-3.09872143974253	2.50230193592233\\
-3.09872143974253	-2.50230193592233\\
-2.17412534154196	0.194131654184283\\
-2.17412534154196	-0.194131654184283\\
-5.11301299159228	2.01159018613815\\
-5.11301299159228	-2.01159018613815\\
-5.76301466108662	0\\
-3.43052467085185	2.68497590560056\\
-3.43052467085185	-2.68497590560056\\
-2.21664747631151	0\\
-2.28723868322552	0.491772163679451\\
-2.28723868322552	-0.491772163679451\\
-4.54316063133527	2.55549071023602\\
-4.54316063133527	-2.55549071023602\\
-4.38423675736497	2.6353774864114\\
-4.38423675736497	-2.6353774864114\\
-4.32048109339842	2.62483194976182\\
-4.32048109339842	-2.62483194976182\\
-5.62688055780299	0.686481844403876\\
-5.62688055780299	-0.686481844403876\\
-5.63329416815659	0.172337487665066\\
-5.63329416815659	-0.172337487665066\\
-2.65061671385412	1.6535537629615\\
-2.65061671385412	-1.6535537629615\\
-3.89851148487433	2.6998544166558\\
-3.89851148487433	-2.6998544166558\\
-4.66005670600001	2.23495146932692\\
-4.66005670600001	-2.23495146932692\\
-3.0313140936105	2.12803398078724\\
-3.0313140936105	-2.12803398078724\\
-3.79346209125251	2.62035469246468\\
-3.79346209125251	-2.62035469246468\\
-3.49513053455026	2.51533284406052\\
-3.49513053455026	-2.51533284406052\\
-3.47815115155847	2.4673024235759\\
-3.47815115155847	-2.4673024235759\\
-3.82394959578881	2.54901008707516\\
-3.82394959578881	-2.54901008707516\\
-2.97871956902907	1.94652306901548\\
-2.97871956902907	-1.94652306901548\\
-3.76123089202612	2.46651396232856\\
-3.76123089202612	-2.46651396232856\\
-5.26120707698973	1.21205616232598\\
-5.26120707698973	-1.21205616232598\\
-5.42403940909296	0.72785905743895\\
-5.42403940909296	-0.72785905743895\\
-5.43152750981128	0.543840537309737\\
-5.43152750981128	-0.543840537309737\\
-4.78749849817554	1.92554591210081\\
-4.78749849817554	-1.92554591210081\\
-3.31568369816081	2.24724358943634\\
-3.31568369816081	-2.24724358943634\\
-3.77604353902684	2.37395144050153\\
-3.77604353902684	-2.37395144050153\\
-4.61389017767776	1.99570750162918\\
-4.61389017767776	-1.99570750162918\\
-3.41850106816576	2.25377346730464\\
-3.41850106816576	-2.25377346730464\\
-4.32856545142646	2.14145186092915\\
-4.32856545142646	-2.14145186092915\\
-3.63086860561004	2.27227994557723\\
-3.63086860561004	-2.27227994557723\\
-2.60562103985495	1.047382613267\\
-2.60562103985495	-1.047382613267\\
-2.51133007329602	0.525068145369337\\
-2.51133007329602	-0.525068145369337\\
-3.42465809350376	2.16689782106998\\
-3.42465809350376	-2.16689782106998\\
-5.28657306211818	0.654656487408119\\
-5.28657306211818	-0.654656487408119\\
-2.48970352223899	0\\
-2.87417163046032	1.50088385675043\\
-2.87417163046032	-1.50088385675043\\
-3.41375097059544	2.05118231497825\\
-3.41375097059544	-2.05118231497825\\
-4.87706646978069	1.43387437403961\\
-4.87706646978069	-1.43387437403961\\
-2.97300880147157	1.54516759508086\\
-2.97300880147157	-1.54516759508086\\
-4.92045008148701	1.23415808366447\\
-4.92045008148701	-1.23415808366447\\
-2.59828590894367	0\\
-4.72255301164206	1.46758486096879\\
-4.72255301164206	-1.46758486096879\\
-3.52467630847872	2.01405287307461\\
-3.52467630847872	-2.01405287307461\\
-3.30758826621477	1.83010049947582\\
-3.30758826621477	-1.83010049947582\\
-2.82640807389102	1.01742603022553\\
-2.82640807389102	-1.01742603022553\\
-2.69378588538757	0.161612528792438\\
-2.69378588538757	-0.161612528792438\\
-3.01344080793157	1.33119102523141\\
-3.01344080793157	-1.33119102523141\\
-3.13038424012683	1.51992668645053\\
-3.13038424012683	-1.51992668645053\\
-3.87349979802627	1.96174479904477\\
-3.87349979802627	-1.96174479904477\\
-3.50669170521948	1.8633010138666\\
-3.50669170521948	-1.8633010138666\\
-3.31887271157703	1.68242760165526\\
-3.31887271157703	-1.68242760165526\\
-3.49713292443225	1.78681360080113\\
-3.49713292443225	-1.78681360080113\\
-3.88952157364358	1.8324086251052\\
-3.88952157364358	-1.8324086251052\\
-3.70563160898118	1.82760924428558\\
-3.70563160898118	-1.82760924428558\\
-3.22481929369114	1.48304585316226\\
-3.22481929369114	-1.48304585316226\\
-4.69049362068668	1.35118614238946\\
-4.69049362068668	-1.35118614238946\\
-4.31351553862505	1.54626639823686\\
-4.31351553862505	-1.54626639823686\\
-5.05385797273266	0.677157312500517\\
-5.05385797273266	-0.677157312500517\\
-3.95950450935409	1.56977785068941\\
-3.95950450935409	-1.56977785068941\\
-3.70268502332984	1.55159417492273\\
-3.70268502332984	-1.55159417492273\\
-2.99549858850763	0.86095729220306\\
-2.99549858850763	-0.86095729220306\\
-2.98222458569449	0.767501063552569\\
-2.98222458569449	-0.767501063552569\\
-5.0082618548766	0.298492444001476\\
-5.0082618548766	-0.298492444001476\\
-3.5320495803445	1.38769575461278\\
-3.5320495803445	-1.38769575461278\\
-3.49693804924673	1.32790878862908\\
-3.49693804924673	-1.32790878862908\\
-3.25193538306571	1.10800566063975\\
-3.25193538306571	-1.10800566063975\\
-3.27520367722881	1.06571489293174\\
-3.27520367722881	-1.06571489293174\\
-3.02505788005028	0.455500775445836\\
-3.02505788005028	-0.455500775445836\\
-3.00208380045892	0\\
-3.29253814187854	0.7906120929916\\
-3.29253814187854	-0.7906120929916\\
-3.39580050538608	0.903068768489509\\
-3.39580050538608	-0.903068768489509\\
-3.4331158970816	0.932642483293219\\
-3.4331158970816	-0.932642483293219\\
-3.93240809629447	1.12735652325947\\
-3.93240809629447	-1.12735652325947\\
-3.15670797644364	0\\
-3.18033650093586	0\\
-3.22911539332044	0.441706532657317\\
-3.22911539332044	-0.441706532657317\\
-3.28700462809208	0.339128586053883\\
-3.28700462809208	-0.339128586053883\\
-3.28734569100354	0.313200617395386\\
-3.28734569100354	-0.313200617395386\\
-4.33489726168884	0.983626823807356\\
-4.33489726168884	-0.983626823807356\\
-4.66450328129366	0.714021619799699\\
-4.66450328129366	-0.714021619799699\\
-4.65021562137525	0.714465151111297\\
-4.65021562137525	-0.714465151111297\\
-3.67958464389098	0.961052909710826\\
-3.67958464389098	-0.961052909710826\\
-3.72062330046279	0.90154081197425\\
-3.72062330046279	-0.90154081197425\\
-4.79702297666211	0\\
-4.76795895952406	0\\
-4.52365069633291	0.52781255734431\\
-4.52365069633291	-0.52781255734431\\
-4.61366711053901	0\\
-4.19083090219578	0.776600785240621\\
-4.19083090219578	-0.776600785240621\\
-4.40357641181938	0.299283300498769\\
-4.40357641181938	-0.299283300498769\\
-3.46475752314415	0.470846985067325\\
-3.46475752314415	-0.470846985067325\\
-3.51614874875723	0\\
-3.62765556495391	0.535467999505796\\
-3.62765556495391	-0.535467999505796\\
-3.91857410170688	0.570813164070473\\
-3.91857410170688	-0.570813164070473\\
-3.71613746400905	0.388719239960102\\
-3.71613746400905	-0.388719239960102\\
-3.75486526118103	0\\
-3.92113329104151	0\\
-4.12285172553077	0\\
-10.000001114404	4.20773083351943e-06\\
-10.000001114404	-4.20773083351943e-06\\
-10.0000040621874	0\\
-9.99999888557606	4.20769624835301e-06\\
-9.99999888557606	-4.20769624835301e-06\\
-9.99999593776602	0\\
-10.0000015585929	7.70126394721425e-07\\
-10.0000015585929	-7.70126394721425e-07\\
-9.99999999999709	1.68515071545185e-06\\
-9.99999999999709	-1.68515071545185e-06\\
-9.99999844140916	7.70128133171461e-07\\
-9.99999844140916	-7.70128133171461e-07\\
-10.0000015813433	4.60419490516696e-08\\
-10.0000015813433	-4.60419490516696e-08\\
-9.99999841865798	4.60412706875402e-08\\
-9.99999841865798	-4.60412706875402e-08\\
-10.0000011105639	9.40581587456566e-07\\
-10.0000011105639	-9.40581587456566e-07\\
-10.0000000000048	1.46761867245257e-06\\
-10.0000000000048	-1.46761867245257e-06\\
-10.0000006838223	1.23051740553642e-06\\
-10.0000006838223	-1.23051740553642e-06\\
-10.0000012521729	5.76082099867835e-07\\
-10.0000012521729	-5.76082099867835e-07\\
-9.9999988894357	9.40588882926143e-07\\
-9.9999988894357	-9.40588882926143e-07\\
-9.999999316192	1.23051398351655e-06\\
-9.999999316192	-1.23051398351655e-06\\
-9.99999874782671	5.76085417035269e-07\\
-9.99999874782671	-5.76085417035269e-07\\
-10.0000012240617	0\\
-9.99999999999734	1.28493207658133e-06\\
-9.99999999999734	-1.28493207658133e-06\\
-10.0000005015757	1.11483265176486e-06\\
-10.0000005015757	-1.11483265176486e-06\\
-10.0000011416251	0\\
-9.99999949841716	1.1148310036322e-06\\
-9.99999949841716	-1.1148310036322e-06\\
-9.9999987759378	0\\
-9.99999885837139	0\\
-10.0000010700676	0\\
-9.99999999999755	1.12107420086698e-06\\
-9.99999999999755	-1.12107420086698e-06\\
-10.0000000673302	1.08946364419797e-06\\
-10.0000000673302	-1.08946364419797e-06\\
-10.0000002484982	1.0415401668344e-06\\
-10.0000002484982	-1.0415401668344e-06\\
-10.0000007158641	7.29785702689364e-07\\
-10.0000007158641	-7.29785702689364e-07\\
-9.99999993266805	1.08946672511708e-06\\
-9.99999993266805	-1.08946672511708e-06\\
-10.0000009825602	1.70048662833532e-07\\
-10.0000009825602	-1.70048662833532e-07\\
-9.99999975150196	1.04154115138057e-06\\
-9.99999975150196	-1.04154115138057e-06\\
-9.99999892993779	0\\
-9.99999928413768	7.29783526269588e-07\\
-9.99999928413768	-7.29783526269588e-07\\
-9.99999901743924	1.70044152989034e-07\\
-9.99999901743924	-1.70044152989034e-07\\
-10.0000009356548	4.18568208229571e-08\\
-10.0000009356548	-4.18568208229571e-08\\
-10.0000000638112	9.81944856489922e-07\\
-10.0000000638112	-9.81944856489922e-07\\
-9.99999993619165	9.81947788116529e-07\\
-9.99999993619165	-9.81947788116529e-07\\
-9.99999999999962	9.73107763512743e-07\\
-9.99999999999962	-9.73107763512743e-07\\
-9.99999906434901	4.185948784723e-08\\
-9.99999906434901	-4.185948784723e-08\\
-10.0000004720281	7.89367506592785e-07\\
-10.0000004720281	-7.89367506592785e-07\\
-10.0000008712798	1.66926770670034e-07\\
-10.0000008712798	-1.66926770670034e-07\\
-10.000000315467	8.521414468569e-07\\
-10.000000315467	-8.521414468569e-07\\
-10.0000008524498	6.64183906140091e-08\\
-10.0000008524498	-6.64183906140091e-08\\
-10.0000008118631	1.82653646295197e-07\\
-10.0000008118631	-1.82653646295197e-07\\
-10.0000001479833	8.89898283327602e-07\\
-10.0000001479833	-8.89898283327602e-07\\
-10.0000007644591	2.49102039844951e-07\\
-10.0000007644591	-2.49102039844951e-07\\
-9.99999952797162	7.89366992039521e-07\\
-9.99999952797162	-7.89366992039521e-07\\
-10.0000006101029	5.16105623482852e-07\\
-10.0000006101029	-5.16105623482852e-07\\
-9.99999968453262	8.5214306035011e-07\\
-9.99999968453262	-8.5214306035011e-07\\
-9.99999985201638	8.89899005340469e-07\\
-9.99999985201638	-8.89899005340469e-07\\
-9.99999912872026	1.66927388004685e-07\\
-9.99999912872026	-1.66927388004685e-07\\
-10.0000003259175	7.51371993412611e-07\\
-10.0000003259175	-7.51371993412611e-07\\
-10.000000000004	8.60651767909242e-07\\
-10.000000000004	-8.60651767909242e-07\\
-9.99999914754908	6.64160442222222e-08\\
-9.99999914754908	-6.64160442222222e-08\\
-10.0000001089711	8.2877313412158e-07\\
-10.0000001089711	-8.2877313412158e-07\\
-10.0000001431909	8.10980507990716e-07\\
-10.0000001431909	-8.10980507990716e-07\\
-9.99999918813334	1.82652170469897e-07\\
-9.99999918813334	-1.82652170469897e-07\\
-10.0000007775886	2.28982321222262e-08\\
-10.0000007775886	-2.28982321222262e-08\\
-10.0000007434731	1.67520258709311e-07\\
-10.0000007434731	-1.67520258709311e-07\\
-10.0000005252532	5.44608090459872e-07\\
-10.0000005252532	-5.44608090459872e-07\\
-10.0000006974121	2.55978888995361e-07\\
-10.0000006974121	-2.55978888995361e-07\\
-10.0000006565532	3.43148951851223e-07\\
-10.0000006565532	-3.43148951851223e-07\\
-10.0000006080979	4.2350445683408e-07\\
-10.0000006080979	-4.2350445683408e-07\\
-10.000000742159	7.70006585889557e-08\\
-10.000000742159	-7.70006585889557e-08\\
-9.99999989102879	8.28765245560405e-07\\
-9.99999989102879	-8.28765245560405e-07\\
-9.99999999999593	8.18493549159863e-07\\
-9.99999999999593	-8.18493549159863e-07\\
-9.99999985681017	8.1098431485504e-07\\
-9.99999985681017	-8.1098431485504e-07\\
-10.0000002761153	7.1402562548722e-07\\
-10.0000002761153	-7.1402562548722e-07\\
-9.99999967408344	7.51369924480279e-07\\
-9.99999967408344	-7.51369924480279e-07\\
-10.0000001180117	7.66698804551398e-07\\
-10.0000001180117	-7.66698804551398e-07\\
-9.99999938990006	5.16107556276583e-07\\
-9.99999938990006	-5.16107556276583e-07\\
-9.99999923554267	2.49101474956599e-07\\
-9.99999923554267	-2.49101474956599e-07\\
-10.0000004036121	5.90823585830067e-07\\
-10.0000004036121	-5.90823585830067e-07\\
-10.0000001934261	7.20875214673284e-07\\
-10.0000001934261	-7.20875214673284e-07\\
-10.000000686152	1.11090894506192e-07\\
-10.000000686152	-1.11090894506192e-07\\
-10.0000006076336	2.98783680010772e-07\\
-10.0000006076336	-2.98783680010772e-07\\
-10.0000006824014	4.0509302766604e-08\\
-10.0000006824014	-4.0509302766604e-08\\
-10.0000006774265	0\\
-10.0000006374591	1.97331775308328e-07\\
-10.0000006374591	-1.97331775308328e-07\\
-9.99999988198672	7.66700271003323e-07\\
-9.99999988198672	-7.66700271003323e-07\\
-10.0000001406149	7.12576672399035e-07\\
-10.0000001406149	-7.12576672399035e-07\\
-9.99999922241163	2.289913441595e-08\\
-9.99999922241163	-2.289913441595e-08\\
-9.99999972388487	7.14026312093227e-07\\
-9.99999972388487	-7.14026312093227e-07\\
-10.0000000000001	7.43198445551964e-07\\
-10.0000000000001	-7.43198445551964e-07\\
-9.9999994747461	5.44608917721794e-07\\
-9.9999994747461	-5.44608917721794e-07\\
-10.0000006578165	0\\
-10.0000005206275	3.97343585297929e-07\\
-10.0000005206275	-3.97343585297929e-07\\
-9.99999925652724	1.67520908858841e-07\\
-9.99999925652724	-1.67520908858841e-07\\
-9.99999980657515	7.20874708592546e-07\\
-9.99999980657515	-7.20874708592546e-07\\
-9.9999993918996	4.2350406351589e-07\\
-9.9999993918996	-4.2350406351589e-07\\
-9.99999934344666	3.43149336241425e-07\\
-9.99999934344666	-3.43149336241425e-07\\
-9.99999930258936	2.55979109431964e-07\\
-9.99999930258936	-2.55979109431964e-07\\
-9.99999925784104	7.70015704031122e-08\\
-9.99999925784104	-7.70015704031122e-08\\
-10.0000006131361	1.8124527091742e-07\\
-10.0000006131361	-1.8124527091742e-07\\
-10.000000618042	1.43776876026671e-07\\
-10.000000618042	-1.43776876026671e-07\\
-9.99999985938738	7.12578156537763e-07\\
-9.99999985938738	-7.12578156537763e-07\\
-9.99999959638778	5.90819108203844e-07\\
-9.99999959638778	-5.90819108203844e-07\\
-10.0000000000001	7.08607859318807e-07\\
-10.0000000000001	-7.08607859318807e-07\\
-10.0000005773276	2.14772912541891e-07\\
-10.0000005773276	-2.14772912541891e-07\\
-10.0000006151176	5.10349092155493e-08\\
-10.0000006151176	-5.10349092155493e-08\\
-10.0000006059319	7.85116899462017e-08\\
-10.0000006059319	-7.85116899462017e-08\\
-10.0000005944306	1.07879929772925e-07\\
-10.0000005944306	-1.07879929772925e-07\\
-10.0000003439156	5.27700435640022e-07\\
-10.0000003439156	-5.27700435640022e-07\\
-10.0000005417995	2.44318102663563e-07\\
-10.0000005417995	-2.44318102663563e-07\\
-10.0000004871518	3.39742400912959e-07\\
-10.0000004871518	-3.39742400912959e-07\\
-10.0000005627151	1.59551512298873e-07\\
-10.0000005627151	-1.59551512298873e-07\\
-10.0000004129371	4.30441856388745e-07\\
-10.0000004129371	-4.30441856388745e-07\\
-10.0000005735233	0\\
-10.0000001117418	6.46668101116682e-07\\
-10.0000001117418	-6.46668101116682e-07\\
-10.0000000583534	6.51712109101969e-07\\
-10.0000000583534	-6.51712109101969e-07\\
-10.0000001343219	6.30682677832412e-07\\
-10.0000001343219	-6.30682677832412e-07\\
-10.000000216723	5.89124219758268e-07\\
-10.000000216723	-5.89124219758268e-07\\
-10.0000001962997	5.98265887667759e-07\\
-10.0000001962997	-5.98265887667759e-07\\
-9.9999993138481	1.11090727790808e-07\\
-9.9999993138481	-1.11090727790808e-07\\
-9.99999939236521	2.98784577874347e-07\\
-9.99999939236521	-2.98784577874347e-07\\
-10.0000004490978	3.4323248995225e-07\\
-10.0000004490978	-3.4323248995225e-07\\
-10.0000002688884	5.36553358666757e-07\\
-10.0000002688884	-5.36553358666757e-07\\
-9.99999931759758	4.05096909998679e-08\\
-9.99999931759758	-4.05096909998679e-08\\
-9.99999932257245	0\\
-9.99999947937365	3.97344384960246e-07\\
-9.99999947937365	-3.97344384960246e-07\\
-9.99999988825636	6.46665971814377e-07\\
-9.99999988825636	-6.46665971814377e-07\\
-9.99999994164673	6.51712677509839e-07\\
-9.99999994164673	-6.51712677509839e-07\\
-10.0000003340389	4.67353655760118e-07\\
-10.0000003340389	-4.67353655760118e-07\\
-9.99999936253977	1.97330283315652e-07\\
-9.99999936253977	-1.97330283315652e-07\\
-9.99999934218309	0\\
-9.99999986567698	6.30683356503714e-07\\
-9.99999986567698	-6.30683356503714e-07\\
-10.0000002291884	5.43724770508109e-07\\
-10.0000002291884	-5.43724770508109e-07\\
-10.0000004564432	2.96817669672045e-07\\
-10.0000004564432	-2.96817669672045e-07\\
-10.0000005420203	2.35178084564219e-08\\
-10.0000005420203	-2.35178084564219e-08\\
-10.0000005114215	1.54079091993896e-07\\
-10.0000005114215	-1.54079091993896e-07\\
-10.0000005270986	7.08263297983472e-08\\
-10.0000005270986	-7.08263297983472e-08\\
-10.0000005177956	1.2067710775084e-07\\
-10.0000005177956	-1.2067710775084e-07\\
-10.000000476044	2.26834164449935e-07\\
-10.000000476044	-2.26834164449935e-07\\
-10.0000005166048	9.25629951718231e-08\\
-10.0000005166048	-9.25629951718231e-08\\
-9.99999965608457	5.27700467284078e-07\\
-9.99999965608457	-5.27700467284078e-07\\
-9.99999980370013	5.98266085136044e-07\\
-9.99999980370013	-5.98266085136044e-07\\
-9.99999978327687	5.89124027777028e-07\\
-9.99999978327687	-5.89124027777028e-07\\
-10.0000002433007	5.04587186368171e-07\\
-10.0000002433007	-5.04587186368171e-07\\
-10.0000000576694	5.96340690200597e-07\\
-10.0000000576694	-5.96340690200597e-07\\
-9.99999999999973	6.09127637216296e-07\\
-9.99999999999973	-6.09127637216296e-07\\
-9.99999938686501	1.81245758079771e-07\\
-9.99999938686501	-1.81245758079771e-07\\
-9.99999938195842	1.43777020902993e-07\\
-9.99999938195842	-1.43777020902993e-07\\
-10.0000005127971	0\\
-10.0000004528694	2.29640526734024e-07\\
-10.0000004528694	-2.29640526734024e-07\\
-9.99999942267211	2.14772341825899e-07\\
-9.99999942267211	-2.14772341825899e-07\\
-9.99999938488234	5.10360762517994e-08\\
-9.99999938488234	-5.10360762517994e-08\\
-9.99999958706261	4.30441408810783e-07\\
-9.99999958706261	-4.30441408810783e-07\\
-9.99999973111156	5.36553819975996e-07\\
-9.99999973111156	-5.36553819975996e-07\\
-9.99999939406791	7.85110118373959e-08\\
-9.99999939406791	-7.85110118373959e-08\\
-9.9999995128477	3.39742683969585e-07\\
-9.9999995128477	-3.39742683969585e-07\\
-9.9999994055698	1.0788020838244e-07\\
-9.9999994055698	-1.0788020838244e-07\\
-9.99999945820001	2.44316775373466e-07\\
-9.99999945820001	-2.44316775373466e-07\\
-9.99999994233047	5.96340667913411e-07\\
-9.99999994233047	-5.96340667913411e-07\\
-9.99999977081191	5.43726196617959e-07\\
-9.99999977081191	-5.43726196617959e-07\\
-9.99999943728523	1.59551487461415e-07\\
-9.99999943728523	-1.59551487461415e-07\\
-9.99999966595938	4.67352092736889e-07\\
-9.99999966595938	-4.67352092736889e-07\\
-10.0000000767303	5.67995078303272e-07\\
-10.0000000767303	-5.67995078303272e-07\\
-9.99999955090365	3.43232605108704e-07\\
-9.99999955090365	-3.43232605108704e-07\\
-9.99999942647737	0\\
-9.99999999999967	5.76850338224795e-07\\
-9.99999999999967	-5.76850338224795e-07\\
-10.0000004575778	1.93325349868835e-07\\
-10.0000004575778	-1.93325349868835e-07\\
-10.0000004694115	1.49129245996856e-07\\
-10.0000004694115	-1.49129245996856e-07\\
-10.0000003545985	3.57016800931331e-07\\
-10.0000003545985	-3.57016800931331e-07\\
-10.0000004762938	8.54925668255277e-08\\
-10.0000004762938	-8.54925668255277e-08\\
-10.0000004826576	2.96109554496159e-08\\
-10.0000004826576	-2.96109554496159e-08\\
-10.0000004786697	0\\
-9.99999992327013	5.67995206649894e-07\\
-9.99999992327013	-5.67995206649894e-07\\
-10.0000003640142	3.25103235365502e-07\\
-10.0000003640142	-3.25103235365502e-07\\
-10.0000000847333	5.40457778548239e-07\\
-10.0000000847333	-5.40457778548239e-07\\
-10.0000000220759	5.5377461159383e-07\\
-10.0000000220759	-5.5377461159383e-07\\
-10.0000001316757	5.20348996778867e-07\\
-10.0000001316757	-5.20348996778867e-07\\
-10.0000004025568	2.49290708096374e-07\\
-10.0000004025568	-2.49290708096374e-07\\
-10.0000004588993	6.80075329373008e-08\\
-10.0000004588993	-6.80075329373008e-08\\
-9.99999975669923	5.04586728899171e-07\\
-9.99999975669923	-5.04586728899171e-07\\
-10.0000002855823	4.06342589221322e-07\\
-10.0000002855823	-4.06342589221322e-07\\
-9.99999997792445	5.53774644300328e-07\\
-9.99999997792445	-5.53774644300328e-07\\
-10.0000004002227	2.11961631933906e-07\\
-10.0000004002227	-2.11961631933906e-07\\
-10.0000003503384	3.00310161751368e-07\\
-10.0000003503384	-3.00310161751368e-07\\
-10.0000002219446	4.46310124455783e-07\\
-10.0000002219446	-4.46310124455783e-07\\
-10.0000002848265	3.80509008500828e-07\\
-10.0000002848265	-3.80509008500828e-07\\
-10.000000189133	4.68309791900759e-07\\
-10.000000189133	-4.68309791900759e-07\\
-10.0000001980678	4.6085862578871e-07\\
-10.0000001980678	-4.6085862578871e-07\\
-10.0000003022848	3.54211435714686e-07\\
-10.0000003022848	-3.54211435714686e-07\\
-10.0000004058605	1.5385931288188e-07\\
-10.0000004058605	-1.5385931288188e-07\\
-10.0000001404735	4.82310769264637e-07\\
-10.0000001404735	-4.82310769264637e-07\\
-9.99999991526691	5.40458486592493e-07\\
-9.99999991526691	-5.40458486592493e-07\\
-9.99999954355428	2.96816847117266e-07\\
-9.99999954355428	-2.96816847117266e-07\\
-10.0000004202209	4.83707419643682e-08\\
-10.0000004202209	-4.83707419643682e-08\\
-9.9999998683234	5.20347566200718e-07\\
-9.9999998683234	-5.20347566200718e-07\\
-9.99999945797918	2.35195731352457e-08\\
-9.99999945797918	-2.35195731352457e-08\\
-9.99999948857892	1.54079957227045e-07\\
-9.99999948857892	-1.54079957227045e-07\\
-9.99999952395613	2.26833814865951e-07\\
-9.99999952395613	-2.26833814865951e-07\\
-9.99999948220357	1.20677153977311e-07\\
-9.99999948220357	-1.20677153977311e-07\\
-9.99999947290353	7.08264116970486e-08\\
-9.99999947290353	-7.08264116970486e-08\\
-9.99999948339445	9.25614906344785e-08\\
-9.99999948339445	-9.25614906344785e-08\\
-10.0000000877564	4.86838156650844e-07\\
-10.0000000877564	-4.86838156650844e-07\\
-9.99999999999952	5.13096739918576e-07\\
-9.99999999999952	-5.13096739918576e-07\\
-9.99999954713104	2.2964027017195e-07\\
-9.99999954713104	-2.2964027017195e-07\\
-9.99999964540161	3.57015618801837e-07\\
-9.99999964540161	-3.57015618801837e-07\\
-9.99999948720282	0\\
-9.9999995424219	1.93325778951466e-07\\
-9.9999995424219	-1.93325778951466e-07\\
-9.99999953058905	1.49128959693107e-07\\
-9.99999953058905	-1.49128959693107e-07\\
-9.9999996359853	3.25104024394756e-07\\
-9.9999996359853	-3.25104024394756e-07\\
-9.99999971441785	4.06342826187189e-07\\
-9.99999971441785	-4.06342826187189e-07\\
-9.99999952370658	8.54944405201209e-08\\
-9.99999952370658	-8.54944405201209e-08\\
-9.99999951734359	2.96093499088651e-08\\
-9.99999951734359	-2.96093499088651e-08\\
-9.99999952132773	0\\
-9.99999959744436	2.49292676867856e-07\\
-9.99999959744436	-2.49292676867856e-07\\
-9.99999954110087	6.80073739428373e-08\\
-9.99999954110087	-6.80073739428373e-08\\
-9.99999977805685	4.46310994717785e-07\\
-9.99999977805685	-4.46310994717785e-07\\
-9.99999981086791	4.68309789514606e-07\\
-9.99999981086791	-4.68309789514606e-07\\
-9.99999980192851	4.60857086609416e-07\\
-9.99999980192851	-4.60857086609416e-07\\
-9.9999997151733	3.80509329244732e-07\\
-9.9999997151733	-3.80509329244732e-07\\
-9.99999964966217	3.0031052749052e-07\\
-9.99999964966217	-3.0031052749052e-07\\
-9.99999959977686	2.11960860664667e-07\\
-9.99999959977686	-2.11960860664667e-07\\
-9.99999969771523	3.5421041235678e-07\\
-9.99999969771523	-3.5421041235678e-07\\
-9.99999985952755	4.82311321856346e-07\\
-9.99999985952755	-4.82311321856346e-07\\
-10.0000003965154	1.02048471274437e-07\\
-10.0000003965154	-1.02048471274437e-07\\
-10.0000000263352	4.82861008260179e-07\\
-10.0000000263352	-4.82861008260179e-07\\
-9.99999959413944	1.53859669974509e-07\\
-9.99999959413944	-1.53859669974509e-07\\
-9.99999991224393	4.86837931705132e-07\\
-9.99999991224393	-4.86837931705132e-07\\
-10.0000002237066	3.74842214725082e-07\\
-10.0000002237066	-3.74842214725082e-07\\
-9.99999957977903	4.83678646355701e-08\\
-9.99999957977903	-4.83678646355701e-08\\
-10.0000000819121	4.56715275187573e-07\\
-10.0000000819121	-4.56715275187573e-07\\
-9.99999997366444	4.82860749313549e-07\\
-9.99999997366444	-4.82860749313549e-07\\
-10.0000003495367	1.81342270807654e-07\\
-10.0000003495367	-1.81342270807654e-07\\
-10.0000002819274	2.8174963447324e-07\\
-10.0000002819274	-2.8174963447324e-07\\
-10.0000002990542	2.50058999570706e-07\\
-10.0000002990542	-2.50058999570706e-07\\
-10.0000002198785	3.46247031751436e-07\\
-10.0000002198785	-3.46247031751436e-07\\
-10.0000001339081	4.09201224747014e-07\\
-10.0000001339081	-4.09201224747014e-07\\
-10.0000001087148	4.20906845559151e-07\\
-10.0000001087148	-4.20906845559151e-07\\
-10.0000001814002	3.67351005724434e-07\\
-10.0000001814002	-3.67351005724434e-07\\
-10.0000003073871	2.30620255236136e-07\\
-10.0000003073871	-2.30620255236136e-07\\
-10.0000003514465	1.23432783075203e-07\\
-10.0000003514465	-1.23432783075203e-07\\
-10.0000003705263	0\\
-9.99999960348451	1.0204755506899e-07\\
-9.99999960348451	-1.0204755506899e-07\\
-10.0000000661947	4.23067030073176e-07\\
-10.0000000661947	-4.23067030073176e-07\\
-10.0000002374211	2.8438018592839e-07\\
-10.0000002374211	-2.8438018592839e-07\\
-9.99999991808981	4.56716628502022e-07\\
-9.99999991808981	-4.56716628502022e-07\\
-9.99999977629372	3.7484247602814e-07\\
-9.99999977629372	-3.7484247602814e-07\\
-10.0000000853133	3.91140413849903e-07\\
-10.0000000853133	-3.91140413849903e-07\\
-9.99999999999956	4.28911280097863e-07\\
-9.99999999999956	-4.28911280097863e-07\\
-9.99999986609199	4.09202468607412e-07\\
-9.99999986609199	-4.09202468607412e-07\\
-9.99999989128384	4.20906765517688e-07\\
-9.99999989128384	-4.20906765517688e-07\\
-9.99999978012104	3.46247316512425e-07\\
-9.99999978012104	-3.46247316512425e-07\\
-9.99999993380537	4.23067168629112e-07\\
-9.99999993380537	-4.23067168629112e-07\\
-9.99999981859948	3.67351306028163e-07\\
-9.99999981859948	-3.67351306028163e-07\\
-10.0000000000002	4.12474483227948e-07\\
-10.0000000000002	-4.12474483227948e-07\\
-10.000000326822	9.81015851614495e-08\\
-10.000000326822	-9.81015851614495e-08\\
-10.0000002929704	1.69316240276996e-07\\
-10.0000002929704	-1.69316240276996e-07\\
-10.0000003236915	2.3268953271374e-08\\
-10.0000003236915	-2.3268953271374e-08\\
-10.0000002355387	2.39702979239323e-07\\
-10.0000002355387	-2.39702979239323e-07\\
-10.0000000000011	3.91095992907839e-07\\
-10.0000000000011	-3.91095992907839e-07\\
-10.000000104136	3.34559277262004e-07\\
-10.000000104136	-3.34559277262004e-07\\
-10.0000000162064	3.74576121606199e-07\\
-10.0000000162064	-3.74576121606199e-07\\
-9.99999991468601	3.91140145781758e-07\\
-9.99999991468601	-3.91140145781758e-07\\
-10.000000155165	2.9296809106397e-07\\
-10.000000155165	-2.9296809106397e-07\\
-10.0000002477426	1.895175098556e-07\\
-10.0000002477426	-1.895175098556e-07\\
-9.9999997180714	2.81748862716221e-07\\
-9.9999997180714	-2.81748862716221e-07\\
-9.9999996504631	1.81341790641847e-07\\
-9.9999996504631	-1.81341790641847e-07\\
-9.99999970094097	2.5005517070358e-07\\
-9.99999970094097	-2.5005517070358e-07\\
-9.99999998379329	3.7457586214908e-07\\
-9.99999998379329	-3.7457586214908e-07\\
-9.99999969262073	2.30622728954199e-07\\
-9.99999969262073	-2.30622728954199e-07\\
-10.000000298538	0\\
-9.99999964855366	1.23433074063514e-07\\
-9.99999964855366	-1.23433074063514e-07\\
-9.99999976257812	2.84381939779815e-07\\
-9.99999976257812	-2.84381939779815e-07\\
-10.0000002493044	1.47446393732025e-07\\
-10.0000002493044	-1.47446393732025e-07\\
-9.99999962947479	0\\
-10.0000002601116	4.45448429558857e-08\\
-10.0000002601116	-4.45448429558857e-08\\
-10.0000000852225	2.88083969600299e-07\\
-10.0000000852225	-2.88083969600299e-07\\
-10.000000205862	1.60578433759394e-07\\
-10.000000205862	-1.60578433759394e-07\\
-10.0000001058319	2.63960578678368e-07\\
-10.0000001058319	-2.63960578678368e-07\\
-10.0000001402865	2.26539267772441e-07\\
-10.0000001402865	-2.26539267772441e-07\\
-10.0000002013022	1.39981908758909e-07\\
-10.0000002013022	-1.39981908758909e-07\\
-9.99999989586284	3.34559736590421e-07\\
-9.99999989586284	-3.34559736590421e-07\\
-9.99999967317736	9.81006505585315e-08\\
-9.99999967317736	-9.81006505585315e-08\\
-9.99999970702786	1.69316392584382e-07\\
-9.99999970702786	-1.69316392584382e-07\\
-9.99999976446234	2.39703646714972e-07\\
-9.99999976446234	-2.39703646714972e-07\\
-9.99999967631054	2.32688678050188e-08\\
-9.99999967631054	-2.32688678050188e-08\\
-9.99999984483539	2.92968081593548e-07\\
-9.99999984483539	-2.92968081593548e-07\\
-9.99999975225455	1.89519903975966e-07\\
-9.99999975225455	-1.89519903975966e-07\\
-10.0000000000005	2.81324311428302e-07\\
-10.0000000000005	-2.81324311428302e-07\\
-9.99999991477805	2.88084305865524e-07\\
-9.99999991477805	-2.88084305865524e-07\\
-9.99999970145764	0\\
-9.99999975069546	1.47445137689286e-07\\
-9.99999975069546	-1.47445137689286e-07\\
-9.99999989416579	2.63959425435396e-07\\
-9.99999989416579	-2.63959425435396e-07\\
-9.99999973988792	4.45439002391941e-08\\
-9.99999973988792	-4.45439002391941e-08\\
-9.99999985971477	2.26538831164217e-07\\
-9.99999985971477	-2.26538831164217e-07\\
-9.99999979413827	1.60583630309487e-07\\
-9.99999979413827	-1.60583630309487e-07\\
-10.0000002070709	5.49717534989905e-08\\
-10.0000002070709	-5.49717534989905e-08\\
-9.99999979869963	1.39974787406519e-07\\
-9.99999979869963	-1.39974787406519e-07\\
-9.99999979293084	5.49794311426915e-08\\
-9.99999979293084	-5.49794311426915e-08\\
-10.0000000331327	2.11506513759509e-07\\
-10.0000000331327	-2.11506513759509e-07\\
-10.0000001575072	5.27099056477983e-08\\
-10.0000001575072	-5.27099056477983e-08\\
-9.99999996686751	2.11507068637921e-07\\
-9.99999996686751	-2.11507068637921e-07\\
-10.0000001251908	6.17804331974454e-08\\
-10.0000001251908	-6.17804331974454e-08\\
-10.0000000772399	1.4206421378887e-07\\
-10.0000000772399	-1.4206421378887e-07\\
-10.0000001028317	0\\
-9.99999999999904	1.71923474125031e-07\\
-9.99999999999904	-1.71923474125031e-07\\
-10.0000000000002	1.50445247024624e-07\\
-10.0000000000002	-1.50445247024624e-07\\
-9.99999992275875	1.42063092165646e-07\\
-9.99999992275875	-1.42063092165646e-07\\
-9.99999984249183	5.27094024578275e-08\\
-9.99999984249183	-5.27094024578275e-08\\
-9.9999998748105	6.1779759306536e-08\\
-9.9999998748105	-6.1779759306536e-08\\
-10.0000000000001	6.48219080616391e-08\\
-10.0000000000001	-6.48219080616391e-08\\
-9.99999989716805	0\\
-9.9999999812226	0\\
-10.0000000000087	4.46486773123402e-08\\
-10.0000000000087	-4.46486773123402e-08\\
-9.99999999999131	4.05185431756e-08\\
-9.99999999999131	-4.05185431756e-08\\
-10.000000018779	0\\
};
\addlegendentry{eigAB}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-1.50006908700352	0.125662879311179\\
-1.50062176666717	0.376968794308163\\
-1.50172703871994	0.628215181562566\\
-1.50338472862656	0.879362366357298\\
-1.50559457461859	1.13037068964049\\
-1.50835622773571	1.38120051428812\\
-1.5116692518809	1.63181223136315\\
-1.51553312388922	1.88216626637029\\
-1.5199472336105	2.1322230855052\\
-1.52491088400565	2.38194320189739\\
-1.53042329125673	2.63128718184565\\
-1.53648358489072	2.88021565104504\\
-1.54309080791702	3.12868930080462\\
-1.55024391697851	3.37666889425468\\
-1.55794178251635	3.62411527254275\\
-1.56618318894833	3.8709893610172\\
-1.57496683486085	4.11725217539763\\
-1.58429133321438	4.36286482793085\\
-1.59415521156256	4.60778853353181\\
-1.60455691228463	4.85198461590815\\
-1.61549479283148	5.09541451366764\\
-1.62696712598497	5.33803978640751\\
-1.6389721001307	5.57982212078458\\
-1.65150781954409	5.82072333656544\\
-1.66457230468973	6.06070539265548\\
-1.67816349253397	6.2997303931061\\
-1.69227923687068	6.53776059309885\\
-1.70691730866021	6.77475840490583\\
-1.72207539638133	7.01068640382518\\
-1.73775110639626	7.24550733409091\\
-1.75394196332869	7.47918411475601\\
-1.7706454104546	7.71167984554793\\
-1.78785881010607	7.94295781269561\\
-1.80557944408774	8.17298149472698\\
-1.82380451410609	8.40171456823612\\
-1.84253114221129	8.62912091361918\\
-1.86175637125167	8.85516462077803\\
-1.88147716534071	9.07980999479093\\
-1.90169041033641	9.30302156154917\\
-1.92239291433305	9.52476407335878\\
-1.94358140816528	9.74500251450665\\
-1.96525254592428	9.96370210678982\\
-1.9874029054862	10.1808283150074\\
-2.01002898905247	10.3963468524142\\
-2.03312722370221	10.6102236861347\\
-2.05669396195641	10.8224250425375\\
-2.0807254823539	11.0329174125686\\
-2.10521799003903	11.2416675570426\\
-2.13016761736092	11.4486425118918\\
-2.15557042448417	11.6538095933715\\
-2.18142240001107	11.8571364032212\\
-2.207719461615	12.0585908337805\\
-2.23445745668508	12.2581410730595\\
-2.26163216298194	12.4557556097623\\
-2.28923928930443	12.6514032382625\\
-2.31727447616728	12.8450530635317\\
-2.34573329648947	13.0366745060176\\
-2.37461125629339	13.226237306473\\
-2.40390379541441	13.4137115307344\\
-2.43360628822104	13.5990675744484\\
-2.46371404434534	13.782276167747\\
-2.49422230942359	13.9633083798695\\
-2.52512626584708	14.1421356237309\\
-2.55642103352285	14.3187296604366\\
-2.58810167064428	14.4930626037409\\
-2.62016317447153	14.6651069244512\\
-2.65260048212148	14.8348354547748\\
-2.68540847136722	15.0022213926092\\
-2.71858196144692	15.1672383057744\\
-2.75211571388195	15.329860136187\\
-2.78600443330406	15.4900612039747\\
-2.82024276829161	15.6478162115318\\
-2.85482531221458	15.8031002475138\\
-2.88974660408841	15.9558887907714\\
-2.92500112943629	16.1061577142224\\
-2.96058332115998	16.2538832886619\\
-2.99648756041893	16.399042186509\\
-3.03270817751754	16.5416114854912\\
-3.06923945280049	16.6815686722634\\
-3.10607561755593	16.8188916459634\\
-3.14321085492643	16.9535587217017\\
-3.18063930082752	17.0855486339859\\
-3.2183550448737	17.2148405400789\\
-3.25635213131178	17.3414140232898\\
-3.29462455996134	17.4652490961984\\
-3.33316628716221	17.5863262038111\\
-3.3719712267289	17.7046262266491\\
-3.41103325091159	17.8201304837674\\
-3.45034619136384	17.9328207357047\\
-3.48990384011664	18.0426791873641\\
-3.52969995055868	18.1496884908223\\
-3.56972823842278	18.2538317480701\\
-3.60998238277827	18.3550925136796\\
-3.65045602702911	18.4534547974023\\
-3.6911427799177	18.5489030666932\\
-3.73203621653409	18.6414222491642\\
-3.77312987933059	18.7309977349638\\
-3.81441727914148	18.8176153790845\\
-3.8558918962077	18.9012615035961\\
-3.89754718120643	18.9819228998059\\
-3.93937655628529	19.0595868303444\\
-3.98137341610105	19.1342410311766\\
-4.0235311288627	19.2058737135389\\
-4.06584303737869	19.2744735658002\\
-4.10830246010816	19.3400297552487\\
-4.15090269221607	19.4025319298021\\
-4.19363700663193	19.4619702196425\\
-4.2364986551121	19.5183352387749\\
-4.27948086930542	19.5716180865094\\
-4.32257686182199	19.6218103488667\\
-4.36577982730502	19.6689040999066\\
-4.40908294350543	19.71289190298\\
-4.45247937235919	19.7537668119028\\
-4.49596226106712	19.791522372053\\
-4.53952474317701	19.8261526213901\\
-4.58315993966796	19.8576520913963\\
-4.62686096003659	19.88601580794\\
-4.6706209033852	19.9112392920616\\
-4.71443285951145	19.9333185606806\\
-4.75828990999958	19.9522501272245\\
-4.80218512931291	19.9680310021795\\
-4.84611158588747	19.9806586935625\\
-4.89006234322655	19.9901312073146\\
-4.93403046099607	19.9964470476162\\
-4.97800899612054	19.9996052171227\\
-5.02199100387946	19.9996052171227\\
-5.06596953900393	19.9964470476162\\
-5.10993765677345	19.9901312073146\\
-5.15388841411253	19.9806586935625\\
-5.19781487068709	19.9680310021795\\
-5.24171009000042	19.9522501272245\\
-5.28556714048855	19.9333185606806\\
-5.3293790966148	19.9112392920616\\
-5.37313903996341	19.88601580794\\
-5.41684006033204	19.8576520913963\\
-5.46047525682299	19.8261526213901\\
-5.50403773893288	19.791522372053\\
-5.54752062764081	19.7537668119028\\
-5.59091705649457	19.71289190298\\
-5.63422017269498	19.6689040999066\\
-5.67742313817801	19.6218103488667\\
-5.72051913069458	19.5716180865094\\
-5.7635013448879	19.5183352387749\\
-5.80636299336807	19.4619702196425\\
-5.84909730778393	19.4025319298021\\
-5.89169753989184	19.3400297552487\\
-5.93415696262131	19.2744735658002\\
-5.9764688711373	19.2058737135389\\
-6.01862658389895	19.1342410311766\\
-6.06062344371471	19.0595868303444\\
-6.10245281879357	18.9819228998059\\
-6.1441081037923	18.9012615035961\\
-6.18558272085852	18.8176153790845\\
-6.22687012066941	18.7309977349638\\
-6.26796378346591	18.6414222491642\\
-6.3088572200823	18.5489030666932\\
-6.34954397297089	18.4534547974023\\
-6.39001761722173	18.3550925136796\\
-6.43027176157722	18.2538317480701\\
-6.47030004944132	18.1496884908223\\
-6.51009615988336	18.0426791873641\\
-6.54965380863615	17.9328207357047\\
-6.58896674908841	17.8201304837674\\
-6.6280287732711	17.7046262266491\\
-6.66683371283779	17.5863262038111\\
-6.70537544003866	17.4652490961984\\
-6.74364786868822	17.3414140232898\\
-6.7816449551263	17.2148405400789\\
-6.81936069917248	17.0855486339859\\
-6.85678914507357	16.9535587217017\\
-6.89392438244407	16.8188916459634\\
-6.93076054719951	16.6815686722634\\
-6.96729182248246	16.5416114854912\\
-7.00351243958107	16.399042186509\\
-7.03941667884002	16.2538832886619\\
-7.07499887056371	16.1061577142224\\
-7.11025339591159	15.9558887907714\\
-7.14517468778542	15.8031002475138\\
-7.17975723170839	15.6478162115318\\
-7.21399556669594	15.4900612039747\\
-7.24788428611805	15.329860136187\\
-7.28141803855308	15.1672383057744\\
-7.31459152863278	15.0022213926092\\
-7.34739951787852	14.8348354547748\\
-7.37983682552847	14.6651069244512\\
-7.41189832935572	14.4930626037409\\
-7.44357896647715	14.3187296604366\\
-7.47487373415292	14.1421356237309\\
-7.50577769057641	13.9633083798695\\
-7.53628595565466	13.782276167747\\
-7.56639371177896	13.5990675744484\\
-7.59609620458559	13.4137115307344\\
-7.62538874370661	13.226237306473\\
-7.65426670351053	13.0366745060176\\
-7.68272552383272	12.8450530635317\\
-7.71076071069557	12.6514032382625\\
-7.73836783701806	12.4557556097623\\
-7.76554254331492	12.2581410730595\\
-7.792280538385	12.0585908337805\\
-7.81857759998893	11.8571364032212\\
-7.84442957551583	11.6538095933715\\
-7.86983238263908	11.4486425118918\\
-7.89478200996097	11.2416675570426\\
-7.9192745176461	11.0329174125686\\
-7.94330603804359	10.8224250425375\\
-7.96687277629779	10.6102236861347\\
-7.98997101094753	10.3963468524142\\
-8.0125970945138	10.1808283150074\\
-8.03474745407572	9.96370210678981\\
-8.05641859183472	9.74500251450664\\
-8.07760708566695	9.52476407335878\\
-8.09830958966359	9.30302156154916\\
-8.11852283465929	9.07980999479094\\
-8.13824362874833	8.85516462077803\\
-8.15746885778871	8.62912091361918\\
-8.17619548589391	8.40171456823613\\
-8.19442055591226	8.17298149472698\\
-8.21214118989393	7.94295781269561\\
-8.2293545895454	7.71167984554794\\
-8.24605803667131	7.47918411475601\\
-8.26224889360374	7.24550733409091\\
-8.27792460361867	7.01068640382518\\
-8.29308269133979	6.77475840490583\\
-8.30772076312932	6.53776059309885\\
-8.32183650746603	6.2997303931061\\
-8.33542769531027	6.06070539265548\\
-8.34849218045591	5.82072333656544\\
-8.3610278998693	5.57982212078459\\
-8.37303287401503	5.33803978640751\\
-8.38450520716852	5.09541451366765\\
-8.39544308771537	4.85198461590815\\
-8.40584478843744	4.60778853353181\\
-8.41570866678562	4.36286482793085\\
-8.42503316513915	4.11725217539763\\
-8.43381681105167	3.87098936101721\\
-8.44205821748365	3.62411527254275\\
-8.44975608302149	3.37666889425468\\
-8.45690919208298	3.12868930080462\\
-8.46351641510928	2.88021565104504\\
-8.46957670874327	2.63128718184566\\
-8.47508911599435	2.3819432018974\\
-8.4800527663895	2.13222308550519\\
-8.48446687611078	1.88216626637029\\
-8.4883307481191	1.63181223136315\\
-8.49164377226429	1.38120051428811\\
-8.49440542538141	1.13037068964049\\
-8.49661527137344	0.879362366357299\\
-8.49827296128006	0.628215181562565\\
-8.49937823333283	0.376968794308169\\
-8.49993091299648	0.125662879311183\\
-8.49993091299648	-0.125662879311178\\
-8.49937823333283	-0.376968794308164\\
-8.49827296128006	-0.628215181562569\\
-8.49661527137344	-0.879362366357303\\
-8.49440542538141	-1.13037068964049\\
-8.49164377226429	-1.38120051428812\\
-8.4883307481191	-1.63181223136315\\
-8.48446687611078	-1.88216626637028\\
-8.4800527663895	-2.1322230855052\\
-8.47508911599435	-2.38194320189739\\
-8.46957670874327	-2.63128718184564\\
-8.46351641510928	-2.88021565104504\\
-8.45690919208298	-3.12868930080462\\
-8.44975608302149	-3.37666889425468\\
-8.44205821748365	-3.62411527254275\\
-8.43381681105167	-3.87098936101721\\
-8.42503316513915	-4.11725217539762\\
-8.41570866678562	-4.36286482793085\\
-8.40584478843744	-4.60778853353181\\
-8.39544308771537	-4.85198461590814\\
-8.38450520716852	-5.09541451366764\\
-8.37303287401503	-5.33803978640751\\
-8.3610278998693	-5.57982212078459\\
-8.34849218045591	-5.82072333656544\\
-8.33542769531027	-6.06070539265548\\
-8.32183650746603	-6.29973039310609\\
-8.30772076312932	-6.53776059309885\\
-8.29308269133979	-6.77475840490583\\
-8.27792460361867	-7.01068640382518\\
-8.26224889360374	-7.24550733409091\\
-8.24605803667131	-7.47918411475601\\
-8.2293545895454	-7.71167984554793\\
-8.21214118989393	-7.94295781269561\\
-8.19442055591226	-8.17298149472699\\
-8.17619548589391	-8.40171456823612\\
-8.15746885778871	-8.62912091361918\\
-8.13824362874833	-8.85516462077803\\
-8.11852283465929	-9.07980999479093\\
-8.09830958966359	-9.30302156154917\\
-8.07760708566695	-9.52476407335878\\
-8.05641859183472	-9.74500251450664\\
-8.03474745407572	-9.96370210678981\\
-8.0125970945138	-10.1808283150074\\
-7.98997101094753	-10.3963468524142\\
-7.96687277629779	-10.6102236861347\\
-7.94330603804359	-10.8224250425375\\
-7.9192745176461	-11.0329174125686\\
-7.89478200996097	-11.2416675570426\\
-7.86983238263908	-11.4486425118918\\
-7.84442957551583	-11.6538095933715\\
-7.81857759998893	-11.8571364032212\\
-7.792280538385	-12.0585908337805\\
-7.76554254331492	-12.2581410730595\\
-7.73836783701806	-12.4557556097622\\
-7.71076071069557	-12.6514032382625\\
-7.68272552383272	-12.8450530635317\\
-7.65426670351053	-13.0366745060176\\
-7.62538874370661	-13.226237306473\\
-7.59609620458559	-13.4137115307344\\
-7.56639371177896	-13.5990675744484\\
-7.53628595565466	-13.782276167747\\
-7.50577769057641	-13.9633083798694\\
-7.47487373415292	-14.1421356237309\\
-7.44357896647715	-14.3187296604366\\
-7.41189832935572	-14.4930626037409\\
-7.37983682552847	-14.6651069244512\\
-7.34739951787852	-14.8348354547748\\
-7.31459152863278	-15.0022213926092\\
-7.28141803855308	-15.1672383057744\\
-7.24788428611805	-15.329860136187\\
-7.21399556669594	-15.4900612039747\\
-7.1797572317084	-15.6478162115318\\
-7.14517468778542	-15.8031002475138\\
-7.11025339591159	-15.9558887907714\\
-7.07499887056371	-16.1061577142224\\
-7.03941667884002	-16.2538832886619\\
-7.00351243958107	-16.399042186509\\
-6.96729182248246	-16.5416114854912\\
-6.93076054719951	-16.6815686722634\\
-6.89392438244407	-16.8188916459634\\
-6.85678914507357	-16.9535587217017\\
-6.81936069917249	-17.0855486339859\\
-6.7816449551263	-17.2148405400789\\
-6.74364786868822	-17.3414140232898\\
-6.70537544003866	-17.4652490961984\\
-6.66683371283779	-17.5863262038111\\
-6.6280287732711	-17.7046262266491\\
-6.58896674908842	-17.8201304837673\\
-6.54965380863616	-17.9328207357047\\
-6.51009615988336	-18.0426791873641\\
-6.47030004944132	-18.1496884908223\\
-6.43027176157722	-18.2538317480701\\
-6.39001761722173	-18.3550925136796\\
-6.34954397297089	-18.4534547974023\\
-6.3088572200823	-18.5489030666932\\
-6.26796378346591	-18.6414222491642\\
-6.22687012066941	-18.7309977349638\\
-6.18558272085852	-18.8176153790845\\
-6.1441081037923	-18.9012615035961\\
-6.10245281879357	-18.9819228998059\\
-6.06062344371471	-19.0595868303444\\
-6.01862658389895	-19.1342410311766\\
-5.97646887113731	-19.2058737135389\\
-5.93415696262132	-19.2744735658002\\
-5.89169753989184	-19.3400297552487\\
-5.84909730778393	-19.4025319298021\\
-5.80636299336807	-19.4619702196425\\
-5.7635013448879	-19.5183352387749\\
-5.72051913069459	-19.5716180865094\\
-5.67742313817801	-19.6218103488667\\
-5.63422017269498	-19.6689040999066\\
-5.59091705649457	-19.71289190298\\
-5.54752062764081	-19.7537668119028\\
-5.50403773893288	-19.791522372053\\
-5.46047525682299	-19.8261526213901\\
-5.41684006033204	-19.8576520913963\\
-5.37313903996341	-19.88601580794\\
-5.3293790966148	-19.9112392920616\\
-5.28556714048855	-19.9333185606806\\
-5.24171009000042	-19.9522501272245\\
-5.19781487068709	-19.9680310021795\\
-5.15388841411253	-19.9806586935625\\
-5.10993765677345	-19.9901312073146\\
-5.06596953900393	-19.9964470476162\\
-5.02199100387946	-19.9996052171227\\
-4.97800899612055	-19.9996052171227\\
-4.93403046099607	-19.9964470476162\\
-4.89006234322655	-19.9901312073146\\
-4.84611158588747	-19.9806586935625\\
-4.80218512931292	-19.9680310021795\\
-4.75828990999958	-19.9522501272245\\
-4.71443285951145	-19.9333185606806\\
-4.6706209033852	-19.9112392920616\\
-4.62686096003659	-19.88601580794\\
-4.58315993966796	-19.8576520913963\\
-4.53952474317701	-19.8261526213901\\
-4.49596226106712	-19.791522372053\\
-4.45247937235919	-19.7537668119028\\
-4.40908294350543	-19.71289190298\\
-4.36577982730502	-19.6689040999066\\
-4.32257686182199	-19.6218103488667\\
-4.27948086930542	-19.5716180865094\\
-4.2364986551121	-19.518335238775\\
-4.19363700663193	-19.4619702196425\\
-4.15090269221608	-19.4025319298021\\
-4.10830246010816	-19.3400297552487\\
-4.06584303737869	-19.2744735658002\\
-4.0235311288627	-19.2058737135389\\
-3.98137341610105	-19.1342410311766\\
-3.93937655628529	-19.0595868303444\\
-3.89754718120644	-18.9819228998059\\
-3.8558918962077	-18.9012615035961\\
-3.81441727914148	-18.8176153790845\\
-3.7731298793306	-18.7309977349639\\
-3.73203621653409	-18.6414222491642\\
-3.6911427799177	-18.5489030666932\\
-3.65045602702912	-18.4534547974023\\
-3.60998238277827	-18.3550925136796\\
-3.56972823842278	-18.2538317480701\\
-3.52969995055868	-18.1496884908223\\
-3.48990384011664	-18.0426791873641\\
-3.45034619136385	-17.9328207357047\\
-3.41103325091159	-17.8201304837674\\
-3.3719712267289	-17.7046262266491\\
-3.33316628716222	-17.5863262038111\\
-3.29462455996134	-17.4652490961984\\
-3.25635213131178	-17.3414140232898\\
-3.2183550448737	-17.2148405400789\\
-3.18063930082752	-17.0855486339859\\
-3.14321085492643	-16.9535587217017\\
-3.10607561755593	-16.8188916459634\\
-3.0692394528005	-16.6815686722634\\
-3.03270817751754	-16.5416114854912\\
-2.99648756041893	-16.3990421865091\\
-2.96058332115999	-16.2538832886619\\
-2.92500112943629	-16.1061577142224\\
-2.88974660408841	-15.9558887907714\\
-2.85482531221458	-15.8031002475138\\
-2.82024276829161	-15.6478162115318\\
-2.78600443330406	-15.4900612039747\\
-2.75211571388196	-15.329860136187\\
-2.71858196144692	-15.1672383057744\\
-2.68540847136722	-15.0022213926092\\
-2.65260048212148	-14.8348354547748\\
-2.62016317447153	-14.6651069244512\\
-2.58810167064428	-14.4930626037409\\
-2.55642103352285	-14.3187296604366\\
-2.52512626584708	-14.142135623731\\
-2.49422230942359	-13.9633083798695\\
-2.46371404434534	-13.782276167747\\
-2.43360628822104	-13.5990675744484\\
-2.40390379541441	-13.4137115307344\\
-2.37461125629339	-13.226237306473\\
-2.34573329648947	-13.0366745060176\\
-2.31727447616728	-12.8450530635317\\
-2.28923928930443	-12.6514032382625\\
-2.26163216298194	-12.4557556097623\\
-2.23445745668509	-12.2581410730595\\
-2.207719461615	-12.0585908337805\\
-2.18142240001107	-11.8571364032212\\
-2.15557042448417	-11.6538095933715\\
-2.13016761736092	-11.4486425118918\\
-2.10521799003903	-11.2416675570426\\
-2.0807254823539	-11.0329174125686\\
-2.05669396195641	-10.8224250425375\\
-2.03312722370221	-10.6102236861347\\
-2.01002898905247	-10.3963468524142\\
-1.9874029054862	-10.1808283150074\\
-1.96525254592429	-9.96370210678983\\
-1.94358140816528	-9.74500251450666\\
-1.92239291433305	-9.52476407335879\\
-1.90169041033641	-9.30302156154917\\
-1.88147716534071	-9.07980999479094\\
-1.86175637125168	-8.85516462077805\\
-1.84253114221129	-8.62912091361918\\
-1.82380451410609	-8.40171456823614\\
-1.80557944408774	-8.17298149472699\\
-1.78785881010607	-7.94295781269562\\
-1.7706454104546	-7.71167984554794\\
-1.75394196332869	-7.47918411475603\\
-1.73775110639626	-7.24550733409092\\
-1.72207539638133	-7.01068640382518\\
-1.70691730866021	-6.77475840490585\\
-1.69227923687068	-6.53776059309885\\
-1.67816349253397	-6.29973039310611\\
-1.66457230468973	-6.06070539265549\\
-1.65150781954409	-5.82072333656545\\
-1.6389721001307	-5.57982212078459\\
-1.62696712598497	-5.33803978640753\\
-1.61549479283148	-5.09541451366765\\
-1.60455691228463	-4.85198461590817\\
-1.59415521156256	-4.60778853353183\\
-1.58429133321438	-4.36286482793085\\
-1.57496683486085	-4.11725217539764\\
-1.56618318894833	-3.87098936101722\\
-1.55794178251635	-3.62411527254276\\
-1.55024391697851	-3.37666889425468\\
-1.54309080791702	-3.12868930080464\\
-1.53648358489072	-2.88021565104505\\
-1.53042329125673	-2.63128718184567\\
-1.52491088400565	-2.38194320189741\\
-1.5199472336105	-2.13222308550519\\
-1.51553312388922	-1.8821662663703\\
-1.5116692518809	-1.63181223136316\\
-1.50835622773571	-1.38120051428812\\
-1.50559457461859	-1.1303706896405\\
-1.50338472862656	-0.879362366357319\\
-1.50172703871994	-0.628215181562567\\
-1.50062176666717	-0.376968794308181\\
-1.50006908700352	-0.125662879311194\\
};
\addlegendentry{z2}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-150.007895657545	0.00125662879311179\\
-150.071059047676	0.00376968794308164\\
-150.197375853707	0.00628215181562566\\
-150.38682612875	0.00879362366357298\\
-150.63937995641	0.0113037068964049\\
-150.95499745551	0.0138120051428812\\
-151.333628786388	0.0163181223136315\\
-151.775214158768	0.0188216626637029\\
-152.2796838412	0.021322230855052\\
-152.846958172074	0.0238194320189739\\
-153.476947572197	0.0263128718184565\\
-154.16955255894	0.0288021565104504\\
-154.924663761945	0.0312868930080462\\
-155.742161940401	0.0337666889425468\\
-156.621918001868	0.0362411527254275\\
-157.563793022666	0.038709893610172\\
-158.567638269811	0.0411725217539763\\
-159.633295224501	0.0436286482793085\\
-160.760595607149	0.0460778853353181\\
-161.949361403958	0.0485198461590815\\
-163.199404895026	0.0509541451366764\\
-164.510528683996	0.0533803978640751\\
-165.882525729223	0.0557982212078458\\
-167.315179376468	0.0582072333656544\\
-168.808263393112	0.0606070539265548\\
-170.361542003882	0.062997303931061\\
-171.974769928078	0.0653776059309885\\
-173.64769241831	0.0677475840490583\\
-175.380045300723	0.0701068640382518\\
-177.171555016716	0.0724550733409091\\
-179.021938666135	0.0747918411475601\\
-180.930904051954	0.0771167984554793\\
-182.898149726408	0.0794295781269561\\
-184.923365038599	0.0817298149472698\\
-187.006230183553	0.0840171456823613\\
-189.146416252719	0.0862912091361918\\
-191.343585285906	0.0885516462077803\\
-193.597390324653	0.0907980999479094\\
-195.907475467018	0.0930302156154917\\
-198.273475923777	0.0952476407335878\\
-200.695018076032	0.0974500251450665\\
-203.171719534204	0.0996370210678982\\
-205.703189198423	0.101808283150074\\
-208.289027320282	0.103963468524142\\
-210.928825565967	0.106102236861347\\
-213.622167080732	0.108224250425375\\
-216.368626554732	0.110329174125686\\
-219.167770290175	0.112416675570426\\
-222.019156269819	0.114486425118918\\
-224.922334226762	0.116538095933715\\
-227.876845715551	0.118571364032212\\
-230.882224184572	0.120585908337805\\
-233.937995049724	0.122581410730595\\
-237.043675769365	0.124557556097623\\
-240.198775920506	0.126514032382625\\
-243.40279727626	0.128450530635317\\
-246.655233884511	0.130366745060176\\
-249.955572147816	0.13226237306473\\
-253.303290904504	0.134137115307344\\
-256.697861510976	0.135990675744484\\
-260.138747925181	0.13782276167747\\
-263.625406791268	0.139633083798695\\
-267.157287525381	0.14142135623731\\
-270.733832402611	0.143187296604366\\
-274.354476645061	0.144930626037409\\
-278.018648511032	0.146651069244512\\
-281.725769385312	0.148348354547748\\
-285.475253870539	0.150022213926092\\
-289.266509879649	0.151672383057744\\
-293.098938729366	0.15329860136187\\
-296.97193523475	0.154900612039747\\
-300.884887804755	0.156478162115318\\
-304.837178538809	0.158031002475138\\
-308.82818332439	0.159558887907714\\
-312.857271935576	0.161061577142224\\
-316.92380813257	0.162538832886619\\
-321.027149762164	0.16399042186509\\
-325.166648859148	0.165416114854912\\
-329.341651748628	0.166815686722634\\
-333.55149914925	0.168188916459634\\
-337.795526277306	0.169535587217017\\
-342.073062951716	0.170855486339859\\
-346.383433699851	0.172148405400789\\
-350.725957864204	0.173414140232898\\
-355.099949709867	0.174652490961984\\
-359.504718532824	0.175863262038111\\
-363.939568769017	0.177046262266491\\
-368.403800104181	0.178201304837674\\
-372.896707584439	0.179328207357047\\
-377.417581727616	0.180426791873641\\
-381.965708635278	0.181496884908223\\
-386.54037010546	0.182538317480701\\
-391.140843746088	0.183550925136796\\
-395.766403089041	0.184534547974023\\
-400.41631770488	0.185489030666932\\
-405.089853318182	0.186414222491642\\
-409.786271923496	0.187309977349639\\
-414.504831901883	0.188176153790845\\
-419.244788138023	0.189012615035961\\
-424.005392137878	0.189819228998059\\
-428.78589214689	0.190595868303444\\
-433.585533268691	0.191342410311766\\
-438.403557584308	0.192058737135389\\
-443.23920427185	0.192744735658002\\
-448.091709726647	0.193400297552487\\
-452.960307681837	0.194025319298021\\
-457.844229329364	0.194619702196425\\
-462.742703441383	0.19518335238775\\
-467.654956492047	0.195716180865094\\
-472.580212779656	0.196218103488667\\
-477.517694549145	0.196689040999066\\
-482.466622114906	0.1971289190298\\
-487.426213983908	0.197537668119028\\
-492.395686979099	0.19791522372053\\
-497.374256363087	0.198261526213901\\
-502.361135962052	0.198576520913963\\
-507.355538289896	0.1988601580794\\
-512.356674672594	0.199112392920616\\
-517.363755372737	0.199333185606806\\
-522.375989714238	0.199522501272245\\
-527.39258620719	0.199680310021795\\
-532.412752672854	0.199806586935625\\
-537.435696368749	0.199901312073146\\
-542.460624113837	0.199964470476162\\
-547.486742413776	0.199996052171227\\
-552.513257586224	0.199996052171227\\
-557.539375886163	0.199964470476162\\
-562.564303631251	0.199901312073146\\
-567.587247327146	0.199806586935625\\
-572.60741379281	0.199680310021795\\
-577.624010285762	0.199522501272245\\
-582.636244627263	0.199333185606806\\
-587.643325327406	0.199112392920616\\
-592.644461710104	0.1988601580794\\
-597.638864037948	0.198576520913963\\
-602.625743636913	0.198261526213901\\
-607.604313020901	0.19791522372053\\
-612.573786016092	0.197537668119028\\
-617.533377885094	0.1971289190298\\
-622.482305450855	0.196689040999066\\
-627.419787220344	0.196218103488667\\
-632.345043507952	0.195716180865094\\
-637.257296558617	0.19518335238775\\
-642.155770670636	0.194619702196425\\
-647.039692318163	0.194025319298021\\
-651.908290273353	0.193400297552487\\
-656.76079572815	0.192744735658002\\
-661.596442415692	0.192058737135389\\
-666.414466731309	0.191342410311766\\
-671.21410785311	0.190595868303444\\
-675.994607862122	0.189819228998059\\
-680.755211861977	0.189012615035961\\
-685.495168098117	0.188176153790845\\
-690.213728076504	0.187309977349638\\
-694.910146681818	0.186414222491642\\
-699.58368229512	0.185489030666932\\
-704.233596910959	0.184534547974023\\
-708.859156253912	0.183550925136796\\
-713.45962989454	0.182538317480701\\
-718.034291364723	0.181496884908223\\
-722.582418272384	0.180426791873641\\
-727.103292415561	0.179328207357047\\
-731.596199895819	0.178201304837674\\
-736.060431230983	0.177046262266491\\
-740.495281467176	0.175863262038111\\
-744.900050290133	0.174652490961984\\
-749.274042135796	0.173414140232898\\
-753.616566300149	0.172148405400789\\
-757.926937048284	0.170855486339859\\
-762.204473722694	0.169535587217017\\
-766.44850085075	0.168188916459634\\
-770.658348251372	0.166815686722634\\
-774.833351140852	0.165416114854912\\
-778.972850237836	0.16399042186509\\
-783.07619186743	0.162538832886619\\
-787.142728064424	0.161061577142224\\
-791.17181667561	0.159558887907714\\
-795.162821461191	0.158031002475138\\
-799.115112195245	0.156478162115318\\
-803.02806476525	0.154900612039747\\
-806.901061270634	0.15329860136187\\
-810.733490120352	0.151672383057744\\
-814.524746129461	0.150022213926092\\
-818.274230614688	0.148348354547748\\
-821.981351488968	0.146651069244512\\
-825.645523354939	0.144930626037409\\
-829.266167597389	0.143187296604366\\
-832.842712474619	0.141421356237309\\
-836.374593208732	0.139633083798695\\
-839.861252074819	0.13782276167747\\
-843.302138489024	0.135990675744484\\
-846.696709095496	0.134137115307344\\
-850.044427852184	0.13226237306473\\
-853.344766115489	0.130366745060176\\
-856.59720272374	0.128450530635317\\
-859.801224079494	0.126514032382625\\
-862.956324230635	0.124557556097623\\
-866.062004950276	0.122581410730595\\
-869.117775815428	0.120585908337805\\
-872.123154284449	0.118571364032212\\
-875.077665773238	0.116538095933715\\
-877.980843730181	0.114486425118918\\
-880.832229709825	0.112416675570426\\
-883.631373445269	0.110329174125686\\
-886.377832919268	0.108224250425375\\
-889.071174434033	0.106102236861347\\
-891.710972679718	0.103963468524142\\
-894.296810801577	0.101808283150074\\
-896.828280465796	0.0996370210678981\\
-899.304981923968	0.0974500251450665\\
-901.726524076223	0.0952476407335878\\
-904.092524532982	0.0930302156154916\\
-906.402609675347	0.0907980999479094\\
-908.656414714094	0.0885516462077803\\
-910.853583747281	0.0862912091361918\\
-912.993769816447	0.0840171456823613\\
-915.076634961401	0.0817298149472698\\
-917.101850273592	0.0794295781269561\\
-919.069095948046	0.0771167984554794\\
-920.978061333865	0.0747918411475601\\
-922.828444983284	0.0724550733409091\\
-924.619954699277	0.0701068640382518\\
-926.35230758169	0.0677475840490583\\
-928.025230071922	0.0653776059309885\\
-929.638457996118	0.062997303931061\\
-931.191736606888	0.0606070539265548\\
-932.684820623532	0.0582072333656544\\
-934.117474270777	0.0557982212078459\\
-935.489471316004	0.0533803978640751\\
-936.800595104974	0.0509541451366765\\
-938.050638596042	0.0485198461590815\\
-939.239404392851	0.0460778853353181\\
-940.366704775499	0.0436286482793085\\
-941.432361730189	0.0411725217539763\\
-942.436206977334	0.0387098936101721\\
-943.378081998132	0.0362411527254275\\
-944.257838059599	0.0337666889425468\\
-945.075336238055	0.0312868930080462\\
-945.83044744106	0.0288021565104504\\
-946.523052427803	0.0263128718184566\\
-947.153041827925	0.023819432018974\\
-947.7203161588	0.0213222308550519\\
-948.224785841232	0.0188216626637029\\
-948.666371213612	0.0163181223136315\\
-949.04500254449	0.0138120051428811\\
-949.36062004359	0.0113037068964049\\
-949.61317387125	0.00879362366357299\\
-949.802624146293	0.00628215181562565\\
-949.928940952324	0.00376968794308169\\
-949.992104342455	0.00125662879311183\\
-949.992104342455	-0.00125662879311178\\
-949.928940952324	-0.00376968794308164\\
-949.802624146293	-0.00628215181562569\\
-949.61317387125	-0.00879362366357303\\
-949.36062004359	-0.0113037068964049\\
-949.04500254449	-0.0138120051428812\\
-948.666371213612	-0.0163181223136315\\
-948.224785841232	-0.0188216626637028\\
-947.7203161588	-0.021322230855052\\
-947.153041827926	-0.0238194320189739\\
-946.523052427803	-0.0263128718184564\\
-945.83044744106	-0.0288021565104504\\
-945.075336238055	-0.0312868930080462\\
-944.257838059599	-0.0337666889425468\\
-943.378081998132	-0.0362411527254275\\
-942.436206977334	-0.0387098936101721\\
-941.432361730189	-0.0411725217539762\\
-940.366704775499	-0.0436286482793085\\
-939.239404392851	-0.0460778853353181\\
-938.050638596042	-0.0485198461590814\\
-936.800595104974	-0.0509541451366764\\
-935.489471316004	-0.0533803978640751\\
-934.117474270777	-0.0557982212078459\\
-932.684820623532	-0.0582072333656544\\
-931.191736606888	-0.0606070539265548\\
-929.638457996118	-0.0629973039310609\\
-928.025230071922	-0.0653776059309885\\
-926.35230758169	-0.0677475840490583\\
-924.619954699277	-0.0701068640382518\\
-922.828444983284	-0.0724550733409091\\
-920.978061333865	-0.0747918411475601\\
-919.069095948046	-0.0771167984554793\\
-917.101850273593	-0.0794295781269561\\
-915.076634961401	-0.0817298149472699\\
-912.993769816447	-0.0840171456823613\\
-910.853583747281	-0.0862912091361918\\
-908.656414714094	-0.0885516462077803\\
-906.402609675347	-0.0907980999479093\\
-904.092524532982	-0.0930302156154917\\
-901.726524076223	-0.0952476407335878\\
-899.304981923968	-0.0974500251450664\\
-896.828280465796	-0.0996370210678981\\
-894.296810801578	-0.101808283150074\\
-891.710972679718	-0.103963468524142\\
-889.071174434033	-0.106102236861347\\
-886.377832919268	-0.108224250425375\\
-883.631373445269	-0.110329174125686\\
-880.832229709825	-0.112416675570426\\
-877.980843730181	-0.114486425118918\\
-875.077665773238	-0.116538095933715\\
-872.123154284449	-0.118571364032212\\
-869.117775815428	-0.120585908337805\\
-866.062004950276	-0.122581410730595\\
-862.956324230635	-0.124557556097622\\
-859.801224079494	-0.126514032382625\\
-856.59720272374	-0.128450530635317\\
-853.344766115489	-0.130366745060176\\
-850.044427852184	-0.13226237306473\\
-846.696709095496	-0.134137115307344\\
-843.302138489024	-0.135990675744484\\
-839.861252074819	-0.13782276167747\\
-836.374593208732	-0.139633083798695\\
-832.842712474619	-0.14142135623731\\
-829.266167597389	-0.143187296604366\\
-825.64552335494	-0.144930626037409\\
-821.981351488968	-0.146651069244512\\
-818.274230614688	-0.148348354547748\\
-814.524746129461	-0.150022213926092\\
-810.733490120352	-0.151672383057744\\
-806.901061270634	-0.15329860136187\\
-803.02806476525	-0.154900612039747\\
-799.115112195245	-0.156478162115318\\
-795.162821461191	-0.158031002475138\\
-791.17181667561	-0.159558887907714\\
-787.142728064424	-0.161061577142224\\
-783.076191867431	-0.162538832886619\\
-778.972850237836	-0.16399042186509\\
-774.833351140852	-0.165416114854912\\
-770.658348251372	-0.166815686722634\\
-766.44850085075	-0.168188916459634\\
-762.204473722694	-0.169535587217017\\
-757.926937048284	-0.170855486339859\\
-753.616566300148	-0.172148405400789\\
-749.274042135797	-0.173414140232898\\
-744.900050290133	-0.174652490961984\\
-740.495281467176	-0.175863262038111\\
-736.060431230983	-0.177046262266491\\
-731.596199895819	-0.178201304837673\\
-727.103292415561	-0.179328207357047\\
-722.582418272384	-0.180426791873641\\
-718.034291364723	-0.181496884908223\\
-713.45962989454	-0.182538317480701\\
-708.859156253912	-0.183550925136796\\
-704.233596910959	-0.184534547974023\\
-699.58368229512	-0.185489030666932\\
-694.910146681818	-0.186414222491642\\
-690.213728076504	-0.187309977349638\\
-685.495168098117	-0.188176153790845\\
-680.755211861977	-0.189012615035961\\
-675.994607862122	-0.189819228998059\\
-671.21410785311	-0.190595868303444\\
-666.414466731309	-0.191342410311766\\
-661.596442415692	-0.192058737135389\\
-656.76079572815	-0.192744735658002\\
-651.908290273353	-0.193400297552487\\
-647.039692318163	-0.194025319298021\\
-642.155770670636	-0.194619702196425\\
-637.257296558617	-0.195183352387749\\
-632.345043507953	-0.195716180865094\\
-627.419787220344	-0.196218103488667\\
-622.482305450855	-0.196689040999066\\
-617.533377885094	-0.1971289190298\\
-612.573786016092	-0.197537668119028\\
-607.604313020901	-0.19791522372053\\
-602.625743636913	-0.198261526213901\\
-597.638864037948	-0.198576520913963\\
-592.644461710104	-0.1988601580794\\
-587.643325327406	-0.199112392920616\\
-582.636244627263	-0.199333185606806\\
-577.624010285762	-0.199522501272245\\
-572.60741379281	-0.199680310021795\\
-567.587247327146	-0.199806586935625\\
-562.564303631252	-0.199901312073146\\
-557.539375886164	-0.199964470476162\\
-552.513257586224	-0.199996052171227\\
-547.486742413777	-0.199996052171227\\
-542.460624113837	-0.199964470476162\\
-537.435696368749	-0.199901312073146\\
-532.412752672854	-0.199806586935625\\
-527.392586207191	-0.199680310021795\\
-522.375989714238	-0.199522501272245\\
-517.363755372737	-0.199333185606806\\
-512.356674672595	-0.199112392920616\\
-507.355538289896	-0.1988601580794\\
-502.361135962052	-0.198576520913963\\
-497.374256363087	-0.198261526213901\\
-492.395686979099	-0.19791522372053\\
-487.426213983908	-0.197537668119028\\
-482.466622114907	-0.1971289190298\\
-477.517694549145	-0.196689040999066\\
-472.580212779656	-0.196218103488667\\
-467.654956492048	-0.195716180865094\\
-462.742703441383	-0.19518335238775\\
-457.844229329364	-0.194619702196425\\
-452.960307681837	-0.194025319298021\\
-448.091709726647	-0.193400297552487\\
-443.23920427185	-0.192744735658002\\
-438.403557584309	-0.192058737135389\\
-433.585533268691	-0.191342410311766\\
-428.785892146891	-0.190595868303444\\
-424.005392137878	-0.189819228998059\\
-419.244788138023	-0.189012615035961\\
-414.504831901884	-0.188176153790845\\
-409.786271923497	-0.187309977349639\\
-405.089853318182	-0.186414222491642\\
-400.41631770488	-0.185489030666932\\
-395.766403089042	-0.184534547974023\\
-391.140843746088	-0.183550925136796\\
-386.540370105461	-0.182538317480701\\
-381.965708635278	-0.181496884908223\\
-377.417581727617	-0.180426791873641\\
-372.896707584439	-0.179328207357047\\
-368.403800104182	-0.178201304837674\\
-363.939568769017	-0.177046262266491\\
-359.504718532825	-0.175863262038111\\
-355.099949709867	-0.174652490961984\\
-350.725957864204	-0.173414140232898\\
-346.383433699852	-0.172148405400789\\
-342.073062951716	-0.170855486339859\\
-337.795526277307	-0.169535587217017\\
-333.55149914925	-0.168188916459634\\
-329.341651748628	-0.166815686722634\\
-325.166648859148	-0.165416114854912\\
-321.027149762164	-0.163990421865091\\
-316.92380813257	-0.162538832886619\\
-312.857271935576	-0.161061577142224\\
-308.82818332439	-0.159558887907714\\
-304.83717853881	-0.158031002475138\\
-300.884887804755	-0.156478162115318\\
-296.97193523475	-0.154900612039747\\
-293.098938729367	-0.15329860136187\\
-289.266509879648	-0.151672383057744\\
-285.47525387054	-0.150022213926092\\
-281.725769385312	-0.148348354547748\\
-278.018648511032	-0.146651069244512\\
-274.354476645061	-0.144930626037409\\
-270.733832402611	-0.143187296604366\\
-267.157287525381	-0.14142135623731\\
-263.625406791268	-0.139633083798695\\
-260.138747925182	-0.13782276167747\\
-256.697861510976	-0.135990675744484\\
-253.303290904504	-0.134137115307344\\
-249.955572147816	-0.13226237306473\\
-246.655233884511	-0.130366745060176\\
-243.40279727626	-0.128450530635317\\
-240.198775920507	-0.126514032382625\\
-237.043675769365	-0.124557556097623\\
-233.937995049724	-0.122581410730595\\
-230.882224184572	-0.120585908337805\\
-227.876845715551	-0.118571364032212\\
-224.922334226763	-0.116538095933715\\
-222.019156269819	-0.114486425118918\\
-219.167770290175	-0.112416675570426\\
-216.368626554732	-0.110329174125686\\
-213.622167080733	-0.108224250425375\\
-210.928825565967	-0.106102236861347\\
-208.289027320282	-0.103963468524142\\
-205.703189198423	-0.101808283150074\\
-203.171719534204	-0.0996370210678983\\
-200.695018076032	-0.0974500251450666\\
-198.273475923778	-0.0952476407335879\\
-195.907475467018	-0.0930302156154917\\
-193.597390324653	-0.0907980999479094\\
-191.343585285906	-0.0885516462077805\\
-189.146416252719	-0.0862912091361918\\
-187.006230183553	-0.0840171456823614\\
-184.923365038599	-0.0817298149472699\\
-182.898149726408	-0.0794295781269562\\
-180.930904051954	-0.0771167984554794\\
-179.021938666136	-0.0747918411475603\\
-177.171555016716	-0.0724550733409092\\
-175.380045300723	-0.0701068640382518\\
-173.64769241831	-0.0677475840490585\\
-171.974769928078	-0.0653776059309885\\
-170.361542003882	-0.0629973039310611\\
-168.808263393113	-0.0606070539265549\\
-167.315179376468	-0.0582072333656545\\
-165.882525729223	-0.0557982212078459\\
-164.510528683996	-0.0533803978640753\\
-163.199404895026	-0.0509541451366765\\
-161.949361403958	-0.0485198461590817\\
-160.760595607149	-0.0460778853353183\\
-159.633295224501	-0.0436286482793085\\
-158.567638269811	-0.0411725217539764\\
-157.563793022666	-0.0387098936101722\\
-156.621918001868	-0.0362411527254276\\
-155.742161940401	-0.0337666889425468\\
-154.924663761945	-0.0312868930080464\\
-154.16955255894	-0.0288021565104505\\
-153.476947572197	-0.0263128718184567\\
-152.846958172075	-0.0238194320189741\\
-152.2796838412	-0.0213222308550519\\
-151.775214158768	-0.018821662663703\\
-151.333628786388	-0.0163181223136316\\
-150.95499745551	-0.0138120051428812\\
-150.63937995641	-0.011303706896405\\
-150.38682612875	-0.00879362366357319\\
-150.197375853707	-0.00628215181562567\\
-150.071059047676	-0.00376968794308181\\
-150.007895657545	-0.00125662879311194\\
};
\addlegendentry{z3}

\end{axis}
\end{tikzpicture}%

==> fig/numexp2b/obstacle_log.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=-3.5,
xmax=1,
ymin=-20,
ymax=20,
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, draw=none, mark=*, mark options={solid, black}]
  table[row sep=crcr]{%
-3.13394592518941	0\\
-3.13394870016233	0\\
-3.12915710292335	0\\
-3.12915329638681	0\\
-3.10225619039596	0\\
-3.0709125659361	0\\
-3.10225319452331	0\\
-3.0708505178978	0\\
-2.94683888952135	0\\
-2.94672165482794	0\\
-2.94569536551564	0\\
-2.94568720399455	0\\
-2.94332221907158	0\\
-2.94324299794164	0\\
-2.94224147399662	0\\
-2.9422151959628	0\\
-2.93757044457254	0\\
-2.93757120673385	0\\
-2.93659364232445	0\\
-2.93651481702535	0\\
-2.93009219856423	0\\
-2.92976718461983	0\\
-2.92876594264021	0\\
-2.92942081057021	0\\
-2.92610834757906	0\\
-2.92664332903875	0\\
-2.92015453267352	0\\
-2.91970019810484	0\\
-2.91918942526042	0\\
-2.91882506976376	0\\
-2.90896937241978	0\\
-2.90862680321574	0\\
-2.90800047493746	0\\
-2.90767480939642	0\\
-2.89649969141063	0\\
-2.89601951773221	0\\
-2.89552238034307	0\\
-2.89501278130245	0\\
-2.88348301732631	0\\
-2.88226257356248	0\\
-2.88267365044862	0\\
-2.88116278160612	0\\
-2.87453168742613	0\\
-2.8747676015657	0\\
-2.86764425320658	0\\
-2.86644449726657	0\\
-2.86587530980648	0\\
-2.86494682153231	0\\
-2.8538877531962	0\\
-2.85369627017804	0\\
-2.85169330504835	0\\
-2.85142704752539	0\\
-2.85066013843062	0\\
-2.85013838490865	0\\
-2.83673310670986	0\\
-2.83579899109034	0\\
-2.83530697956415	0\\
-2.83430499658428	0\\
-2.82153887417151	0\\
-2.81975875581135	0\\
-2.82024617883249	0\\
-2.81803399459865	0\\
-2.81199576638329	0\\
-2.81121036204198	0\\
-2.81042824444221	0\\
-2.81083636989441	0\\
-2.80987759250798	0\\
-2.80989071670232	0\\
-2.80353943473089	0\\
-2.80160063058014	0\\
-2.8005913523121	0\\
-2.7993371799582	0\\
-2.7874753831852	0\\
-2.78618580690755	0\\
-2.78528117038019	0\\
-2.78408955825932	0\\
-2.77174717732774	0\\
-2.77061416522547	0\\
-2.76935267205469	0\\
-2.7681276654127	0\\
-2.75221496730354	0\\
-2.75504752387319	0\\
-2.7546315028	0\\
-2.75677870461733	0\\
-2.75696411579825	0\\
-2.75703858153182	0\\
-2.74484720474132	0\\
-2.744767050141	0\\
-2.73987238008905	0\\
-2.73682913844057	0\\
-2.73628455341594	0\\
-2.73457612597591	0\\
-2.72519705781255	0\\
-2.72389272131465	0\\
-2.7216136905523	0\\
-2.72052412773374	0\\
-2.711200422166	0\\
-2.71022230014976	0\\
-2.70624879467805	0\\
-2.70735387170064	0\\
-2.69813487384345	0\\
-2.69692105218089	0\\
-2.69482869131101	0\\
-2.69246493885284	0\\
-2.68738428109599	0\\
-2.6842573033568	0\\
-2.68752836823836	0\\
-2.68102762565508	0\\
-2.67913898765671	0\\
-2.67806036004318	0\\
-2.67238119581599	0\\
-2.67139048501265	0\\
-2.66689011215054	0\\
-2.66624055052927	0\\
-2.51943375835231	0\\
-2.51950758000739	0\\
-2.66139155255523	0\\
-2.66078881096557	0\\
-2.54523686500158	0\\
-2.55907725691935	0\\
-2.5566044271495	0\\
-2.55636454950703	0\\
-2.65561027388681	0\\
-2.65484499569515	0\\
-2.65140968313456	0\\
-2.65082420597111	0\\
-2.64737750921724	0\\
-2.64432321468751	0\\
-2.64172086396365	0\\
-2.64286782086567	0\\
-2.64289754309674	0\\
-2.63831499683899	0\\
-2.63462921697322	0\\
-2.63433128491113	0\\
-2.63363180143861	0\\
-2.63303363905945	0\\
-2.62685992460609	0\\
-2.62675638137747	0\\
-2.62585021346772	0\\
-2.62572730992754	0\\
-2.59942632026206	0\\
-2.59945193610635	0\\
-2.6014146680741	0\\
-2.60141051897309	0\\
-2.60358184559194	0\\
-2.60357718130978	0\\
-2.62105447098218	0\\
-2.62095628437455	0\\
-2.61992658589271	0\\
-2.61836559768569	0\\
-2.61788402244191	0\\
-2.61644249002697	0\\
-2.61650829874499	0\\
-2.60713311895254	0\\
-2.60714861631297	0\\
-2.61019404482402	0\\
-2.61317871028319	0\\
-2.61321405259289	0\\
-2.61221649621421	0\\
-2.61205517340091	0\\
-2.61117125160916	0\\
-2.61119952921607	0\\
-2.32327273485248	0\\
-2.32327315636209	0\\
-2.40663479863399	0\\
-2.40660521279453	0\\
-2.40569533223747	0\\
-2.40612072257392	0\\
-2.40610161541883	0\\
-2.40524904997853	0\\
-2.40524677734577	0\\
-2.4042340003483	0\\
-2.4041955978883	0\\
-2.40307963304048	0\\
-2.40243270100159	0\\
-2.40287473023117	0\\
-2.4012765739438	0\\
-2.40107875962865	0\\
-2.39969434182302	0\\
-2.3992902503186	0\\
-2.39819213378458	0\\
-2.39756680482284	0\\
-2.39655323577193	0\\
-2.39566855361902	0\\
-2.3948477329522	0\\
-2.39364491974912	0\\
-2.39275763572843	0\\
-2.39305419873724	0.0112908156643174\\
-2.39305419873724	-0.0112908156643174\\
-2.39240738141843	0\\
-2.39135388397958	0\\
-2.39075119237644	0\\
-2.38973130739728	0\\
-2.38888328907119	0\\
-2.34203786261494	0\\
-2.38790571244226	0\\
-2.38702553453879	0\\
-2.38592629959597	0\\
-2.38520052383825	0\\
-2.38408263149688	0\\
-2.38350140172713	0\\
-2.38240161612402	0\\
-2.38176361550517	0\\
-2.34657926920624	0\\
-2.38135549910226	0\\
-2.38080526732436	0\\
-2.38003468865159	0\\
-2.37942535246739	0\\
-2.37908817803658	0\\
-2.34838031849235	0\\
-2.34855353653181	0\\
-2.34863350788571	0\\
-2.37835600248048	0\\
-2.37814252181682	0\\
-2.34967877010311	0\\
-2.34976806380156	0\\
-2.34976248997066	0\\
-2.34991811112342	0\\
-2.34993840882978	0\\
-2.35009326607675	0\\
-2.35018126950271	0\\
-2.35024063167175	0\\
-2.35024549980595	0\\
-2.35043410334617	0\\
-2.35049333535387	0\\
-2.35066176981989	0\\
-2.35095396823397	0\\
-2.35085629234807	0\\
-2.35133414109701	0\\
-2.35148298134347	0\\
-2.35128981056797	0\\
-2.35177139049333	0\\
-2.35178523157225	0\\
-2.35222168258084	0\\
-2.35231418845678	0\\
-2.35247915467674	0\\
-2.35274682103809	0\\
-2.35301554960691	0\\
-2.35341518098279	0\\
-2.35358835142257	0\\
-2.35415412770746	0\\
-2.354238537697	0\\
-2.35480719407347	0\\
-2.35505691691995	0\\
-2.35556728844383	0\\
-2.35594527860477	0\\
-2.35640960124276	0\\
-2.35671214642073	0\\
-2.35690052707814	0\\
-2.35757497183607	0\\
-2.35772105549348	0\\
-2.3579812500464	0\\
-2.35810340449089	0\\
-2.35854894534466	0\\
-2.35926416208033	0\\
-2.35966566095465	0\\
-2.3602339554994	0\\
-2.36094098485239	0\\
-2.36089675102157	0\\
-2.37712838427447	0\\
-2.37695634759428	0\\
-2.36182716425118	0\\
-2.36210792763814	0\\
-2.36296381023327	0.00950608805486368\\
-2.36296381023327	-0.00950608805486368\\
-2.36326976447869	0\\
-2.37627046657	0\\
-2.37634967359669	0\\
-2.37599207064104	0\\
-2.37564476352937	0\\
-2.37586000821142	0\\
-2.37581433744741	0\\
-2.36441999130594	0\\
-2.3645780338209	0\\
-2.37464886527643	0\\
-2.37487442172656	0.00129891409696503\\
-2.37487442172656	-0.00129891409696503\\
-2.37485354513576	0\\
-2.37391684887575	0\\
-2.37385592462253	0\\
-2.37362664736	0\\
-2.37365565545821	0\\
-2.36586819224429	0\\
-2.37302099822706	0\\
-2.37294784363761	0\\
-2.36600672127984	0\\
-2.36614017667184	0\\
-2.3725865314816	0\\
-2.37255163474594	0\\
-2.37216567861196	0\\
-2.37214518438361	0\\
-2.37200815743259	0\\
-2.37166002465575	0\\
-2.37116621630431	0\\
-2.37100971658444	0\\
-2.37079186804818	0\\
-2.36706142480175	0\\
-2.3706184462138	0\\
-2.37040533793683	0\\
-2.3703212194849	0\\
-2.36722398282834	0\\
-2.36739196481348	0\\
-2.36755938809049	0\\
-2.3699753334371	0\\
-2.36988901021366	0\\
-2.36973310351653	0\\
-2.36962102762587	0\\
-2.36946972239155	0\\
-2.36942969935525	0\\
-2.36922711428631	0\\
-2.36904745675332	0\\
-2.36887523690206	0\\
-2.36872106905357	0\\
-2.36866246713037	0\\
-2.3684075312918	0\\
-2.36835175167712	0\\
-2.36823442792327	0\\
-2.3682805822307	0\\
-2.36806592929145	0\\
-2.36791981911719	0\\
-2.36787335793432	0\\
-2.367849584974	0\\
-0.688730873171811	19.8506493314958\\
-0.688730873171811	-19.8506493314958\\
-0.688793126024406	19.8273991330563\\
-0.688793126024406	-19.8273991330563\\
-0.75603204209175	18.8253305721103\\
-0.75603204209175	-18.8253305721103\\
-0.754412791052557	18.8055974511733\\
-0.754412791052557	-18.8055974511733\\
-0.755166850849717	17.8134180263903\\
-0.755166850849717	-17.8134180263903\\
-0.752571592769485	17.7645651100409\\
-0.752571592769485	-17.7645651100409\\
-0.630699525388585	17.3166542496511\\
-0.630699525388585	-17.3166542496511\\
-0.630251074591499	17.3158898018124\\
-0.630251074591499	-17.3158898018124\\
-0.76258726218982	17.0653179042745\\
-0.76258726218982	-17.0653179042745\\
-0.761914652871242	17.057263653606\\
-0.761914652871242	-17.057263653606\\
-0.597416035992031	16.0761400937496\\
-0.597416035992031	-16.0761400937496\\
-0.597848448302758	16.0847782326122\\
-0.597848448302758	-16.0847782326122\\
-0.789684561668498	15.7719150126103\\
-0.789684561668498	-15.7719150126103\\
-0.789984473318012	15.7713603998394\\
-0.789984473318012	-15.7713603998394\\
-0.631445940467116	15.3791647880793\\
-0.631445940467116	-15.3791647880793\\
-0.632334884160564	15.36751133172\\
-0.632334884160564	-15.36751133172\\
-0.720083271779245	15.2071018151053\\
-0.720083271779245	-15.2071018151053\\
-0.71883380981498	15.205174124812\\
-0.71883380981498	-15.205174124812\\
-0.568280495990001	15.0260323228167\\
-0.568280495990001	-15.0260323228167\\
-0.568169806224268	15.0246726976708\\
-0.568169806224268	-15.0246726976708\\
-0.9383313452999	14.1890198329801\\
-0.9383313452999	-14.1890198329801\\
-0.957995649553407	14.0050542130819\\
-0.957995649553407	-14.0050542130819\\
-0.957043335222756	14.0032873774094\\
-0.957043335222756	-14.0032873774094\\
-0.926087719722357	14.1725414263658\\
-0.926087719722357	-14.1725414263658\\
-0.836624398340569	14.4615561619292\\
-0.836624398340569	-14.4615561619292\\
-0.837635948671771	14.4484257110826\\
-0.837635948671771	-14.4484257110826\\
-0.950849553990521	13.5921020066409\\
-0.950849553990521	-13.5921020066409\\
-0.949209772380299	13.5969082262363\\
-0.949209772380299	-13.5969082262363\\
-0.8730414863811	14.1281991598122\\
-0.8730414863811	-14.1281991598122\\
-0.873256643277961	14.0839728240729\\
-0.873256643277961	-14.0839728240729\\
-0.5241027848883	14.5555057871061\\
-0.5241027848883	-14.5555057871061\\
-0.744946346898443	14.5274108002374\\
-0.744946346898443	-14.5274108002374\\
-0.742902250905862	14.516518962357\\
-0.742902250905862	-14.516518962357\\
-0.695558459933042	14.6112962082775\\
-0.695558459933042	-14.6112962082775\\
-0.696484014725245	14.5641842702041\\
-0.696484014725245	-14.5641842702041\\
-0.617338093097552	14.5817529954902\\
-0.617338093097552	-14.5817529954902\\
-0.618960206127836	14.5608311951882\\
-0.618960206127836	-14.5608311951882\\
-0.55564550300122	14.4891205056725\\
-0.55564550300122	-14.4891205056725\\
-0.558504711290577	14.4812000892818\\
-0.558504711290577	-14.4812000892818\\
-0.874474234445084	13.860788639203\\
-0.874474234445084	-13.860788639203\\
-0.872818572269725	13.8342028249146\\
-0.872818572269725	-13.8342028249146\\
-0.567559371797919	14.2838288581433\\
-0.567559371797919	-14.2838288581433\\
-0.940770466443778	13.0922472516143\\
-0.940770466443778	-13.0922472516143\\
-0.937855371334323	13.0927948109095\\
-0.937855371334323	-13.0927948109095\\
-0.776715954052465	14.259730312061\\
-0.776715954052465	-14.259730312061\\
-0.547777928387587	14.1808670189267\\
-0.547777928387587	-14.1808670189267\\
-0.53352592886174	14.1159535692912\\
-0.53352592886174	-14.1159535692912\\
-0.773584717446283	14.1592259584462\\
-0.773584717446283	-14.1592259584462\\
-0.656724220290326	14.1632394603046\\
-0.656724220290326	-14.1632394603046\\
-0.571462093120649	14.0304426935294\\
-0.571462093120649	-14.0304426935294\\
-0.61274710837607	14.0919800072461\\
-0.61274710837607	-14.0919800072461\\
-0.866263778193553	13.5149450608803\\
-0.866263778193553	-13.5149450608803\\
-0.865761121041697	13.492296912218\\
-0.865761121041697	-13.492296912218\\
-0.930486381446634	12.4899514230904\\
-0.930486381446634	-12.4899514230904\\
-0.719183613287522	13.9773794567475\\
-0.719183613287522	-13.9773794567475\\
-0.635477162774329	13.9787095896456\\
-0.635477162774329	-13.9787095896456\\
-0.707119498706736	13.9718339535977\\
-0.707119498706736	-13.9718339535977\\
-0.539379808962555	13.7308364140561\\
-0.539379808962555	-13.7308364140561\\
-0.542468247959441	13.7137218414712\\
-0.542468247959441	-13.7137218414712\\
-0.608677923543705	13.8860986630173\\
-0.608677923543705	-13.8860986630173\\
-0.925742123213986	12.4844261422543\\
-0.925742123213986	-12.4844261422543\\
-0.644854992219838	13.88707675877\\
-0.644854992219838	-13.88707675877\\
-0.610864137238375	13.8121289242737\\
-0.610864137238375	-13.8121289242737\\
-0.678726468013413	13.8711240300104\\
-0.678726468013413	-13.8711240300104\\
-0.838885357321123	13.3560319495272\\
-0.838885357321123	-13.3560319495272\\
-0.716345926994563	13.7712322547045\\
-0.716345926994563	-13.7712322547045\\
-0.85159940917797	13.1733500789035\\
-0.85159940917797	-13.1733500789035\\
-0.828270140132496	13.314763191069\\
-0.828270140132496	-13.314763191069\\
-0.858247386789068	13.0980266004879\\
-0.858247386789068	-13.0980266004879\\
-0.850446610663205	13.0363012805388\\
-0.850446610663205	-13.0363012805388\\
-0.660741245611382	13.7050092677477\\
-0.660741245611382	-13.7050092677477\\
-0.605758989787339	13.5841041263151\\
-0.605758989787339	-13.5841041263151\\
-0.607498132345169	13.5472136932919\\
-0.607498132345169	-13.5472136932919\\
-0.6919681693819	13.6391651933021\\
-0.6919681693819	-13.6391651933021\\
-0.801742700295683	13.2951402416261\\
-0.801742700295683	-13.2951402416261\\
-0.527526165796469	13.2518036987371\\
-0.527526165796469	-13.2518036987371\\
-0.741527690162474	13.5087102491765\\
-0.741527690162474	-13.5087102491765\\
-0.917767915705144	12.0151789497722\\
-0.917767915705144	-12.0151789497722\\
-0.837036287155029	12.9741659996415\\
-0.837036287155029	-12.9741659996415\\
-0.52920745646978	13.1961520683343\\
-0.52920745646978	-13.1961520683343\\
-0.801535851256206	13.1764476833272\\
-0.801535851256206	-13.1764476833272\\
-0.753564759863942	13.4031991423872\\
-0.753564759863942	-13.4031991423872\\
-0.673344747816716	13.5238624765131\\
-0.673344747816716	-13.5238624765131\\
-0.646364872491307	13.4831204861317\\
-0.646364872491307	-13.4831204861317\\
-0.551767647414537	13.2232785662149\\
-0.551767647414537	-13.2232785662149\\
-0.662658066205138	13.4495131501499\\
-0.662658066205138	-13.4495131501499\\
-0.637506629302923	13.3848202333704\\
-0.637506629302923	-13.3848202333704\\
-0.921291580893669	11.8067323818258\\
-0.921291580893669	-11.8067323818258\\
-0.591714770960641	13.2164167819856\\
-0.591714770960641	-13.2164167819856\\
-0.733672004933058	13.2990356278295\\
-0.733672004933058	-13.2990356278295\\
-0.695269674060848	13.3339552289\\
-0.695269674060848	-13.3339552289\\
-0.9141426069865	11.8036090626189\\
-0.9141426069865	-11.8036090626189\\
-0.616475375942031	13.1730676016419\\
-0.616475375942031	-13.1730676016419\\
-0.847789884922825	12.5554058334315\\
-0.847789884922825	-12.5554058334315\\
-0.749192945601537	13.1258334060419\\
-0.749192945601537	-13.1258334060419\\
-0.894236514236519	11.9598524164304\\
-0.894236514236519	-11.9598524164304\\
-0.726465207003895	13.1558146675416\\
-0.726465207003895	-13.1558146675416\\
-0.846843255974664	12.4567813317316\\
-0.846843255974664	-12.4567813317316\\
-0.794639671642201	12.7946638938732\\
-0.794639671642201	-12.7946638938732\\
-0.701273571870594	13.0882601507307\\
-0.701273571870594	-13.0882601507307\\
-0.701202663731318	13.0840403035624\\
-0.701202663731318	-13.0840403035624\\
-0.800167904410209	12.7005835058748\\
-0.800167904410209	-12.7005835058748\\
-0.512368581551047	12.6654310364645\\
-0.512368581551047	-12.6654310364645\\
-0.748293524367334	12.8947198615389\\
-0.748293524367334	-12.8947198615389\\
-0.517725672289385	12.6350915402634\\
-0.517725672289385	-12.6350915402634\\
-0.657332274439329	12.9185620616537\\
-0.657332274439329	-12.9185620616537\\
-0.711088507895546	12.8981679016883\\
-0.711088507895546	-12.8981679016883\\
-0.594717544362516	12.8224648260842\\
-0.594717544362516	-12.8224648260842\\
-0.758475812419373	12.7199305539488\\
-0.758475812419373	-12.7199305539488\\
-0.718432501374244	12.8030278655667\\
-0.718432501374244	-12.8030278655667\\
-0.598824503357279	12.7558011192172\\
-0.598824503357279	-12.7558011192172\\
-0.544718036233266	12.5334536772835\\
-0.544718036233266	-12.5334536772835\\
-0.579978211750757	12.6388170188848\\
-0.579978211750757	-12.6388170188848\\
-0.609436386136629	12.69798530929\\
-0.609436386136629	-12.69798530929\\
-0.64775157976959	12.7061219900294\\
-0.64775157976959	-12.7061219900294\\
-0.678813846006031	12.6559242401828\\
-0.678813846006031	-12.6559242401828\\
-0.727355214638944	12.6107056307422\\
-0.727355214638944	-12.6107056307422\\
-0.724714637916398	12.6115950872822\\
-0.724714637916398	-12.6115950872822\\
-0.839903295461025	11.9775736568475\\
-0.839903295461025	-11.9775736568475\\
-0.471798604598805	12.153253859556\\
-0.471798604598805	-12.153253859556\\
-0.913312928717403	11.0782845794329\\
-0.913312928717403	-11.0782845794329\\
-0.619909760297505	12.5060987365225\\
-0.619909760297505	-12.5060987365225\\
-0.741724835490486	12.4247131357832\\
-0.741724835490486	-12.4247131357832\\
-0.839724650353852	11.8469971667156\\
-0.839724650353852	-11.8469971667156\\
-0.499884683215208	12.1494605508305\\
-0.499884683215208	-12.1494605508305\\
-0.79069379210517	12.1518473241182\\
-0.79069379210517	-12.1518473241182\\
-0.800620017809889	12.0950489200151\\
-0.800620017809889	-12.0950489200151\\
-0.642684435164204	12.4107743033783\\
-0.642684435164204	-12.4107743033783\\
-0.903442617618413	11.0829342624772\\
-0.903442617618413	-11.0829342624772\\
-0.500306562453381	12.0691974931064\\
-0.500306562453381	-12.0691974931064\\
-0.581165863922735	12.2190846012838\\
-0.581165863922735	-12.2190846012838\\
-0.579721185220951	12.2072543627701\\
-0.579721185220951	-12.2072543627701\\
-0.530792228379727	11.9275105102404\\
-0.530792228379727	-11.9275105102404\\
-0.530911383087269	11.8873592943713\\
-0.530911383087269	-11.8873592943713\\
-0.613233286266684	12.1578935916899\\
-0.613233286266684	-12.1578935916899\\
-0.615447519598273	12.1468573419014\\
-0.615447519598273	-12.1468573419014\\
-0.906231783249582	10.3281303012252\\
-0.906231783249582	-10.3281303012252\\
-0.726607806672606	12.1274263469537\\
-0.726607806672606	-12.1274263469537\\
-0.818408094591877	11.5152945623121\\
-0.818408094591877	-11.5152945623121\\
-0.669974991941659	12.1473188074046\\
-0.669974991941659	-12.1473188074046\\
-0.490678991371246	11.5987047789492\\
-0.490678991371246	-11.5987047789492\\
-0.832691662360117	11.2966169989065\\
-0.832691662360117	-11.2966169989065\\
-0.490159569301651	11.5499916186251\\
-0.490159569301651	-11.5499916186251\\
-0.596166707823595	11.9229574113988\\
-0.596166707823595	-11.9229574113988\\
-0.705197601759441	12.0513690062845\\
-0.705197601759441	-12.0513690062845\\
-0.703207039239695	12.0209701562402\\
-0.703207039239695	-12.0209701562402\\
-0.740208802316579	11.9025323863737\\
-0.740208802316579	-11.9025323863737\\
-0.831239125778127	11.2070876734636\\
-0.831239125778127	-11.2070876734636\\
-0.893380545404121	10.3368223658763\\
-0.893380545404121	-10.3368223658763\\
-0.726759585749957	11.8749994532026\\
-0.726759585749957	-11.8749994532026\\
-0.793921708658957	11.4959335830166\\
-0.793921708658957	-11.4959335830166\\
-0.71551756615373	11.8723207269493\\
-0.71551756615373	-11.8723207269493\\
-0.784789594544483	11.519750439043\\
-0.784789594544483	-11.519750439043\\
-0.798158730664308	11.3658301023396\\
-0.798158730664308	-11.3658301023396\\
-0.592318801382354	11.7368840135288\\
-0.592318801382354	-11.7368840135288\\
-0.664273659424162	11.8431677165753\\
-0.664273659424162	-11.8431677165753\\
-0.660465619573346	11.8182654035973\\
-0.660465619573346	-11.8182654035973\\
-0.639409923724305	11.7735229112832\\
-0.639409923724305	-11.7735229112832\\
-1.09525006885069	0\\
-0.601523735046068	11.6272704308339\\
-0.601523735046068	-11.6272704308339\\
-0.701953209764763	11.6861532133272\\
-0.701953209764763	-11.6861532133272\\
-0.510799529181321	11.2523151479825\\
-0.510799529181321	-11.2523151479825\\
-0.649455554515092	11.6103238632008\\
-0.649455554515092	-11.6103238632008\\
-0.701831936210252	11.6121668788312\\
-0.701831936210252	-11.6121668788312\\
-0.712101606384894	11.5550256483018\\
-0.712101606384894	-11.5550256483018\\
-0.775413573091646	11.21214010738\\
-0.775413573091646	-11.21214010738\\
-0.698382681466796	11.5238664510216\\
-0.698382681466796	-11.5238664510216\\
-0.582084940181984	11.3992147395604\\
-0.582084940181984	-11.3992147395604\\
-0.58487781761635	11.3889944847738\\
-0.58487781761635	-11.3889944847738\\
-0.608834641423496	11.4486405031376\\
-0.608834641423496	-11.4486405031376\\
-0.710051841188159	11.4678602191992\\
-0.710051841188159	-11.4678602191992\\
-0.478882650406147	10.9823126724231\\
-0.478882650406147	-10.9823126724231\\
-0.482607039677474	10.9627692667966\\
-0.482607039677474	-10.9627692667966\\
-0.827715001176393	10.6882871957126\\
-0.827715001176393	-10.6882871957126\\
-0.663851365432864	11.3996499824585\\
-0.663851365432864	-11.3996499824585\\
-0.741167775421799	11.2249094389112\\
-0.741167775421799	-11.2249094389112\\
-0.899563580449183	9.5632793098547\\
-0.899563580449183	-9.5632793098547\\
-0.774735143143231	10.9821087353636\\
-0.774735143143231	-10.9821087353636\\
-1.08764534071798	0\\
-0.820169560372553	10.5653209086914\\
-0.820169560372553	-10.5653209086914\\
-0.784006551982669	10.8469484327293\\
-0.784006551982669	-10.8469484327293\\
-0.687807459129633	11.1976714459186\\
-0.687807459129633	-11.1976714459186\\
-0.620976158479825	11.1560341253123\\
-0.620976158479825	-11.1560341253123\\
-0.708718229582092	11.1212990934284\\
-0.708718229582092	-11.1212990934284\\
-0.597557239917862	11.0261921417916\\
-0.597557239917862	-11.0261921417916\\
-0.737618742160828	10.9839202961306\\
-0.737618742160828	-10.9839202961306\\
-0.888979666583924	9.49314535669486\\
-0.888979666583924	-9.49314535669486\\
-0.884370424250538	9.55911055426734\\
-0.884370424250538	-9.55911055426734\\
-0.478231393199681	10.5838116617376\\
-0.478231393199681	-10.5838116617376\\
-0.774906160967027	10.6726465426552\\
-0.774906160967027	-10.6726465426552\\
-0.711055701107357	10.9946869640321\\
-0.711055701107357	-10.9946869640321\\
-0.72115104586372	10.933025921592\\
-0.72115104586372	-10.933025921592\\
-0.659208787957429	11.0133687296841\\
-0.659208787957429	-11.0133687296841\\
-0.699409292485253	10.9675442774153\\
-0.699409292485253	-10.9675442774153\\
-0.671048190819778	10.9815286614469\\
-0.671048190819778	-10.9815286614469\\
-0.482336708842032	10.4550119929904\\
-0.482336708842032	-10.4550119929904\\
-0.592212203944052	10.7982677377786\\
-0.592212203944052	-10.7982677377786\\
-0.534454075077488	10.5556697488447\\
-0.534454075077488	-10.5556697488447\\
-0.486567667704334	10.3755685754776\\
-0.486567667704334	-10.3755685754776\\
-0.641151323075632	10.776795556037\\
-0.641151323075632	-10.776795556037\\
-0.619819728664955	10.7054673608804\\
-0.619819728664955	-10.7054673608804\\
-0.819984488887755	10.0124065698143\\
-0.819984488887755	-10.0124065698143\\
-0.779032454099897	10.3337105461921\\
-0.779032454099897	-10.3337105461921\\
-0.579089211370229	10.5589350266343\\
-0.579089211370229	-10.5589350266343\\
-0.601429644371273	10.6091303393286\\
-0.601429644371273	-10.6091303393286\\
-0.661816814350198	10.6778747077686\\
-0.661816814350198	-10.6778747077686\\
-0.719954855124636	10.6169499495641\\
-0.719954855124636	-10.6169499495641\\
-0.711118855454946	10.6014685087827\\
-0.711118855454946	-10.6014685087827\\
-0.691004992211786	10.607773606017\\
-0.691004992211786	-10.607773606017\\
-0.706902848352703	10.5896673586337\\
-0.706902848352703	-10.5896673586337\\
-0.618488951505359	10.5321043508559\\
-0.618488951505359	-10.5321043508559\\
-0.430791955531072	10.0048594454057\\
-0.430791955531072	-10.0048594454057\\
-0.437909200311628	10.0205670671844\\
-0.437909200311628	-10.0205670671844\\
-0.810744795988982	9.93444137652165\\
-0.810744795988982	-9.93444137652165\\
-0.858004791186502	9.43514856536429\\
-0.858004791186502	-9.43514856536429\\
-0.741328035468932	10.3684747821973\\
-0.741328035468932	-10.3684747821973\\
-0.887527696660193	8.82838510707228\\
-0.887527696660193	-8.82838510707228\\
-0.762555612280565	10.1493909589853\\
-0.762555612280565	-10.1493909589853\\
-0.738685398263185	10.2609111125584\\
-0.738685398263185	-10.2609111125584\\
-0.865154103218425	9.14934999039198\\
-0.865154103218425	-9.14934999039198\\
-0.741459457090857	10.1303288428394\\
-0.741459457090857	-10.1303288428394\\
-0.632250356148129	10.2213645055257\\
-0.632250356148129	-10.2213645055257\\
-0.4137547805465	9.63460806355728\\
-0.4137547805465	-9.63460806355728\\
-0.583518484994481	10.0872639254607\\
-0.583518484994481	-10.0872639254607\\
-0.693748495701704	10.1823192853387\\
-0.693748495701704	-10.1823192853387\\
-0.77893974308947	9.79563558962305\\
-0.77893974308947	-9.79563558962305\\
-0.698244963362543	10.1316070252373\\
-0.698244963362543	-10.1316070252373\\
-1.066897516717	0\\
-0.773914221937248	9.77122265709938\\
-0.773914221937248	-9.77122265709938\\
-0.653467588749763	10.0893338659124\\
-0.653467588749763	-10.0893338659124\\
-0.616909111220063	10.0533349214347\\
-0.616909111220063	-10.0533349214347\\
-0.474597853430154	9.71529749595081\\
-0.474597853430154	-9.71529749595081\\
-0.445163715420658	9.61003058824369\\
-0.445163715420658	-9.61003058824369\\
-0.711046967270004	9.95475657845135\\
-0.711046967270004	-9.95475657845135\\
-0.73491781004367	9.87284277148178\\
-0.73491781004367	-9.87284277148178\\
-0.636287973088124	10.0112721815774\\
-0.636287973088124	-10.0112721815774\\
-0.798595947974044	9.4734367314859\\
-0.798595947974044	-9.4734367314859\\
-0.516928809668161	9.71310196520278\\
-0.516928809668161	-9.71310196520278\\
-0.418149388756496	9.41920449313688\\
-0.418149388756496	-9.41920449313688\\
-0.639815915887562	9.88759526609502\\
-0.639815915887562	-9.88759526609502\\
-0.413008142792465	9.34261241134703\\
-0.413008142792465	-9.34261241134703\\
-0.555026896722707	9.72843645095829\\
-0.555026896722707	-9.72843645095829\\
-0.896493961321588	8.09680033826821\\
-0.896493961321588	-8.09680033826821\\
-0.758140874888718	9.53460857127545\\
-0.758140874888718	-9.53460857127545\\
-0.814672173148642	9.12882833146312\\
-0.814672173148642	-9.12882833146312\\
-0.818262671018473	9.10441716700169\\
-0.818262671018473	-9.10441716700169\\
-0.576530269319897	9.62659781069407\\
-0.576530269319897	-9.62659781069407\\
-0.886197083188184	8.16923613208183\\
-0.886197083188184	-8.16923613208183\\
-1.05167820169881	0\\
-0.455100098937176	9.05921878704157\\
-0.455100098937176	-9.05921878704157\\
-0.770083701058632	9.19779700305188\\
-0.770083701058632	-9.19779700305188\\
-0.725166645802183	9.45090126994698\\
-0.725166645802183	-9.45090126994698\\
-0.761212003666744	9.22682813005931\\
-0.761212003666744	-9.22682813005931\\
-0.648556632671486	9.57602395812798\\
-0.648556632671486	-9.57602395812798\\
-0.628932339616271	9.56755311246076\\
-0.628932339616271	-9.56755311246076\\
-0.62465076507424	9.54453148791968\\
-0.62465076507424	-9.54453148791968\\
-0.693761815198808	9.47960571223831\\
-0.693761815198808	-9.47960571223831\\
-0.650797864045051	9.51195098807665\\
-0.650797864045051	-9.51195098807665\\
-0.593982823811314	9.43022460695567\\
-0.593982823811314	-9.43022460695567\\
-0.688187574949827	9.41542562002892\\
-0.688187574949827	-9.41542562002892\\
-0.533540139078744	9.16649082165544\\
-0.533540139078744	-9.16649082165544\\
-0.504932392699054	9.02849660522415\\
-0.504932392699054	-9.02849660522415\\
-0.410747385664472	8.65293376178496\\
-0.410747385664472	-8.65293376178496\\
-0.413583174790796	8.63636498954289\\
-0.413583174790796	-8.63636498954289\\
-0.557073836165313	9.17578394457185\\
-0.557073836165313	-9.17578394457185\\
-0.671645137533162	9.34874869445646\\
-0.671645137533162	-9.34874869445646\\
-0.716284915373085	9.23055870077514\\
-0.716284915373085	-9.23055870077514\\
-0.611410817282811	9.29711693033101\\
-0.611410817282811	-9.29711693033101\\
-0.753287861991568	9.04336521170712\\
-0.753287861991568	-9.04336521170712\\
-0.604262440746599	9.23427260522413\\
-0.604262440746599	-9.23427260522413\\
-0.723974570582169	9.14181061100853\\
-0.723974570582169	-9.14181061100853\\
-0.763074553907009	8.94672812931786\\
-0.763074553907009	-8.94672812931786\\
-0.886982325850785	7.25594838794469\\
-0.886982325850785	-7.25594838794469\\
-0.759741427187464	8.90891061967798\\
-0.759741427187464	-8.90891061967798\\
-1.03016913540964	0\\
-0.649948254734339	9.11974589298375\\
-0.649948254734339	-9.11974589298375\\
-0.597906666010993	9.00847314031223\\
-0.597906666010993	-9.00847314031223\\
-0.799279718256901	8.34606853577278\\
-0.799279718256901	-8.34606853577278\\
-0.656092727328681	9.04204939761395\\
-0.656092727328681	-9.04204939761395\\
-0.663595686463759	9.0274404853282\\
-0.663595686463759	-9.0274404853282\\
-0.713833095488686	8.89065965095856\\
-0.713833095488686	-8.89065965095856\\
-0.400613162585561	8.26974829337135\\
-0.400613162585561	-8.26974829337135\\
-0.575216126036271	8.8730037637392\\
-0.575216126036271	-8.8730037637392\\
-0.624217294850522	8.93898860055581\\
-0.624217294850522	-8.93898860055581\\
-0.872590434490393	7.2291748029559\\
-0.872590434490393	-7.2291748029559\\
-0.814743593947514	8.06265310110411\\
-0.814743593947514	-8.06265310110411\\
-0.75751467269939	8.57529206971808\\
-0.75751467269939	-8.57529206971808\\
-0.413183077092545	8.18256021223072\\
-0.413183077092545	-8.18256021223072\\
-0.646154929939136	8.81621491063357\\
-0.646154929939136	-8.81621491063357\\
-0.660277663458413	8.81445204781947\\
-0.660277663458413	-8.81445204781947\\
-0.577854882111277	8.66807944525777\\
-0.577854882111277	-8.66807944525777\\
-0.425738464678576	8.11873316363063\\
-0.425738464678576	-8.11873316363063\\
-0.604919731006049	8.67419193824663\\
-0.604919731006049	-8.67419193824663\\
-0.722328195704069	8.5759121866787\\
-0.722328195704069	-8.5759121866787\\
-0.753167158726004	8.42754490935601\\
-0.753167158726004	-8.42754490935601\\
-0.667271307254635	8.65202197027177\\
-0.667271307254635	-8.65202197027177\\
-0.802553132246911	7.9524132596506\\
-0.802553132246911	-7.9524132596506\\
-0.748140704303731	8.3908123585774\\
-0.748140704303731	-8.3908123585774\\
-0.864760677944108	7.07247323530768\\
-0.864760677944108	-7.07247323530768\\
-0.669765119073325	8.5590171850749\\
-0.669765119073325	-8.5590171850749\\
-0.637190674215306	8.55789577491219\\
-0.637190674215306	-8.55789577491219\\
-0.466615680364264	8.14674573168849\\
-0.466615680364264	-8.14674573168849\\
-0.529631486247713	8.34090957616704\\
-0.529631486247713	-8.34090957616704\\
-0.558794921821631	8.41577349930634\\
-0.558794921821631	-8.41577349930634\\
-0.557898320004365	8.40213004814214\\
-0.557898320004365	-8.40213004814214\\
-0.736399439289406	8.32974259940471\\
-0.736399439289406	-8.32974259940471\\
-0.734923322912026	8.32073210019906\\
-0.734923322912026	-8.32073210019906\\
-0.360045355919724	7.66440283764981\\
-0.360045355919724	-7.66440283764981\\
-0.684660564759553	8.36389642856636\\
-0.684660564759553	-8.36389642856636\\
-0.376924305670599	7.63089244031131\\
-0.376924305670599	-7.63089244031131\\
-0.583280068722643	8.27520976655678\\
-0.583280068722643	-8.27520976655678\\
-0.624919685790745	8.32050703716426\\
-0.624919685790745	-8.32050703716426\\
-0.877650978543184	6.54141933018576\\
-0.877650978543184	-6.54141933018576\\
-0.752407406230877	8.02438201308792\\
-0.752407406230877	-8.02438201308792\\
-0.510205850954635	7.99377524369615\\
-0.510205850954635	-7.99377524369615\\
-1.008859514391	0\\
-0.809865738326161	7.35775799814116\\
-0.809865738326161	-7.35775799814116\\
-0.861842725037158	6.35434319219873\\
-0.861842725037158	-6.35434319219873\\
-0.413963080647845	7.46768300322401\\
-0.413963080647845	-7.46768300322401\\
-0.520913640839564	7.86601989487511\\
-0.520913640839564	-7.86601989487511\\
-0.349560966930541	7.15801026027781\\
-0.349560966930541	-7.15801026027781\\
-0.353872530008504	7.15217121093921\\
-0.353872530008504	-7.15217121093921\\
-0.593706989074296	8.09999678273201\\
-0.593706989074296	-8.09999678273201\\
-0.646313725412805	8.1266761961539\\
-0.646313725412805	-8.1266761961539\\
-0.706607478006086	8.07814455024331\\
-0.706607478006086	-8.07814455024331\\
-0.603897071666478	8.06806316203593\\
-0.603897071666478	-8.06806316203593\\
-0.699228803071669	8.05835855023453\\
-0.699228803071669	-8.05835855023453\\
-0.726321266907405	7.95030345335307\\
-0.726321266907405	-7.95030345335307\\
-0.729732460875555	7.93256100970404\\
-0.729732460875555	-7.93256100970404\\
-0.873403280243533	5.92716155159841\\
-0.873403280243533	-5.92716155159841\\
-0.825833159320756	6.88548177047481\\
-0.825833159320756	-6.88548177047481\\
-0.799553382659437	7.27296267154973\\
-0.799553382659437	-7.27296267154973\\
-0.448437794652284	7.42994558325615\\
-0.448437794652284	-7.42994558325615\\
-0.341853684760273	6.96119582300824\\
-0.341853684760273	-6.96119582300824\\
-0.707302371720993	7.93837122984551\\
-0.707302371720993	-7.93837122984551\\
-0.667016480169159	7.97958447535664\\
-0.667016480169159	-7.97958447535664\\
-0.370731632477195	7.01082094293896\\
-0.370731632477195	-7.01082094293896\\
-0.686680839677481	7.92136960173638\\
-0.686680839677481	-7.92136960173638\\
-0.558171993061736	7.77188795885528\\
-0.558171993061736	-7.77188795885528\\
-0.579279994558835	7.83201337231853\\
-0.579279994558835	-7.83201337231853\\
-0.656258563783957	7.89204913882464\\
-0.656258563783957	-7.89204913882464\\
-0.538037689034551	7.63725379196795\\
-0.538037689034551	-7.63725379196795\\
-0.740853537940643	7.68339001789935\\
-0.740853537940643	-7.68339001789935\\
-0.732821770913933	7.69507900752262\\
-0.732821770913933	-7.69507900752262\\
-0.761076584083868	7.52651200628901\\
-0.761076584083868	-7.52651200628901\\
-0.759698531938602	7.52105059828899\\
-0.759698531938602	-7.52105059828899\\
-0.753525605940655	7.55367245018467\\
-0.753525605940655	-7.55367245018467\\
-0.752164927357809	7.54182310053392\\
-0.752164927357809	-7.54182310053392\\
-0.600040150030146	7.7208682523478\\
-0.600040150030146	-7.7208682523478\\
-0.991221682020823	0\\
-0.641630570094574	7.73668299092931\\
-0.641630570094574	-7.73668299092931\\
-0.672586406560294	7.71635267444424\\
-0.672586406560294	-7.71635267444424\\
-0.499881477218965	7.29678546274482\\
-0.499881477218965	-7.29678546274482\\
-0.674858272812164	7.67557958597451\\
-0.674858272812164	-7.67557958597451\\
-0.392085097330337	6.82663457311761\\
-0.392085097330337	-6.82663457311761\\
-0.627196610538081	7.62331407104139\\
-0.627196610538081	-7.62331407104139\\
-0.612388978608669	7.59590122323707\\
-0.612388978608669	-7.59590122323707\\
-0.739602147032518	7.42872045670266\\
-0.739602147032518	-7.42872045670266\\
-0.833335058433527	6.23887106213249\\
-0.833335058433527	-6.23887106213249\\
-0.738707602032604	7.39102190650786\\
-0.738707602032604	-7.39102190650786\\
-0.812392860379191	6.5507790758181\\
-0.812392860379191	-6.5507790758181\\
-0.87447217517025	5.24441286125031\\
-0.87447217517025	-5.24441286125031\\
-0.751233815136064	7.25127732346129\\
-0.751233815136064	-7.25127732346129\\
-0.737041141750451	7.31450474981306\\
-0.737041141750451	-7.31450474981306\\
-0.434421789398816	6.80943937884232\\
-0.434421789398816	-6.80943937884232\\
-0.795003586425609	6.67951542848372\\
-0.795003586425609	-6.67951542848372\\
-0.861021641185865	5.41198669877845\\
-0.861021641185865	-5.41198669877845\\
-0.717743938007382	7.28232338574975\\
-0.717743938007382	-7.28232338574975\\
-0.591809837007696	7.35404224121368\\
-0.591809837007696	-7.35404224121368\\
-0.66403501794828	7.38276651887047\\
-0.66403501794828	-7.38276651887047\\
-0.312589713340592	6.20857767403149\\
-0.312589713340592	-6.20857767403149\\
-0.755618719770383	7.03484221256607\\
-0.755618719770383	-7.03484221256607\\
-0.760248728484592	6.97163000074871\\
-0.760248728484592	-6.97163000074871\\
-0.545324358974951	7.14672233478697\\
-0.545324358974951	-7.14672233478697\\
-0.59998420738402	7.29365179684771\\
-0.59998420738402	-7.29365179684771\\
-0.348338204597255	6.32488414637513\\
-0.348338204597255	-6.32488414637513\\
-0.675417237607953	7.27266986174792\\
-0.675417237607953	-7.27266986174792\\
-0.471131662440911	6.79736595469342\\
-0.471131662440911	-6.79736595469342\\
-0.524596585194733	6.96242875529904\\
-0.524596585194733	-6.96242875529904\\
-0.739911489738963	6.99809364768275\\
-0.739911489738963	-6.99809364768275\\
-0.730492096757544	7.02669544240994\\
-0.730492096757544	-7.02669544240994\\
-0.64835654248077	7.18853282553787\\
-0.64835654248077	-7.18853282553787\\
-0.368899273805721	6.27965609789076\\
-0.368899273805721	-6.27965609789076\\
-0.611932390917532	7.09485725352332\\
-0.611932390917532	-7.09485725352332\\
-0.961809283060461	0\\
-0.608764656186308	7.0515705904107\\
-0.608764656186308	-7.0515705904107\\
-0.594019292184788	7.01178258400724\\
-0.594019292184788	-7.01178258400724\\
-0.602017196857652	6.9806337051037\\
-0.602017196857652	-6.9806337051037\\
-0.564022577918486	6.87236551660913\\
-0.564022577918486	-6.87236551660913\\
-0.793652706479626	6.19343779223142\\
-0.793652706479626	-6.19343779223142\\
-0.874415076454453	4.51919745069628\\
-0.874415076454453	-4.51919745069628\\
-0.74466731787142	6.65363965759273\\
-0.74466731787142	-6.65363965759273\\
-0.716243949901624	6.80195299667027\\
-0.716243949901624	-6.80195299667027\\
-0.761982302981396	6.45470492416877\\
-0.761982302981396	-6.45470492416877\\
-0.761685352802127	6.42379735340134\\
-0.761685352802127	-6.42379735340134\\
-0.713456933347193	6.75404679880875\\
-0.713456933347193	-6.75404679880875\\
-0.65685711197716	6.84876463468141\\
-0.65685711197716	-6.84876463468141\\
-0.617508469035021	6.85107896984393\\
-0.617508469035021	-6.85107896984393\\
-0.730690939432903	6.63510271299914\\
-0.730690939432903	-6.63510271299914\\
-0.95587898065101	0\\
-0.404849476798773	6.10289066986332\\
-0.404849476798773	-6.10289066986332\\
-0.770542772626416	6.19180262088885\\
-0.770542772626416	-6.19180262088885\\
-0.665763495835981	6.72148142660909\\
-0.665763495835981	-6.72148142660909\\
-0.589434476252772	6.7051846774713\\
-0.589434476252772	-6.7051846774713\\
-0.558973980438942	6.63804036854432\\
-0.558973980438942	-6.63804036854432\\
-0.53584578329204	6.54427957901341\\
-0.53584578329204	-6.54427957901341\\
-0.480468337735861	6.3320127361696\\
-0.480468337735861	-6.3320127361696\\
-0.808496751940827	5.58765833681174\\
-0.808496751940827	-5.58765833681174\\
-0.709392497343224	6.54250868420145\\
-0.709392497343224	-6.54250868420145\\
-0.726891500126556	6.46184428587184\\
-0.726891500126556	-6.46184428587184\\
-0.729003924343651	6.42330436377359\\
-0.729003924343651	-6.42330436377359\\
-0.564186665485186	6.52987279859184\\
-0.564186665485186	-6.52987279859184\\
-0.513495335290259	6.37129320940497\\
-0.513495335290259	-6.37129320940497\\
-0.279511631477451	5.43816283005138\\
-0.279511631477451	-5.43816283005138\\
-0.34960310785532	5.7166350952523\\
-0.34960310785532	-5.7166350952523\\
-0.352410347969792	5.72476760794826\\
-0.352410347969792	-5.72476760794826\\
-0.710294234909083	6.45139018511251\\
-0.710294234909083	-6.45139018511251\\
-0.856999449178101	4.65964278996515\\
-0.856999449178101	-4.65964278996515\\
-0.753701291609299	6.09609469208278\\
-0.753701291609299	-6.09609469208278\\
-0.795410936604014	5.57511517508443\\
-0.795410936604014	-5.57511517508443\\
-0.636369998491206	6.44795994692664\\
-0.636369998491206	-6.44795994692664\\
-0.606709415791676	6.41989992306292\\
-0.606709415791676	-6.41989992306292\\
-0.656628939782872	6.40478718879896\\
-0.656628939782872	-6.40478718879896\\
-0.504887926328793	6.16244792769982\\
-0.504887926328793	-6.16244792769982\\
-0.599538813457621	6.34603247576282\\
-0.599538813457621	-6.34603247576282\\
-0.531418047801757	6.20673846407959\\
-0.531418047801757	-6.20673846407959\\
-0.710082073434699	6.20007297995329\\
-0.710082073434699	-6.20007297995329\\
-0.73461757432239	6.02271816050162\\
-0.73461757432239	-6.02271816050162\\
-0.713725192811414	6.14914821828691\\
-0.713725192811414	-6.14914821828691\\
-0.525702533591779	6.12976961186434\\
-0.525702533591779	-6.12976961186434\\
-0.764699059758422	5.70190562558412\\
-0.764699059758422	-5.70190562558412\\
-0.643417398058646	6.21116316426758\\
-0.643417398058646	-6.21116316426758\\
-0.707945803658458	6.04138034706991\\
-0.707945803658458	-6.04138034706991\\
-0.583040229380215	6.18110364630292\\
-0.583040229380215	-6.18110364630292\\
-0.850365890134674	4.4287235319121\\
-0.850365890134674	-4.4287235319121\\
-0.873282983026849	3.79354455201595\\
-0.873282983026849	-3.79354455201595\\
-0.474619929249919	5.80467446679695\\
-0.474619929249919	-5.80467446679695\\
-0.528124303843137	5.97077630190284\\
-0.528124303843137	-5.97077630190284\\
-0.755715174391775	5.56453074312778\\
-0.755715174391775	-5.56453074312778\\
-0.526208598801776	5.87600802453729\\
-0.526208598801776	-5.87600802453729\\
-0.331236710090795	5.20791839904344\\
-0.331236710090795	-5.20791839904344\\
-0.660550277152676	5.96368054289908\\
-0.660550277152676	-5.96368054289908\\
-0.370393914124203	5.30608011518909\\
-0.370393914124203	-5.30608011518909\\
-0.326011511013799	5.13358602238996\\
-0.326011511013799	-5.13358602238996\\
-0.594739118264494	5.9621305783385\\
-0.594739118264494	-5.9621305783385\\
-0.585911265413393	5.93738749560058\\
-0.585911265413393	-5.93738749560058\\
-0.805915590996715	4.89651158946232\\
-0.805915590996715	-4.89651158946232\\
-0.247739809098673	4.70840735151439\\
-0.247739809098673	-4.70840735151439\\
-0.722954626185888	5.63423402279198\\
-0.722954626185888	-5.63423402279198\\
-0.797925387874604	4.92265738272145\\
-0.797925387874604	-4.92265738272145\\
-0.859218199321328	3.77561250728518\\
-0.859218199321328	-3.77561250728518\\
-0.621495517087919	5.84429757442089\\
-0.621495517087919	-5.84429757442089\\
-0.924895262031424	0\\
-0.68277376842259	5.75608475104874\\
-0.68277376842259	-5.75608475104874\\
-0.657423296745253	5.72389671986125\\
-0.657423296745253	-5.72389671986125\\
-0.687449717300906	5.65040872251799\\
-0.687449717300906	-5.65040872251799\\
-0.518823131485603	5.61182378946962\\
-0.518823131485603	-5.61182378946962\\
-0.737216281573643	5.33846486447799\\
-0.737216281573643	-5.33846486447799\\
-0.872617931641259	3.08037548213365\\
-0.872617931641259	-3.08037548213365\\
-0.509101418741956	5.51323859652907\\
-0.509101418741956	-5.51323859652907\\
-0.305662933847163	4.71949003617102\\
-0.305662933847163	-4.71949003617102\\
-0.915973069917589	0\\
-0.709882262489335	5.42042480539667\\
-0.709882262489335	-5.42042480539667\\
-0.7119357139421	5.3944929263827\\
-0.7119357139421	-5.3944929263827\\
-0.287265746420697	4.55612436442593\\
-0.287265746420697	-4.55612436442593\\
-0.512519417452651	5.42175433479123\\
-0.512519417452651	-5.42175433479123\\
-0.64495821017754	5.54820452702432\\
-0.64495821017754	-5.54820452702432\\
-0.501957495634073	5.36060174077653\\
-0.501957495634073	-5.36060174077653\\
-0.458712038154666	5.19858458760941\\
-0.458712038154666	-5.19858458760941\\
-0.577221942047672	5.49710158426608\\
-0.577221942047672	-5.49710158426608\\
-0.576011089377881	5.44972775651366\\
-0.576011089377881	-5.44972775651366\\
-0.746101020503721	5.05110759015255\\
-0.746101020503721	-5.05110759015255\\
0.534305006979755	0\\
-0.220834535780648	3.98741816408562\\
-0.220834535780648	-3.98741816408562\\
-0.314244697157773	4.46313402042804\\
-0.314244697157773	-4.46313402042804\\
-0.857274568187643	3.05431448712359\\
-0.857274568187643	-3.05431448712359\\
-0.764144424150855	4.79797031726069\\
-0.764144424150855	-4.79797031726069\\
-0.797167504360037	4.3970944441007\\
-0.797167504360037	-4.3970944441007\\
-0.874242442538174	2.40248484379038\\
-0.874242442538174	-2.40248484379038\\
-0.507965638257827	5.13072722697733\\
-0.507965638257827	-5.13072722697733\\
-0.367681371152099	4.5586660090781\\
-0.367681371152099	-4.5586660090781\\
-0.338825442685971	4.41035991219882\\
-0.338825442685971	-4.41035991219882\\
-0.618684486306565	5.29014112538239\\
-0.618684486306565	-5.29014112538239\\
-0.734387621455275	4.96567841803096\\
-0.734387621455275	-4.96567841803096\\
-0.726100253585083	4.9973337510529\\
-0.726100253585083	-4.9973337510529\\
-0.802335249521066	4.15042311156011\\
-0.802335249521066	-4.15042311156011\\
-0.899470919156154	0\\
-0.898339848487999	0\\
-0.591652634435352	5.20628002501109\\
-0.591652634435352	-5.20628002501109\\
-0.476844973033414	4.92895034692975\\
-0.476844973033414	-4.92895034692975\\
-0.475631026981739	4.91554874362316\\
-0.475631026981739	-4.91554874362316\\
-0.609140452397778	5.1930217207983\\
-0.609140452397778	-5.1930217207983\\
-0.553139724791889	5.11307376319832\\
-0.553139724791889	-5.11307376319832\\
-0.0229112674701631	2.68867487397892\\
-0.0229112674701631	-2.68867487397892\\
-0.795618076961288	4.17228386825615\\
-0.795618076961288	-4.17228386825615\\
-0.878946634868993	1.76448901146895\\
-0.878946634868993	-1.76448901146895\\
-0.892392228078216	0.504238751952022\\
-0.892392228078216	-0.504238751952022\\
0.290237327686151	0\\
-0.885000757083983	1.13124124654644\\
-0.885000757083983	-1.13124124654644\\
-0.56771200603317	5.03691821961385\\
-0.56771200603317	-5.03691821961385\\
-0.647303903879846	5.04860375170059\\
-0.647303903879846	-5.04860375170059\\
-0.519989837202011	4.87892092617052\\
-0.519989837202011	-4.87892092617052\\
-0.648490048467631	5.00145829556012\\
-0.648490048467631	-5.00145829556012\\
-0.461626197194803	4.67459746013924\\
-0.461626197194803	-4.67459746013924\\
-0.75802625073926	4.45103735413081\\
-0.75802625073926	-4.45103735413081\\
-0.723683061119538	4.73421088253169\\
-0.723683061119538	-4.73421088253169\\
-0.722550056755947	4.73263540270698\\
-0.722550056755947	-4.73263540270698\\
0.209520215384543	0\\
-0.302290416276261	3.90092990355196\\
-0.302290416276261	-3.90092990355196\\
-0.443564889651436	4.55728257096797\\
-0.443564889651436	-4.55728257096797\\
-0.445467011168706	4.54391513436018\\
-0.445467011168706	-4.54391513436018\\
-0.324654417752231	3.98894314008162\\
-0.324654417752231	-3.98894314008162\\
-0.195168995099737	3.27891238293217\\
-0.195168995099737	-3.27891238293217\\
-0.762415786580147	4.32062029985237\\
-0.762415786580147	-4.32062029985237\\
-0.849989318954141	2.36716944934747\\
-0.849989318954141	-2.36716944934747\\
-0.786747151237745	3.90103289049172\\
-0.786747151237745	-3.90103289049172\\
-0.505440524986628	4.62432327122269\\
-0.505440524986628	-4.62432327122269\\
-0.877202410739727	0.509823082984846\\
-0.877202410739727	-0.509823082984846\\
-0.879329634165382	0\\
-0.65611203176861	4.77375658680837\\
-0.65611203176861	-4.77375658680837\\
-0.572442634709709	4.76080798923069\\
-0.572442634709709	-4.76080798923069\\
-0.35548734273417	3.93849068292847\\
-0.35548734273417	-3.93849068292847\\
-0.417234122228373	4.22749170156884\\
-0.417234122228373	-4.22749170156884\\
-0.804463054124479	3.43915227031154\\
-0.804463054124479	-3.43915227031154\\
-0.723365319599141	4.45017712991657\\
-0.723365319599141	-4.45017712991657\\
-0.874986104147619	0\\
-0.863987033889767	1.11697755857762\\
-0.863987033889767	-1.11697755857762\\
-0.848600111456072	1.98325062677089\\
-0.848600111456072	-1.98325062677089\\
-0.854124373907579	1.68837532376032\\
-0.854124373907579	-1.68837532376032\\
-0.871853026021127	0\\
-0.414303790528924	4.13109615434547\\
-0.414303790528924	-4.13109615434547\\
-0.561704798125101	4.63415310468375\\
-0.561704798125101	-4.63415310468375\\
-0.693837393493068	4.52132311514867\\
-0.693837393493068	-4.52132311514867\\
-0.700763761208029	4.46470799360319\\
-0.700763761208029	-4.46470799360319\\
-0.652964855137972	4.61538962155885\\
-0.652964855137972	-4.61538962155885\\
-0.538022204790127	4.52301469393917\\
-0.538022204790127	-4.52301469393917\\
-0.800717552192396	3.27370640373994\\
-0.800717552192396	-3.27370640373994\\
-0.456460194625457	4.15777774965166\\
-0.456460194625457	-4.15777774965166\\
-0.861765057286554	0\\
-0.824480372718609	2.4789658642299\\
-0.824480372718609	-2.4789658642299\\
-0.746263853058237	4.01969614698623\\
-0.746263853058237	-4.01969614698623\\
-0.601759833815472	4.526257705503\\
-0.601759833815472	-4.526257705503\\
-0.858403169980767	0\\
-0.851400854756054	0.888341992760909\\
-0.851400854756054	-0.888341992760909\\
-0.383985782594982	3.77370030035644\\
-0.383985782594982	-3.77370030035644\\
-0.393489176805571	3.81327734546832\\
-0.393489176805571	-3.81327734546832\\
0.0139564045263852	0\\
-0.833087667104002	1.93089093997565\\
-0.833087667104002	-1.93089093997565\\
-0.291334464156822	3.22314767066926\\
-0.291334464156822	-3.22314767066926\\
-0.334732570533645	3.44610228430512\\
-0.334732570533645	-3.44610228430512\\
-0.331564084256451	3.4026563591976\\
-0.331564084256451	-3.4026563591976\\
-0.807506260333117	2.77812424719416\\
-0.807506260333117	-2.77812424719416\\
-0.809559946658513	2.66711720796318\\
-0.809559946658513	-2.66711720796318\\
-0.498267433778359	4.18624257271446\\
-0.498267433778359	-4.18624257271446\\
-0.197613635923673	2.47918225656029\\
-0.197613635923673	-2.47918225656029\\
-0.795256377104448	2.98232685393133\\
-0.795256377104448	-2.98232685393133\\
-0.494050149418986	4.10789833859525\\
-0.494050149418986	-4.10789833859525\\
-0.752544969478762	3.74104444631513\\
-0.752544969478762	-3.74104444631513\\
-0.728546156718792	3.97797097399117\\
-0.728546156718792	-3.97797097399117\\
-0.600172366426396	4.34600307599969\\
-0.600172366426396	-4.34600307599969\\
-0.314128843959522	3.15153022706239\\
-0.314128843959522	-3.15153022706239\\
-0.0462953050373991	0\\
-0.307944036296417	3.03990605726079\\
-0.307944036296417	-3.03990605726079\\
-0.259872527468633	2.75194175358989\\
-0.259872527468633	-2.75194175358989\\
-0.266232146957108	2.75582523113899\\
-0.266232146957108	-2.75582523113899\\
-0.353547615040859	3.30583015736473\\
-0.353547615040859	-3.30583015736473\\
-0.430478203946558	3.72644443521214\\
-0.430478203946558	-3.72644443521214\\
-0.661375467587591	4.2560910940586\\
-0.661375467587591	-4.2560910940586\\
-0.659492367120495	4.25562489503526\\
-0.659492367120495	-4.25562489503526\\
-0.649099651455315	4.24589932439893\\
-0.649099651455315	-4.24589932439893\\
-0.835690186203654	1.08364376687801\\
-0.835690186203654	-1.08364376687801\\
-0.374432016058332	3.32235715086626\\
-0.374432016058332	-3.32235715086626\\
-0.843947680265789	0\\
-0.23984073816365	2.377640317302\\
-0.23984073816365	-2.377640317302\\
-0.730190947643008	3.79192205220248\\
-0.730190947643008	-3.79192205220248\\
-0.559438249175612	4.12249304216212\\
-0.559438249175612	-4.12249304216212\\
-0.570946170310153	4.13505125437946\\
-0.570946170310153	-4.13505125437946\\
-0.78850166864432	2.75583747471911\\
-0.78850166864432	-2.75583747471911\\
-0.810450603747049	1.97117105558305\\
-0.810450603747049	-1.97117105558305\\
-0.76261469940303	3.30885616715056\\
-0.76261469940303	-3.30885616715056\\
-0.782552567548281	2.84792323721525\\
-0.782552567548281	-2.84792323721525\\
-0.800580829584072	2.27322080981596\\
-0.800580829584072	-2.27322080981596\\
-0.517619672256162	3.94910173044797\\
-0.517619672256162	-3.94910173044797\\
-0.822349618814451	1.16244679442741\\
-0.822349618814451	-1.16244679442741\\
-0.739422553423897	3.59763155082763\\
-0.739422553423897	-3.59763155082763\\
-0.761496493335376	3.21642332889768\\
-0.761496493335376	-3.21642332889768\\
-0.738370898292475	3.57122884509551\\
-0.738370898292475	-3.57122884509551\\
-0.826882412836759	0.599418964936068\\
-0.826882412836759	-0.599418964936068\\
-0.832910801674143	0\\
-0.211554318311627	2.00218566455309\\
-0.211554318311627	-2.00218566455309\\
-0.810257495822594	1.53951728585632\\
-0.810257495822594	-1.53951728585632\\
-0.720213478510651	3.70879764363434\\
-0.720213478510651	-3.70879764363434\\
-0.268084412591727	2.367355586805\\
-0.268084412591727	-2.367355586805\\
-0.609840064834222	4.05646313814425\\
-0.609840064834222	-4.05646313814425\\
-0.187337929317581	1.5356177716047\\
-0.187337929317581	-1.5356177716047\\
-0.264611025425093	2.2512438933837\\
-0.264611025425093	-2.2512438933837\\
-0.492644420417756	3.69453384144471\\
-0.492644420417756	-3.69453384144471\\
-0.204509919538788	1.6677973563918\\
-0.204509919538788	-1.6677973563918\\
-0.246671632280677	1.95343621179175\\
-0.246671632280677	-1.95343621179175\\
-0.228538952764419	1.77431270225741\\
-0.228538952764419	-1.77431270225741\\
-0.183673629597407	1.02520382653642\\
-0.183673629597407	-1.02520382653642\\
-0.190885951284998	1.12485663951532\\
-0.190885951284998	-1.12485663951532\\
-0.172543553015339	0.806836006910084\\
-0.172543553015339	-0.806836006910084\\
-0.625021386539722	4.02137972974361\\
-0.625021386539722	-4.02137972974361\\
-0.714155601265681	3.68397577683923\\
-0.714155601265681	-3.68397577683923\\
-0.743350376987407	3.33065703556881\\
-0.743350376987407	-3.33065703556881\\
-0.42843689144936	3.28016757864029\\
-0.42843689144936	-3.28016757864029\\
-0.338872942487389	2.65386470625523\\
-0.338872942487389	-2.65386470625523\\
-0.707591656937926	3.69537732550619\\
-0.707591656937926	-3.69537732550619\\
-0.806203814588961	1.40253583747317\\
-0.806203814588961	-1.40253583747317\\
-0.32518422485422	2.45461236665996\\
-0.32518422485422	-2.45461236665996\\
-0.358648372123012	2.69934795034849\\
-0.358648372123012	-2.69934795034849\\
-0.186574732824686	0.625410225454939\\
-0.186574732824686	-0.625410225454939\\
-0.816043250385214	0.374895880599863\\
-0.816043250385214	-0.374895880599863\\
-0.823075509822053	0\\
-0.821072581978206	0\\
-0.820799786641578	0\\
-0.491260620894114	3.53210143505467\\
-0.491260620894114	-3.53210143505467\\
-0.621490182215064	3.90777546122727\\
-0.621490182215064	-3.90777546122727\\
-0.259234186571797	1.65393612286974\\
-0.259234186571797	-1.65393612286974\\
-0.693244230475973	3.70382488408279\\
-0.693244230475973	-3.70382488408279\\
-0.589896389395068	3.86423705880502\\
-0.589896389395068	-3.86423705880502\\
-0.185981379753353	0\\
-0.323892981458834	2.25072926751078\\
-0.323892981458834	-2.25072926751078\\
-0.815582498757963	0\\
-0.77904202975584	2.16252196808851\\
-0.77904202975584	-2.16252196808851\\
-0.314952288324456	2.07045704963437\\
-0.314952288324456	-2.07045704963437\\
-0.758428442079198	2.67095490482454\\
-0.758428442079198	-2.67095490482454\\
-0.757185777534743	2.69766087754849\\
-0.757185777534743	-2.69766087754849\\
-0.716531462556002	3.36936559702911\\
-0.716531462556002	-3.36936559702911\\
-0.669536610734638	3.69110401559287\\
-0.669536610734638	-3.69110401559287\\
-0.738637429578956	3.01057133026035\\
-0.738637429578956	-3.01057133026035\\
-0.731789234630577	3.12734380886122\\
-0.731789234630577	-3.12734380886122\\
-0.689743132494375	3.56598607822543\\
-0.689743132494375	-3.56598607822543\\
-0.728259338854558	3.12827417183286\\
-0.728259338854558	-3.12827417183286\\
-0.740631540808654	2.86994513229188\\
-0.740631540808654	-2.86994513229188\\
-0.57775215318842	3.73523528487432\\
-0.57775215318842	-3.73523528487432\\
-0.807490295346221	0\\
-0.763959675260654	2.29375633790271\\
-0.763959675260654	-2.29375633790271\\
-0.686150028741568	3.53091144826548\\
-0.686150028741568	-3.53091144826548\\
-0.805671068602608	0\\
-0.803777457420135	0\\
-0.783426920074886	1.57293482439805\\
-0.783426920074886	-1.57293482439805\\
-0.777157167046089	1.80765523819346\\
-0.777157167046089	-1.80765523819346\\
-0.587299340734683	3.71526445888556\\
-0.587299340734683	-3.71526445888556\\
-0.697116366046229	3.3752125885478\\
-0.697116366046229	-3.3752125885478\\
-0.699811887184934	3.31724661485922\\
-0.699811887184934	-3.31724661485922\\
-0.275741587157885	1.5314231778861\\
-0.275741587157885	-1.5314231778861\\
-0.218888734788562	0.394088452050773\\
-0.218888734788562	-0.394088452050773\\
-0.221156325324972	0.244201065232653\\
-0.221156325324972	-0.244201065232653\\
-0.737496610761552	2.68461858212673\\
-0.737496610761552	-2.68461858212673\\
-0.582841638609662	3.64030947453731\\
-0.582841638609662	-3.64030947453731\\
-0.643389073345886	3.59974900069591\\
-0.643389073345886	-3.59974900069591\\
-0.556271114148349	3.56731978314928\\
-0.556271114148349	-3.56731978314928\\
-0.427520036721231	2.82812226306081\\
-0.427520036721231	-2.82812226306081\\
-0.294916280617432	1.48814061887978\\
-0.294916280617432	-1.48814061887978\\
-0.251157899758857	0.444181040763783\\
-0.251157899758857	-0.444181040763783\\
-0.247181088007522	0.111542240571662\\
-0.247181088007522	-0.111542240571662\\
-0.788409954868256	0.559490633033152\\
-0.788409954868256	-0.559490633033152\\
-0.561886038049453	3.49161853732463\\
-0.561886038049453	-3.49161853732463\\
-0.670820264743182	3.3948224762366\\
-0.670820264743182	-3.3948224762366\\
-0.662293172806743	3.42294631000292\\
-0.662293172806743	-3.42294631000292\\
-0.648287163209587	3.46153212467206\\
-0.648287163209587	-3.46153212467206\\
-0.596601904171229	3.47688913640323\\
-0.596601904171229	-3.47688913640323\\
-0.553169137629429	3.4126931559393\\
-0.553169137629429	-3.4126931559393\\
-0.294171716133574	1.18508498117067\\
-0.294171716133574	-1.18508498117067\\
-0.737920868159392	2.38547516096605\\
-0.737920868159392	-2.38547516096605\\
-0.673963588196243	3.2511146558437\\
-0.673963588196243	-3.2511146558437\\
-0.674675128329652	3.21801529596752\\
-0.674675128329652	-3.21801529596752\\
-0.496674816275184	3.09457773224443\\
-0.496674816275184	-3.09457773224443\\
-0.649696881752083	3.33009836666767\\
-0.649696881752083	-3.33009836666767\\
-0.738656224982375	2.23510459260249\\
-0.738656224982375	-2.23510459260249\\
-0.66064352944694	3.22898809377526\\
-0.66064352944694	-3.22898809377526\\
-0.636447923171495	3.32240044846861\\
-0.636447923171495	-3.32240044846861\\
-0.292090578962368	0.913022952184482\\
-0.292090578962368	-0.913022952184482\\
-0.551575841083085	3.27450543675609\\
-0.551575841083085	-3.27450543675609\\
-0.543835998724778	3.23339928495001\\
-0.543835998724778	-3.23339928495001\\
-0.479347369290374	2.88733806612541\\
-0.479347369290374	-2.88733806612541\\
-0.752158614542884	1.84345125483941\\
-0.752158614542884	-1.84345125483941\\
-0.36426814893721	1.87615432497466\\
-0.36426814893721	-1.87615432497466\\
-0.359953664277572	1.79064311378766\\
-0.359953664277572	-1.79064311378766\\
-0.7007534445218	2.72858085757979\\
-0.7007534445218	-2.72858085757979\\
-0.465760143912897	2.72378326458613\\
-0.465760143912897	-2.72378326458613\\
-0.57205458875265	3.20669807516776\\
-0.57205458875265	-3.20669807516776\\
-0.660037439764996	3.03764377224471\\
-0.660037439764996	-3.03764377224471\\
-0.626885772180918	3.19067705044152\\
-0.626885772180918	-3.19067705044152\\
-0.624397906778657	3.18664218160421\\
-0.624397906778657	-3.18664218160421\\
-0.328718080464251	1.20476067790126\\
-0.328718080464251	-1.20476067790126\\
-0.425858631383171	2.28556678237808\\
-0.425858631383171	-2.28556678237808\\
-0.310517990826572	0.785996019664727\\
-0.310517990826572	-0.785996019664727\\
-0.549645941495717	3.10459126775909\\
-0.549645941495717	-3.10459126775909\\
-0.541495021923353	3.04171617162832\\
-0.541495021923353	-3.04171617162832\\
-0.544832681176973	3.05728253697481\\
-0.544832681176973	-3.05728253697481\\
-0.60360304841937	3.12186795868468\\
-0.60360304841937	-3.12186795868468\\
-0.753577840242514	1.57854797637837\\
-0.753577840242514	-1.57854797637837\\
-0.757755839428533	1.37892134345069\\
-0.757755839428533	-1.37892134345069\\
-0.301511222432003	0\\
-0.319818096274974	0.680930521699399\\
-0.319818096274974	-0.680930521699399\\
-0.652096015133672	2.94313307174482\\
-0.652096015133672	-2.94313307174482\\
-0.682510028864087	2.69175556443189\\
-0.682510028864087	-2.69175556443189\\
-0.581237461401657	3.05158965897432\\
-0.581237461401657	-3.05158965897432\\
-0.765924921584525	0.770894621936389\\
-0.765924921584525	-0.770894621936389\\
-0.707907382933013	2.27950853070939\\
-0.707907382933013	-2.27950853070939\\
-0.535300675042613	2.88390635444463\\
-0.535300675042613	-2.88390635444463\\
-0.354074824150009	1.12003877256647\\
-0.354074824150009	-1.12003877256647\\
-0.750128940374677	1.23151293376208\\
-0.750128940374677	-1.23151293376208\\
-0.7407316914417	1.49392654765373\\
-0.7407316914417	-1.49392654765373\\
-0.642652032544979	2.83723172926904\\
-0.642652032544979	-2.83723172926904\\
-0.377443635068381	1.32799046034014\\
-0.377443635068381	-1.32799046034014\\
-0.547869814406401	2.82000047416261\\
-0.547869814406401	-2.82000047416261\\
-0.600386634374601	2.87249334283054\\
-0.600386634374601	-2.87249334283054\\
-0.490683949908167	2.51409546698966\\
-0.490683949908167	-2.51409546698966\\
-0.491182536994311	2.50230193592233\\
-0.491182536994311	-2.50230193592233\\
-0.337284578191335	0.194131654184283\\
-0.337284578191335	-0.194131654184283\\
-0.708676896221485	2.01159018613815\\
-0.708676896221485	-2.01159018613815\\
-0.760649724426214	0\\
-0.53536054693201	2.68497590560056\\
-0.53536054693201	-2.68497590560056\\
-0.345696630748213	0\\
-0.359311487474679	0.491772163679451\\
-0.359311487474679	-0.491772163679451\\
-0.657358092321834	2.55549071023602\\
-0.657358092321834	-2.55549071023602\\
-0.641893998861532	2.6353774864114\\
-0.641893998861532	-2.6353774864114\\
-0.635532108985067	2.62483194976182\\
-0.635532108985067	-2.62483194976182\\
-0.750267696451732	0.686481844403876\\
-0.750267696451732	-0.686481844403876\\
-0.750762430495324	0.172337487665066\\
-0.750762430495324	-0.172337487665066\\
-0.423346932149249	1.6535537629615\\
-0.423346932149249	-1.6535537629615\\
-0.59089881797447	2.6998544166558\\
-0.59089881797447	-2.6998544166558\\
-0.668391201443875	2.23495146932692\\
-0.668391201443875	-2.23495146932692\\
-0.481630938695069	2.12803398078724\\
-0.481630938695069	-2.12803398078724\\
-0.579035748439071	2.62035469246468\\
-0.579035748439071	-2.62035469246468\\
-0.543463400217963	2.51533284406052\\
-0.543463400217963	-2.51533284406052\\
-0.541348451404873	2.4673024235759\\
-0.541348451404873	-2.4673024235759\\
-0.582512159123138	2.54901008707516\\
-0.582512159123138	-2.54901008707516\\
-0.474029618570539	1.94652306901548\\
-0.474029618570539	-1.94652306901548\\
-0.575329994431435	2.46651396232856\\
-0.575329994431435	-2.46651396232856\\
-0.721085395624209	1.21205616232598\\
-0.721085395624209	-1.21205616232598\\
-0.734322836295849	0.72785905743895\\
-0.734322836295849	-0.72785905743895\\
-0.734921983509806	0.543840537309737\\
-0.734921983509806	-0.543840537309737\\
-0.680108650739775	1.92554591210081\\
-0.680108650739775	-1.92554591210081\\
-0.520573094044904	2.24724358943634\\
-0.520573094044904	-2.24724358943634\\
-0.57703699321345	2.37395144050153\\
-0.57703699321345	-2.37395144050153\\
-0.664067252994748	1.99570750162918\\
-0.664067252994748	-1.99570750162918\\
-0.53383571993839	2.25377346730464\\
-0.53383571993839	-2.25377346730464\\
-0.636343988788376	2.14145186092915\\
-0.636343988788376	-2.14145186092915\\
-0.560010532886724	2.27227994557723\\
-0.560010532886724	-2.27227994557723\\
-0.415911252409754	1.047382613267\\
-0.415911252409754	-1.047382613267\\
-0.399903797376495	0.525068145369337\\
-0.399903797376495	-0.525068145369337\\
-0.53461721947321	2.16689782106998\\
-0.53461721947321	-2.16689782106998\\
-0.723174238671989	0.654656487408119\\
-0.723174238671989	-0.654656487408119\\
-0.396147633713528	0\\
-0.458512698361981	1.50088385675043\\
-0.458512698361981	-1.50088385675043\\
-0.533231836626129	2.05118231497825\\
-0.533231836626129	-2.05118231497825\\
-0.688158674652925	1.43387437403961\\
-0.688158674652925	-1.43387437403961\\
-0.473196194917981	1.54516759508086\\
-0.473196194917981	-1.54516759508086\\
-0.692004830199486	1.23415808366447\\
-0.692004830199486	-1.23415808366447\\
-0.414686938055217	0\\
-0.674176841667329	1.46758486096879\\
-0.674176841667329	-1.46758486096879\\
-0.547119239371004	2.01405287307461\\
-0.547119239371004	-2.01405287307461\\
-0.519511442585471	1.83010049947582\\
-0.519511442585471	-1.83010049947582\\
-0.451234865030139	1.01742603022553\\
-0.451234865030139	-1.01742603022553\\
-0.430363073016452	0.161612528792438\\
-0.430363073016452	-0.161612528792438\\
-0.479062665178025	1.33119102523141\\
-0.479062665178025	-1.33119102523141\\
-0.495597648448979	1.51992668645053\\
-0.495597648448979	-1.51992668645053\\
-0.588103537657569	1.96174479904477\\
-0.588103537657569	-1.96174479904477\\
-0.544897586067592	1.8633010138666\\
-0.544897586067592	-1.8633010138666\\
-0.52099059627128	1.68242760165526\\
-0.52099059627128	-1.68242760165526\\
-0.543712139958747	1.78681360080113\\
-0.543712139958747	-1.78681360080113\\
-0.589896184692079	1.8324086251052\\
-0.589896184692079	-1.8324086251052\\
-0.568862242252438	1.82760924428558\\
-0.568862242252438	-1.82760924428558\\
-0.508505383482421	1.48304585316226\\
-0.508505383482421	-1.48304585316226\\
-0.671218549636114	1.35118614238946\\
-0.671218549636114	-1.35118614238946\\
-0.634831366840564	1.54626639823686\\
-0.634831366840564	-1.54626639823686\\
-0.703623032889557	0.677157312500517\\
-0.703623032889557	-0.677157312500517\\
-0.59764084190604	1.56977785068941\\
-0.59764084190604	-1.56977785068941\\
-0.568516769449419	1.55159417492273\\
-0.568516769449419	-1.55159417492273\\
-0.476469119284925	0.86095729220306\\
-0.476469119284925	-0.86095729220306\\
-0.474540346244776	0.767501063552569\\
-0.474540346244776	-0.767501063552569\\
-0.699687027701367	0.298492444001476\\
-0.699687027701367	-0.298492444001476\\
-0.54802679125856	1.38769575461278\\
-0.54802679125856	-1.38769575461278\\
-0.543687938540696	1.32790878862908\\
-0.543687938540696	-1.32790878862908\\
-0.512141907445769	1.10800566063975\\
-0.512141907445769	-1.10800566063975\\
-0.515238312922023	1.06571489293174\\
-0.515238312922023	-1.06571489293174\\
-0.480733688656577	0.455500775445836\\
-0.480733688656577	-0.455500775445836\\
-0.477422811014823	0\\
-0.517530814677537	0.7906120929916\\
-0.517530814677537	-0.7906120929916\\
-0.530942168628786	0.903068768489509\\
-0.530942168628786	-0.903068768489509\\
-0.535688464833674	0.932642483293219\\
-0.535688464833674	-0.932642483293219\\
-0.594658581584307	1.12735652325947\\
-0.594658581584307	-1.12735652325947\\
-0.499234407649228	0\\
-0.502473073685063	0\\
-0.509083564926382	0.441706532657317\\
-0.509083564926382	-0.441706532657317\\
-0.516800315567307	0.339128586053883\\
-0.516800315567307	-0.339128586053883\\
-0.516845376062525	0.313200617395386\\
-0.516845376062525	-0.313200617395386\\
-0.636978809030142	0.983626823807356\\
-0.636978809030142	-0.983626823807356\\
-0.668805402920923	0.714021619799699\\
-0.668805402920923	-0.714021619799699\\
-0.667473090739931	0.714465151111297\\
-0.667473090739931	-0.714465151111297\\
-0.56579879773685	0.961052909710826\\
-0.56579879773685	-0.961052909710826\\
-0.570615701515233	0.90154081197425\\
-0.570615701515233	-0.90154081197425\\
-0.680971798643856	0\\
-0.678332508533996	0\\
-0.655489062541674	0.52781255734431\\
-0.655489062541674	-0.52781255734431\\
-0.664046255709237	0\\
-0.622300137635359	0.776600785240621\\
-0.622300137635359	-0.776600785240621\\
-0.643805536717293	0.299283300498769\\
-0.643805536717293	-0.299283300498769\\
-0.539672846438369	0.470846985067325\\
-0.539672846438369	-0.470846985067325\\
-0.546067239381821	0\\
-0.559626045383358	0.535467999505796\\
-0.559626045383358	-0.535467999505796\\
-0.593128063853235	0.570813164070473\\
-0.593128063853235	-0.570813164070473\\
-0.570091770648944	0.388719239960102\\
-0.570091770648944	-0.388719239960102\\
-0.574594357485205	0\\
-0.593411605518753	0\\
-0.615197716091261	0\\
-1.00000004839795	4.20773083351943e-06\\
-1.00000004839795	-4.20773083351943e-06\\
-1.00000017641852	0\\
-0.99999995160118	4.20769624835301e-06\\
-0.99999995160118	-4.20769624835301e-06\\
-0.999999823579384	0\\
-1.00000006768882	7.70126394721425e-07\\
-1.00000006768882	-7.70126394721425e-07\\
-0.999999999999874	1.68515071545185e-06\\
-0.999999999999874	-1.68515071545185e-06\\
-0.999999932311254	7.70128133171461e-07\\
-0.999999932311254	-7.70128133171461e-07\\
-1.00000006867686	4.60419490516696e-08\\
-1.00000006867686	-4.60419490516696e-08\\
-0.999999931323183	4.60412706875402e-08\\
-0.999999931323183	-4.60412706875402e-08\\
-1.00000004823118	9.40581587456566e-07\\
-1.00000004823118	-9.40581587456566e-07\\
-1.00000000000021	1.46761867245257e-06\\
-1.00000000000021	-1.46761867245257e-06\\
-1.00000002969803	1.23051740553642e-06\\
-1.00000002969803	-1.23051740553642e-06\\
-1.00000005438117	5.76082099867835e-07\\
-1.00000005438117	-5.76082099867835e-07\\
-0.999999951768803	9.40588882926143e-07\\
-0.999999951768803	-9.40588882926143e-07\\
-0.999999970302595	1.23051398351655e-06\\
-0.999999970302595	-1.23051398351655e-06\\
-0.999999945618802	5.76085417035269e-07\\
-0.999999945618802	-5.76085417035269e-07\\
-1.00000005316032	0\\
-0.999999999999884	1.28493207658133e-06\\
-0.999999999999884	-1.28493207658133e-06\\
-1.00000002178316	1.11483265176486e-06\\
-1.00000002178316	-1.11483265176486e-06\\
-1.00000004958015	0\\
-0.999999978216533	1.1148310036322e-06\\
-0.999999978216533	-1.1148310036322e-06\\
-0.999999946839651	0\\
-0.999999950419696	0\\
-1.00000004647244	0\\
-0.999999999999894	1.12107420086698e-06\\
-0.999999999999894	-1.12107420086698e-06\\
-1.00000000292411	1.08946364419797e-06\\
-1.00000000292411	-1.08946364419797e-06\\
-1.00000001079214	1.0415401668344e-06\\
-1.00000001079214	-1.0415401668344e-06\\
-1.00000003108958	7.29785702689364e-07\\
-1.00000003108958	-7.29785702689364e-07\\
-0.99999999707581	1.08946672511708e-06\\
-0.99999999707581	-1.08946672511708e-06\\
-1.00000004267205	1.70048662833532e-07\\
-1.00000004267205	-1.70048662833532e-07\\
-0.999999989207867	1.04154115138057e-06\\
-0.999999989207867	-1.04154115138057e-06\\
-0.999999953527786	0\\
-0.999999968910493	7.29783526269588e-07\\
-0.999999968910493	-7.29783526269588e-07\\
-0.999999957327926	1.70044152989034e-07\\
-0.999999957327926	-1.70044152989034e-07\\
-1.00000004063497	4.18568208229571e-08\\
-1.00000004063497	-4.18568208229571e-08\\
-1.00000000277129	9.81944856489922e-07\\
-1.00000000277129	-9.81944856489922e-07\\
-0.999999997228839	9.81947788116529e-07\\
-0.999999997228839	-9.81947788116529e-07\\
-0.999999999999983	9.73107763512743e-07\\
-0.999999999999983	-9.73107763512743e-07\\
-0.999999959365192	4.185948784723e-08\\
-0.999999959365192	-4.185948784723e-08\\
-1.00000002049992	7.89367506592785e-07\\
-1.00000002049992	-7.89367506592785e-07\\
-1.0000000378392	1.66926770670034e-07\\
-1.0000000378392	-1.66926770670034e-07\\
-1.00000001370056	8.521414468569e-07\\
-1.00000001370056	-8.521414468569e-07\\
-1.00000003702142	6.64183906140091e-08\\
-1.00000003702142	-6.64183906140091e-08\\
-1.00000003525876	1.82653646295197e-07\\
-1.00000003525876	-1.82653646295197e-07\\
-1.00000000642683	8.89898283327602e-07\\
-1.00000000642683	-8.89898283327602e-07\\
-1.00000003320004	2.49102039844951e-07\\
-1.00000003320004	-2.49102039844951e-07\\
-0.999999979500067	7.89366992039521e-07\\
-0.999999979500067	-7.89366992039521e-07\\
-1.00000002649643	5.16105623482852e-07\\
-1.00000002649643	-5.16105623482852e-07\\
-0.999999986299426	8.5214306035011e-07\\
-0.999999986299426	-8.5214306035011e-07\\
-0.999999993573153	8.89899005340469e-07\\
-0.999999993573153	-8.89899005340469e-07\\
-0.9999999621608	1.66927388004685e-07\\
-0.9999999621608	-1.66927388004685e-07\\
-1.00000001415442	7.51371993412611e-07\\
-1.00000001415442	-7.51371993412611e-07\\
-1.00000000000017	8.60651767909242e-07\\
-1.00000000000017	-8.60651767909242e-07\\
-0.999999962978525	6.64160442222222e-08\\
-0.999999962978525	-6.64160442222222e-08\\
-1.00000000473255	8.2877313412158e-07\\
-1.00000000473255	-8.2877313412158e-07\\
-1.0000000062187	8.10980507990716e-07\\
-1.0000000062187	-8.10980507990716e-07\\
-0.999999964741078	1.82652170469897e-07\\
-0.999999964741078	-1.82652170469897e-07\\
-1.00000003377024	2.28982321222262e-08\\
-1.00000003377024	-2.28982321222262e-08\\
-1.00000003228863	1.67520258709311e-07\\
-1.00000003228863	-1.67520258709311e-07\\
-1.00000002281146	5.44608090459872e-07\\
-1.00000002281146	-5.44608090459872e-07\\
-1.00000003028822	2.55978888995361e-07\\
-1.00000003028822	-2.55978888995361e-07\\
-1.00000002851374	3.43148951851223e-07\\
-1.00000002851374	-3.43148951851223e-07\\
-1.00000002640935	4.2350445683408e-07\\
-1.00000002640935	-4.2350445683408e-07\\
-1.00000003223156	7.70006585889557e-08\\
-1.00000003223156	-7.70006585889557e-08\\
-0.99999999526744	8.28765245560405e-07\\
-0.99999999526744	-8.28765245560405e-07\\
-0.999999999999823	8.18493549159863e-07\\
-0.999999999999823	-8.18493549159863e-07\\
-0.999999993781345	8.1098431485504e-07\\
-0.999999993781345	-8.1098431485504e-07\\
-1.00000001199153	7.1402562548722e-07\\
-1.00000001199153	-7.1402562548722e-07\\
-0.999999985845623	7.51369924480279e-07\\
-0.999999985845623	-7.51369924480279e-07\\
-1.00000000512518	7.66698804551398e-07\\
-1.00000000512518	-7.66698804551398e-07\\
-0.999999973503696	5.16107556276583e-07\\
-0.999999973503696	-5.16107556276583e-07\\
-0.999999966800039	2.49101474956599e-07\\
-0.999999966800039	-2.49101474956599e-07\\
-1.00000001752865	5.90823585830067e-07\\
-1.00000001752865	-5.90823585830067e-07\\
-1.00000000840039	7.20875214673284e-07\\
-1.00000000840039	-7.20875214673284e-07\\
-1.0000000297992	1.11090894506192e-07\\
-1.0000000297992	-1.11090894506192e-07\\
-1.00000002638919	2.98783680010772e-07\\
-1.00000002638919	-2.98783680010772e-07\\
-1.00000002963632	4.0509302766604e-08\\
-1.00000002963632	-4.0509302766604e-08\\
-1.00000002942026	0\\
-1.0000000276845	1.97331775308328e-07\\
-1.0000000276845	-1.97331775308328e-07\\
-0.999999994874748	7.66700271003323e-07\\
-0.999999994874748	-7.66700271003323e-07\\
-1.00000000610683	7.12576672399035e-07\\
-1.00000000610683	-7.12576672399035e-07\\
-0.999999966229765	2.289913441595e-08\\
-0.999999966229765	-2.289913441595e-08\\
-0.999999988008472	7.14026312093227e-07\\
-0.999999988008472	-7.14026312093227e-07\\
-1	7.43198445551964e-07\\
-1	-7.43198445551964e-07\\
-0.999999977188512	5.44608917721794e-07\\
-0.999999977188512	-5.44608917721794e-07\\
-1.0000000285686	0\\
-1.00000002261056	3.97343585297929e-07\\
-1.00000002261056	-3.97343585297929e-07\\
-0.999999967711387	1.67520908858841e-07\\
-0.999999967711387	-1.67520908858841e-07\\
-0.999999991599666	7.20874708592546e-07\\
-0.999999991599666	-7.20874708592546e-07\\
-0.999999973590534	4.2350406351589e-07\\
-0.999999973590534	-4.2350406351589e-07\\
-0.99999997148625	3.43149336241425e-07\\
-0.99999997148625	-3.43149336241425e-07\\
-0.999999969711839	2.55979109431964e-07\\
-0.999999969711839	-2.55979109431964e-07\\
-0.999999967768445	7.70015704031122e-08\\
-0.999999967768445	-7.70015704031122e-08\\
-1.00000002662816	1.8124527091742e-07\\
-1.00000002662816	-1.8124527091742e-07\\
-1.00000002684122	1.43776876026671e-07\\
-1.00000002684122	-1.43776876026671e-07\\
-0.999999993893271	7.12578156537763e-07\\
-0.999999993893271	-7.12578156537763e-07\\
-0.999999982471343	5.90819108203844e-07\\
-0.999999982471343	-5.90819108203844e-07\\
-1	7.08607859318807e-07\\
-1	-7.08607859318807e-07\\
-1.00000002507302	2.14772912541891e-07\\
-1.00000002507302	-2.14772912541891e-07\\
-1.00000002671422	5.10349092155493e-08\\
-1.00000002671422	-5.10349092155493e-08\\
-1.00000002631529	7.85116899462017e-08\\
-1.00000002631529	-7.85116899462017e-08\\
-1.00000002581579	1.07879929772925e-07\\
-1.00000002581579	-1.07879929772925e-07\\
-1.00000001493606	5.27700435640022e-07\\
-1.00000001493606	-5.27700435640022e-07\\
-1.00000002353005	2.44318102663563e-07\\
-1.00000002353005	-2.44318102663563e-07\\
-1.00000002115673	3.39742400912959e-07\\
-1.00000002115673	-3.39742400912959e-07\\
-1.0000000244384	1.59551512298873e-07\\
-1.0000000244384	-1.59551512298873e-07\\
-1.00000001793363	4.30441856388745e-07\\
-1.00000001793363	-4.30441856388745e-07\\
-1.0000000249078	0\\
-1.00000000485288	6.46668101116682e-07\\
-1.00000000485288	-6.46668101116682e-07\\
-1.00000000253426	6.51712109101969e-07\\
-1.00000000253426	-6.51712109101969e-07\\
-1.00000000583353	6.30682677832412e-07\\
-1.00000000583353	-6.30682677832412e-07\\
-1.00000000941216	5.89124219758268e-07\\
-1.00000000941216	-5.89124219758268e-07\\
-1.00000000852519	5.98265887667759e-07\\
-1.00000000852519	-5.98265887667759e-07\\
-0.999999970200801	1.11090727790808e-07\\
-0.999999970200801	-1.11090727790808e-07\\
-0.999999973610756	2.98784577874347e-07\\
-0.999999973610756	-2.98784577874347e-07\\
-1.00000001950407	3.4323248995225e-07\\
-1.00000001950407	-3.4323248995225e-07\\
-1.00000001167768	5.36553358666757e-07\\
-1.00000001167768	-5.36553358666757e-07\\
-0.999999970363638	4.05096909998679e-08\\
-0.999999970363638	-4.05096909998679e-08\\
-0.999999970579694	0\\
-0.999999977389485	3.97344384960246e-07\\
-0.999999977389485	-3.97344384960246e-07\\
-0.999999995147035	6.46665971814377e-07\\
-0.999999995147035	-6.46665971814377e-07\\
-0.99999999746575	6.51712677509839e-07\\
-0.99999999746575	-6.51712677509839e-07\\
-1.00000001450712	4.67353655760118e-07\\
-1.00000001450712	-4.67353655760118e-07\\
-0.999999972315453	1.97330283315652e-07\\
-0.999999972315453	-1.97330283315652e-07\\
-0.999999971431374	0\\
-0.999999994166425	6.30683356503714e-07\\
-0.999999994166425	-6.30683356503714e-07\\
-1.00000000995353	5.43724770508109e-07\\
-1.00000000995353	-5.43724770508109e-07\\
-1.00000001982308	2.96817669672045e-07\\
-1.00000001982308	-2.96817669672045e-07\\
-1.00000002353964	2.35178084564219e-08\\
-1.00000002353964	-2.35178084564219e-08\\
-1.00000002221075	1.54079091993896e-07\\
-1.00000002221075	-1.54079091993896e-07\\
-1.0000000228916	7.08263297983472e-08\\
-1.0000000228916	-7.08263297983472e-08\\
-1.00000002248758	1.2067710775084e-07\\
-1.00000002248758	-1.2067710775084e-07\\
-1.00000002067433	2.26834164449935e-07\\
-1.00000002067433	-2.26834164449935e-07\\
-1.00000002243586	9.25629951718231e-08\\
-1.00000002243586	-9.25629951718231e-08\\
-0.999999985063943	5.27700467284078e-07\\
-0.999999985063943	-5.27700467284078e-07\\
-0.999999991474805	5.98266085136044e-07\\
-0.999999991474805	-5.98266085136044e-07\\
-0.999999990587834	5.89124027777028e-07\\
-0.999999990587834	-5.89124027777028e-07\\
-1.00000001056641	5.04587186368171e-07\\
-1.00000001056641	-5.04587186368171e-07\\
-1.00000000250455	5.96340690200597e-07\\
-1.00000000250455	-5.96340690200597e-07\\
-0.999999999999988	6.09127637216296e-07\\
-0.999999999999988	-6.09127637216296e-07\\
-0.999999973371885	1.81245758079771e-07\\
-0.999999973371885	-1.81245758079771e-07\\
-0.999999973158794	1.43777020902993e-07\\
-0.999999973158794	-1.43777020902993e-07\\
-1.00000002227049	0\\
-1.00000001966787	2.29640526734024e-07\\
-1.00000001966787	-2.29640526734024e-07\\
-0.999999974926968	2.14772341825899e-07\\
-0.999999974926968	-2.14772341825899e-07\\
-0.999999973285779	5.10360762517994e-08\\
-0.999999973285779	-5.10360762517994e-08\\
-0.999999982066356	4.30441408810783e-07\\
-0.999999982066356	-4.30441408810783e-07\\
-0.999999988322323	5.36553819975996e-07\\
-0.999999988322323	-5.36553819975996e-07\\
-0.999999973684703	7.85110118373959e-08\\
-0.999999973684703	-7.85110118373959e-08\\
-0.999999978843244	3.39742683969585e-07\\
-0.999999978843244	-3.39742683969585e-07\\
-0.999999974184223	1.0788020838244e-07\\
-0.999999974184223	-1.0788020838244e-07\\
-0.999999976469925	2.44316775373466e-07\\
-0.999999976469925	-2.44316775373466e-07\\
-0.999999997495444	5.96340667913411e-07\\
-0.999999997495444	-5.96340667913411e-07\\
-0.999999990046488	5.43726196617959e-07\\
-0.999999990046488	-5.43726196617959e-07\\
-0.999999975561607	1.59551487461415e-07\\
-0.999999975561607	-1.59551487461415e-07\\
-0.9999999854928	4.67352092736889e-07\\
-0.9999999854928	-4.67352092736889e-07\\
-1.00000000333235	5.67995078303272e-07\\
-1.00000000333235	-5.67995078303272e-07\\
-0.999999980495993	3.43232605108704e-07\\
-0.999999980495993	-3.43232605108704e-07\\
-0.999999975092228	0\\
-0.999999999999986	5.76850338224795e-07\\
-0.999999999999986	-5.76850338224795e-07\\
-1.00000001987235	1.93325349868835e-07\\
-1.00000001987235	-1.93325349868835e-07\\
-1.00000002038628	1.49129245996856e-07\\
-1.00000002038628	-1.49129245996856e-07\\
-1.00000001540002	3.57016800931331e-07\\
-1.00000001540002	-3.57016800931331e-07\\
-1.00000002068518	8.54925668255277e-08\\
-1.00000002068518	-8.54925668255277e-08\\
-1.00000002096155	2.96109554496159e-08\\
-1.00000002096155	-2.96109554496159e-08\\
-1.00000002078836	0\\
-0.999999996667664	5.67995206649894e-07\\
-0.999999996667664	-5.67995206649894e-07\\
-1.00000001580893	3.25103235365502e-07\\
-1.00000001580893	-3.25103235365502e-07\\
-1.00000000367992	5.40457778548239e-07\\
-1.00000000367992	-5.40457778548239e-07\\
-1.00000000095874	5.5377461159383e-07\\
-1.00000000095874	-5.5377461159383e-07\\
-1.0000000057186	5.20348996778867e-07\\
-1.0000000057186	-5.20348996778867e-07\\
-1.00000001748282	2.49290708096374e-07\\
-1.00000001748282	-2.49290708096374e-07\\
-1.00000001992974	6.80075329373008e-08\\
-1.00000001992974	-6.80075329373008e-08\\
-0.999999989433582	5.04586728899171e-07\\
-0.999999989433582	-5.04586728899171e-07\\
-1.00000001240268	4.06342589221322e-07\\
-1.00000001240268	-4.06342589221322e-07\\
-0.999999999041271	5.53774644300328e-07\\
-0.999999999041271	-5.53774644300328e-07\\
-1.00000001738145	2.11961631933906e-07\\
-1.00000001738145	-2.11961631933906e-07\\
-1.000000015215	3.00310161751368e-07\\
-1.000000015215	-3.00310161751368e-07\\
-1.00000000963893	4.46310124455783e-07\\
-1.00000000963893	-4.46310124455783e-07\\
-1.00000001236986	3.80509008500828e-07\\
-1.00000001236986	-3.80509008500828e-07\\
-1.00000000821394	4.68309791900759e-07\\
-1.00000000821394	-4.68309791900759e-07\\
-1.00000000860197	4.6085862578871e-07\\
-1.00000000860197	-4.6085862578871e-07\\
-1.00000001312806	3.54211435714686e-07\\
-1.00000001312806	-3.54211435714686e-07\\
-1.0000000176263	1.5385931288188e-07\\
-1.0000000176263	-1.5385931288188e-07\\
-1.00000000610069	4.82310769264637e-07\\
-1.00000000610069	-4.82310769264637e-07\\
-0.999999996320089	5.40458486592493e-07\\
-0.999999996320089	-5.40458486592493e-07\\
-0.999999980176814	2.96816847117266e-07\\
-0.999999980176814	-2.96816847117266e-07\\
-1.00000001824996	4.83707419643682e-08\\
-1.00000001824996	-4.83707419643682e-08\\
-0.999999994281358	5.20347566200718e-07\\
-0.999999994281358	-5.20347566200718e-07\\
-0.999999976460334	2.35195731352457e-08\\
-0.999999976460334	-2.35195731352457e-08\\
-0.999999977789264	1.54079957227045e-07\\
-0.999999977789264	-1.54079957227045e-07\\
-0.999999979325677	2.26833814865951e-07\\
-0.999999979325677	-2.26833814865951e-07\\
-0.999999977512386	1.20677153977311e-07\\
-0.999999977512386	-1.20677153977311e-07\\
-0.999999977108491	7.08264116970486e-08\\
-0.999999977108491	-7.08264116970486e-08\\
-0.999999977564106	9.25614906344785e-08\\
-0.999999977564106	-9.25614906344785e-08\\
-1.00000000381121	4.86838156650844e-07\\
-1.00000000381121	-4.86838156650844e-07\\
-0.999999999999979	5.13096739918576e-07\\
-0.999999999999979	-5.13096739918576e-07\\
-0.99999998033215	2.2964027017195e-07\\
-0.99999998033215	-2.2964027017195e-07\\
-0.999999984599987	3.57015618801837e-07\\
-0.999999984599987	-3.57015618801837e-07\\
-0.999999977729501	0\\
-0.999999980127635	1.93325778951466e-07\\
-0.999999980127635	-1.93325778951466e-07\\
-0.999999979613741	1.49128959693107e-07\\
-0.999999979613741	-1.49128959693107e-07\\
-0.999999984191042	3.25104024394756e-07\\
-0.999999984191042	-3.25104024394756e-07\\
-0.999999987597324	4.06342826187189e-07\\
-0.999999987597324	-4.06342826187189e-07\\
-0.999999979314839	8.54944405201209e-08\\
-0.999999979314839	-8.54944405201209e-08\\
-0.999999979038498	2.96093499088651e-08\\
-0.999999979038498	-2.96093499088651e-08\\
-0.999999979211527	0\\
-0.99999998251723	2.49292676867856e-07\\
-0.99999998251723	-2.49292676867856e-07\\
-0.999999980070263	6.80073739428373e-08\\
-0.999999980070263	-6.80073739428373e-08\\
-0.999999990361132	4.46310994717785e-07\\
-0.999999990361132	-4.46310994717785e-07\\
-0.999999991786098	4.68309789514606e-07\\
-0.999999991786098	-4.68309789514606e-07\\
-0.999999991397865	4.60857086609416e-07\\
-0.999999991397865	-4.60857086609416e-07\\
-0.999999987630133	3.80509329244732e-07\\
-0.999999987630133	-3.80509329244732e-07\\
-0.999999984785021	3.0031052749052e-07\\
-0.999999984785021	-3.0031052749052e-07\\
-0.99999998261853	2.11960860664667e-07\\
-0.99999998261853	-2.11960860664667e-07\\
-0.999999986871939	3.5421041235678e-07\\
-0.999999986871939	-3.5421041235678e-07\\
-0.999999993899359	4.82311321856346e-07\\
-0.999999993899359	-4.82311321856346e-07\\
-1.00000001722045	1.02048471274437e-07\\
-1.00000001722045	-1.02048471274437e-07\\
-1.00000000114372	4.82861008260179e-07\\
-1.00000000114372	-4.82861008260179e-07\\
-0.999999982373699	1.53859669974509e-07\\
-0.999999982373699	-1.53859669974509e-07\\
-0.999999996188802	4.86837931705132e-07\\
-0.999999996188802	-4.86837931705132e-07\\
-1.00000000971546	3.74842214725082e-07\\
-1.00000000971546	-3.74842214725082e-07\\
-0.999999981750035	4.83678646355701e-08\\
-0.999999981750035	-4.83678646355701e-08\\
-1.0000000035574	4.56715275187573e-07\\
-1.0000000035574	-4.56715275187573e-07\\
-0.999999998856261	4.82860749313549e-07\\
-0.999999998856261	-4.82860749313549e-07\\
-1.00000001518019	1.81342270807654e-07\\
-1.00000001518019	-1.81342270807654e-07\\
-1.00000001224395	2.8174963447324e-07\\
-1.00000001224395	-2.8174963447324e-07\\
-1.00000001298776	2.50058999570706e-07\\
-1.00000001298776	-2.50058999570706e-07\\
-1.0000000095492	3.46247031751436e-07\\
-1.0000000095492	-3.46247031751436e-07\\
-1.00000000581555	4.09201224747014e-07\\
-1.00000000581555	-4.09201224747014e-07\\
-1.00000000472142	4.20906845559151e-07\\
-1.00000000472142	-4.20906845559151e-07\\
-1.00000000787811	3.67351005724434e-07\\
-1.00000000787811	-3.67351005724434e-07\\
-1.00000001334965	2.30620255236136e-07\\
-1.00000001334965	-2.30620255236136e-07\\
-1.00000001526313	1.23432783075203e-07\\
-1.00000001526313	-1.23432783075203e-07\\
-1.00000001609175	0\\
-0.999999982779551	1.0204755506899e-07\\
-0.999999982779551	-1.0204755506899e-07\\
-1.0000000028748	4.23067030073176e-07\\
-1.0000000028748	-4.23067030073176e-07\\
-1.00000001031107	2.8438018592839e-07\\
-1.00000001031107	-2.8438018592839e-07\\
-0.999999996442685	4.56716628502022e-07\\
-0.999999996442685	-4.56716628502022e-07\\
-0.999999990284559	3.7484247602814e-07\\
-0.999999990284559	-3.7484247602814e-07\\
-1.00000000370511	3.91140413849903e-07\\
-1.00000000370511	-3.91140413849903e-07\\
-0.999999999999981	4.28911280097863e-07\\
-0.999999999999981	-4.28911280097863e-07\\
-0.999999994184449	4.09202468607412e-07\\
-0.999999994184449	-4.09202468607412e-07\\
-0.999999995278517	4.20906765517688e-07\\
-0.999999995278517	-4.20906765517688e-07\\
-0.999999990450778	3.46247316512425e-07\\
-0.999999990450778	-3.46247316512425e-07\\
-0.999999997125204	4.23067168629112e-07\\
-0.999999997125204	-4.23067168629112e-07\\
-0.999999992121876	3.67351306028163e-07\\
-0.999999992121876	-3.67351306028163e-07\\
-1.00000000000001	4.12474483227948e-07\\
-1.00000000000001	-4.12474483227948e-07\\
-1.0000000141937	9.81015851614495e-08\\
-1.0000000141937	-9.81015851614495e-08\\
-1.00000001272354	1.69316240276996e-07\\
-1.00000001272354	-1.69316240276996e-07\\
-1.00000001405774	2.3268953271374e-08\\
-1.00000001405774	-2.3268953271374e-08\\
-1.00000001022931	2.39702979239323e-07\\
-1.00000001022931	-2.39702979239323e-07\\
-1.00000000000005	3.91095992907839e-07\\
-1.00000000000005	-3.91095992907839e-07\\
-1.00000000452257	3.34559277262004e-07\\
-1.00000000452257	-3.34559277262004e-07\\
-1.00000000070383	3.74576121606199e-07\\
-1.00000000070383	-3.74576121606199e-07\\
-0.99999999629486	3.91140145781758e-07\\
-0.99999999629486	-3.91140145781758e-07\\
-1.00000000673873	2.9296809106397e-07\\
-1.00000000673873	-2.9296809106397e-07\\
-1.00000001075932	1.895175098556e-07\\
-1.00000001075932	-1.895175098556e-07\\
-0.999999987755996	2.81748862716221e-07\\
-0.999999987755996	-2.81748862716221e-07\\
-0.999999984819805	1.81341790641847e-07\\
-0.999999984819805	-1.81341790641847e-07\\
-0.999999987012031	2.5005517070358e-07\\
-0.999999987012031	-2.5005517070358e-07\\
-0.999999999296152	3.7457586214908e-07\\
-0.999999999296152	-3.7457586214908e-07\\
-0.999999986650688	2.30622728954199e-07\\
-0.999999986650688	-2.30622728954199e-07\\
-1.00000001296534	0\\
-0.999999984736879	1.23433074063514e-07\\
-0.999999984736879	-1.23433074063514e-07\\
-0.999999989688898	2.84381939779815e-07\\
-0.999999989688898	-2.84381939779815e-07\\
-1.00000001082715	1.47446393732025e-07\\
-1.00000001082715	-1.47446393732025e-07\\
-0.999999983908294	0\\
-1.0000000112965	4.45448429558857e-08\\
-1.0000000112965	-4.45448429558857e-08\\
-1.00000000370116	2.88083969600299e-07\\
-1.00000000370116	-2.88083969600299e-07\\
-1.00000000894047	1.60578433759394e-07\\
-1.00000000894047	-1.60578433759394e-07\\
-1.00000000459622	2.63960578678368e-07\\
-1.00000000459622	-2.63960578678368e-07\\
-1.00000000609256	2.26539267772441e-07\\
-1.00000000609256	-2.26539267772441e-07\\
-1.00000000874244	1.39981908758909e-07\\
-1.00000000874244	-1.39981908758909e-07\\
-0.999999995477381	3.34559736590421e-07\\
-0.999999995477381	-3.34559736590421e-07\\
-0.999999985806273	9.81006505585315e-08\\
-0.999999985806273	-9.81006505585315e-08\\
-0.999999987276381	1.69316392584382e-07\\
-0.999999987276381	-1.69316392584382e-07\\
-0.999999989770729	2.39703646714972e-07\\
-0.999999989770729	-2.39703646714972e-07\\
-0.999999985942345	2.32688678050188e-08\\
-0.999999985942345	-2.32688678050188e-08\\
-0.999999993261286	2.92968081593548e-07\\
-0.999999993261286	-2.92968081593548e-07\\
-0.999999989240552	1.89519903975966e-07\\
-0.999999989240552	-1.89519903975966e-07\\
-1.00000000000002	2.81324311428302e-07\\
-1.00000000000002	-2.81324311428302e-07\\
-0.999999996298858	2.88084305865524e-07\\
-0.999999996298858	-2.88084305865524e-07\\
-0.99999998703447	0\\
-0.999999989172841	1.47445137689286e-07\\
-0.999999989172841	-1.47445137689286e-07\\
-0.999999995403679	2.63959425435396e-07\\
-0.999999995403679	-2.63959425435396e-07\\
-0.999999988703476	4.45439002391941e-08\\
-0.999999988703476	-4.45439002391941e-08\\
-0.99999999390749	2.26538831164217e-07\\
-0.99999999390749	-2.26538831164217e-07\\
-0.999999991059538	1.60583630309487e-07\\
-0.999999991059538	-1.60583630309487e-07\\
-1.00000000899298	5.49717534989905e-08\\
-1.00000000899298	-5.49717534989905e-08\\
-0.999999991257636	1.39974787406519e-07\\
-0.999999991257636	-1.39974787406519e-07\\
-0.9999999910071	5.49794311426915e-08\\
-0.9999999910071	-5.49794311426915e-08\\
-1.00000000143893	2.11506513759509e-07\\
-1.00000000143893	-2.11506513759509e-07\\
-1.00000000684045	5.27099056477983e-08\\
-1.00000000684045	-5.27099056477983e-08\\
-0.999999998561074	2.11507068637921e-07\\
-0.999999998561074	-2.11507068637921e-07\\
-1.00000000543697	6.17804331974454e-08\\
-1.00000000543697	-6.17804331974454e-08\\
-1.00000000335449	1.4206421378887e-07\\
-1.00000000335449	-1.4206421378887e-07\\
-1.00000000446592	0\\
-0.999999999999958	1.71923474125031e-07\\
-0.999999999999958	-1.71923474125031e-07\\
-1.00000000000001	1.50445247024624e-07\\
-1.00000000000001	-1.50445247024624e-07\\
-0.999999996645455	1.42063092165646e-07\\
-0.999999996645455	-1.42063092165646e-07\\
-0.999999993159507	5.27094024578275e-08\\
-0.999999993159507	-5.27094024578275e-08\\
-0.999999994563089	6.1779759306536e-08\\
-0.999999994563089	-6.1779759306536e-08\\
-1.00000000000001	6.48219080616391e-08\\
-1.00000000000001	-6.48219080616391e-08\\
-0.999999995534065	0\\
-0.999999999184508	0\\
-1.00000000000038	4.46486773123402e-08\\
-1.00000000000038	-4.46486773123402e-08\\
-0.999999999999623	4.05185431756e-08\\
-0.999999999999623	-4.05185431756e-08\\
-1.00000000081556	0\\
};
\addlegendentry{eigAB}

\addplot [color=red, dashed]
  table[row sep=crcr]{%
-0.176111261331319	0.125662879311179\\
-0.176271241644255	0.376968794308163\\
-0.176591000344072	0.628215181562566\\
-0.17707013437163	0.879362366357298\\
-0.177708041114096	1.13037068964049\\
-0.178503920757799	1.38120051428812\\
-0.179456779395292	1.63181223136315\\
-0.18056543286141	1.88216626637029\\
-0.181828511267429	2.1322230855052\\
-0.183244464197254	2.38194320189739\\
-0.184811566524795	2.63128718184565\\
-0.186527924807522	2.88021565104504\\
-0.188391484207571	3.12868930080462\\
-0.190400035888783	3.37666889425468\\
-0.192551224835714	3.62411527254275\\
-0.194842558038954	3.8709893610172\\
-0.197271412990016	4.11725217539763\\
-0.199835046428656	4.36286482793085\\
-0.202530603285654	4.60778853353181\\
-0.205355125764849	4.85198461590815\\
-0.208305562509528	5.09541451366764\\
-0.211378777800064	5.33803978640751\\
-0.214571560731931	5.57982212078458\\
-0.217880634325835	5.82072333656544\\
-0.221302664524682	6.06070539265548\\
-0.224834269035291	6.2997303931061\\
-0.228472025976222	6.53776059309885\\
-0.232212482296665	6.77475840490583\\
-0.236052161935027	7.01068640382518\\
-0.239987573689596	7.24550733409091\\
-0.244015218777397	7.47918411475601\\
-0.248131598061034	7.71167984554793\\
-0.252333218926924	7.94295781269561\\
-0.256616601801827	8.17298149472698\\
-0.260978286297877	8.40171456823612\\
-0.265414836979512	8.62912091361918\\
-0.269922848748634	8.85516462077803\\
-0.274498951847112	9.07980999479093\\
-0.279139816478238	9.30302156154917\\
-0.283842157051084	9.52476407335878\\
-0.288602736053736	9.74500251450665\\
-0.293418367563273	9.96370210678982\\
-0.298285920401917	10.1808283150074\\
-0.303202320950208	10.3963468524142\\
-0.308164555629222	10.6102236861347\\
-0.313169673064822	10.8224250425375\\
-0.318214785947714	11.0329174125686\\
-0.323297072603695	11.2416675570426\\
-0.328413778288881	11.4486425118918\\
-0.333562216225046	11.6538095933715\\
-0.338739768390266	11.8571364032212\\
-0.343943886080167	12.0585908337805\\
-0.349172090254914	12.2581410730595\\
-0.354421971686918	12.4557556097623\\
-0.359691190923966	12.6514032382625\\
-0.364977478082114	12.8450530635317\\
-0.370278632482267	13.0366745060176\\
-0.375592522143925	13.226237306473\\
-0.380917083149052	13.4137115307344\\
-0.38625031888848	13.5990675744484\\
-0.391590299202727	13.782276167747\\
-0.39693515942848	13.9633083798695\\
-0.402283099361453	14.1421356237309\\
-0.407632382145697	14.3187296604366\\
-0.412981333098858	14.4930626037409\\
-0.4183283384823	14.6651069244512\\
-0.423671844224404	14.8348354547748\\
-0.42901035460481	15.0022213926092\\
-0.434342430906811	15.1672383057744\\
-0.439666690044551	15.329860136187\\
-0.444981803171204	15.4900612039747\\
-0.450286494273768	15.6478162115318\\
-0.455579538759679	15.8031002475138\\
-0.460859762039953	15.9558887907714\\
-0.466126038113192	16.1061577142224\\
-0.471377288154315	16.2538832886619\\
-0.476612479111553	16.399042186509\\
-0.481830622314863	16.5416114854912\\
-0.487030772098559	16.6815686722634\\
-0.49221202444068	16.8188916459634\\
-0.497373515621296	16.9535587217017\\
-0.502514420901674	17.0855486339859\\
-0.507633953226006	17.2148405400789\\
-0.512731361947111	17.3414140232898\\
-0.517805931577367	17.4652490961984\\
-0.522856980565874	17.5863262038111\\
-0.52788386010271	17.7046262266491\\
-0.532885952950943	17.8201304837674\\
-0.537862672306925	17.9328207357047\\
-0.542813460689248	18.0426791873641\\
-0.547737788856623	18.1496884908223\\
-0.552635154754815	18.2538317480701\\
-0.557505082492679	18.3550925136796\\
-0.562347121347241	18.4534547974023\\
-0.56716084479768	18.5489030666932\\
-0.571945849588019	18.6414222491642\\
-0.576701754818216	18.7309977349638\\
-0.581428201063364	18.8176153790845\\
-0.586124849520578	18.9012615035961\\
-0.590791381183158	18.9819228998059\\
-0.595427496041572	19.0595868303444\\
-0.600032912310739	19.1342410311766\\
-0.604607365683105	19.2058737135389\\
-0.609150608606962	19.2744735658002\\
-0.613662409589433	19.3400297552487\\
-0.618142552523558	19.4025319298021\\
-0.622590836038888	19.4619702196425\\
-0.627007072874972	19.5183352387749\\
-0.631391089277154	19.5716180865094\\
-0.635742724414064	19.6218103488667\\
-0.640061829816185	19.6689040999066\\
-0.644348268834918	19.71289190298\\
-0.648601916121507	19.7537668119028\\
-0.652822657125264	19.791522372053\\
-0.657010387610466	19.8261526213901\\
-0.661165013191376	19.8576520913963\\
-0.665286448884778	19.88601580794\\
-0.669374618679493	19.9112392920616\\
-0.673429455122297	19.9333185606806\\
-0.677450898919705	19.9522501272245\\
-0.681438898555089	19.9680310021795\\
-0.685393409920607	19.9806586935625\\
-0.689314395963433	19.9901312073146\\
-0.693201826345787	19.9964470476162\\
-0.697055677118292	19.9996052171227\\
-0.700875930406173	19.9996052171227\\
-0.704662574107849	19.9964470476162\\
-0.708415601605468	19.9901312073146\\
-0.712135011486947	19.9806586935625\\
-0.71582080727911	19.9680310021795\\
-0.719472997191499	19.9522501272245\\
-0.723091593870479	19.9333185606806\\
-0.726676614163241	19.9112392920616\\
-0.730228078891342	19.88601580794\\
-0.733746012633412	19.8576520913963\\
-0.737230443516696	19.8261526213901\\
-0.740681403017083	19.791522372053\\
-0.744098925767304	19.7537668119028\\
-0.747483049372978	19.71289190298\\
-0.750833814236224	19.6689040999066\\
-0.754151263386513	19.6218103488667\\
-0.757435442318516	19.5716180865094\\
-0.760686398836651	19.5183352387749\\
-0.763904182906072	19.4619702196425\\
-0.767088846509856	19.4025319298021\\
-0.770240443512137	19.3400297552487\\
-0.773359029526955	19.2744735658002\\
-0.77644466179259	19.2058737135389\\
-0.779497399051172	19.1342410311766\\
-0.782517301433354	19.0595868303444\\
-0.785504430347839	18.9819228998059\\
-0.788458848375578	18.9012615035961\\
-0.791380619168448	18.8176153790845\\
-0.794269807352227	18.7309977349638\\
-0.797126478433702	18.6414222491642\\
-0.799950698711728	18.5489030666932\\
-0.802742535192103	18.4534547974023\\
-0.805502055506074	18.3550925136796\\
-0.808229327832359	18.2538317480701\\
-0.810924420822513	18.1496884908223\\
-0.813587403529527	18.0426791873641\\
-0.81621834533951	17.9328207357047\\
-0.818817315906338	17.8201304837674\\
-0.821384385089143	17.7046262266491\\
-0.823919622892536	17.5863262038111\\
-0.826423099409436	17.4652490961984\\
-0.82889488476641	17.3414140232898\\
-0.831335049071421	17.2148405400789\\
-0.833743662363873	17.0855486339859\\
-0.836120794566875	16.9535587217017\\
-0.838466515441615	16.8188916459634\\
-0.840780894543768	16.6815686722634\\
-0.843064001181853	16.5416114854912\\
-0.845315904377451	16.399042186509\\
-0.847536672827213	16.2538832886619\\
-0.849726374866577	16.1061577142224\\
-0.851885078435133	15.9558887907714\\
-0.854012851043554	15.8031002475138\\
-0.856109759742036	15.6478162115318\\
-0.858175871090179	15.4900612039747\\
-0.860211251128253	15.329860136187\\
-0.862215965349788	15.1672383057744\\
-0.864190078675421	15.0022213926092\\
-0.866133655427973	14.8348354547748\\
-0.868046759308676	14.6651069244512\\
-0.869929453374515	14.4930626037409\\
-0.871781800016636	14.3187296604366\\
-0.873603860939773	14.1421356237309\\
-0.875395697142648	13.9633083798695\\
-0.877157368899306	13.782276167747\\
-0.87888893574134	13.5990675744484\\
-0.880590456440977	13.4137115307344\\
-0.882261988994969	13.226237306473\\
-0.883903590609275	13.0366745060176\\
-0.885515317684488	12.8450530635317\\
-0.887097225801969	12.6514032382625\\
-0.888649369710677	12.4557556097623\\
-0.890171803314634	12.2581410730595\\
-0.891664579661031	12.0585908337805\\
-0.893127750928916	11.8571364032212\\
-0.894561368418457	11.6538095933715\\
-0.89596548254075	11.4486425118918\\
-0.89734014280814	11.2416675570426\\
-0.898685397825043	11.0329174125686\\
-0.900001295279238	10.8224250425375\\
-0.90128788193361	10.6102236861347\\
-0.902545203618327	10.3963468524142\\
-0.90377330522342	10.1808283150074\\
-0.904972230691768	9.96370210678981\\
-0.90614202301244	9.74500251450664\\
-0.907282724214407	9.52476407335878\\
-0.908394375360589	9.30302156154916\\
-0.909477016542221	9.07980999479094\\
-0.910530686873532	8.85516462077803\\
-0.911555424486718	8.62912091361918\\
-0.912551266527194	8.40171456823613\\
-0.913518249149107	8.17298149472698\\
-0.914456407511111	7.94295781269561\\
-0.915365775772379	7.71167984554794\\
-0.916246387088842	7.47918411475601\\
-0.91709827360965	7.24550733409091\\
-0.917921466473839	7.01068640382518\\
-0.918715995807201	6.77475840490583\\
-0.91948189071933	6.53776059309885\\
-0.920219179300859	6.2997303931061\\
-0.920927888620862	6.06070539265548\\
-0.921608044724416	5.82072333656544\\
-0.922259672630319	5.57982212078459\\
-0.922882796328955	5.33803978640751\\
-0.923477438780295	5.09541451366765\\
-0.924043621912034	4.85198461590815\\
-0.924581366617851	4.60778853353181\\
-0.925090692755793	4.36286482793085\\
-0.925571619146768	4.11725217539763\\
-0.92602416357315	3.87098936101721\\
-0.926448342777489	3.62411527254275\\
-0.92684417246132	3.37666889425468\\
-0.927211667284063	3.12868930080462\\
-0.92755084086202	2.88021565104504\\
-0.927861705767454	2.63128718184566\\
-0.928144273527759	2.3819432018974\\
-0.928398554624696	2.13222308550519\\
-0.928624558493728	1.88216626637029\\
-0.928822293523407	1.63181223136315\\
-0.928991767054854	1.38120051428811\\
-0.929132985381295	1.13037068964049\\
-0.929245953747672	0.879362366357299\\
-0.929330676350326	0.628215181562565\\
-0.929387156336731	0.376968794308169\\
-0.929415395805312	0.125662879311183\\
-0.929415395805312	-0.125662879311178\\
-0.929387156336731	-0.376968794308164\\
-0.929330676350326	-0.628215181562569\\
-0.929245953747672	-0.879362366357303\\
-0.929132985381295	-1.13037068964049\\
-0.928991767054854	-1.38120051428812\\
-0.928822293523407	-1.63181223136315\\
-0.928624558493728	-1.88216626637028\\
-0.928398554624696	-2.1322230855052\\
-0.928144273527759	-2.38194320189739\\
-0.927861705767454	-2.63128718184564\\
-0.92755084086202	-2.88021565104504\\
-0.927211667284063	-3.12868930080462\\
-0.92684417246132	-3.37666889425468\\
-0.926448342777489	-3.62411527254275\\
-0.92602416357315	-3.87098936101721\\
-0.925571619146768	-4.11725217539762\\
-0.925090692755793	-4.36286482793085\\
-0.924581366617851	-4.60778853353181\\
-0.924043621912034	-4.85198461590814\\
-0.923477438780295	-5.09541451366764\\
-0.922882796328955	-5.33803978640751\\
-0.922259672630319	-5.57982212078459\\
-0.921608044724416	-5.82072333656544\\
-0.920927888620862	-6.06070539265548\\
-0.920219179300859	-6.29973039310609\\
-0.91948189071933	-6.53776059309885\\
-0.918715995807201	-6.77475840490583\\
-0.917921466473839	-7.01068640382518\\
-0.91709827360965	-7.24550733409091\\
-0.916246387088842	-7.47918411475601\\
-0.915365775772379	-7.71167984554793\\
-0.914456407511111	-7.94295781269561\\
-0.913518249149107	-8.17298149472699\\
-0.912551266527194	-8.40171456823612\\
-0.911555424486718	-8.62912091361918\\
-0.910530686873532	-8.85516462077803\\
-0.909477016542221	-9.07980999479093\\
-0.908394375360589	-9.30302156154917\\
-0.907282724214407	-9.52476407335878\\
-0.90614202301244	-9.74500251450664\\
-0.904972230691768	-9.96370210678981\\
-0.90377330522342	-10.1808283150074\\
-0.902545203618327	-10.3963468524142\\
-0.90128788193361	-10.6102236861347\\
-0.900001295279238	-10.8224250425375\\
-0.898685397825043	-11.0329174125686\\
-0.89734014280814	-11.2416675570426\\
-0.89596548254075	-11.4486425118918\\
-0.894561368418457	-11.6538095933715\\
-0.893127750928916	-11.8571364032212\\
-0.891664579661031	-12.0585908337805\\
-0.890171803314635	-12.2581410730595\\
-0.888649369710677	-12.4557556097622\\
-0.88709722580197	-12.6514032382625\\
-0.885515317684488	-12.8450530635317\\
-0.883903590609275	-13.0366745060176\\
-0.882261988994969	-13.226237306473\\
-0.880590456440977	-13.4137115307344\\
-0.87888893574134	-13.5990675744484\\
-0.877157368899306	-13.782276167747\\
-0.875395697142648	-13.9633083798694\\
-0.873603860939773	-14.1421356237309\\
-0.871781800016636	-14.3187296604366\\
-0.869929453374515	-14.4930626037409\\
-0.868046759308676	-14.6651069244512\\
-0.866133655427973	-14.8348354547748\\
-0.864190078675421	-15.0022213926092\\
-0.862215965349788	-15.1672383057744\\
-0.860211251128253	-15.329860136187\\
-0.858175871090179	-15.4900612039747\\
-0.856109759742036	-15.6478162115318\\
-0.854012851043554	-15.8031002475138\\
-0.851885078435133	-15.9558887907714\\
-0.849726374866577	-16.1061577142224\\
-0.847536672827213	-16.2538832886619\\
-0.845315904377451	-16.399042186509\\
-0.843064001181853	-16.5416114854912\\
-0.840780894543768	-16.6815686722634\\
-0.838466515441615	-16.8188916459634\\
-0.836120794566875	-16.9535587217017\\
-0.833743662363873	-17.0855486339859\\
-0.831335049071421	-17.2148405400789\\
-0.82889488476641	-17.3414140232898\\
-0.826423099409436	-17.4652490961984\\
-0.823919622892536	-17.5863262038111\\
-0.821384385089143	-17.7046262266491\\
-0.818817315906338	-17.8201304837673\\
-0.81621834533951	-17.9328207357047\\
-0.813587403529527	-18.0426791873641\\
-0.810924420822513	-18.1496884908223\\
-0.808229327832359	-18.2538317480701\\
-0.805502055506074	-18.3550925136796\\
-0.802742535192103	-18.4534547974023\\
-0.799950698711728	-18.5489030666932\\
-0.797126478433702	-18.6414222491642\\
-0.794269807352227	-18.7309977349638\\
-0.791380619168448	-18.8176153790845\\
-0.788458848375578	-18.9012615035961\\
-0.785504430347839	-18.9819228998059\\
-0.782517301433355	-19.0595868303444\\
-0.779497399051173	-19.1342410311766\\
-0.77644466179259	-19.2058737135389\\
-0.773359029526955	-19.2744735658002\\
-0.770240443512137	-19.3400297552487\\
-0.767088846509856	-19.4025319298021\\
-0.763904182906072	-19.4619702196425\\
-0.760686398836651	-19.5183352387749\\
-0.757435442318516	-19.5716180865094\\
-0.754151263386513	-19.6218103488667\\
-0.750833814236224	-19.6689040999066\\
-0.747483049372979	-19.71289190298\\
-0.744098925767304	-19.7537668119028\\
-0.740681403017083	-19.791522372053\\
-0.737230443516696	-19.8261526213901\\
-0.733746012633412	-19.8576520913963\\
-0.730228078891342	-19.88601580794\\
-0.726676614163242	-19.9112392920616\\
-0.723091593870479	-19.9333185606806\\
-0.719472997191499	-19.9522501272245\\
-0.71582080727911	-19.9680310021795\\
-0.712135011486947	-19.9806586935625\\
-0.708415601605469	-19.9901312073146\\
-0.70466257410785	-19.9964470476162\\
-0.700875930406173	-19.9996052171227\\
-0.697055677118292	-19.9996052171227\\
-0.693201826345787	-19.9964470476162\\
-0.689314395963433	-19.9901312073146\\
-0.685393409920607	-19.9806586935625\\
-0.681438898555089	-19.9680310021795\\
-0.677450898919705	-19.9522501272245\\
-0.673429455122297	-19.9333185606806\\
-0.669374618679493	-19.9112392920616\\
-0.665286448884778	-19.88601580794\\
-0.661165013191376	-19.8576520913963\\
-0.657010387610467	-19.8261526213901\\
-0.652822657125264	-19.791522372053\\
-0.648601916121507	-19.7537668119028\\
-0.644348268834918	-19.71289190298\\
-0.640061829816185	-19.6689040999066\\
-0.635742724414064	-19.6218103488667\\
-0.631391089277155	-19.5716180865094\\
-0.627007072874972	-19.518335238775\\
-0.622590836038888	-19.4619702196425\\
-0.618142552523558	-19.4025319298021\\
-0.613662409589433	-19.3400297552487\\
-0.609150608606962	-19.2744735658002\\
-0.604607365683106	-19.2058737135389\\
-0.600032912310739	-19.1342410311766\\
-0.595427496041572	-19.0595868303444\\
-0.590791381183158	-18.9819228998059\\
-0.586124849520578	-18.9012615035961\\
-0.581428201063364	-18.8176153790845\\
-0.576701754818216	-18.7309977349639\\
-0.571945849588019	-18.6414222491642\\
-0.567160844797681	-18.5489030666932\\
-0.562347121347241	-18.4534547974023\\
-0.557505082492679	-18.3550925136796\\
-0.552635154754815	-18.2538317480701\\
-0.547737788856623	-18.1496884908223\\
-0.542813460689248	-18.0426791873641\\
-0.537862672306925	-17.9328207357047\\
-0.532885952950944	-17.8201304837674\\
-0.52788386010271	-17.7046262266491\\
-0.522856980565874	-17.5863262038111\\
-0.517805931577367	-17.4652490961984\\
-0.512731361947111	-17.3414140232898\\
-0.507633953226006	-17.2148405400789\\
-0.502514420901674	-17.0855486339859\\
-0.497373515621296	-16.9535587217017\\
-0.49221202444068	-16.8188916459634\\
-0.487030772098559	-16.6815686722634\\
-0.481830622314863	-16.5416114854912\\
-0.476612479111553	-16.3990421865091\\
-0.471377288154315	-16.2538832886619\\
-0.466126038113193	-16.1061577142224\\
-0.460859762039953	-15.9558887907714\\
-0.455579538759679	-15.8031002475138\\
-0.450286494273769	-15.6478162115318\\
-0.444981803171204	-15.4900612039747\\
-0.439666690044551	-15.329860136187\\
-0.434342430906811	-15.1672383057744\\
-0.429010354604811	-15.0022213926092\\
-0.423671844224404	-14.8348354547748\\
-0.418328338482301	-14.6651069244512\\
-0.412981333098858	-14.4930626037409\\
-0.407632382145697	-14.3187296604366\\
-0.402283099361453	-14.142135623731\\
-0.39693515942848	-13.9633083798695\\
-0.391590299202727	-13.782276167747\\
-0.38625031888848	-13.5990675744484\\
-0.380917083149052	-13.4137115307344\\
-0.375592522143926	-13.226237306473\\
-0.370278632482267	-13.0366745060176\\
-0.364977478082114	-12.8450530635317\\
-0.359691190923967	-12.6514032382625\\
-0.354421971686918	-12.4557556097623\\
-0.349172090254915	-12.2581410730595\\
-0.343943886080168	-12.0585908337805\\
-0.338739768390266	-11.8571364032212\\
-0.333562216225046	-11.6538095933715\\
-0.328413778288882	-11.4486425118918\\
-0.323297072603695	-11.2416675570426\\
-0.318214785947714	-11.0329174125686\\
-0.313169673064822	-10.8224250425375\\
-0.308164555629222	-10.6102236861347\\
-0.303202320950208	-10.3963468524142\\
-0.298285920401917	-10.1808283150074\\
-0.293418367563273	-9.96370210678983\\
-0.288602736053736	-9.74500251450666\\
-0.283842157051084	-9.52476407335879\\
-0.279139816478238	-9.30302156154917\\
-0.274498951847112	-9.07980999479094\\
-0.269922848748634	-8.85516462077805\\
-0.265414836979512	-8.62912091361918\\
-0.260978286297877	-8.40171456823614\\
-0.256616601801827	-8.17298149472699\\
-0.252333218926924	-7.94295781269562\\
-0.248131598061034	-7.71167984554794\\
-0.244015218777398	-7.47918411475603\\
-0.239987573689596	-7.24550733409092\\
-0.236052161935027	-7.01068640382518\\
-0.232212482296666	-6.77475840490585\\
-0.228472025976222	-6.53776059309885\\
-0.224834269035291	-6.29973039310611\\
-0.221302664524682	-6.06070539265549\\
-0.217880634325835	-5.82072333656545\\
-0.214571560731931	-5.57982212078459\\
-0.211378777800065	-5.33803978640753\\
-0.208305562509528	-5.09541451366765\\
-0.205355125764849	-4.85198461590817\\
-0.202530603285654	-4.60778853353183\\
-0.199835046428656	-4.36286482793085\\
-0.197271412990016	-4.11725217539764\\
-0.194842558038954	-3.87098936101722\\
-0.192551224835714	-3.62411527254276\\
-0.190400035888783	-3.37666889425468\\
-0.188391484207571	-3.12868930080464\\
-0.186527924807522	-2.88021565104505\\
-0.184811566524795	-2.63128718184567\\
-0.183244464197254	-2.38194320189741\\
-0.181828511267429	-2.13222308550519\\
-0.18056543286141	-1.8821662663703\\
-0.179456779395292	-1.63181223136316\\
-0.178503920757799	-1.38120051428812\\
-0.177708041114096	-1.1303706896405\\
-0.17707013437163	-0.879362366357319\\
-0.176591000344072	-0.628215181562567\\
-0.176271241644255	-0.376968794308181\\
-0.176111261331319	-0.125662879311194\\
};
\addlegendentry{z2}

\addplot [color=red, dotted]
  table[row sep=crcr]{%
-2.17611411872407	0.00125662879311179\\
-2.17629694735478	0.00376968794308164\\
-2.17666234503692	0.00628215181562566\\
-2.17720979376775	0.00879362366357298\\
-2.17793851942189	0.0113037068964049\\
-2.17884749517578	0.0138120051428812\\
-2.17993544602405	0.0163181223136315\\
-2.18120085434621	0.0188216626637029\\
-2.18264196647327	0.021322230855052\\
-2.18425680019506	0.0238194320189739\\
-2.18604315314204	0.0263128718184565\\
-2.18799861196853	0.0288021565104504\\
-2.19012056225925	0.0312868930080462\\
-2.19240619907638	0.0337666889425468\\
-2.19485253806158	0.0362411527254275\\
-2.197456427005	0.038709893610172\\
-2.20021455779289	0.0411725217539763\\
-2.20312347864499	0.0436286482793085\\
-2.2061796065547	0.0460778853353181\\
-2.20937923984676	0.0485198461590815\\
-2.21271857077031	0.0509541451366764\\
-2.21619369804913	0.0533803978640751\\
-2.21980063931504	0.0557982212078458\\
-2.22353534335565	0.0582072333656544\\
-2.22739370211305	0.0606070539265548\\
-2.2313715623758	0.062997303931061\\
-2.23546473711258	0.0653776059309885\\
-2.23966901640202	0.0677475840490583\\
-2.2439801779195	0.0701068640382518\\
-2.24839399694773	0.0724550733409091\\
-2.25290625588388	0.0747918411475601\\
-2.25751275322209	0.0771167984554793\\
-2.26220931199541	0.0794295781269561\\
-2.26699178766675	0.0817298149472698\\
-2.27185607546306	0.0840171456823613\\
-2.27679811715182	0.0862912091361918\\
-2.28181390726273	0.0885516462077803\\
-2.28689949876142	0.0907980999479094\\
-2.29205100818531	0.0930302156154917\\
-2.29726462025471	0.0952476407335878\\
-2.30253659197457	0.0974500251450665\\
-2.30786325624475	0.0996370210678982\\
-2.31324102499827	0.101808283150074\\
-2.31866639188835	0.103963468524142\\
-2.32413593454645	0.106102236861347\\
-2.32964631643394	0.108224250425375\\
-2.33519428831094	0.110329174125686\\
-2.34077668934583	0.112416675570426\\
-2.34639044788918	0.114486425118918\\
-2.35203258193563	0.116538095933715\\
-2.35770019929697	0.118571364032212\\
-2.36339049750909	0.120585908337805\\
-2.36910076349515	0.122581410730595\\
-2.37482837300614	0.124557556097623\\
-2.38057078985988	0.126514032382625\\
-2.38632556499784	0.128450530635317\\
-2.39209033537913	0.130366745060176\\
-2.39786282272924	0.13226237306473\\
-2.40364083216079	0.134137115307344\\
-2.40942225068215	0.135990675744484\\
-2.415205045609	0.13782276167747\\
-2.42098726289289	0.139633083798695\\
-2.42676702537984	0.14142135623731\\
-2.43254253101119	0.143187296604366\\
-2.43831205097783	0.144930626037409\\
-2.44407392783824	0.146651069244512\\
-2.44982657360979	0.148348354547748\\
-2.4555684678419	0.150022213926092\\
-2.46129815567912	0.151672383057744\\
-2.46701424592116	0.15329860136187\\
-2.47271540908629	0.154900612039747\\
-2.47840037548411	0.156478162115318\\
-2.48406793330268	0.158031002475138\\
-2.4897169267147	0.159558887907714\\
-2.49534625400681	0.161061577142224\\
-2.50095486573563	0.162538832886619\\
-2.50654176291356	0.16399042186509\\
-2.51210599522705	0.165416114854912\\
-2.51764665928974	0.166815686722634\\
-2.52316289693219	0.168188916459634\\
-2.52865389353	0.169535587217017\\
-2.53411887637147	0.170855486339859\\
-2.53955711306591	0.172148405400789\\
-2.54496790999326	0.173414140232898\\
-2.55035061079576	0.174652490961984\\
-2.55570459491172	0.175863262038111\\
-2.56102927615185	0.177046262266491\\
-2.56632410131788	0.178201304837674\\
-2.57158854886353	0.179328207357047\\
-2.57682212759741	0.180426791873641\\
-2.58202437542754	0.181496884908223\\
-2.58719485814686	0.182538317480701\\
-2.59233316825943	0.183550925136796\\
-2.59743892384628	0.184534547974023\\
-2.60251176747058	0.185489030666932\\
-2.60755136512111	0.186414222491642\\
-2.6125574051932	0.187309977349639\\
-2.61752959750654	0.188176153790845\\
-2.6224676723587	0.189012615035961\\
-2.62737137961357	0.189819228998059\\
-2.63224048782382	0.190595868303444\\
-2.63707478338644	0.191342410311766\\
-2.64187406973034	0.192058737135389\\
-2.6466381665352	0.192744735658002\\
-2.65136690898049	0.193400297552487\\
-2.65606014702385	0.194025319298021\\
-2.66071774470778	0.194619702196425\\
-2.66533957949382	0.19518335238775\\
-2.66992554162326	0.195716180865094\\
-2.67447553350348	0.196218103488667\\
-2.67898946911908	0.196689040999066\\
-2.68346727346691	0.1971289190298\\
-2.68790888201411	0.197537668119028\\
-2.69231424017849	0.19791522372053\\
-2.69668330283019	0.198261526213901\\
-2.70101603381415	0.198576520913963\\
-2.7053124054923	0.1988601580794\\
-2.709572398305	0.199112392920616\\
-2.7137960003508	0.199333185606806\\
-2.71798320698399	0.199522501272245\\
-2.72213402042909	0.199680310021795\\
-2.7262484494118	0.199806586935625\\
-2.73032650880559	0.199901312073146\\
-2.73436821929344	0.199964470476162\\
-2.73837360704412	0.199996052171227\\
-2.74234270340233	0.199996052171227\\
-2.74627554459231	0.199964470476162\\
-2.75017217143422	0.199901312073146\\
-2.75403262907284	0.199806586935625\\
-2.75785696671817	0.199680310021795\\
-2.76164523739727	0.199522501272245\\
-2.76539749771699	0.199333185606806\\
-2.76911380763724	0.199112392920616\\
-2.77279423025408	0.1988601580794\\
-2.77643883159251	0.198576520913963\\
-2.78004768040844	0.198261526213901\\
-2.78362084799939	0.19791522372053\\
-2.78715840802369	0.197537668119028\\
-2.79066043632774	0.1971289190298\\
-2.79412701078099	0.196689040999066\\
-2.79755821111834	0.196218103488667\\
-2.80095411878966	0.195716180865094\\
-2.80431481681608	0.19518335238775\\
-2.80764038965282	0.194619702196425\\
-2.8109309230582	0.194025319298021\\
-2.81418650396867	0.193400297552487\\
-2.81740722037951	0.192744735658002\\
-2.82059316123103	0.192058737135389\\
-2.82374441629997	0.191342410311766\\
-2.82686107609592	0.190595868303444\\
-2.82994323176254	0.189819228998059\\
-2.83299097498333	0.189012615035961\\
-2.8360043978918	0.188176153790845\\
-2.83898359298587	0.187309977349638\\
-2.8419286530462	0.186414222491642\\
-2.84483967105845	0.185489030666932\\
-2.84771674013915	0.184534547974023\\
-2.85055995346507	0.183550925136796\\
-2.85336940420602	0.182538317480701\\
-2.85614518546076	0.181496884908223\\
-2.85888739019605	0.180426791873641\\
-2.86159611118859	0.179328207357047\\
-2.86427144096982	0.178201304837674\\
-2.86691347177331	0.177046262266491\\
-2.86952229548478	0.175863262038111\\
-2.87209800359457	0.174652490961984\\
-2.8746406871524	0.173414140232898\\
-2.87715043672439	0.172148405400789\\
-2.87962734235222	0.170855486339859\\
-2.88207149351431	0.169535587217017\\
-2.88448297908899	0.168188916459634\\
-2.88686188731945	0.166815686722634\\
-2.88920830578057	0.165416114854912\\
-2.89152232134732	0.16399042186509\\
-2.89380402016491	0.162538832886619\\
-2.8960534876204	0.161061577142224\\
-2.89827080831578	0.159558887907714\\
-2.90045606604253	0.158031002475138\\
-2.90260934375744	0.156478162115318\\
-2.90473072355975	0.154900612039747\\
-2.90682028666952	0.15329860136187\\
-2.90887811340713	0.151672383057744\\
-2.91090428317395	0.150022213926092\\
-2.91289887443399	0.148348354547748\\
-2.91486196469661	0.146651069244512\\
-2.91679363050019	0.144930626037409\\
-2.91869394739669	0.143187296604366\\
-2.92056298993711	0.141421356237309\\
-2.92240083165778	0.139633083798695\\
-2.92420754506739	0.13782276167747\\
-2.92598320163483	0.135990675744484\\
-2.92772787177774	0.134137115307344\\
-2.92944162485172	0.13226237306473\\
-2.93112452914017	0.130366745060176\\
-2.93277665184478	0.128450530635317\\
-2.93439805907663	0.126514032382625\\
-2.93598881584774	0.124557556097623\\
-2.93754898606328	0.122581410730595\\
-2.93907863251416	0.120585908337805\\
-2.94057781687018	0.118571364032212\\
-2.94204659967362	0.116538095933715\\
-2.94348504033317	0.114486425118918\\
-2.94489319711838	0.112416675570426\\
-2.94627112715443	0.110329174125686\\
-2.94761888641727	0.108224250425375\\
-2.9489365297291	0.106102236861347\\
-2.95022411075416	0.103963468524142\\
-2.95148168199489	0.101808283150074\\
-2.95270929478829	0.0996370210678981\\
-2.95390699930259	0.0974500251450665\\
-2.95507484453421	0.0952476407335878\\
-2.95621287830489	0.0930302156154916\\
-2.9573211472591	0.0907980999479094\\
-2.95839969686166	0.0885516462077803\\
-2.95944857139551	0.0862912091361918\\
-2.96046781395974	0.0840171456823613\\
-2.96145746646774	0.0817298149472698\\
-2.96241756964551	0.0794295781269561\\
-2.96334816303021	0.0771167984554794\\
-2.9642492849687	0.0747918411475601\\
-2.96512097261638	0.0724550733409091\\
-2.96596326193601	0.0701068640382518\\
-2.96677618769675	0.0677475840490583\\
-2.96755978347324	0.0653776059309885\\
-2.96831408164482	0.062997303931061\\
-2.96903911339478	0.0606070539265548\\
-2.9697349087098	0.0582072333656544\\
-2.97040149637934	0.0557982212078459\\
-2.9710389039952	0.0533803978640751\\
-2.97164715795107	0.0509541451366765\\
-2.9722262834422	0.0485198461590815\\
-2.97277630446508	0.0460778853353181\\
-2.97329724381715	0.0436286482793085\\
-2.97378912309665	0.0411725217539763\\
-2.97425196270237	0.0387098936101721\\
-2.97468578183353	0.0362411527254275\\
-2.97509059848967	0.0337666889425468\\
-2.97546642947052	0.0312868930080462\\
-2.97581329037596	0.0288021565104504\\
-2.97613119560597	0.0263128718184566\\
-2.97642015836053	0.023819432018974\\
-2.97668019063968	0.0213222308550519\\
-2.97691130324342	0.0188216626637029\\
-2.97711350577177	0.0163181223136315\\
-2.97728680662471	0.0138120051428811\\
-2.97743121300224	0.0113037068964049\\
-2.97754673090431	0.00879362366357299\\
-2.9776333651309	0.00628215181562565\\
-2.97769111928198	0.00376968794308169\\
-2.97771999575753	0.00125662879311183\\
-2.97771999575753	-0.00125662879311178\\
-2.97769111928198	-0.00376968794308164\\
-2.9776333651309	-0.00628215181562569\\
-2.97754673090431	-0.00879362366357303\\
-2.97743121300224	-0.0113037068964049\\
-2.97728680662471	-0.0138120051428812\\
-2.97711350577177	-0.0163181223136315\\
-2.97691130324342	-0.0188216626637028\\
-2.97668019063968	-0.021322230855052\\
-2.97642015836053	-0.0238194320189739\\
-2.97613119560597	-0.0263128718184564\\
-2.97581329037596	-0.0288021565104504\\
-2.97546642947052	-0.0312868930080462\\
-2.97509059848967	-0.0337666889425468\\
-2.97468578183353	-0.0362411527254275\\
-2.97425196270237	-0.0387098936101721\\
-2.97378912309665	-0.0411725217539762\\
-2.97329724381715	-0.0436286482793085\\
-2.97277630446508	-0.0460778853353181\\
-2.9722262834422	-0.0485198461590814\\
-2.97164715795107	-0.0509541451366764\\
-2.9710389039952	-0.0533803978640751\\
-2.97040149637934	-0.0557982212078459\\
-2.9697349087098	-0.0582072333656544\\
-2.96903911339478	-0.0606070539265548\\
-2.96831408164482	-0.0629973039310609\\
-2.96755978347324	-0.0653776059309885\\
-2.96677618769675	-0.0677475840490583\\
-2.96596326193601	-0.0701068640382518\\
-2.96512097261638	-0.0724550733409091\\
-2.9642492849687	-0.0747918411475601\\
-2.96334816303021	-0.0771167984554793\\
-2.96241756964551	-0.0794295781269561\\
-2.96145746646774	-0.0817298149472699\\
-2.96046781395974	-0.0840171456823613\\
-2.95944857139551	-0.0862912091361918\\
-2.95839969686166	-0.0885516462077803\\
-2.9573211472591	-0.0907980999479093\\
-2.95621287830489	-0.0930302156154917\\
-2.95507484453421	-0.0952476407335878\\
-2.95390699930259	-0.0974500251450664\\
-2.95270929478829	-0.0996370210678981\\
-2.95148168199489	-0.101808283150074\\
-2.95022411075416	-0.103963468524142\\
-2.9489365297291	-0.106102236861347\\
-2.94761888641727	-0.108224250425375\\
-2.94627112715443	-0.110329174125686\\
-2.94489319711838	-0.112416675570426\\
-2.94348504033317	-0.114486425118918\\
-2.94204659967362	-0.116538095933715\\
-2.94057781687018	-0.118571364032212\\
-2.93907863251416	-0.120585908337805\\
-2.93754898606328	-0.122581410730595\\
-2.93598881584774	-0.124557556097622\\
-2.93439805907663	-0.126514032382625\\
-2.93277665184478	-0.128450530635317\\
-2.93112452914017	-0.130366745060176\\
-2.92944162485172	-0.13226237306473\\
-2.92772787177774	-0.134137115307344\\
-2.92598320163483	-0.135990675744484\\
-2.92420754506739	-0.13782276167747\\
-2.92240083165778	-0.139633083798695\\
-2.92056298993711	-0.14142135623731\\
-2.91869394739669	-0.143187296604366\\
-2.91679363050019	-0.144930626037409\\
-2.91486196469661	-0.146651069244512\\
-2.91289887443399	-0.148348354547748\\
-2.91090428317395	-0.150022213926092\\
-2.90887811340713	-0.151672383057744\\
-2.90682028666952	-0.15329860136187\\
-2.90473072355975	-0.154900612039747\\
-2.90260934375744	-0.156478162115318\\
-2.90045606604253	-0.158031002475138\\
-2.89827080831578	-0.159558887907714\\
-2.8960534876204	-0.161061577142224\\
-2.89380402016491	-0.162538832886619\\
-2.89152232134732	-0.16399042186509\\
-2.88920830578057	-0.165416114854912\\
-2.88686188731945	-0.166815686722634\\
-2.88448297908899	-0.168188916459634\\
-2.88207149351431	-0.169535587217017\\
-2.87962734235222	-0.170855486339859\\
-2.87715043672439	-0.172148405400789\\
-2.8746406871524	-0.173414140232898\\
-2.87209800359457	-0.174652490961984\\
-2.86952229548478	-0.175863262038111\\
-2.86691347177331	-0.177046262266491\\
-2.86427144096982	-0.178201304837673\\
-2.86159611118859	-0.179328207357047\\
-2.85888739019605	-0.180426791873641\\
-2.85614518546076	-0.181496884908223\\
-2.85336940420602	-0.182538317480701\\
-2.85055995346507	-0.183550925136796\\
-2.84771674013915	-0.184534547974023\\
-2.84483967105845	-0.185489030666932\\
-2.8419286530462	-0.186414222491642\\
-2.83898359298587	-0.187309977349638\\
-2.8360043978918	-0.188176153790845\\
-2.83299097498333	-0.189012615035961\\
-2.82994323176254	-0.189819228998059\\
-2.82686107609592	-0.190595868303444\\
-2.82374441629997	-0.191342410311766\\
-2.82059316123103	-0.192058737135389\\
-2.81740722037951	-0.192744735658002\\
-2.81418650396867	-0.193400297552487\\
-2.8109309230582	-0.194025319298021\\
-2.80764038965282	-0.194619702196425\\
-2.80431481681608	-0.195183352387749\\
-2.80095411878966	-0.195716180865094\\
-2.79755821111834	-0.196218103488667\\
-2.79412701078099	-0.196689040999066\\
-2.79066043632774	-0.1971289190298\\
-2.78715840802369	-0.197537668119028\\
-2.78362084799939	-0.19791522372053\\
-2.78004768040844	-0.198261526213901\\
-2.77643883159251	-0.198576520913963\\
-2.77279423025408	-0.1988601580794\\
-2.76911380763724	-0.199112392920616\\
-2.76539749771699	-0.199333185606806\\
-2.76164523739727	-0.199522501272245\\
-2.75785696671817	-0.199680310021795\\
-2.75403262907284	-0.199806586935625\\
-2.75017217143422	-0.199901312073146\\
-2.74627554459231	-0.199964470476162\\
-2.74234270340233	-0.199996052171227\\
-2.73837360704412	-0.199996052171227\\
-2.73436821929344	-0.199964470476162\\
-2.73032650880559	-0.199901312073146\\
-2.7262484494118	-0.199806586935625\\
-2.72213402042909	-0.199680310021795\\
-2.71798320698399	-0.199522501272245\\
-2.7137960003508	-0.199333185606806\\
-2.709572398305	-0.199112392920616\\
-2.7053124054923	-0.1988601580794\\
-2.70101603381415	-0.198576520913963\\
-2.69668330283019	-0.198261526213901\\
-2.69231424017849	-0.19791522372053\\
-2.68790888201411	-0.197537668119028\\
-2.68346727346691	-0.1971289190298\\
-2.67898946911908	-0.196689040999066\\
-2.67447553350348	-0.196218103488667\\
-2.66992554162326	-0.195716180865094\\
-2.66533957949382	-0.19518335238775\\
-2.66071774470778	-0.194619702196425\\
-2.65606014702385	-0.194025319298021\\
-2.65136690898049	-0.193400297552487\\
-2.6466381665352	-0.192744735658002\\
-2.64187406973034	-0.192058737135389\\
-2.63707478338644	-0.191342410311766\\
-2.63224048782382	-0.190595868303444\\
-2.62737137961357	-0.189819228998059\\
-2.62246767235871	-0.189012615035961\\
-2.61752959750654	-0.188176153790845\\
-2.6125574051932	-0.187309977349639\\
-2.60755136512111	-0.186414222491642\\
-2.60251176747059	-0.185489030666932\\
-2.59743892384628	-0.184534547974023\\
-2.59233316825943	-0.183550925136796\\
-2.58719485814686	-0.182538317480701\\
-2.58202437542754	-0.181496884908223\\
-2.57682212759742	-0.180426791873641\\
-2.57158854886353	-0.179328207357047\\
-2.56632410131788	-0.178201304837674\\
-2.56102927615185	-0.177046262266491\\
-2.55570459491173	-0.175863262038111\\
-2.55035061079576	-0.174652490961984\\
-2.54496790999326	-0.173414140232898\\
-2.53955711306591	-0.172148405400789\\
-2.53411887637147	-0.170855486339859\\
-2.52865389353	-0.169535587217017\\
-2.52316289693219	-0.168188916459634\\
-2.51764665928974	-0.166815686722634\\
-2.51210599522705	-0.165416114854912\\
-2.50654176291356	-0.163990421865091\\
-2.50095486573563	-0.162538832886619\\
-2.49534625400681	-0.161061577142224\\
-2.4897169267147	-0.159558887907714\\
-2.48406793330268	-0.158031002475138\\
-2.47840037548411	-0.156478162115318\\
-2.47271540908629	-0.154900612039747\\
-2.46701424592116	-0.15329860136187\\
-2.46129815567912	-0.151672383057744\\
-2.4555684678419	-0.150022213926092\\
-2.44982657360979	-0.148348354547748\\
-2.44407392783824	-0.146651069244512\\
-2.43831205097783	-0.144930626037409\\
-2.43254253101119	-0.143187296604366\\
-2.42676702537984	-0.14142135623731\\
-2.42098726289289	-0.139633083798695\\
-2.415205045609	-0.13782276167747\\
-2.40942225068215	-0.135990675744484\\
-2.40364083216079	-0.134137115307344\\
-2.39786282272924	-0.13226237306473\\
-2.39209033537913	-0.130366745060176\\
-2.38632556499784	-0.128450530635317\\
-2.38057078985988	-0.126514032382625\\
-2.37482837300614	-0.124557556097623\\
-2.36910076349515	-0.122581410730595\\
-2.36339049750909	-0.120585908337805\\
-2.35770019929697	-0.118571364032212\\
-2.35203258193563	-0.116538095933715\\
-2.34639044788918	-0.114486425118918\\
-2.34077668934583	-0.112416675570426\\
-2.33519428831094	-0.110329174125686\\
-2.32964631643394	-0.108224250425375\\
-2.32413593454645	-0.106102236861347\\
-2.31866639188835	-0.103963468524142\\
-2.31324102499827	-0.101808283150074\\
-2.30786325624475	-0.0996370210678983\\
-2.30253659197457	-0.0974500251450666\\
-2.29726462025471	-0.0952476407335879\\
-2.29205100818531	-0.0930302156154917\\
-2.28689949876142	-0.0907980999479094\\
-2.28181390726273	-0.0885516462077805\\
-2.27679811715182	-0.0862912091361918\\
-2.27185607546306	-0.0840171456823614\\
-2.26699178766675	-0.0817298149472699\\
-2.26220931199541	-0.0794295781269562\\
-2.25751275322209	-0.0771167984554794\\
-2.25290625588388	-0.0747918411475603\\
-2.24839399694773	-0.0724550733409092\\
-2.2439801779195	-0.0701068640382518\\
-2.23966901640202	-0.0677475840490585\\
-2.23546473711258	-0.0653776059309885\\
-2.2313715623758	-0.0629973039310611\\
-2.22739370211305	-0.0606070539265549\\
-2.22353534335565	-0.0582072333656545\\
-2.21980063931504	-0.0557982212078459\\
-2.21619369804913	-0.0533803978640753\\
-2.21271857077031	-0.0509541451366765\\
-2.20937923984676	-0.0485198461590817\\
-2.2061796065547	-0.0460778853353183\\
-2.20312347864499	-0.0436286482793085\\
-2.20021455779289	-0.0411725217539764\\
-2.197456427005	-0.0387098936101722\\
-2.19485253806158	-0.0362411527254276\\
-2.19240619907638	-0.0337666889425468\\
-2.19012056225925	-0.0312868930080464\\
-2.18799861196853	-0.0288021565104505\\
-2.18604315314204	-0.0263128718184567\\
-2.18425680019506	-0.0238194320189741\\
-2.18264196647327	-0.0213222308550519\\
-2.18120085434621	-0.018821662663703\\
-2.17993544602405	-0.0163181223136316\\
-2.17884749517578	-0.0138120051428812\\
-2.17793851942189	-0.011303706896405\\
-2.17720979376775	-0.00879362366357319\\
-2.17666234503692	-0.00628215181562567\\
-2.17629694735478	-0.00376968794308181\\
-2.17611411872407	-0.00125662879311194\\
};
\addlegendentry{z3}

\end{axis}
\end{tikzpicture}%

==> fig/numexp3/fig_numexp3_1cluster.tikz <==
\begin{tikzpicture}

\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }}

% Iterations per eigenvalue  
\begin{axis}[%
at={(0cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.05 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmode=log,
xmin=2,
xmax=32,
log x ticks with fixed point,
xtick={2, 4, 8, 16, 32},
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymin=2.4,
ymax=4.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={iterations$/n$},
axis background/.style={fill=white},
every axis plot/.append style={thick},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% Infinity
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	3.54\\
16	3.216\\
8	3.197\\
4	3.242\\
2	3.21\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	3.996\\
16	3.299\\
8	3.259\\
4	3.247\\
2	3.124\\
};

% Rayleigh
\addplot [color=black, mark=pentagon*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	4.354\\
16	3.367\\
8	3.305\\
4	3.234\\
2	3.097\\
};

\end{axis}

% Swaps/n2
\begin{axis}[%
at={(6cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.05 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmode=log,
xmin=2,
xmax=32,
log x ticks with fixed point,
xtick={2, 4, 8, 16, 32},
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymin=0.9,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={swaps$/n^2$},
axis background/.style={fill=white},
every axis plot/.append style={thick},
legend columns=-1,
legend entries={infinity;,$m$-Wilkinson;,Rayleigh;},
legend style={at={(0cm,-1cm)},anchor=north},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% Infinity
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	1.110877\\
16	1.234656\\
8	1.369201\\
4	1.431037\\
2	1.41275\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	1.241158\\
16	1.193942\\
8	1.341107\\
4	1.404774\\
2	1.374006\\
};

% Rayleigh
\addplot [color=black, mark=pentagon*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	1.327183\\
16	1.233916\\
8	1.365697\\
4	1.283523\\
2	1.316812\\
};

\end{axis}


\end{tikzpicture}

==> fig/numexp3/fig_numexp3_2clusters.tikz <==
\begin{tikzpicture}

\pgfplotsset{
  log x ticks with fixed point/.style={
      xticklabel={
        \pgfkeys{/pgf/fpu=true}
        \pgfmathparse{exp(\tick)}%
        \pgfmathprintnumber[fixed relative, precision=3]{\pgfmathresult}
        \pgfkeys{/pgf/fpu=false}
      }
  }}

% Iterations per eigenvalue  
\begin{axis}[%
at={(0cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.05 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmode=log,
xmin=2,
xmax=32,
log x ticks with fixed point,
xtick={2, 4, 8, 16, 32},
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymin=2.4,
ymax=4.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={iterations$/n$},
axis background/.style={fill=white},
every axis plot/.append style={thick},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% Infinity
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	3.433\\
16	3.281\\
8	3.275\\
4	3.204\\
2	3.034\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	3.756\\
16	3.193\\
8	2.941\\
4	2.81\\
2	2.668\\
};

% Rayleigh
\addplot [color=black, mark=pentagon*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	3.639\\
16	3.26\\
8	3.037\\
4	2.829\\
2	2.653\\
};

\end{axis}

% Swaps/n2
\begin{axis}[%
at={(6cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.05 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmode=log,
xmin=2,
xmax=32,
log x ticks with fixed point,
xtick={2, 4, 8, 16, 32},
xlabel style={font=\color{white!15!black}},
xlabel={$m$},
ymin=0.9,
ymax=1.5,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={swaps$/n^2$},
axis background/.style={fill=white},
every axis plot/.append style={thick},
legend columns=-1,
legend entries={infinity;,$m$-Wilkinson;,Rayleigh;},
legend style={at={(0cm,-1cm)},anchor=north},
grid=both,
grid style={line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
]

% Infinity
\addplot [color=black, mark=*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	1.132111\\
16	1.112874\\
8	1.194212\\
4	1.176379\\
2	1.113045\\
};

% Wilkinson
\addplot [color=black, mark=triangle*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	1.054211\\
16	0.994758\\
8	1.006218\\
4	1.004564\\
2	0.978231\\
};

% Rayleigh
\addplot [color=black, mark=pentagon*, mark options={solid, scale=1.5, fill=gray}]
  table[row sep=crcr]{%
32	1.075103\\
16	1.002701\\
8	1.018934\\
4	1.01721\\
2	0.976562\\
};

\end{axis}
\end{tikzpicture}

==> fig/numexp4/fig_numexp4.tikz <==
\begin{tikzpicture}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%% Cavity flow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[] at (-1cm,4.5cm) {I.};

\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
at={(0cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.25 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmin=-1.5,
xmax=0.5,
ymin=-2,
ymax=2,
axis background/.style={fill=white}
]

\addplot [only marks, mark=*, mark size=0.5, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.159712918063673	0\\
-0.291580095046349	0\\
-0.499375162059999	0.43481066206788\\
-0.499375162059999	-0.43481066206788\\
-0.572151001835489	0.198144422113899\\
-0.572151001835489	-0.198144422113899\\
-0.746854788844477	0.449523843073493\\
-0.746854788844477	-0.449523843073493\\
-0.838180282655867	0.900877569263931\\
-0.838180282655867	-0.900877569263931\\
-0.960104171547016	0.707683923108078\\
-0.960104171547016	-0.707683923108078\\
-0.98706477433271	0.272696621173848\\
-0.98706477433271	-0.272696621173848\\
-1.31663316397681	1.44619045376916\\
-1.31663316397681	-1.44619045376916\\
-1.23379810802095	0.897665555406166\\
-1.23379810802095	-0.897665555406166\\
-1.17832068796896	0\\
-1.53224069371478	1.33916634643493\\
-1.53224069371478	-1.33916634643493\\
-1.32350258375136	0.403699037416036\\
-1.32350258375136	-0.403699037416036\\
-1.57010011781152	0.333511637170503\\
-1.57010011781152	-0.333511637170503\\
};\label{line:ne4eig}

\addplot [only marks, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.159712918064107	7.56778486713246e-15\\
-0.291580095046721	1.60614563928425e-14\\
-0.499375162060242	-0.434810662067879\\
-0.499375162060561	0.434810662067587\\
-0.572151001831247	-0.198144422111986\\
-0.572151001833212	0.198144422115411\\
-0.746854785647083	-0.449523841356595\\
-0.746854788379787	0.449523848396488\\
};\label{line:ne4ritz}
\end{axis}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Obstacle flow
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%\node[] at (5cm,4.5cm) {II.};

\begin{axis}[%
xlabel=$\operatorname{Re}(z)$,
ylabel=$\operatorname{Im}(z)$,
at={(6cm,0cm)},
width=4.5cm,
height=4.5cm,
ylabel shift = -0.25 cm,
xlabel shift = -0.15 cm,
scale only axis,
xmin=-2.5,
xmax=0.5,
ymin=-5,
ymax=5,
axis background/.style={fill=white}
]
\addplot [color=black, draw=none, mark=*, mark size=0.5, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-2.59271500162099	9.63460806355728\\
-2.59271500162099	-9.63460806355728\\
-2.58826144323502	9.34261241134703\\
-2.58826144323502	-9.34261241134703\\
-2.57482303431782	8.65293376178496\\
-2.57482303431782	-8.65293376178496\\
-2.59169072674715	8.63636498954289\\
-2.59169072674715	-8.63636498954289\\
-2.51543536575588	8.26974829337135\\
-2.51543536575588	-8.26974829337135\\
-2.58930420782078	8.18256021223072\\
-2.58930420782078	-8.18256021223072\\
-2.29110691400536	7.66440283764981\\
-2.29110691400536	-7.66440283764981\\
-2.38190428480501	7.63089244031131\\
-2.38190428480501	-7.63089244031131\\
-2.59395884043457	7.46768300322401\\
-2.59395884043457	-7.46768300322401\\
-2.23645913427619	7.15801026027781\\
-2.23645913427619	-7.15801026027781\\
-2.2587726994072	7.15217121093921\\
-2.2587726994072	-7.15217121093921\\
-2.19711953128175	6.96119582300824\\
-2.19711953128175	-6.96119582300824\\
-2.34818133946733	7.01082094293896\\
-2.34818133946733	-7.01082094293896\\
-2.46652258980588	6.82663457311761\\
-2.46652258980588	-6.82663457311761\\
-2.05394927227972	6.20857767403149\\
-2.05394927227972	-6.20857767403149\\
-2.23017120758311	6.32488414637513\\
-2.23017120758311	-6.32488414637513\\
-2.33829485355742	6.27965609789076\\
-2.33829485355742	-6.27965609789076\\
-2.54009217612072	6.10289066986332\\
-2.54009217612072	-6.10289066986332\\
-1.90331921247695	5.43816283005138\\
-1.90331921247695	-5.43816283005138\\
-2.23667615529012	5.7166350952523\\
-2.23667615529012	-5.7166350952523\\
-2.25118065433762	5.72476760794826\\
-2.25118065433762	-5.72476760794826\\
-2.14405889155524	5.20791839904344\\
-2.14405889155524	-5.20791839904344\\
-2.34635604416722	5.30608011518909\\
-2.34635604416722	-5.30608011518909\\
-2.11841728334256	5.13358602238996\\
-2.11841728334256	-5.13358602238996\\
-1.76904878296007	4.70840735151439\\
-1.76904878296007	-4.70840735151439\\
-2.02144967509811	4.71949003617102\\
-2.02144967509811	-4.71949003617102\\
-1.93760723039927	4.55612436442593\\
-1.93760723039927	-4.55612436442593\\
-0.29220994533705	0\\
-1.66277901844049	3.98741816408562\\
-1.66277901844049	-3.98741816408562\\
-2.06179127354846	4.46313402042804\\
-2.06179127354846	-4.46313402042804\\
-2.33174670188559	4.5586660090781\\
-2.33174670188559	-4.5586660090781\\
-2.18185277679699	4.41035991219882\\
-2.18185277679699	-4.41035991219882\\
-1.05417149218136	2.68867487397892\\
-1.05417149218136	-2.68867487397892\\
-0.512581198633849	0\\
-0.617276558451016	0\\
-2.00581288249388	3.90092990355196\\
-2.00581288249388	-3.90092990355196\\
-2.11180793679427	3.98894314008162\\
-2.11180793679427	-3.98894314008162\\
-1.56736085168747	3.27891238293217\\
-1.56736085168747	-3.27891238293217\\
-2.26718700030579	3.93849068292847\\
-2.26718700030579	-3.93849068292847\\
-2.5959946345953	4.13109615434547\\
-2.5959946345953	-4.13109615434547\\
-2.42094979132644	3.77370030035644\\
-2.42094979132644	-3.77370030035644\\
-2.47450979249977	3.81327734546832\\
-2.47450979249977	-3.81327734546832\\
-0.968375059086198	0\\
-1.9558451351958	3.22314767066926\\
-1.9558451351958	-3.22314767066926\\
-2.16138717680506	3.44610228430512\\
-2.16138717680506	-3.44610228430512\\
-2.14567570719206	3.4026563591976\\
-2.14567570719206	-3.4026563591976\\
-1.57620839378037	2.47918225656029\\
-1.57620839378037	-2.47918225656029\\
-2.06124133965359	3.15153022706239\\
-2.06124133965359	-3.15153022706239\\
-1.11248792298412	0\\
-2.03209513586719	3.03990605726079\\
-2.03209513586719	-3.03990605726079\\
-1.8191668250326	2.75194175358989\\
-1.8191668250326	-2.75194175358989\\
-1.84600191389424	2.75582523113899\\
-1.84600191389424	-2.75582523113899\\
-2.25708344333188	3.30583015736473\\
-2.25708344333188	-3.30583015736473\\
-2.36827437591197	3.32235715086626\\
-2.36827437591197	-3.32235715086626\\
-1.73716366981212	2.377640317302\\
-1.73716366981212	-2.377640317302\\
-1.62762487408061	2.00218566455309\\
-1.62762487408061	-2.00218566455309\\
-1.8538919241351	2.367355586805\\
-1.8538919241351	-2.367355586805\\
-1.53935196112627	1.5356177716047\\
-1.53935196112627	-1.5356177716047\\
-1.83912405754011	2.2512438933837\\
-1.83912405754011	-2.2512438933837\\
-1.60143722568513	1.6677973563918\\
-1.60143722568513	-1.6677973563918\\
-1.76470303367534	1.95343621179175\\
-1.76470303367534	-1.95343621179175\\
-1.69254004502293	1.77431270225741\\
-1.69254004502293	-1.77431270225741\\
-1.52641853026536	1.02520382653642\\
-1.52641853026536	-1.02520382653642\\
-1.55197939598621	1.12485663951532\\
-1.55197939598621	-1.12485663951532\\
-1.48779656956898	0.806836006910084\\
-1.48779656956898	-0.806836006910084\\
-2.18209142417956	2.65386470625523\\
-2.18209142417956	-2.65386470625523\\
-2.11438575812238	2.45461236665996\\
-2.11438575812238	-2.45461236665996\\
-2.28374901014749	2.69934795034849\\
-2.28374901014749	-2.69934795034849\\
-1.53664919515953	0.625410225454939\\
-1.53664919515953	-0.625410225454939\\
-1.81649491547019	1.65393612286974\\
-1.81649491547019	-1.65393612286974\\
-1.5345511879634	0\\
-2.10810860728106	2.25072926751078\\
-2.10810860728106	-2.25072926751078\\
-2.06515326521161	2.07045704963437\\
-2.06515326521161	-2.07045704963437\\
-1.88686829524557	1.5314231778861\\
-1.88686829524557	-1.5314231778861\\
-1.65534581348564	0.394088452050773\\
-1.65534581348564	-0.394088452050773\\
-1.66401150745776	0.244201065232653\\
-1.66401150745776	-0.244201065232653\\
-1.97204254685297	1.48814061887978\\
-1.97204254685297	-1.48814061887978\\
-1.78302691831722	0.444181040763783\\
-1.78302691831722	-0.444181040763783\\
-1.76677435998857	0.111542240571662\\
-1.76677435998857	-0.111542240571662\\
-1.9686645280974	1.18508498117067\\
-1.9686645280974	-1.18508498117067\\
-1.95925326405819	0.913022952184482\\
-1.95925326405819	-0.913022952184482\\
-2.31349278242437	1.87615432497466\\
-2.31349278242437	-1.87615432497466\\
-2.29062324868326	1.79064311378766\\
-2.29062324868326	-1.79064311378766\\
-2.13166070975787	1.20476067790126\\
-2.13166070975787	-1.20476067790126\\
-2.04417461501809	0.785996019664727\\
-2.04417461501809	-0.785996019664727\\
-2.00221735942775	0\\
-2.08842121490662	0.680930521699399\\
-2.08842121490662	-0.680930521699399\\
-2.25982507962394	1.12003877256647\\
-2.25982507962394	-1.12003877256647\\
-2.38475426992435	1.32799046034014\\
-2.38475426992435	-1.32799046034014\\
-2.17412534154196	0.194131654184283\\
-2.17412534154196	-0.194131654184283\\
-2.21664747631151	0\\
-2.28723868322552	0.491772163679451\\
-2.28723868322552	-0.491772163679451\\
-2.51133007329602	0.525068145369337\\
-2.51133007329602	-0.525068145369337\\
-2.48970352223899	0\\
-2.59828590894367	0\\
};
\addplot [color=black, draw=none, mark=o, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-0.29220994533686	-7.30342228170809e-14\\
-0.512581198634323	2.46341983032941e-14\\
-0.617276558451237	-4.20319920230348e-12\\
-0.968375054322356	1.3448788520285e-08\\
-1.05417149158515	2.68867487422862\\
-1.0541714921566	-2.68867487412548\\
-1.1124877622406	-1.07571751384994e-06\\
};
\end{axis}

\end{tikzpicture}
